Nonlinearity and wavelength control in ultrashort-pulse subsurface material processing

The pronounced dependence of the nonlinear parameters of both dielectric and semiconductor materials on the wavelength, and the nonlinear interaction between the ultra-short laser pulse and the material requires precise control of the wavelength of the pulse, in addition to the precise control of the pulse energy, pulse duration and focusing optics. This becomes particularly important for fine sub-wavelength single pulse sub-surface processing. Based on two different numerical models and taking Si as example material, we investigate the spatio-temporal behavior of a pulse propagating through the material while covering a broad range of parameters. The wavelength-dependence of material processing depends on the different contributions of two- and tree-photon absorption in combination with the Kerr effect which results in a particularly sharp nonlinear peak at ~2100 nm. We could show that in silicon this makes processing preferable close to this wavelength. The impact of the nonlinear nonparaxial propagation effects on spatio-temporal beam structure is also investigated. It could be shown that with increasing wavelength and large focusing angles the aberrations at the focal spot can be reduced, and thereby cleaner and more precise processing can be achieved. Finally, we could show that the optimum energy transfer from the pulse to the material is within a narrow window of pulse durations between 600 to 900 fs.

==> graphs/beta_vals.tikz <==
\tikzsetnextfilename{beta_vals}% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
xmajorgrids,
xmin=1375, xmax=3225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\beta(\lambda)\left[\SI{1e-11}{\meter\per\watt}\right]$},
ymajorgrids,
ymin=-0.092629, ymax=1.945209,
ytick style={color=black}
]
\addplot [line width=1pt, color0]
table {%
1200 1.85258
1201 1.85175
1202 1.85092
1203 1.85008
1204 1.84924
1205 1.8484
1206 1.84755
1207 1.8467
1208 1.84584
1209 1.84498
1210 1.84411
1211 1.84324
1212 1.84237
1213 1.84149
1214 1.84061
1215 1.83972
1216 1.83883
1217 1.83793
1218 1.83703
1219 1.83613
1220 1.83522
1221 1.83431
1222 1.83339
1223 1.83247
1224 1.83155
1225 1.83062
1226 1.82968
1227 1.82875
1228 1.82781
1229 1.82686
1230 1.82591
1231 1.82495
1232 1.82399
1233 1.82303
1234 1.82206
1235 1.82109
1236 1.82012
1237 1.81914
1238 1.81815
1239 1.81716
1240 1.81617
1241 1.81517
1242 1.81417
1243 1.81316
1244 1.81215
1245 1.81114
1246 1.81012
1247 1.8091
1248 1.80807
1249 1.80704
1250 1.80601
1251 1.80497
1252 1.80392
1253 1.80287
1254 1.80182
1255 1.80076
1256 1.7997
1257 1.79864
1258 1.79757
1259 1.79649
1260 1.79542
1261 1.79433
1262 1.79325
1263 1.79216
1264 1.79106
1265 1.78996
1266 1.78886
1267 1.78775
1268 1.78664
1269 1.78552
1270 1.7844
1271 1.78328
1272 1.78215
1273 1.78102
1274 1.77988
1275 1.77874
1276 1.77759
1277 1.77644
1278 1.77529
1279 1.77413
1280 1.77297
1281 1.7718
1282 1.77063
1283 1.76946
1284 1.76828
1285 1.76709
1286 1.76591
1287 1.76471
1288 1.76352
1289 1.76232
1290 1.76111
1291 1.7599
1292 1.75869
1293 1.75747
1294 1.75625
1295 1.75502
1296 1.75379
1297 1.75256
1298 1.75132
1299 1.75008
1300 1.74883
1301 1.74758
1302 1.74633
1303 1.74507
1304 1.7438
1305 1.74253
1306 1.74126
1307 1.73999
1308 1.73871
1309 1.73742
1310 1.73613
1311 1.73484
1312 1.73354
1313 1.73224
1314 1.73093
1315 1.72962
1316 1.72831
1317 1.72699
1318 1.72567
1319 1.72434
1320 1.72301
1321 1.72168
1322 1.72034
1323 1.719
1324 1.71765
1325 1.7163
1326 1.71494
1327 1.71358
1328 1.71222
1329 1.71085
1330 1.70948
1331 1.7081
1332 1.70672
1333 1.70534
1334 1.70395
1335 1.70255
1336 1.70116
1337 1.69976
1338 1.69835
1339 1.69694
1340 1.69553
1341 1.69411
1342 1.69269
1343 1.69126
1344 1.68983
1345 1.6884
1346 1.68696
1347 1.68552
1348 1.68407
1349 1.68262
1350 1.68116
1351 1.6797
1352 1.67824
1353 1.67677
1354 1.6753
1355 1.67383
1356 1.67235
1357 1.67086
1358 1.66938
1359 1.66788
1360 1.66639
1361 1.66489
1362 1.66339
1363 1.66188
1364 1.66037
1365 1.65885
1366 1.65733
1367 1.6558
1368 1.65428
1369 1.65274
1370 1.65121
1371 1.64967
1372 1.64812
1373 1.64657
1374 1.64502
1375 1.64346
1376 1.6419
1377 1.64034
1378 1.63877
1379 1.6372
1380 1.63562
1381 1.63404
1382 1.63245
1383 1.63087
1384 1.62927
1385 1.62768
1386 1.62607
1387 1.62447
1388 1.62286
1389 1.62125
1390 1.61963
1391 1.61801
1392 1.61638
1393 1.61476
1394 1.61312
1395 1.61149
1396 1.60985
1397 1.6082
1398 1.60655
1399 1.6049
1400 1.60324
1401 1.60158
1402 1.59992
1403 1.59825
1404 1.59658
1405 1.5949
1406 1.59322
1407 1.59154
1408 1.58985
1409 1.58816
1410 1.58646
1411 1.58476
1412 1.58306
1413 1.58135
1414 1.57964
1415 1.57792
1416 1.5762
1417 1.57448
1418 1.57275
1419 1.57102
1420 1.56929
1421 1.56755
1422 1.56581
1423 1.56406
1424 1.56231
1425 1.56056
1426 1.5588
1427 1.55704
1428 1.55527
1429 1.5535
1430 1.55173
1431 1.54995
1432 1.54817
1433 1.54639
1434 1.5446
1435 1.54281
1436 1.54101
1437 1.53921
1438 1.53741
1439 1.5356
1440 1.53379
1441 1.53197
1442 1.53016
1443 1.52833
1444 1.52651
1445 1.52468
1446 1.52284
1447 1.52101
1448 1.51916
1449 1.51732
1450 1.51547
1451 1.51362
1452 1.51176
1453 1.5099
1454 1.50804
1455 1.50617
1456 1.5043
1457 1.50243
1458 1.50055
1459 1.49867
1460 1.49678
1461 1.49489
1462 1.493
1463 1.4911
1464 1.4892
1465 1.4873
1466 1.48539
1467 1.48348
1468 1.48157
1469 1.47965
1470 1.47773
1471 1.4758
1472 1.47387
1473 1.47194
1474 1.47
1475 1.46806
1476 1.46612
1477 1.46417
1478 1.46222
1479 1.46027
1480 1.45831
1481 1.45635
1482 1.45439
1483 1.45242
1484 1.45045
1485 1.44847
1486 1.44649
1487 1.44451
1488 1.44252
1489 1.44054
1490 1.43854
1491 1.43655
1492 1.43455
1493 1.43254
1494 1.43054
1495 1.42853
1496 1.42651
1497 1.4245
1498 1.42248
1499 1.42045
1500 1.41843
1501 1.4164
1502 1.41436
1503 1.41232
1504 1.41028
1505 1.40824
1506 1.40619
1507 1.40414
1508 1.40209
1509 1.40003
1510 1.39797
1511 1.3959
1512 1.39384
1513 1.39177
1514 1.38969
1515 1.38761
1516 1.38553
1517 1.38345
1518 1.38136
1519 1.37927
1520 1.37718
1521 1.37508
1522 1.37298
1523 1.37088
1524 1.36877
1525 1.36666
1526 1.36455
1527 1.36243
1528 1.36031
1529 1.35819
1530 1.35606
1531 1.35393
1532 1.3518
1533 1.34966
1534 1.34752
1535 1.34538
1536 1.34324
1537 1.34109
1538 1.33894
1539 1.33678
1540 1.33463
1541 1.33247
1542 1.3303
1543 1.32813
1544 1.32596
1545 1.32379
1546 1.32162
1547 1.31944
1548 1.31725
1549 1.31507
1550 1.31288
1551 1.31069
1552 1.3085
1553 1.3063
1554 1.3041
1555 1.3019
1556 1.29969
1557 1.29748
1558 1.29527
1559 1.29305
1560 1.29084
1561 1.28861
1562 1.28639
1563 1.28416
1564 1.28194
1565 1.2797
1566 1.27747
1567 1.27523
1568 1.27299
1569 1.27074
1570 1.2685
1571 1.26625
1572 1.264
1573 1.26174
1574 1.25948
1575 1.25722
1576 1.25496
1577 1.25269
1578 1.25042
1579 1.24815
1580 1.24588
1581 1.2436
1582 1.24132
1583 1.23904
1584 1.23675
1585 1.23446
1586 1.23217
1587 1.22988
1588 1.22758
1589 1.22529
1590 1.22298
1591 1.22068
1592 1.21837
1593 1.21606
1594 1.21375
1595 1.21144
1596 1.20912
1597 1.2068
1598 1.20448
1599 1.20216
1600 1.19983
1601 1.1975
1602 1.19517
1603 1.19283
1604 1.1905
1605 1.18816
1606 1.18581
1607 1.18347
1608 1.18112
1609 1.17877
1610 1.17642
1611 1.17407
1612 1.17171
1613 1.16935
1614 1.16699
1615 1.16463
1616 1.16226
1617 1.15989
1618 1.15752
1619 1.15515
1620 1.15277
1621 1.15039
1622 1.14801
1623 1.14563
1624 1.14325
1625 1.14086
1626 1.13847
1627 1.13608
1628 1.13369
1629 1.13129
1630 1.12889
1631 1.12649
1632 1.12409
1633 1.12169
1634 1.11928
1635 1.11687
1636 1.11446
1637 1.11205
1638 1.10963
1639 1.10722
1640 1.1048
1641 1.10238
1642 1.09995
1643 1.09753
1644 1.0951
1645 1.09267
1646 1.09024
1647 1.08781
1648 1.08537
1649 1.08294
1650 1.0805
1651 1.07806
1652 1.07561
1653 1.07317
1654 1.07072
1655 1.06827
1656 1.06582
1657 1.06337
1658 1.06092
1659 1.05846
1660 1.056
1661 1.05354
1662 1.05108
1663 1.04862
1664 1.04615
1665 1.04369
1666 1.04122
1667 1.03875
1668 1.03628
1669 1.0338
1670 1.03133
1671 1.02885
1672 1.02637
1673 1.02389
1674 1.02141
1675 1.01893
1676 1.01644
1677 1.01396
1678 1.01147
1679 1.00898
1680 1.00649
1681 1.004
1682 1.0015
1683 0.999006
1684 0.996509
1685 0.99401
1686 0.99151
1687 0.989009
1688 0.986506
1689 0.984002
1690 0.981496
1691 0.978989
1692 0.976481
1693 0.973971
1694 0.97146
1695 0.968948
1696 0.966434
1697 0.963919
1698 0.961403
1699 0.958886
1700 0.956367
1701 0.953847
1702 0.951326
1703 0.948804
1704 0.94628
1705 0.943756
1706 0.94123
1707 0.938703
1708 0.936175
1709 0.933646
1710 0.931115
1711 0.928584
1712 0.926052
1713 0.923518
1714 0.920984
1715 0.918448
1716 0.915912
1717 0.913375
1718 0.910836
1719 0.908297
1720 0.905757
1721 0.903216
1722 0.900674
1723 0.898131
1724 0.895587
1725 0.893042
1726 0.890497
1727 0.887951
1728 0.885404
1729 0.882856
1730 0.880307
1731 0.877758
1732 0.875208
1733 0.872657
1734 0.870106
1735 0.867553
1736 0.865001
1737 0.862447
1738 0.859893
1739 0.857338
1740 0.854783
1741 0.852227
1742 0.849671
1743 0.847114
1744 0.844556
1745 0.841998
1746 0.83944
1747 0.836881
1748 0.834321
1749 0.831761
1750 0.829201
1751 0.82664
1752 0.824079
1753 0.821518
1754 0.818956
1755 0.816394
1756 0.813831
1757 0.811269
1758 0.808706
1759 0.806142
1760 0.803579
1761 0.801015
1762 0.798451
1763 0.795887
1764 0.793323
1765 0.790758
1766 0.788194
1767 0.785629
1768 0.783064
1769 0.780499
1770 0.777934
1771 0.775369
1772 0.772804
1773 0.770239
1774 0.767674
1775 0.765109
1776 0.762544
1777 0.75998
1778 0.757415
1779 0.75485
1780 0.752286
1781 0.749721
1782 0.747157
1783 0.744593
1784 0.742029
1785 0.739466
1786 0.736903
1787 0.734339
1788 0.731777
1789 0.729214
1790 0.726652
1791 0.72409
1792 0.721529
1793 0.718968
1794 0.716407
1795 0.713847
1796 0.711287
1797 0.708728
1798 0.706169
1799 0.703611
1800 0.701053
1801 0.698496
1802 0.695939
1803 0.693383
1804 0.690828
1805 0.688273
1806 0.685718
1807 0.683165
1808 0.680612
1809 0.67806
1810 0.675508
1811 0.672958
1812 0.670408
1813 0.667859
1814 0.66531
1815 0.662763
1816 0.660216
1817 0.657671
1818 0.655126
1819 0.652582
1820 0.650039
1821 0.647497
1822 0.644956
1823 0.642416
1824 0.639877
1825 0.637339
1826 0.634802
1827 0.632266
1828 0.629731
1829 0.627198
1830 0.624665
1831 0.622134
1832 0.619604
1833 0.617075
1834 0.614548
1835 0.612021
1836 0.609496
1837 0.606973
1838 0.60445
1839 0.601929
1840 0.599409
1841 0.596891
1842 0.594374
1843 0.591859
1844 0.589345
1845 0.586833
1846 0.584322
1847 0.581812
1848 0.579304
1849 0.576798
1850 0.574293
1851 0.57179
1852 0.569289
1853 0.566789
1854 0.564291
1855 0.561795
1856 0.5593
1857 0.556808
1858 0.554317
1859 0.551827
1860 0.54934
1861 0.546855
1862 0.544371
1863 0.541889
1864 0.539409
1865 0.536932
1866 0.534456
1867 0.531982
1868 0.52951
1869 0.52704
1870 0.524573
1871 0.522107
1872 0.519643
1873 0.517182
1874 0.514723
1875 0.512266
1876 0.509811
1877 0.507359
1878 0.504908
1879 0.50246
1880 0.500015
1881 0.497572
1882 0.495131
1883 0.492692
1884 0.490256
1885 0.487822
1886 0.485391
1887 0.482962
1888 0.480536
1889 0.478112
1890 0.475691
1891 0.473273
1892 0.470857
1893 0.468444
1894 0.466033
1895 0.463625
1896 0.46122
1897 0.458818
1898 0.456418
1899 0.454021
1900 0.451627
1901 0.449236
1902 0.446848
1903 0.444462
1904 0.44208
1905 0.4397
1906 0.437324
1907 0.43495
1908 0.43258
1909 0.430212
1910 0.427848
1911 0.425487
1912 0.423128
1913 0.420774
1914 0.418422
1915 0.416073
1916 0.413728
1917 0.411386
1918 0.409047
1919 0.406712
1920 0.40438
1921 0.402051
1922 0.399726
1923 0.397404
1924 0.395086
1925 0.392771
1926 0.390459
1927 0.388152
1928 0.385847
1929 0.383547
1930 0.38125
1931 0.378956
1932 0.376667
1933 0.374381
1934 0.372098
1935 0.36982
1936 0.367545
1937 0.365274
1938 0.363007
1939 0.360744
1940 0.358485
1941 0.35623
1942 0.353978
1943 0.351731
1944 0.349488
1945 0.347248
1946 0.345013
1947 0.342782
1948 0.340555
1949 0.338332
1950 0.336114
1951 0.333899
1952 0.331689
1953 0.329483
1954 0.327282
1955 0.325085
1956 0.322892
1957 0.320704
1958 0.31852
1959 0.31634
1960 0.314165
1961 0.311994
1962 0.309828
1963 0.307667
1964 0.30551
1965 0.303358
1966 0.30121
1967 0.299068
1968 0.296929
1969 0.294796
1970 0.292668
1971 0.290544
1972 0.288425
1973 0.286311
1974 0.284202
1975 0.282098
1976 0.279998
1977 0.277904
1978 0.275815
1979 0.273731
1980 0.271652
1981 0.269578
1982 0.267509
1983 0.265445
1984 0.263387
1985 0.261334
1986 0.259286
1987 0.257243
1988 0.255206
1989 0.253174
1990 0.251148
1991 0.249127
1992 0.247111
1993 0.245101
1994 0.243097
1995 0.241098
1996 0.239104
1997 0.237117
1998 0.235135
1999 0.233158
2000 0.231187
2001 0.229223
2002 0.227263
2003 0.22531
2004 0.223363
2005 0.221421
2006 0.219485
2007 0.217556
2008 0.215632
2009 0.213714
2010 0.211802
2011 0.209897
2012 0.207997
2013 0.206104
2014 0.204217
2015 0.202336
2016 0.200461
2017 0.198592
2018 0.19673
2019 0.194874
2020 0.193025
2021 0.191182
2022 0.189345
2023 0.187515
2024 0.185692
2025 0.183875
2026 0.182064
2027 0.18026
2028 0.178463
2029 0.176673
2030 0.174889
2031 0.173112
2032 0.171342
2033 0.169578
2034 0.167821
2035 0.166072
2036 0.164329
2037 0.162593
2038 0.160864
2039 0.159142
2040 0.157428
2041 0.15572
2042 0.154019
2043 0.152326
2044 0.15064
2045 0.148961
2046 0.147289
2047 0.145625
2048 0.143968
2049 0.142318
2050 0.140676
2051 0.139041
2052 0.137414
2053 0.135794
2054 0.134182
2055 0.132577
2056 0.13098
2057 0.129391
2058 0.127809
2059 0.126235
2060 0.124669
2061 0.123111
2062 0.12156
2063 0.120018
2064 0.118483
2065 0.116956
2066 0.115438
2067 0.113927
2068 0.112424
2069 0.11093
2070 0.109443
2071 0.107965
2072 0.106495
2073 0.105033
2074 0.10358
2075 0.102135
2076 0.100698
2077 0.0992695
2078 0.0978495
2079 0.096438
2080 0.0950351
2081 0.0936406
2082 0.0922548
2083 0.0908775
2084 0.089509
2085 0.0881491
2086 0.086798
2087 0.0854556
2088 0.0841221
2089 0.0827974
2090 0.0814816
2091 0.0801747
2092 0.0788768
2093 0.077588
2094 0.0763081
2095 0.0750374
2096 0.0737757
2097 0.0725232
2098 0.07128
2099 0.0700459
2100 0.0688212
2101 0.0676057
2102 0.0663996
2103 0.0652029
2104 0.0640157
2105 0.0628379
2106 0.0616697
2107 0.0605109
2108 0.0593618
2109 0.0582223
2110 0.0570925
2111 0.0559724
2112 0.0548621
2113 0.0537615
2114 0.0526708
2115 0.05159
2116 0.050519
2117 0.0494581
2118 0.0484071
2119 0.0473661
2120 0.0463352
2121 0.0453145
2122 0.0443039
2123 0.0433035
2124 0.0423133
2125 0.0413334
2126 0.0403638
2127 0.0394046
2128 0.0384558
2129 0.0375175
2130 0.0365896
2131 0.0356722
2132 0.0347654
2133 0.0338693
2134 0.0329837
2135 0.0321089
2136 0.0312448
2137 0.0303915
2138 0.029549
2139 0.0287173
2140 0.0278966
2141 0.0270867
2142 0.0262879
2143 0.0255001
2144 0.0247234
2145 0.0239578
2146 0.0232033
2147 0.0224601
2148 0.021728
2149 0.0210073
2150 0.0202979
2151 0.0195999
2152 0.0189132
2153 0.018238
2154 0.0175744
2155 0.0169222
2156 0.0162817
2157 0.0156527
2158 0.0150355
2159 0.0144299
2160 0.0138361
2161 0.0132541
2162 0.012684
2163 0.0121257
2164 0.0115794
2165 0.011045
2166 0.0105227
2167 0.0100125
2168 0.00951429
2169 0.00902829
2170 0.00855448
2171 0.00809291
2172 0.00764362
2173 0.00720667
2174 0.00678209
2175 0.00636993
2176 0.00597024
2177 0.00558305
2178 0.00520841
2179 0.00484638
2180 0.00449699
2181 0.00416029
2182 0.00383632
2183 0.00352513
2184 0.00322676
2185 0.00294127
2186 0.00266869
2187 0.00240907
2188 0.00216246
2189 0.0019289
2190 0.00170844
2191 0.00150113
2192 0.00130701
2193 0.00112612
2194 0.000958512
2195 0.000804235
2196 0.000663334
2197 0.000535854
2198 0.000421842
2199 0.000321345
2200 0.000234409
2201 0.000161081
2202 0.000101408
2203 5.54358e-05
2204 2.32124e-05
2205 4.78448e-06
2206 1.99112e-07
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
3001 0
3002 0
3003 0
3004 0
3005 0
3006 0
3007 0
3008 0
3009 0
3010 0
3011 0
3012 0
3013 0
3014 0
3015 0
3016 0
3017 0
3018 0
3019 0
3020 0
3021 0
3022 0
3023 0
3024 0
3025 0
3026 0
3027 0
3028 0
3029 0
3030 0
3031 0
3032 0
3033 0
3034 0
3035 0
3036 0
3037 0
3038 0
3039 0
3040 0
3041 0
3042 0
3043 0
3044 0
3045 0
3046 0
3047 0
3048 0
3049 0
3050 0
3051 0
3052 0
3053 0
3054 0
3055 0
3056 0
3057 0
3058 0
3059 0
3060 0
3061 0
3062 0
3063 0
3064 0
3065 0
3066 0
3067 0
3068 0
3069 0
3070 0
3071 0
3072 0
3073 0
3074 0
3075 0
3076 0
3077 0
3078 0
3079 0
3080 0
3081 0
3082 0
3083 0
3084 0
3085 0
3086 0
3087 0
3088 0
3089 0
3090 0
3091 0
3092 0
3093 0
3094 0
3095 0
3096 0
3097 0
3098 0
3099 0
3100 0
3101 0
3102 0
3103 0
3104 0
3105 0
3106 0
3107 0
3108 0
3109 0
3110 0
3111 0
3112 0
3113 0
3114 0
3115 0
3116 0
3117 0
3118 0
3119 0
3120 0
3121 0
3122 0
3123 0
3124 0
3125 0
3126 0
3127 0
3128 0
3129 0
3130 0
3131 0
3132 0
3133 0
3134 0
3135 0
3136 0
3137 0
3138 0
3139 0
3140 0
3141 0
3142 0
3143 0
3144 0
3145 0
3146 0
3147 0
3148 0
3149 0
3150 0
3151 0
3152 0
3153 0
3154 0
3155 0
3156 0
3157 0
3158 0
3159 0
3160 0
3161 0
3162 0
3163 0
3164 0
3165 0
3166 0
3167 0
3168 0
3169 0
3170 0
3171 0
3172 0
3173 0
3174 0
3175 0
3176 0
3177 0
3178 0
3179 0
3180 0
3181 0
3182 0
3183 0
3184 0
3185 0
3186 0
3187 0
3188 0
3189 0
3190 0
3191 0
3192 0
3193 0
3194 0
3195 0
3196 0
3197 0
3198 0
3199 0
3200 0
3201 0
3202 0
3203 0
3204 0
3205 0
3206 0
3207 0
3208 0
3209 0
3210 0
3211 0
3212 0
3213 0
3214 0
3215 0
3216 0
3217 0
3218 0
3219 0
3220 0
3221 0
3222 0
3223 0
3224 0
3225 0
3226 0
3227 0
3228 0
3229 0
3230 0
3231 0
3232 0
3233 0
3234 0
3235 0
3236 0
3237 0
3238 0
3239 0
3240 0
3241 0
3242 0
3243 0
3244 0
3245 0
3246 0
3247 0
3248 0
3249 0
3250 0
3251 0
3252 0
3253 0
3254 0
3255 0
3256 0
3257 0
3258 0
3259 0
3260 0
3261 0
3262 0
3263 0
3264 0
3265 0
3266 0
3267 0
3268 0
3269 0
3270 0
3271 0
3272 0
3273 0
3274 0
3275 0
3276 0
3277 0
3278 0
3279 0
3280 0
3281 0
3282 0
3283 0
3284 0
3285 0
3286 0
3287 0
3288 0
3289 0
3290 0
3291 0
3292 0
3293 0
3294 0
3295 0
3296 0
3297 0
3298 0
3299 0
3300 0
3301 0
3302 0
3303 0
3304 0
3305 0
3306 0
3307 0
3308 0
3309 0
3310 0
3311 0
3312 0
3313 0
3314 0
3315 0
3316 0
3317 0
3318 0
3319 0
3320 0
3321 0
3322 0
3323 0
3324 0
3325 0
3326 0
3327 0
3328 0
3329 0
3330 0
3331 0
3332 0
3333 0
3334 0
3335 0
3336 0
3337 0
3338 0
3339 0
3340 0
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
};
\end{axis}

\end{tikzpicture}


==> graphs/current_comparison_MPA.tikz <==
% This file was created by tikzplotlib v0.9.2.
\tikzsetnextfilename{current_comparison_MPA}
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	\definecolor{color2}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
	\definecolor{color3}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
	\definecolor{color4}{rgb}{0.5803921568627451, 0.403921568627451, 0.7411764705882353}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Intensity in $ \left[\si{\watt\per\square\meter}\right]$},
		xmajorgrids,
		xmin=1e9, xmax=1e17,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={Current $ J $ in $ \left[\si{\ampere\per\square\meter}\right] $},
		ymajorgrids,
		ymode=log,
		xmode=log,
		legend pos=south east,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		\addplot [line width=1pt, color0]
		table {%
		1e9	56.3958
		1.25893e9	79.6611
		1.58489e9	112.524
		1.99526e9	158.945
		2.51189e9	224.516
		3.16228e9	317.137
		3.98107e9	447.968
		5.01187e9	632.772
		6.30957e9	893.814
		7.94328e9	1262.55
		1e10	1783.4
		1.25893e10	2519.12
		1.58489e10	3558.35
		1.99526e10	5026.31
		2.51189e10	7099.87
		3.16228e10	10028.9
		3.98107e10	14166.2
		5.01187e10	20010.3
		6.30957e10	28265.5
		7.94328e10	39926.3
		1e11	56397.8
		1.25893e11	79664.7
		1.58489e11	112531
		1.99526e11	158956
		2.51189e11	224536
		3.16228e11	317173
		3.98107e11	448031
		5.01187e11	632884
		6.30957e11	894015
		7.94328e11	1.2629e6
		1e12	1.78403e6
		1.25893e12	2.52024e6
		1.58489e12	3.56035e6
		1.99526e12	5.02987e6
		2.51189e12	7.1062e6
		3.16228e12	1.00401e7
		3.98107e12	1.41862e7
		5.01187e12	2.0046e7
		6.30957e12	2.83288e7
		7.94328e12	4.00389e7
		1e13	5.65981e7
		1.25893e13	8.0021e7
		1.58489e13	1.13164e8
		1.99526e13	1.60083e8
		2.51189e13	2.26539e8
		3.16228e13	3.20735e8
		3.98107e13	4.54367e8
		5.01187e13	6.44151e8
		6.30957e13	9.14049e8
		7.94328e13	1.29853e9
		1e14	1.84739e9
		1.25893e14	2.63291e9
		1.58489e14	3.7607e9
		1.99526e14	5.38615e9
		2.51189e14	7.73976e9
		3.16228e14	1.11668e10
		3.98107e14	1.61897e10
		5.01187e14	2.36087e10
		6.30957e14	3.46644e10
		7.94328e14	5.13053e10
		1e15	7.66328e10
		1.25893e15	1.15648e11
		1.58489e15	1.7652e11
		1.99526e15	2.72746e11
		2.51189e15	4.26886e11
		3.16228e15	6.77008e11
		3.98107e15	1.08792e12
		5.01187e15	1.77078e12
		6.30957e15	2.91752e12
		7.94328e15	4.86126e12
		1e16	8.18291e12
		1.25893e16	1.38992e13
		1.58489e16	2.37954e13
		1.99526e16	4.10134e13
		2.51189e16	7.1095e13
		3.16228e16	1.2383e14
		3.98107e16	2.16537e14
		5.01187e16	3.79882e14
		6.30957e16	6.68217e14
		7.94328e16	1.17794e15
		1e17	2.0801e15
		};
		\addlegendentry{$ \lambda=\SI{1550}{\nano\meter} $}
		\addplot [line width=1pt, color1]
		table {%
		1e09	14.3908
		1.25893e09	20.3276
		1.58489e09	28.7136
		1.99526e09	40.5591
		2.51189e09	57.2913
		3.16228e09	80.9264
		3.98107e09	114.312
		5.01187e09	161.471
		6.30957e09	228.085
		7.94328e09	322.18
		1e10	455.095
		1.25893e10	642.846
		1.58489e10	908.057
		1.99526e10	1282.69
		2.51189e10	1811.88
		3.16228e10	2559.42
		3.98107e10	3615.4
		5.01187e10	5107.11
		6.30957e10	7214.37
		7.94328e10	10191.3
		1e11	14396.8
		1.25893e11	20338.2
		1.58489e11	28732.4
		1.99526e11	40592.5
		2.51189e11	57350.8
		3.16228e11	81032.1
		3.98107e11	114500
		5.01187e11	161805
		6.30957e11	228679
		7.94328e11	323237
		1e12	456975
		1.25893e12	646189
		1.58489e12	914002
		1.99526e12	1.29326e06
		2.51189e12	1.83068e06
		3.16228e12	2.59285e06
		3.98107e12	3.67485e06
		5.01187e12	5.21283e06
		6.30957e12	7.40237e06
		7.94328e12	1.05256e07
		1e13	1.49913e07
		1.25893e13	2.13954e07
		1.58489e13	3.06123e07
		1.99526e13	4.39356e07
		2.51189e13	6.32958e07
		3.16228e13	9.16039e07
		3.98107e13	1.333e08
		5.01187e13	1.95236e08
		6.30957e13	2.88129e08
		7.94328e13	4.28956e08
		1e14	6.44972e08
		1.25893e14	9.805e08
		1.58489e14	1.5085e09
		1.99526e14	2.35044e09
		2.51189e14	3.71065e09
		3.16228e14	5.93596e09
		3.98107e14	9.61984e09
		5.01187e14	1.57847e10
		6.30957e14	2.62021e10
		7.94328e14	4.39567e10
		1e15	7.44411e10
		1.25893e15	1.27114e11
		1.58489e15	2.18609e11
		1.99526e15	3.78247e11
		2.51189e15	6.57794e11
		3.16228e15	1.14879e12
		3.98107e15	2.01327e12
		5.01187e15	3.53835e12
		6.30957e15	6.23311e12
		7.94328e15	1.10008e13
		1e16	1.94447e13
		1.25893e16	3.44116e13
		1.58489e16	6.09583e13
		1.99526e16	1.08069e14
		2.51189e16	1.91708e14
		3.16228e16	3.40247e14
		3.98107e16	6.04118e14
		5.01187e16	1.07297e15
		6.30957e16	1.90617e15
		7.94328e16	3.38707e15
		1e17	6.01943e15
		};
		\addlegendentry{$ \lambda=\SI{1950}{\nano\meter} $}
		\addplot [line width=1pt, color2]
		table {%
		1e09	0.868296
		1.25893e09	1.22653
		1.58489e09	1.73258
		1.99526e09	2.44743
		2.51189e09	3.45727
		3.16228e09	4.88384
		3.98107e09	6.89917
		5.01187e09	9.74634
		6.30957e09	13.7688
		7.94328e09	19.4522
		1e10	27.4825
		1.25893e10	38.8301
		1.58489e10	54.8668
		1.99526e10	77.533
		2.51189e10	109.574
		3.16228e10	154.878
		3.98107e10	218.949
		5.01187e10	309.589
		6.30957e10	437.869
		7.94328e10	619.505
		1e11	876.852
		1.25893e11	1241.75
		1.58489e11	1759.64
		1.99526e11	2495.55
		2.51189e11	3542.83
		3.16228e11	5035.98
		3.98107e11	7169.72
		5.01187e11	10227.5
		6.30957e11	14624.4
		7.94328e11	20973.6
		1e12	30188.1
		1.25893e12	43641.3
		1.58489e12	63422.4
		1.99526e12	92747.3
		2.51189e12	136630
		3.16228e12	202990
		3.98107e12	304505
		5.01187e12	461733
		6.30957e12	708422
		7.94328e12	1.10063e06
		1e13	1.73242e06
		1.25893e13	2.76318e06
		1.58489e13	4.46517e06
		1.99526e13	7.30674e06
		2.51189e13	1.20985e07
		3.16228e13	2.02503e07
		3.98107e13	3.42251e07
		5.01187e13	5.83394e07
		6.30957e13	1.00181e08
		7.94328e13	1.73117e08
		1e14	3.00742e08
		1.25893e14	5.24761e08
		1.58489e14	9.18988e08
		1.99526e14	1.61418e09
		2.51189e14	2.84217e09
		3.16228e14	5.01419e09
		3.98107e14	8.86016e09
		5.01187e14	1.56761e10
		6.30957e14	2.77638e10
		7.94328e14	4.92126e10
		1e15	8.7289e10
		1.25893e15	1.54907e11
		1.58489e15	2.75019e11
		1.99526e15	4.88427e11
		2.51189e15	8.67664e11
		3.16228e15	1.54168e12
		3.98107e15	2.73976e12
		5.01187e15	4.86954e12
		6.30957e15	8.65584e12
		7.94328e15	1.53875e13
		1e16	2.73561e13
		1.25893e16	4.86367e13
		1.58489e16	8.64755e13
		1.99526e16	1.53758e14
		2.51189e16	2.73396e14
		3.16228e16	4.86134e14
		3.98107e16	8.64426e14
		5.01187e16	1.53711e15
		6.30957e16	2.7333e15
		7.94328e16	4.86041e15
		1e17	8.64294e15
		};
		\addlegendentry{$ \lambda=\SI{2150}{\nano\meter} $}
		\addplot [line width=1pt, color3]
		table {%
		1e09	0.000122164
		1.25893e09	0.000217241
		1.58489e09	0.000386315
		1.99526e09	0.000686977
		2.51189e09	0.00122164
		3.16228e09	0.00217241
		3.98107e09	0.00386315
		5.01187e09	0.00686977
		6.30957e09	0.0122164
		7.94328e09	0.0217241
		1e10	0.0386315
		1.25893e10	0.0686977
		1.58489e10	0.122164
		1.99526e10	0.217241
		2.51189e10	0.386315
		3.16228e10	0.686977
		3.98107e10	1.22164
		5.01187e10	2.17241
		6.30957e10	3.86315
		7.94328e10	6.86977
		1e11	12.2164
		1.25893e11	21.7241
		1.58489e11	38.6315
		1.99526e11	68.6977
		2.51189e11	122.164
		3.16228e11	217.241
		3.98107e11	386.315
		5.01187e11	686.977
		6.30957e11	1221.64
		7.94328e11	2172.41
		1e12	3863.15
		1.25893e12	6869.77
		1.58489e12	12216.4
		1.99526e12	21724.1
		2.51189e12	38631.5
		3.16228e12	68697.7
		3.98107e12	122164
		5.01187e12	217241
		6.30957e12	386315
		7.94328e12	686977
		1e13	1.22164e06
		1.25893e13	2.17241e06
		1.58489e13	3.86315e06
		1.99526e13	6.86977e06
		2.51189e13	1.22164e07
		3.16228e13	2.17241e07
		3.98107e13	3.86315e07
		5.01187e13	6.86977e07
		6.30957e13	1.22164e08
		7.94328e13	2.17241e08
		1e14	3.86315e08
		1.25893e14	6.86977e08
		1.58489e14	1.22164e09
		1.99526e14	2.17241e09
		2.51189e14	3.86315e09
		3.16228e14	6.86977e09
		3.98107e14	1.22164e10
		5.01187e14	2.17241e10
		6.30957e14	3.86315e10
		7.94328e14	6.86977e10
		1e15	1.22164e11
		1.25893e15	2.17241e11
		1.58489e15	3.86315e11
		1.99526e15	6.86977e11
		2.51189e15	1.22164e12
		3.16228e15	2.17241e12
		3.98107e15	3.86315e12
		5.01187e15	6.86977e12
		6.30957e15	1.22164e13
		7.94328e15	2.17241e13
		1e16	3.86315e13
		1.25893e16	6.86977e13
		1.58489e16	1.22164e14
		1.99526e16	2.17241e14
		2.51189e16	3.86315e14
		3.16228e16	6.86977e14
		3.98107e16	1.22164e15
		5.01187e16	2.17241e15
		6.30957e16	3.86315e15
		7.94328e16	6.86977e15
		1e17	1.22164e16
		};
		\addlegendentry{$ \lambda=\SI{2550}{\nano\meter} $}
		\addplot [line width=1pt, color4]
		table {%
			1e9	3.99564e-06
			1.25893e9	7.10539e-06
			1.58489e9	1.26354e-05
			1.99526e9	2.24694e-05
			2.51189e9	3.99571e-05
			3.16228e9	7.10554e-05
			3.98107e9	0.000126357
			5.01187e9	0.000224701
			6.30957e9	0.000399587
			7.94328e9	0.00071059
			1e10	0.00126366
			1.25893e10	0.00224719
			1.58489e10	0.00399628
			1.99526e10	0.00710681
			2.51189e10	0.0126386
			3.16228e10	0.0224765
			3.98107e10	0.039973
			5.01187e10	0.071091
			6.30957e10	0.126437
			7.94328e10	0.22488
			1e11	0.399987
			1.25893e11	0.711485
			1.58489e11	1.26566
			1.99526e11	2.25168
			2.51189e11	4.00632
			3.16228e11	7.12929
			3.98107e11	12.6889
			5.01187e11	22.5892
			6.30957e11	40.2252
			7.94328e11	71.6556
			1e12	127.701
			1.25893e12	227.709
			1.58489e12	406.322
			1.99526e12	725.667
			2.51189e12	1297.41
			3.16228e12	2322.76
			3.98107e12	4165.44
			5.01187e12	7485.52
			6.30957e12	13486.4
			7.94328e12	24374.6
			1e13	44222.2
			1.25893e13	80603.9
			1.58489e13	147734
			1.99526e13	272557
			2.51189e13	506723
			3.16228e13	950437
			3.98107e13	1.80061e6
			5.01187e13	3.44928e6
			6.30957e13	6.68741e6
			7.94328e13	1.31315e7
			1e14	2.61262e7
			1.25893e14	5.26715e7
			1.58489e14	1.07571e8
			1.99526e14	2.22424e8
			2.51189e14	4.6523e8
			3.16228e14	9.83343e8
			3.98107e14	2.09798e9
			5.01187e14	4.51281e9
			6.30957e14	9.77576e9
			7.94328e14	2.13034e10
			1e15	4.66579e10
			1.25893e15	1.02614e11
			1.58489e15	2.26453e11
			1.99526e15	5.01147e11
			2.51189e15	1.11158e12
			3.16228e15	2.47013e12
			3.98107e15	5.49721e12
			5.01187e15	1.22485e13
			6.30957e15	2.73176e13
			7.94328e15	6.09726e13
			1e16	1.36173e14
			1.25893e16	3.04273e14
			1.58489e16	6.80147e14
			1.99526e16	1.52082e15
			2.51189e16	3.40142e15
			3.16228e16	7.60901e15
			3.98107e16	1.70241e16
			5.01187e16	3.80938e16
			6.30957e16	8.52488e16
			7.94328e16	1.9079e17
			1e17	4.27022e17
		};
		\addlegendentry{$ \lambda=\SI{3250}{\nano\meter} $}
%		\addplot [dashdotted, line width=1pt, color4]
%		table {%
%			1e09	3.9956e-06
%			1.25893e09	7.1053e-06
%			1.58489e09	1.26352e-05
%			1.99526e09	2.24689e-05
%			2.51189e09	3.9956e-05
%			3.16228e09	7.1053e-05
%			3.98107e09	0.000126352
%			5.01187e09	0.000224689
%			6.30957e09	0.00039956
%			7.94328e09	0.00071053
%			1e10	0.00126352
%			1.25893e10	0.00224689
%			1.58489e10	0.0039956
%			1.99526e10	0.0071053
%			2.51189e10	0.0126352
%			3.16228e10	0.0224689
%			3.98107e10	0.039956
%			5.01187e10	0.071053
%			6.30957e10	0.126352
%			7.94328e10	0.224689
%			1e11	0.39956
%			1.25893e11	0.71053
%			1.58489e11	1.26352
%			1.99526e11	2.24689
%			2.51189e11	3.9956
%			3.16228e11	7.1053
%			3.98107e11	12.6352
%			5.01187e11	22.4689
%			6.30957e11	39.956
%			7.94328e11	71.053
%			1e12	126.352
%			1.25893e12	224.689
%			1.58489e12	399.56
%			1.99526e12	710.53
%			2.51189e12	1263.52
%			3.16228e12	2246.89
%			3.98107e12	3995.6
%			5.01187e12	7105.3
%			6.30957e12	12635.2
%			7.94328e12	22468.9
%			1e13	39956
%			1.25893e13	71053
%			1.58489e13	126352
%			1.99526e13	224689
%			2.51189e13	399560
%			3.16228e13	710530
%			3.98107e13	1.26352e06
%			5.01187e13	2.24689e06
%			6.30957e13	3.9956e06
%			7.94328e13	7.1053e06
%			1e14	1.26352e07
%			1.25893e14	2.24689e07
%			1.58489e14	3.9956e07
%			1.99526e14	7.1053e07
%			2.51189e14	1.26352e08
%			3.16228e14	2.24689e08
%			3.98107e14	3.9956e08
%			5.01187e14	7.1053e08
%			6.30957e14	1.26352e09
%			7.94328e14	2.24689e09
%			1e15	3.9956e09
%			1.25893e15	7.1053e09
%			1.58489e15	1.26352e10
%			1.99526e15	2.24689e10
%			2.51189e15	3.9956e10
%			3.16228e15	7.1053e10
%			3.98107e15	1.26352e11
%			5.01187e15	2.24689e11
%			6.30957e15	3.9956e11
%			7.94328e15	7.1053e11
%			1e16	1.26352e12
%			1.25893e16	2.24689e12
%			1.58489e16	3.9956e12
%			1.99526e16	7.1053e12
%			2.51189e16	1.26352e13
%			3.16228e16	2.24689e13
%			3.98107e16	3.9956e13
%			5.01187e16	7.1053e13
%			6.30957e16	1.26352e14
%			7.94328e16	2.24689e14
%			1e17	3.9956e14
%		};
%		\addlegendentry{$ \lambda=\SI{3250}{\nano\meter} $ without 4PA}
\end{axis}
\end{tikzpicture}


==> graphs/gamma_vals.tikz <==
\tikzsetnextfilename{gamma_vals}% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
xmajorgrids,
xmin=1375, xmax=3225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\gamma(\lambda)\left[\SI{1e-26}{\meter^3\per\watt^2}\right]$},
ymajorgrids,
ymin=-0.143187, ymax=3.006927,
ytick style={color=black}
]
\addplot [line width=1pt, color0]
table {%
1200 0.112906
1201 0.113458
1202 0.114013
1203 0.11457
1204 0.115129
1205 0.11569
1206 0.116253
1207 0.116818
1208 0.117385
1209 0.117955
1210 0.118527
1211 0.1191
1212 0.119676
1213 0.120255
1214 0.120835
1215 0.121417
1216 0.122002
1217 0.122589
1218 0.123178
1219 0.123769
1220 0.124362
1221 0.124958
1222 0.125556
1223 0.126156
1224 0.126758
1225 0.127362
1226 0.127969
1227 0.128578
1228 0.129189
1229 0.129802
1230 0.130418
1231 0.131036
1232 0.131656
1233 0.132278
1234 0.132903
1235 0.13353
1236 0.134159
1237 0.134791
1238 0.135424
1239 0.13606
1240 0.136699
1241 0.13734
1242 0.137983
1243 0.138628
1244 0.139275
1245 0.139925
1246 0.140578
1247 0.141232
1248 0.141889
1249 0.142549
1250 0.14321
1251 0.143874
1252 0.144541
1253 0.14521
1254 0.145881
1255 0.146554
1256 0.14723
1257 0.147908
1258 0.148589
1259 0.149272
1260 0.149958
1261 0.150646
1262 0.151336
1263 0.152029
1264 0.152724
1265 0.153421
1266 0.154122
1267 0.154824
1268 0.155529
1269 0.156236
1270 0.156946
1271 0.157659
1272 0.158373
1273 0.159091
1274 0.15981
1275 0.160533
1276 0.161257
1277 0.161985
1278 0.162714
1279 0.163447
1280 0.164181
1281 0.164919
1282 0.165658
1283 0.166401
1284 0.167146
1285 0.167893
1286 0.168643
1287 0.169395
1288 0.17015
1289 0.170908
1290 0.171668
1291 0.172431
1292 0.173196
1293 0.173964
1294 0.174735
1295 0.175508
1296 0.176283
1297 0.177062
1298 0.177843
1299 0.178626
1300 0.179412
1301 0.180201
1302 0.180992
1303 0.181786
1304 0.182583
1305 0.183382
1306 0.184184
1307 0.184989
1308 0.185796
1309 0.186606
1310 0.187419
1311 0.188234
1312 0.189052
1313 0.189873
1314 0.190696
1315 0.191522
1316 0.192351
1317 0.193182
1318 0.194016
1319 0.194853
1320 0.195693
1321 0.196535
1322 0.19738
1323 0.198228
1324 0.199079
1325 0.199932
1326 0.200788
1327 0.201647
1328 0.202508
1329 0.203373
1330 0.20424
1331 0.20511
1332 0.205982
1333 0.206858
1334 0.207736
1335 0.208617
1336 0.209501
1337 0.210388
1338 0.211277
1339 0.21217
1340 0.213065
1341 0.213963
1342 0.214864
1343 0.215767
1344 0.216674
1345 0.217583
1346 0.218495
1347 0.21941
1348 0.220328
1349 0.221249
1350 0.222173
1351 0.2231
1352 0.224029
1353 0.224961
1354 0.225897
1355 0.226835
1356 0.227776
1357 0.22872
1358 0.229667
1359 0.230617
1360 0.23157
1361 0.232525
1362 0.233484
1363 0.234446
1364 0.23541
1365 0.236378
1366 0.237348
1367 0.238321
1368 0.239298
1369 0.240277
1370 0.24126
1371 0.242245
1372 0.243233
1373 0.244224
1374 0.245219
1375 0.246216
1376 0.247216
1377 0.24822
1378 0.249226
1379 0.250235
1380 0.251248
1381 0.252263
1382 0.253282
1383 0.254303
1384 0.255328
1385 0.256355
1386 0.257386
1387 0.25842
1388 0.259457
1389 0.260497
1390 0.261539
1391 0.262586
1392 0.263635
1393 0.264687
1394 0.265742
1395 0.266801
1396 0.267862
1397 0.268927
1398 0.269994
1399 0.271065
1400 0.272139
1401 0.273216
1402 0.274297
1403 0.27538
1404 0.276467
1405 0.277556
1406 0.278649
1407 0.279745
1408 0.280844
1409 0.281946
1410 0.283052
1411 0.284161
1412 0.285272
1413 0.286388
1414 0.287506
1415 0.288627
1416 0.289752
1417 0.29088
1418 0.292011
1419 0.293145
1420 0.294282
1421 0.295423
1422 0.296567
1423 0.297714
1424 0.298864
1425 0.300018
1426 0.301175
1427 0.302335
1428 0.303498
1429 0.304665
1430 0.305835
1431 0.307008
1432 0.308184
1433 0.309364
1434 0.310547
1435 0.311733
1436 0.312923
1437 0.314116
1438 0.315312
1439 0.316511
1440 0.317714
1441 0.31892
1442 0.32013
1443 0.321342
1444 0.322558
1445 0.323778
1446 0.325
1447 0.326227
1448 0.327456
1449 0.328689
1450 0.329925
1451 0.331164
1452 0.332407
1453 0.333653
1454 0.334903
1455 0.336155
1456 0.337412
1457 0.338671
1458 0.339934
1459 0.341201
1460 0.34247
1461 0.343744
1462 0.34502
1463 0.3463
1464 0.347584
1465 0.34887
1466 0.350161
1467 0.351454
1468 0.352751
1469 0.354052
1470 0.355356
1471 0.356663
1472 0.357974
1473 0.359288
1474 0.360606
1475 0.361927
1476 0.363252
1477 0.36458
1478 0.365911
1479 0.367246
1480 0.368585
1481 0.369927
1482 0.371272
1483 0.372621
1484 0.373973
1485 0.375329
1486 0.376689
1487 0.378052
1488 0.379418
1489 0.380788
1490 0.382161
1491 0.383538
1492 0.384919
1493 0.386302
1494 0.38769
1495 0.389081
1496 0.390475
1497 0.391873
1498 0.393275
1499 0.39468
1500 0.396089
1501 0.397501
1502 0.398917
1503 0.400336
1504 0.401759
1505 0.403186
1506 0.404616
1507 0.406049
1508 0.407486
1509 0.408927
1510 0.410371
1511 0.411819
1512 0.413271
1513 0.414726
1514 0.416184
1515 0.417647
1516 0.419112
1517 0.420582
1518 0.422055
1519 0.423532
1520 0.425012
1521 0.426496
1522 0.427983
1523 0.429474
1524 0.430969
1525 0.432468
1526 0.43397
1527 0.435475
1528 0.436985
1529 0.438497
1530 0.440014
1531 0.441534
1532 0.443058
1533 0.444586
1534 0.446117
1535 0.447652
1536 0.44919
1537 0.450732
1538 0.452278
1539 0.453828
1540 0.455381
1541 0.456938
1542 0.458498
1543 0.460062
1544 0.46163
1545 0.463202
1546 0.464777
1547 0.466356
1548 0.467939
1549 0.469525
1550 0.471115
1551 0.472709
1552 0.474306
1553 0.475907
1554 0.477512
1555 0.479121
1556 0.480733
1557 0.482349
1558 0.483969
1559 0.485592
1560 0.487219
1561 0.48885
1562 0.490485
1563 0.492123
1564 0.493765
1565 0.495411
1566 0.49706
1567 0.498714
1568 0.500371
1569 0.502031
1570 0.503696
1571 0.505364
1572 0.507036
1573 0.508712
1574 0.510392
1575 0.512075
1576 0.513762
1577 0.515453
1578 0.517147
1579 0.518846
1580 0.520548
1581 0.522254
1582 0.523963
1583 0.525677
1584 0.527394
1585 0.529115
1586 0.53084
1587 0.532568
1588 0.534301
1589 0.536037
1590 0.537777
1591 0.53952
1592 0.541268
1593 0.543019
1594 0.544774
1595 0.546533
1596 0.548296
1597 0.550062
1598 0.551832
1599 0.553606
1600 0.555384
1601 0.557166
1602 0.558951
1603 0.560741
1604 0.562534
1605 0.564331
1606 0.566131
1607 0.567936
1608 0.569744
1609 0.571556
1610 0.573372
1611 0.575192
1612 0.577016
1613 0.578843
1614 0.580674
1615 0.582509
1616 0.584348
1617 0.586191
1618 0.588037
1619 0.589888
1620 0.591742
1621 0.5936
1622 0.595462
1623 0.597328
1624 0.599197
1625 0.60107
1626 0.602948
1627 0.604829
1628 0.606713
1629 0.608602
1630 0.610495
1631 0.612391
1632 0.614291
1633 0.616195
1634 0.618103
1635 0.620015
1636 0.62193
1637 0.62385
1638 0.625773
1639 0.6277
1640 0.629631
1641 0.631566
1642 0.633504
1643 0.635447
1644 0.637393
1645 0.639343
1646 0.641297
1647 0.643255
1648 0.645217
1649 0.647182
1650 0.649151
1651 0.651125
1652 0.653102
1653 0.655083
1654 0.657067
1655 0.659056
1656 0.661048
1657 0.663045
1658 0.665045
1659 0.667049
1660 0.669056
1661 0.671068
1662 0.673084
1663 0.675103
1664 0.677126
1665 0.679153
1666 0.681184
1667 0.683219
1668 0.685257
1669 0.6873
1670 0.689346
1671 0.691396
1672 0.69345
1673 0.695508
1674 0.697569
1675 0.699635
1676 0.701704
1677 0.703777
1678 0.705854
1679 0.707935
1680 0.71002
1681 0.712108
1682 0.7142
1683 0.716297
1684 0.718397
1685 0.7205
1686 0.722608
1687 0.724719
1688 0.726835
1689 0.728954
1690 0.731077
1691 0.733204
1692 0.735334
1693 0.737469
1694 0.739607
1695 0.741749
1696 0.743895
1697 0.746045
1698 0.748198
1699 0.750355
1700 0.752517
1701 0.754682
1702 0.75685
1703 0.759023
1704 0.761199
1705 0.76338
1706 0.765564
1707 0.767751
1708 0.769943
1709 0.772138
1710 0.774338
1711 0.776541
1712 0.778747
1713 0.780958
1714 0.783172
1715 0.785391
1716 0.787613
1717 0.789838
1718 0.792068
1719 0.794301
1720 0.796538
1721 0.798779
1722 0.801024
1723 0.803272
1724 0.805525
1725 0.807781
1726 0.81004
1727 0.812304
1728 0.814571
1729 0.816842
1730 0.819117
1731 0.821395
1732 0.823678
1733 0.825964
1734 0.828254
1735 0.830547
1736 0.832844
1737 0.835145
1738 0.83745
1739 0.839759
1740 0.842071
1741 0.844387
1742 0.846707
1743 0.84903
1744 0.851357
1745 0.853688
1746 0.856022
1747 0.858361
1748 0.860703
1749 0.863048
1750 0.865398
1751 0.867751
1752 0.870107
1753 0.872468
1754 0.874832
1755 0.8772
1756 0.879571
1757 0.881947
1758 0.884325
1759 0.886708
1760 0.889094
1761 0.891484
1762 0.893877
1763 0.896275
1764 0.898675
1765 0.90108
1766 0.903488
1767 0.9059
1768 0.908315
1769 0.910734
1770 0.913157
1771 0.915583
1772 0.918013
1773 0.920447
1774 0.922884
1775 0.925324
1776 0.927769
1777 0.930217
1778 0.932668
1779 0.935123
1780 0.937582
1781 0.940044
1782 0.94251
1783 0.94498
1784 0.947453
1785 0.949929
1786 0.95241
1787 0.954893
1788 0.957381
1789 0.959871
1790 0.962366
1791 0.964864
1792 0.967365
1793 0.96987
1794 0.972379
1795 0.974891
1796 0.977406
1797 0.979925
1798 0.982448
1799 0.984974
1800 0.987503
1801 0.990036
1802 0.992573
1803 0.995113
1804 0.997656
1805 1.0002
1806 1.00275
1807 1.00531
1808 1.00786
1809 1.01042
1810 1.01299
1811 1.01556
1812 1.01813
1813 1.0207
1814 1.02328
1815 1.02586
1816 1.02845
1817 1.03103
1818 1.03363
1819 1.03622
1820 1.03882
1821 1.04142
1822 1.04402
1823 1.04663
1824 1.04924
1825 1.05186
1826 1.05448
1827 1.0571
1828 1.05972
1829 1.06235
1830 1.06498
1831 1.06762
1832 1.07026
1833 1.0729
1834 1.07554
1835 1.07819
1836 1.08084
1837 1.0835
1838 1.08616
1839 1.08882
1840 1.09148
1841 1.09415
1842 1.09682
1843 1.0995
1844 1.10217
1845 1.10485
1846 1.10754
1847 1.11022
1848 1.11291
1849 1.11561
1850 1.1183
1851 1.121
1852 1.12371
1853 1.12641
1854 1.12912
1855 1.13184
1856 1.13455
1857 1.13727
1858 1.13999
1859 1.14272
1860 1.14544
1861 1.14817
1862 1.15091
1863 1.15365
1864 1.15639
1865 1.15913
1866 1.16188
1867 1.16463
1868 1.16738
1869 1.17013
1870 1.17289
1871 1.17565
1872 1.17842
1873 1.18119
1874 1.18396
1875 1.18673
1876 1.18951
1877 1.19229
1878 1.19507
1879 1.19785
1880 1.20064
1881 1.20343
1882 1.20623
1883 1.20902
1884 1.21182
1885 1.21463
1886 1.21743
1887 1.22024
1888 1.22305
1889 1.22587
1890 1.22869
1891 1.23151
1892 1.23433
1893 1.23715
1894 1.23998
1895 1.24281
1896 1.24565
1897 1.24848
1898 1.25132
1899 1.25417
1900 1.25701
1901 1.25986
1902 1.26271
1903 1.26556
1904 1.26842
1905 1.27128
1906 1.27414
1907 1.277
1908 1.27987
1909 1.28274
1910 1.28561
1911 1.28849
1912 1.29136
1913 1.29424
1914 1.29713
1915 1.30001
1916 1.3029
1917 1.30579
1918 1.30868
1919 1.31158
1920 1.31448
1921 1.31738
1922 1.32028
1923 1.32319
1924 1.32609
1925 1.329
1926 1.33192
1927 1.33483
1928 1.33775
1929 1.34067
1930 1.34359
1931 1.34652
1932 1.34945
1933 1.35238
1934 1.35531
1935 1.35825
1936 1.36118
1937 1.36412
1938 1.36706
1939 1.37001
1940 1.37296
1941 1.3759
1942 1.37886
1943 1.38181
1944 1.38477
1945 1.38772
1946 1.39068
1947 1.39365
1948 1.39661
1949 1.39958
1950 1.40255
1951 1.40552
1952 1.40849
1953 1.41147
1954 1.41445
1955 1.41743
1956 1.42041
1957 1.42339
1958 1.42638
1959 1.42937
1960 1.43236
1961 1.43535
1962 1.43835
1963 1.44134
1964 1.44434
1965 1.44734
1966 1.45034
1967 1.45335
1968 1.45636
1969 1.45936
1970 1.46237
1971 1.46539
1972 1.4684
1973 1.47142
1974 1.47444
1975 1.47746
1976 1.48048
1977 1.4835
1978 1.48653
1979 1.48956
1980 1.49258
1981 1.49562
1982 1.49865
1983 1.50168
1984 1.50472
1985 1.50776
1986 1.5108
1987 1.51384
1988 1.51688
1989 1.51993
1990 1.52297
1991 1.52602
1992 1.52907
1993 1.53212
1994 1.53518
1995 1.53823
1996 1.54129
1997 1.54435
1998 1.54741
1999 1.55047
2000 1.55353
2001 1.55659
2002 1.55966
2003 1.56273
2004 1.56579
2005 1.56886
2006 1.57194
2007 1.57501
2008 1.57808
2009 1.58116
2010 1.58423
2011 1.58731
2012 1.59039
2013 1.59347
2014 1.59656
2015 1.59964
2016 1.60272
2017 1.60581
2018 1.6089
2019 1.61199
2020 1.61508
2021 1.61817
2022 1.62126
2023 1.62435
2024 1.62745
2025 1.63054
2026 1.63364
2027 1.63674
2028 1.63984
2029 1.64294
2030 1.64604
2031 1.64914
2032 1.65224
2033 1.65535
2034 1.65845
2035 1.66156
2036 1.66466
2037 1.66777
2038 1.67088
2039 1.67399
2040 1.6771
2041 1.68021
2042 1.68332
2043 1.68644
2044 1.68955
2045 1.69267
2046 1.69578
2047 1.6989
2048 1.70202
2049 1.70513
2050 1.70825
2051 1.71137
2052 1.71449
2053 1.71761
2054 1.72073
2055 1.72385
2056 1.72698
2057 1.7301
2058 1.73322
2059 1.73635
2060 1.73947
2061 1.7426
2062 1.74572
2063 1.74885
2064 1.75198
2065 1.7551
2066 1.75823
2067 1.76136
2068 1.76449
2069 1.76761
2070 1.77074
2071 1.77387
2072 1.777
2073 1.78013
2074 1.78326
2075 1.78639
2076 1.78952
2077 1.79265
2078 1.79578
2079 1.79892
2080 1.80205
2081 1.80518
2082 1.80831
2083 1.81144
2084 1.81457
2085 1.81771
2086 1.82084
2087 1.82397
2088 1.8271
2089 1.83023
2090 1.83337
2091 1.8365
2092 1.83963
2093 1.84276
2094 1.84589
2095 1.84902
2096 1.85215
2097 1.85529
2098 1.85842
2099 1.86155
2100 1.86468
2101 1.86781
2102 1.87094
2103 1.87407
2104 1.8772
2105 1.88033
2106 1.88345
2107 1.88658
2108 1.88971
2109 1.89284
2110 1.89596
2111 1.89909
2112 1.90222
2113 1.90534
2114 1.90847
2115 1.91159
2116 1.91472
2117 1.91784
2118 1.92096
2119 1.92408
2120 1.9272
2121 1.93033
2122 1.93345
2123 1.93656
2124 1.93968
2125 1.9428
2126 1.94592
2127 1.94903
2128 1.95215
2129 1.95526
2130 1.95838
2131 1.96149
2132 1.9646
2133 1.96771
2134 1.97082
2135 1.97393
2136 1.97704
2137 1.98015
2138 1.98325
2139 1.98636
2140 1.98946
2141 1.99256
2142 1.99566
2143 1.99876
2144 2.00186
2145 2.00496
2146 2.00806
2147 2.01115
2148 2.01425
2149 2.01734
2150 2.02043
2151 2.02352
2152 2.02661
2153 2.0297
2154 2.03279
2155 2.03587
2156 2.03895
2157 2.04203
2158 2.04511
2159 2.04819
2160 2.05127
2161 2.05435
2162 2.05742
2163 2.06049
2164 2.06356
2165 2.06663
2166 2.0697
2167 2.07276
2168 2.07583
2169 2.07889
2170 2.08195
2171 2.08501
2172 2.08807
2173 2.09112
2174 2.09417
2175 2.09722
2176 2.10027
2177 2.10332
2178 2.10637
2179 2.10941
2180 2.11245
2181 2.11549
2182 2.11853
2183 2.12156
2184 2.12459
2185 2.12762
2186 2.13065
2187 2.13368
2188 2.1367
2189 2.13973
2190 2.14274
2191 2.14576
2192 2.14878
2193 2.15179
2194 2.1548
2195 2.15781
2196 2.16081
2197 2.16382
2198 2.16682
2199 2.16981
2200 2.17281
2201 2.1758
2202 2.17879
2203 2.18178
2204 2.18476
2205 2.18775
2206 2.19073
2207 2.1937
2208 2.19668
2209 2.19965
2210 2.20262
2211 2.20558
2212 2.20855
2213 2.21151
2214 2.21446
2215 2.21742
2216 2.22037
2217 2.22332
2218 2.22626
2219 2.22921
2220 2.23215
2221 2.23508
2222 2.23802
2223 2.24095
2224 2.24387
2225 2.2468
2226 2.24972
2227 2.25263
2228 2.25555
2229 2.25846
2230 2.26137
2231 2.26427
2232 2.26717
2233 2.27007
2234 2.27296
2235 2.27585
2236 2.27874
2237 2.28163
2238 2.28451
2239 2.28738
2240 2.29025
2241 2.29312
2242 2.29599
2243 2.29885
2244 2.30171
2245 2.30456
2246 2.30742
2247 2.31026
2248 2.31311
2249 2.31595
2250 2.31878
2251 2.32161
2252 2.32444
2253 2.32727
2254 2.33009
2255 2.3329
2256 2.33571
2257 2.33852
2258 2.34133
2259 2.34412
2260 2.34692
2261 2.34971
2262 2.3525
2263 2.35528
2264 2.35806
2265 2.36084
2266 2.36361
2267 2.36637
2268 2.36913
2269 2.37189
2270 2.37464
2271 2.37739
2272 2.38014
2273 2.38287
2274 2.38561
2275 2.38834
2276 2.39107
2277 2.39379
2278 2.3965
2279 2.39921
2280 2.40192
2281 2.40462
2282 2.40732
2283 2.41001
2284 2.4127
2285 2.41539
2286 2.41806
2287 2.42074
2288 2.42341
2289 2.42607
2290 2.42873
2291 2.43138
2292 2.43403
2293 2.43667
2294 2.43931
2295 2.44194
2296 2.44457
2297 2.4472
2298 2.44981
2299 2.45242
2300 2.45503
2301 2.45763
2302 2.46023
2303 2.46282
2304 2.46541
2305 2.46799
2306 2.47056
2307 2.47313
2308 2.47569
2309 2.47825
2310 2.4808
2311 2.48335
2312 2.48589
2313 2.48843
2314 2.49096
2315 2.49348
2316 2.496
2317 2.49851
2318 2.50102
2319 2.50352
2320 2.50602
2321 2.50851
2322 2.51099
2323 2.51347
2324 2.51594
2325 2.5184
2326 2.52086
2327 2.52332
2328 2.52576
2329 2.5282
2330 2.53064
2331 2.53307
2332 2.53549
2333 2.53791
2334 2.54031
2335 2.54272
2336 2.54512
2337 2.54751
2338 2.54989
2339 2.55227
2340 2.55464
2341 2.557
2342 2.55936
2343 2.56171
2344 2.56406
2345 2.5664
2346 2.56873
2347 2.57105
2348 2.57337
2349 2.57568
2350 2.57799
2351 2.58029
2352 2.58258
2353 2.58486
2354 2.58714
2355 2.58941
2356 2.59167
2357 2.59393
2358 2.59618
2359 2.59842
2360 2.60065
2361 2.60288
2362 2.6051
2363 2.60732
2364 2.60952
2365 2.61172
2366 2.61391
2367 2.6161
2368 2.61828
2369 2.62044
2370 2.62261
2371 2.62476
2372 2.62691
2373 2.62905
2374 2.63118
2375 2.63331
2376 2.63542
2377 2.63753
2378 2.63964
2379 2.64173
2380 2.64382
2381 2.64589
2382 2.64797
2383 2.65003
2384 2.65208
2385 2.65413
2386 2.65617
2387 2.6582
2388 2.66023
2389 2.66224
2390 2.66425
2391 2.66625
2392 2.66824
2393 2.67022
2394 2.6722
2395 2.67417
2396 2.67612
2397 2.67807
2398 2.68002
2399 2.68195
2400 2.68388
2401 2.68579
2402 2.6877
2403 2.6896
2404 2.69149
2405 2.69338
2406 2.69525
2407 2.69712
2408 2.69897
2409 2.70082
2410 2.70266
2411 2.70449
2412 2.70632
2413 2.70813
2414 2.70994
2415 2.71173
2416 2.71352
2417 2.7153
2418 2.71707
2419 2.71883
2420 2.72058
2421 2.72232
2422 2.72406
2423 2.72578
2424 2.7275
2425 2.7292
2426 2.7309
2427 2.73259
2428 2.73427
2429 2.73594
2430 2.7376
2431 2.73925
2432 2.74089
2433 2.74252
2434 2.74414
2435 2.74576
2436 2.74736
2437 2.74895
2438 2.75054
2439 2.75211
2440 2.75368
2441 2.75523
2442 2.75678
2443 2.75832
2444 2.75984
2445 2.76136
2446 2.76287
2447 2.76436
2448 2.76585
2449 2.76733
2450 2.76879
2451 2.77025
2452 2.7717
2453 2.77314
2454 2.77456
2455 2.77598
2456 2.77739
2457 2.77879
2458 2.78017
2459 2.78155
2460 2.78291
2461 2.78427
2462 2.78562
2463 2.78695
2464 2.78828
2465 2.78959
2466 2.7909
2467 2.79219
2468 2.79347
2469 2.79474
2470 2.79601
2471 2.79726
2472 2.7985
2473 2.79973
2474 2.80095
2475 2.80216
2476 2.80336
2477 2.80454
2478 2.80572
2479 2.80689
2480 2.80804
2481 2.80918
2482 2.81032
2483 2.81144
2484 2.81255
2485 2.81365
2486 2.81474
2487 2.81582
2488 2.81688
2489 2.81794
2490 2.81898
2491 2.82002
2492 2.82104
2493 2.82205
2494 2.82305
2495 2.82404
2496 2.82501
2497 2.82598
2498 2.82693
2499 2.82787
2500 2.8288
2501 2.82972
2502 2.83063
2503 2.83153
2504 2.83241
2505 2.83329
2506 2.83415
2507 2.835
2508 2.83583
2509 2.83666
2510 2.83748
2511 2.83828
2512 2.83907
2513 2.83985
2514 2.84061
2515 2.84137
2516 2.84211
2517 2.84284
2518 2.84356
2519 2.84427
2520 2.84496
2521 2.84565
2522 2.84632
2523 2.84698
2524 2.84762
2525 2.84826
2526 2.84888
2527 2.84949
2528 2.85008
2529 2.85067
2530 2.85124
2531 2.8518
2532 2.85235
2533 2.85288
2534 2.85341
2535 2.85392
2536 2.85441
2537 2.8549
2538 2.85537
2539 2.85583
2540 2.85628
2541 2.85671
2542 2.85713
2543 2.85754
2544 2.85794
2545 2.85832
2546 2.85869
2547 2.85905
2548 2.85939
2549 2.85973
2550 2.86004
2551 2.86035
2552 2.86064
2553 2.86092
2554 2.86119
2555 2.86144
2556 2.86168
2557 2.86191
2558 2.86212
2559 2.86233
2560 2.86251
2561 2.86269
2562 2.86285
2563 2.863
2564 2.86313
2565 2.86325
2566 2.86336
2567 2.86345
2568 2.86353
2569 2.8636
2570 2.86366
2571 2.8637
2572 2.86372
2573 2.86374
2574 2.86374
2575 2.86372
2576 2.86369
2577 2.86365
2578 2.8636
2579 2.86353
2580 2.86345
2581 2.86335
2582 2.86324
2583 2.86311
2584 2.86298
2585 2.86283
2586 2.86266
2587 2.86248
2588 2.86229
2589 2.86208
2590 2.86186
2591 2.86162
2592 2.86137
2593 2.86111
2594 2.86083
2595 2.86054
2596 2.86023
2597 2.85991
2598 2.85958
2599 2.85923
2600 2.85886
2601 2.85849
2602 2.85809
2603 2.85769
2604 2.85727
2605 2.85683
2606 2.85638
2607 2.85592
2608 2.85544
2609 2.85495
2610 2.85444
2611 2.85392
2612 2.85338
2613 2.85283
2614 2.85226
2615 2.85168
2616 2.85109
2617 2.85048
2618 2.84986
2619 2.84922
2620 2.84856
2621 2.84789
2622 2.84721
2623 2.84651
2624 2.8458
2625 2.84507
2626 2.84433
2627 2.84357
2628 2.8428
2629 2.84201
2630 2.84121
2631 2.84039
2632 2.83956
2633 2.83871
2634 2.83785
2635 2.83697
2636 2.83608
2637 2.83517
2638 2.83425
2639 2.83331
2640 2.83236
2641 2.83139
2642 2.83041
2643 2.82941
2644 2.8284
2645 2.82737
2646 2.82632
2647 2.82526
2648 2.82419
2649 2.8231
2650 2.82199
2651 2.82087
2652 2.81973
2653 2.81858
2654 2.81741
2655 2.81623
2656 2.81503
2657 2.81382
2658 2.81259
2659 2.81135
2660 2.81009
2661 2.80881
2662 2.80752
2663 2.80621
2664 2.80489
2665 2.80355
2666 2.8022
2667 2.80083
2668 2.79944
2669 2.79804
2670 2.79662
2671 2.79519
2672 2.79374
2673 2.79228
2674 2.7908
2675 2.7893
2676 2.78779
2677 2.78626
2678 2.78472
2679 2.78316
2680 2.78159
2681 2.78
2682 2.77839
2683 2.77677
2684 2.77513
2685 2.77347
2686 2.7718
2687 2.77012
2688 2.76842
2689 2.7667
2690 2.76496
2691 2.76321
2692 2.76145
2693 2.75966
2694 2.75787
2695 2.75605
2696 2.75422
2697 2.75237
2698 2.75051
2699 2.74863
2700 2.74674
2701 2.74483
2702 2.7429
2703 2.74096
2704 2.739
2705 2.73702
2706 2.73503
2707 2.73302
2708 2.731
2709 2.72896
2710 2.7269
2711 2.72482
2712 2.72274
2713 2.72063
2714 2.71851
2715 2.71637
2716 2.71422
2717 2.71204
2718 2.70986
2719 2.70765
2720 2.70543
2721 2.7032
2722 2.70095
2723 2.69868
2724 2.69639
2725 2.69409
2726 2.69177
2727 2.68944
2728 2.68709
2729 2.68472
2730 2.68234
2731 2.67994
2732 2.67752
2733 2.67509
2734 2.67264
2735 2.67017
2736 2.66769
2737 2.66519
2738 2.66268
2739 2.66015
2740 2.6576
2741 2.65503
2742 2.65245
2743 2.64986
2744 2.64724
2745 2.64461
2746 2.64197
2747 2.6393
2748 2.63662
2749 2.63393
2750 2.63122
2751 2.62849
2752 2.62574
2753 2.62298
2754 2.6202
2755 2.61741
2756 2.61459
2757 2.61177
2758 2.60892
2759 2.60606
2760 2.60318
2761 2.60029
2762 2.59738
2763 2.59445
2764 2.59151
2765 2.58855
2766 2.58557
2767 2.58258
2768 2.57957
2769 2.57655
2770 2.57351
2771 2.57045
2772 2.56737
2773 2.56428
2774 2.56117
2775 2.55805
2776 2.55491
2777 2.55175
2778 2.54858
2779 2.54539
2780 2.54218
2781 2.53896
2782 2.53572
2783 2.53246
2784 2.52919
2785 2.5259
2786 2.5226
2787 2.51928
2788 2.51594
2789 2.51258
2790 2.50921
2791 2.50583
2792 2.50242
2793 2.499
2794 2.49557
2795 2.49212
2796 2.48865
2797 2.48516
2798 2.48166
2799 2.47814
2800 2.47461
2801 2.47106
2802 2.46749
2803 2.46391
2804 2.46031
2805 2.4567
2806 2.45307
2807 2.44942
2808 2.44576
2809 2.44208
2810 2.43838
2811 2.43467
2812 2.43094
2813 2.4272
2814 2.42344
2815 2.41966
2816 2.41587
2817 2.41206
2818 2.40824
2819 2.4044
2820 2.40054
2821 2.39667
2822 2.39278
2823 2.38887
2824 2.38495
2825 2.38102
2826 2.37707
2827 2.3731
2828 2.36911
2829 2.36511
2830 2.3611
2831 2.35707
2832 2.35302
2833 2.34896
2834 2.34488
2835 2.34078
2836 2.33667
2837 2.33255
2838 2.32841
2839 2.32425
2840 2.32008
2841 2.31589
2842 2.31168
2843 2.30746
2844 2.30323
2845 2.29898
2846 2.29471
2847 2.29043
2848 2.28613
2849 2.28182
2850 2.27749
2851 2.27315
2852 2.26879
2853 2.26442
2854 2.26003
2855 2.25563
2856 2.25121
2857 2.24677
2858 2.24232
2859 2.23786
2860 2.23338
2861 2.22888
2862 2.22437
2863 2.21985
2864 2.21531
2865 2.21075
2866 2.20618
2867 2.2016
2868 2.197
2869 2.19238
2870 2.18775
2871 2.18311
2872 2.17845
2873 2.17378
2874 2.16909
2875 2.16439
2876 2.15967
2877 2.15494
2878 2.15019
2879 2.14543
2880 2.14065
2881 2.13586
2882 2.13106
2883 2.12624
2884 2.12141
2885 2.11656
2886 2.1117
2887 2.10682
2888 2.10193
2889 2.09703
2890 2.09211
2891 2.08718
2892 2.08223
2893 2.07727
2894 2.0723
2895 2.06731
2896 2.06231
2897 2.0573
2898 2.05227
2899 2.04722
2900 2.04217
2901 2.0371
2902 2.03202
2903 2.02692
2904 2.02181
2905 2.01668
2906 2.01155
2907 2.0064
2908 2.00123
2909 1.99606
2910 1.99087
2911 1.98566
2912 1.98045
2913 1.97522
2914 1.96998
2915 1.96472
2916 1.95945
2917 1.95417
2918 1.94888
2919 1.94357
2920 1.93825
2921 1.93292
2922 1.92758
2923 1.92222
2924 1.91685
2925 1.91147
2926 1.90608
2927 1.90067
2928 1.89525
2929 1.88982
2930 1.88438
2931 1.87892
2932 1.87346
2933 1.86798
2934 1.86249
2935 1.85699
2936 1.85147
2937 1.84595
2938 1.84041
2939 1.83486
2940 1.8293
2941 1.82373
2942 1.81814
2943 1.81255
2944 1.80694
2945 1.80133
2946 1.7957
2947 1.79006
2948 1.78441
2949 1.77875
2950 1.77307
2951 1.76739
2952 1.7617
2953 1.75599
2954 1.75028
2955 1.74455
2956 1.73882
2957 1.73307
2958 1.72731
2959 1.72155
2960 1.71577
2961 1.70998
2962 1.70419
2963 1.69838
2964 1.69256
2965 1.68673
2966 1.6809
2967 1.67505
2968 1.6692
2969 1.66333
2970 1.65746
2971 1.65157
2972 1.64568
2973 1.63978
2974 1.63386
2975 1.62794
2976 1.62201
2977 1.61608
2978 1.61013
2979 1.60417
2980 1.59821
2981 1.59224
2982 1.58625
2983 1.58026
2984 1.57427
2985 1.56826
2986 1.56224
2987 1.55622
2988 1.55019
2989 1.54415
2990 1.53811
2991 1.53205
2992 1.52599
2993 1.51992
2994 1.51385
2995 1.50776
2996 1.50167
2997 1.49557
2998 1.48947
2999 1.48336
3000 1.47724
3001 1.47111
3002 1.46498
3003 1.45884
3004 1.45269
3005 1.44654
3006 1.44038
3007 1.43422
3008 1.42805
3009 1.42187
3010 1.41569
3011 1.4095
3012 1.40331
3013 1.39711
3014 1.3909
3015 1.38469
3016 1.37848
3017 1.37226
3018 1.36603
3019 1.3598
3020 1.35357
3021 1.34732
3022 1.34108
3023 1.33483
3024 1.32858
3025 1.32232
3026 1.31605
3027 1.30979
3028 1.30352
3029 1.29724
3030 1.29096
3031 1.28468
3032 1.2784
3033 1.27211
3034 1.26582
3035 1.25952
3036 1.25322
3037 1.24692
3038 1.24062
3039 1.23431
3040 1.228
3041 1.22169
3042 1.21537
3043 1.20905
3044 1.20273
3045 1.19641
3046 1.19009
3047 1.18377
3048 1.17744
3049 1.17111
3050 1.16478
3051 1.15845
3052 1.15212
3053 1.14579
3054 1.13945
3055 1.13312
3056 1.12678
3057 1.12045
3058 1.11411
3059 1.10778
3060 1.10144
3061 1.0951
3062 1.08877
3063 1.08243
3064 1.0761
3065 1.06976
3066 1.06343
3067 1.05709
3068 1.05076
3069 1.04443
3070 1.0381
3071 1.03177
3072 1.02544
3073 1.01912
3074 1.0128
3075 1.00647
3076 1.00016
3077 0.993838
3078 0.987523
3079 0.981211
3080 0.974901
3081 0.968594
3082 0.962291
3083 0.95599
3084 0.949693
3085 0.943399
3086 0.937108
3087 0.930822
3088 0.924539
3089 0.91826
3090 0.911986
3091 0.905716
3092 0.89945
3093 0.893189
3094 0.886933
3095 0.880682
3096 0.874436
3097 0.868195
3098 0.86196
3099 0.85573
3100 0.849507
3101 0.843289
3102 0.837077
3103 0.830871
3104 0.824672
3105 0.81848
3106 0.812294
3107 0.806115
3108 0.799944
3109 0.793779
3110 0.787622
3111 0.781473
3112 0.775332
3113 0.769198
3114 0.763073
3115 0.756956
3116 0.750847
3117 0.744747
3118 0.738656
3119 0.732574
3120 0.726501
3121 0.720437
3122 0.714384
3123 0.708339
3124 0.702305
3125 0.696281
3126 0.690267
3127 0.684264
3128 0.678271
3129 0.672289
3130 0.666318
3131 0.660358
3132 0.65441
3133 0.648473
3134 0.642549
3135 0.636636
3136 0.630735
3137 0.624847
3138 0.618971
3139 0.613108
3140 0.607258
3141 0.601421
3142 0.595597
3143 0.589787
3144 0.583991
3145 0.578208
3146 0.57244
3147 0.566686
3148 0.560947
3149 0.555223
3150 0.549513
3151 0.543819
3152 0.53814
3153 0.532476
3154 0.526828
3155 0.521197
3156 0.515581
3157 0.509982
3158 0.5044
3159 0.498834
3160 0.493286
3161 0.487755
3162 0.482241
3163 0.476745
3164 0.471267
3165 0.465807
3166 0.460365
3167 0.454943
3168 0.449538
3169 0.444153
3170 0.438787
3171 0.433441
3172 0.428115
3173 0.422808
3174 0.417521
3175 0.412255
3176 0.40701
3177 0.401785
3178 0.396582
3179 0.391399
3180 0.386239
3181 0.3811
3182 0.375983
3183 0.370888
3184 0.365816
3185 0.360767
3186 0.355741
3187 0.350738
3188 0.345758
3189 0.340802
3190 0.33587
3191 0.330962
3192 0.326079
3193 0.32122
3194 0.316386
3195 0.311578
3196 0.306795
3197 0.302037
3198 0.297306
3199 0.292601
3200 0.287922
3201 0.28327
3202 0.278645
3203 0.274047
3204 0.269476
3205 0.264934
3206 0.260419
3207 0.255933
3208 0.251475
3209 0.247046
3210 0.242646
3211 0.238275
3212 0.233934
3213 0.229623
3214 0.225342
3215 0.221091
3216 0.216871
3217 0.212682
3218 0.208524
3219 0.204397
3220 0.200303
3221 0.19624
3222 0.19221
3223 0.188212
3224 0.184248
3225 0.180316
3226 0.176418
3227 0.172554
3228 0.168723
3229 0.164927
3230 0.161166
3231 0.157439
3232 0.153748
3233 0.150092
3234 0.146472
3235 0.142888
3236 0.13934
3237 0.135829
3238 0.132355
3239 0.128918
3240 0.125519
3241 0.122157
3242 0.118834
3243 0.115549
3244 0.112303
3245 0.109096
3246 0.105928
3247 0.1028
3248 0.0997116
3249 0.0966638
3250 0.0936566
3251 0.0906903
3252 0.0877652
3253 0.0848817
3254 0.08204
3255 0.0792405
3256 0.0764835
3257 0.0737694
3258 0.0710983
3259 0.0684707
3260 0.0658869
3261 0.0633472
3262 0.060852
3263 0.0584015
3264 0.0559961
3265 0.0536361
3266 0.0513218
3267 0.0490537
3268 0.046832
3269 0.044657
3270 0.0425291
3271 0.0404486
3272 0.0384159
3273 0.0364313
3274 0.0344952
3275 0.0326078
3276 0.0307696
3277 0.0289808
3278 0.0272419
3279 0.0255532
3280 0.0239149
3281 0.0223276
3282 0.0207915
3283 0.0193069
3284 0.0178743
3285 0.016494
3286 0.0151663
3287 0.0138917
3288 0.0126704
3289 0.0115028
3290 0.0103893
3291 0.00933025
3292 0.00832603
3293 0.00737699
3294 0.00648351
3295 0.00564595
3296 0.00486468
3297 0.00414008
3298 0.00347252
3299 0.00286236
3300 0.00231
3301 0.0018158
3302 0.00138015
3303 0.00100342
3304 0.000686006
3305 0.000428279
3306 0.000230626
3307 9.3435e-05
3308 1.70921e-05
3309 1.98637e-06
3310 4.8508e-05
3311 0.000157049
3312 0.000328001
3313 0.00056176
3314 0.000858721
3315 0.00121928
3316 0.00164384
3317 0.0021328
3318 0.00268655
3319 0.00330551
3320 0.00399008
3321 0.00474066
3322 0.00555766
3323 0.00644149
3324 0.00739257
3325 0.00841129
3326 0.00949808
3327 0.0106533
3328 0.0118775
3329 0.013171
3330 0.0145342
3331 0.0159676
3332 0.0174715
3333 0.0190464
3334 0.0206928
3335 0.022411
3336 0.0242015
3337 0.0260647
3338 0.0280011
3339 0.030011
3340 0.0320949
3341 0
3342 0
3343 0
3344 0
3345 0
3346 0
3347 0
3348 0
3349 0
3350 0
3351 0
3352 0
3353 0
3354 0
3355 0
3356 0
3357 0
3358 0
3359 0
3360 0
3361 0
3362 0
3363 0
3364 0
3365 0
3366 0
3367 0
3368 0
3369 0
3370 0
3371 0
3372 0
3373 0
3374 0
3375 0
3376 0
3377 0
3378 0
3379 0
3380 0
3381 0
3382 0
3383 0
3384 0
3385 0
3386 0
3387 0
3388 0
3389 0
3390 0
3391 0
3392 0
3393 0
3394 0
3395 0
3396 0
3397 0
3398 0
3399 0
3400 0
3401 0
3402 0
3403 0
3404 0
3405 0
3406 0
3407 0
3408 0
3409 0
3410 0
3411 0
3412 0
3413 0
3414 0
3415 0
3416 0
3417 0
3418 0
3419 0
3420 0
3421 0
3422 0
3423 0
3424 0
3425 0
3426 0
3427 0
3428 0
3429 0
3430 0
3431 0
3432 0
3433 0
3434 0
3435 0
3436 0
3437 0
3438 0
3439 0
3440 0
3441 0
3442 0
3443 0
3444 0
3445 0
3446 0
3447 0
3448 0
3449 0
3450 0
3451 0
3452 0
3453 0
3454 0
3455 0
3456 0
3457 0
3458 0
3459 0
3460 0
3461 0
3462 0
3463 0
3464 0
3465 0
3466 0
3467 0
3468 0
3469 0
3470 0
3471 0
3472 0
3473 0
3474 0
3475 0
3476 0
3477 0
3478 0
3479 0
3480 0
3481 0
3482 0
3483 0
3484 0
3485 0
3486 0
3487 0
3488 0
3489 0
3490 0
3491 0
3492 0
3493 0
3494 0
3495 0
3496 0
3497 0
3498 0
3499 0
};
\end{axis}

\end{tikzpicture}


==> graphs/high_n2_vals.tikz <==
\tikzsetnextfilename{high_n2_vals}% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
xmajorgrids,
xmin=1375, xmax=3225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$ n_{2,\text{high}} $ $\left[\SI{1e-18}{\meter^2\per\watt}\right]$},
ymajorgrids,
ymin=0.3975, ymax=22.4525,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1200,3.5)
--(axis cs:1200,6.5);

\path [draw=color0, thick]
(axis cs:1300,3.5)
--(axis cs:1300,6.5);

\path [draw=color0, thick]
(axis cs:1400,3.5)
--(axis cs:1400,6.5);

\path [draw=color0, thick]
(axis cs:1500,3.15)
--(axis cs:1500,5.85);

\path [draw=color0, thick]
(axis cs:1600,4.9)
--(axis cs:1600,9.1);

\path [draw=color0, thick]
(axis cs:1700,5.25)
--(axis cs:1700,9.75);

\path [draw=color0, thick]
(axis cs:1800,5.6)
--(axis cs:1800,10.4);

\path [draw=color0, thick]
(axis cs:1900,9.8)
--(axis cs:1900,18.2);

\path [draw=color0, thick]
(axis cs:2000,10.85)
--(axis cs:2000,20.15);

\path [draw=color0, thick]
(axis cs:2100,11.55)
--(axis cs:2100,21.45);

\path [draw=color0, thick]
(axis cs:2200,7.7)
--(axis cs:2200,14.3);

\path [draw=color0, thick]
(axis cs:2300,5.25)
--(axis cs:2300,9.75);

\path [draw=color0, thick]
(axis cs:2400,2.1)
--(axis cs:2400,3.9);

\path [draw=color0, thick]
(axis cs:2500,1.75)
--(axis cs:2500,3.25);

\path [draw=color0, thick]
(axis cs:2600,1.4)
--(axis cs:2600,2.6);

\path [draw=color0, thick]
(axis cs:2700,1.4)
--(axis cs:2700,2.6);

\path [draw=color0, thick]
(axis cs:2800,1.4)
--(axis cs:2800,2.6);

\path [draw=color0, thick]
(axis cs:2900,1.4)
--(axis cs:2900,2.6);

\path [draw=color0, thick]
(axis cs:3000,1.4)
--(axis cs:3000,2.6);

\path [draw=color0, thick]
(axis cs:3100,1.4)
--(axis cs:3100,2.6);

\path [draw=color0, thick]
(axis cs:3200,1.4)
--(axis cs:3200,2.6);

\path [draw=color0, thick]
(axis cs:3300,1.4)
--(axis cs:3300,2.6);

\path [draw=color0, thick]
(axis cs:3400,1.4)
--(axis cs:3400,2.6);

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1200 3.5
1300 3.5
1400 3.5
1500 3.15
1600 4.9
1700 5.25
1800 5.6
1900 9.8
2000 10.85
2100 11.55
2200 7.7
2300 5.25
2400 2.1
2500 1.75
2600 1.4
2700 1.4
2800 1.4
2900 1.4
3000 1.4
3100 1.4
3200 1.4
3300 1.4
3400 1.4
};
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1200 6.5
1300 6.5
1400 6.5
1500 5.85
1600 9.1
1700 9.75
1800 10.4
1900 18.2
2000 20.15
2100 21.45
2200 14.3
2300 9.75
2400 3.9
2500 3.25
2600 2.6
2700 2.6
2800 2.6
2900 2.6
3000 2.6
3100 2.6
3200 2.6
3300 2.6
3400 2.6
};
\addplot [line width=1pt, color0, mark=+, mark size=3, mark options={solid}, only marks]
table {%
1200 5
1300 5
1400 5
1500 4.5
1600 7
1700 7.5
1800 8
1900 14
2000 15.5
2100 16.5
2200 11
2300 7.5
2400 3
2500 2.5
2600 2
2700 2
2800 2
2900 2
3000 2
3100 2
3200 2
3300 2
3400 2
};
\end{axis}

\end{tikzpicture}


==> graphs/low_n2_vals.tikz <==
\tikzsetnextfilename{low_n2_vals}% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
xmajorgrids,
xmin=1375, xmax=3225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$ n_{2,\text{low}} $$\left[\SI{1e-18}{\meter^2\per\watt}\right]$},
ymajorgrids,
ymin=0.54, ymax=4.06,
ytick style={color=black}
]
\path [draw=color0, thick]
(axis cs:1200,0.84)
--(axis cs:1200,1.56);

\path [draw=color0, thick]
(axis cs:1300,1.12)
--(axis cs:1300,2.08);

\path [draw=color0, thick]
(axis cs:1400,1.085)
--(axis cs:1400,2.015);

\path [draw=color0, thick]
(axis cs:1500,1.68)
--(axis cs:1500,3.12);

\path [draw=color0, thick]
(axis cs:1600,1.82)
--(axis cs:1600,3.38);

\path [draw=color0, thick]
(axis cs:1700,1.995)
--(axis cs:1700,3.705);

\path [draw=color0, thick]
(axis cs:1800,1.68)
--(axis cs:1800,3.12);

\path [draw=color0, thick]
(axis cs:1900,2.1)
--(axis cs:1900,3.9);

\path [draw=color0, thick]
(axis cs:2000,1.435)
--(axis cs:2000,2.665);

\path [draw=color0, thick]
(axis cs:2100,1.82)
--(axis cs:2100,3.38);

\path [draw=color0, thick]
(axis cs:2200,0.875)
--(axis cs:2200,1.625);

\path [draw=color0, thick]
(axis cs:2300,0.7)
--(axis cs:2300,1.3);

\path [draw=color0, thick]
(axis cs:2400,0.7)
--(axis cs:2400,1.3);

\path [draw=color0, thick]
(axis cs:2500,0.7)
--(axis cs:2500,1.3);

\path [draw=color0, thick]
(axis cs:2600,0.7)
--(axis cs:2600,1.3);

\path [draw=color0, thick]
(axis cs:2700,0.7)
--(axis cs:2700,1.3);

\path [draw=color0, thick]
(axis cs:2800,0.7)
--(axis cs:2800,1.3);

\path [draw=color0, thick]
(axis cs:2900,0.7)
--(axis cs:2900,1.3);

\path [draw=color0, thick]
(axis cs:3000,0.7)
--(axis cs:3000,1.3);

\path [draw=color0, thick]
(axis cs:3100,0.7)
--(axis cs:3100,1.3);

\path [draw=color0, thick]
(axis cs:3200,0.7)
--(axis cs:3200,1.3);

\path [draw=color0, thick]
(axis cs:3300,0.7)
--(axis cs:3300,1.3);

\path [draw=color0, thick]
(axis cs:3400,0.7)
--(axis cs:3400,1.3);

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1200 0.84
1300 1.12
1400 1.085
1500 1.68
1600 1.82
1700 1.995
1800 1.68
1900 2.1
2000 1.435
2100 1.82
2200 0.875
2300 0.7
2400 0.7
2500 0.7
2600 0.7
2700 0.7
2800 0.7
2900 0.7
3000 0.7
3100 0.7
3200 0.7
3300 0.7
3400 0.7
};
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1200 1.56
1300 2.08
1400 2.015
1500 3.12
1600 3.38
1700 3.705
1800 3.12
1900 3.9
2000 2.665
2100 3.38
2200 1.625
2300 1.3
2400 1.3
2500 1.3
2600 1.3
2700 1.3
2800 1.3
2900 1.3
3000 1.3
3100 1.3
3200 1.3
3300 1.3
3400 1.3
};
\addplot [line width=1pt, color0, mark=+, mark size=3, mark options={solid}, only marks]
table {%
1200 1.2
1300 1.6
1400 1.55
1500 2.4
1600 2.6
1700 2.85
1800 2.4
1900 3
2000 2.05
2100 2.6
2200 1.25
2300 1
2400 1
2500 1
2600 1
2700 1
2800 1
2900 1
3000 1
3100 1
3200 1
3300 1
3400 1
};
\end{axis}

\end{tikzpicture}


==> graphs/nFOM_3d.tikz <==
\tikzsetnextfilename{nFOM_3d}\begin{tikzpicture}
	\begin{axis}[
		clip=false,
		grid=both,
		ztick = {0, 10},
		zticklabels = {$ 10^0 $, $ 10^{10} $},
		xtick = {10, 12, 14},
		xticklabels = {\SI{10e10}{\watt\per\square\meter} , \SI{10e12}{\watt\per\square\meter},  \SI{10e14}{\watt\per\square\meter} },
		ytick = {2000, 2500, 3000},
		]
		\addplot3[
		table/col sep=comma,
		z buffer = sort,
		surf,
		] table[x=intensity, y = lambda, z = nfom] {./graphs/test_nfom_data_new.csv};
		\node at (rel axis cs:1.35, .5, 0) [rotate = 45] {Wavelength $ \left[\si{\nano\meter}\right] $};
		\node at (rel axis cs:0.5, -.65, 0) [rotate =-8.5] {Intensity $ I_0 $};
		\node at (rel axis cs:-.25, 0, .5) [rotate=90] {$ \text{nFOM} $};
	\end{axis}
\end{tikzpicture}

==> graphs/nfom_1e11.tikz <==
\tikzsetnextfilename{nfom_1e11}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		xtick={1500, 2000, 2500, 3000},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	2187.85
2220	2078.56
2230	1973.09
2240	1871.28
2250	1772.96
2260	1677.97
2270	1586.14
2280	1497.34
2290	1411.42
2300	1328.24
2310	1230.22
2320	1135.2
2330	1043.01
2340	953.519
2350	866.584
2360	782.072
2370	699.854
2380	619.807
2390	541.809
2400	465.744
2410	452.911
2420	440.475
2430	428.42
2440	416.73
2450	405.393
2460	394.393
2470	383.717
2480	373.352
2490	363.286
2500	353.506
2510	344.001
2520	334.76
2530	325.772
2540	317.025
2550	308.51
2560	300.217
2570	292.136
2580	284.257
2590	276.571
2600	269.069
2610	268.453
2620	267.98
2630	267.652
2640	267.472
2650	267.441
2660	267.565
2670	267.846
2680	268.289
2690	268.898
2700	269.68
2710	270.64
2720	271.784
2730	273.12
2740	274.657
2750	276.402
2760	278.366
2770	280.56
2780	282.995
2790	285.686
2800	288.646
2810	291.892
2820	295.442
2830	299.316
2840	303.536
2850	308.126
2860	313.114
2870	318.53
2880	324.408
2890	330.786
2900	337.707
2910	345.219
2920	353.376
2930	362.238
2940	371.876
2950	382.368
2960	393.803
2970	406.286
2980	419.933
2990	434.883
3000	451.293
3010	469.348
3020	489.265
3030	511.297
3040	535.746
3050	562.97
3060	593.4
3070	627.556
3080	666.068
3090	709.714
3100	759.454
3110	816.491
3120	882.347
3130	958.968
3140	1048.88
3150	1155.42
3160	1283.05
3170	1437.86
3180	1628.35
3190	1866.67
3200	2170.73
3210	2567.75
3220	3100.9
3230	3841.97
3240	4917.87
3250	6570.65
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e12.tikz <==
\tikzsetnextfilename{nfom_1e12}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	218.785
2220	207.856
2230	197.309
2240	187.128
2250	177.296
2260	167.797
2270	158.614
2280	149.734
2290	141.142
2300	132.824
2310	123.022
2320	113.52
2330	104.301
2340	95.3519
2350	86.6584
2360	78.2072
2370	69.9854
2380	61.9807
2390	54.1809
2400	46.5744
2410	45.2911
2420	44.0475
2430	42.842
2440	41.673
2450	40.5393
2460	39.4393
2470	38.3717
2480	37.3352
2490	36.3286
2500	35.3506
2510	34.4001
2520	33.476
2530	32.5772
2540	31.7025
2550	30.851
2560	30.0217
2570	29.2136
2580	28.4257
2590	27.6571
2600	26.9069
2610	26.8453
2620	26.798
2630	26.7652
2640	26.7472
2650	26.7441
2660	26.7565
2670	26.7846
2680	26.8289
2690	26.8898
2700	26.968
2710	27.064
2720	27.1784
2730	27.312
2740	27.4657
2750	27.6402
2760	27.8366
2770	28.056
2780	28.2995
2790	28.5686
2800	28.8646
2810	29.1892
2820	29.5442
2830	29.9316
2840	30.3536
2850	30.8126
2860	31.3114
2870	31.853
2880	32.4408
2890	33.0786
2900	33.7707
2910	34.5219
2920	35.3376
2930	36.2238
2940	37.1876
2950	38.2368
2960	39.3803
2970	40.6286
2980	41.9933
2990	43.4883
3000	45.1293
3010	46.9348
3020	48.9265
3030	51.1297
3040	53.5746
3050	56.297
3060	59.34
3070	62.7556
3080	66.6068
3090	70.9714
3100	75.9454
3110	81.6491
3120	88.2347
3130	95.8968
3140	104.888
3150	115.542
3160	128.305
3170	143.786
3180	162.835
3190	186.667
3200	217.073
3210	256.775
3220	310.09
3230	384.197
3240	491.787
3250	657.065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e13.tikz <==
\tikzsetnextfilename{nfom_1e13}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	21.8785
2220	20.7856
2230	19.7309
2240	18.7128
2250	17.7296
2260	16.7797
2270	15.8614
2280	14.9734
2290	14.1142
2300	13.2824
2310	12.3022
2320	11.352
2330	10.4301
2340	9.53519
2350	8.66584
2360	7.82072
2370	6.99854
2380	6.19807
2390	5.41809
2400	4.65744
2410	4.52911
2420	4.40475
2430	4.2842
2440	4.1673
2450	4.05393
2460	3.94393
2470	3.83717
2480	3.73352
2490	3.63286
2500	3.53506
2510	3.44001
2520	3.3476
2530	3.25772
2540	3.17025
2550	3.0851
2560	3.00217
2570	2.92136
2580	2.84257
2590	2.76571
2600	2.69069
2610	2.68453
2620	2.6798
2630	2.67652
2640	2.67472
2650	2.67441
2660	2.67565
2670	2.67846
2680	2.68289
2690	2.68898
2700	2.6968
2710	2.7064
2720	2.71784
2730	2.7312
2740	2.74657
2750	2.76402
2760	2.78366
2770	2.8056
2780	2.82995
2790	2.85686
2800	2.88646
2810	2.91892
2820	2.95442
2830	2.99316
2840	3.03536
2850	3.08126
2860	3.13114
2870	3.1853
2880	3.24408
2890	3.30786
2900	3.37707
2910	3.45219
2920	3.53376
2930	3.62238
2940	3.71876
2950	3.82368
2960	3.93803
2970	4.06286
2980	4.19933
2990	4.34883
3000	4.51293
3010	4.69348
3020	4.89265
3030	5.11297
3040	5.35746
3050	5.6297
3060	5.934
3070	6.27556
3080	6.66068
3090	7.09714
3100	7.59454
3110	8.16491
3120	8.82347
3130	9.58968
3140	10.4888
3150	11.5542
3160	12.8305
3170	14.3786
3180	16.2835
3190	18.6667
3200	21.7073
3210	25.6775
3220	31.009
3230	38.4197
3240	49.1787
3250	65.7065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e13_new.tikz <==
% This file was created by tikzplotlib v0.9.2.
\tikzsetnextfilename{nfom_1e13_new}
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224775
1210	0.223933
1220	0.223166
1230	0.222472
1240	0.221853
1250	0.221308
1260	0.220837
1270	0.22044
1280	0.220119
1290	0.219872
1300	0.219702
1310	0.219608
1320	0.219591
1330	0.219653
1340	0.219794
1350	0.220015
1360	0.220319
1370	0.220706
1380	0.221178
1390	0.221737
1400	0.222385
1410	0.220893
1420	0.219478
1430	0.21814
1440	0.216877
1450	0.215692
1460	0.214582
1470	0.213549
1480	0.212593
1490	0.211714
1500	0.210913
1510	0.22436
1520	0.238121
1530	0.252221
1540	0.266688
1550	0.28155
1560	0.296838
1570	0.312586
1580	0.328829
1590	0.345605
1600	0.362955
1610	0.370415
1620	0.378248
1630	0.386476
1640	0.395128
1650	0.404231
1660	0.413816
1670	0.423917
1680	0.434571
1690	0.445818
1700	0.457703
1710	0.470274
1720	0.483583
1730	0.49769
1740	0.512659
1750	0.528561
1760	0.545475
1770	0.563489
1780	0.5827
1790	0.603217
1800	0.625161
1810	0.692986
1820	0.765406
1830	0.842919
1840	0.926094
1850	1.01557
1860	1.11209
1870	1.21649
1880	1.32973
1890	1.45292
1900	1.58735
1910	1.68103
1920	1.78383
1930	1.89696
1940	2.02189
1950	2.16031
1960	2.31425
1970	2.48611
1980	2.67878
1990	2.89573
2000	3.14118
2010	3.40935
2020	3.71567
2030	4.06756
2040	4.47427
2050	4.94736
2060	5.50142
2070	6.15496
2080	6.93158
2090	7.86141
2100	8.98288
2110	9.93955
2120	11.0722
2130	12.4113
2140	13.9822
2150	15.7901
2160	17.7913
2170	19.8458
2180	21.6633
2190	22.7956
2200	22.7661
2210	21.8785
2220	20.7856
2230	19.7309
2240	18.7128
2250	17.7296
2260	16.7797
2270	15.8614
2280	14.9734
2290	14.1142
2300	13.2824
2310	12.3022
2320	11.352
2330	10.4301
2340	9.53519
2350	8.66584
2360	7.82072
2370	6.99854
2380	6.19807
2390	5.41809
2400	4.65744
2410	4.52911
2420	4.40475
2430	4.2842
2440	4.1673
2450	4.05393
2460	3.94393
2470	3.83717
2480	3.73352
2490	3.63286
2500	3.53506
2510	3.44001
2520	3.3476
2530	3.25772
2540	3.17025
2550	3.0851
2560	3.00217
2570	2.92136
2580	2.84257
2590	2.76571
2600	2.69069
2610	2.68453
2620	2.6798
2630	2.67652
2640	2.67472
2650	2.67441
2660	2.67565
2670	2.67846
2680	2.68289
2690	2.68898
2700	2.6968
2710	2.7064
2720	2.71784
2730	2.7312
2740	2.74657
2750	2.76402
2760	2.78366
2770	2.8056
2780	2.82995
2790	2.85686
2800	2.88646
2810	2.91892
2820	2.95442
2830	2.99316
2840	3.03536
2850	3.08126
2860	3.13114
2870	3.1853
2880	3.24408
2890	3.30786
2900	3.37707
2910	3.45219
2920	3.53376
2930	3.62238
2940	3.71876
2950	3.82368
2960	3.93803
2970	4.06286
2980	4.19933
2990	4.34883
3000	4.51293
3010	4.69348
3020	4.89265
3030	5.11297
3040	5.35746
3050	5.6297
3060	5.934
3070	6.27556
3080	6.66068
3090	7.09714
3100	7.59454
3110	8.16491
3120	8.82347
3130	9.58968
3140	10.4888
3150	11.5542
3160	12.8305
3170	14.3786
3180	16.2835
3190	18.6667
3200	21.7073
3210	25.6775
3220	31.009
3230	38.4197
3240	49.1787
3250	65.7065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e14.tikz <==
\tikzsetnextfilename{nfom_1e14}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	2.18785
2220	2.07856
2230	1.97309
2240	1.87128
2250	1.77296
2260	1.67797
2270	1.58614
2280	1.49734
2290	1.41142
2300	1.32824
2310	1.23022
2320	1.1352
2330	1.04301
2340	0.953519
2350	0.866584
2360	0.782072
2370	0.699854
2380	0.619807
2390	0.541809
2400	0.465744
2410	0.452911
2420	0.440475
2430	0.42842
2440	0.41673
2450	0.405393
2460	0.394393
2470	0.383717
2480	0.373352
2490	0.363286
2500	0.353506
2510	0.344001
2520	0.33476
2530	0.325772
2540	0.317025
2550	0.30851
2560	0.300217
2570	0.292136
2580	0.284257
2590	0.276571
2600	0.269069
2610	0.268453
2620	0.26798
2630	0.267652
2640	0.267472
2650	0.267441
2660	0.267565
2670	0.267846
2680	0.268289
2690	0.268898
2700	0.26968
2710	0.27064
2720	0.271784
2730	0.27312
2740	0.274657
2750	0.276402
2760	0.278366
2770	0.28056
2780	0.282995
2790	0.285686
2800	0.288646
2810	0.291892
2820	0.295442
2830	0.299316
2840	0.303536
2850	0.308126
2860	0.313114
2870	0.31853
2880	0.324408
2890	0.330786
2900	0.337707
2910	0.345219
2920	0.353376
2930	0.362238
2940	0.371876
2950	0.382368
2960	0.393803
2970	0.406286
2980	0.419933
2990	0.434883
3000	0.451293
3010	0.469348
3020	0.489265
3030	0.511297
3040	0.535746
3050	0.56297
3060	0.5934
3070	0.627556
3080	0.666068
3090	0.709714
3100	0.759454
3110	0.816491
3120	0.882347
3130	0.958968
3140	1.04888
3150	1.15542
3160	1.28305
3170	1.43786
3180	1.62835
3190	1.86667
3200	2.17073
3210	2.56775
3220	3.1009
3230	3.84197
3240	4.91787
3250	6.57065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e14_new.tikz <==
\tikzsetnextfilename{nfom_1e14_new}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.223549
1210	0.222646
1220	0.221814
1230	0.221052
1240	0.220361
1250	0.219741
1260	0.219191
1270	0.218711
1280	0.218301
1290	0.217962
1300	0.217694
1310	0.217497
1320	0.217372
1330	0.217319
1340	0.217339
1350	0.217433
1360	0.217601
1370	0.217845
1380	0.218167
1390	0.218566
1400	0.219045
1410	0.217408
1420	0.215842
1430	0.214345
1440	0.212916
1450	0.211556
1460	0.210262
1470	0.209036
1480	0.207876
1490	0.206783
1500	0.205756
1510	0.218602
1520	0.231705
1530	0.245087
1540	0.258768
1550	0.272772
1560	0.287121
1570	0.301842
1580	0.31696
1590	0.332504
1600	0.348504
1610	0.354922
1620	0.361626
1630	0.368631
1640	0.375954
1650	0.383612
1660	0.391625
1670	0.400013
1680	0.408798
1690	0.418004
1700	0.427655
1710	0.437778
1720	0.448402
1730	0.459559
1740	0.471282
1750	0.483605
1760	0.496569
1770	0.510213
1780	0.524583
1790	0.539726
1800	0.555692
1810	0.611655
1820	0.670488
1830	0.73242
1840	0.797701
1850	0.866599
1860	0.939404
1870	1.01643
1880	1.09801
1890	1.1845
1900	1.2763
1910	1.33146
1920	1.38998
1930	1.45208
1940	1.51796
1950	1.58787
1960	1.66201
1970	1.7406
1980	1.82385
1990	1.91192
2000	2.00497
2010	2.09634
2020	2.19226
2030	2.29261
2040	2.39717
2050	2.50557
2060	2.61725
2070	2.73145
2080	2.84717
2090	2.96312
2100	3.07774
2110	3.06428
2120	3.03869
2130	2.99957
2140	2.94576
2150	2.87637
2160	2.79093
2170	2.68951
2180	2.57273
2190	2.44185
2200	2.29869
2210	2.18785
2220	2.07856
2230	1.97309
2240	1.87128
2250	1.77296
2260	1.67797
2270	1.58614
2280	1.49734
2290	1.41142
2300	1.32824
2310	1.23022
2320	1.1352
2330	1.04301
2340	0.953519
2350	0.866584
2360	0.782072
2370	0.699854
2380	0.619807
2390	0.541809
2400	0.465744
2410	0.452911
2420	0.440475
2430	0.42842
2440	0.41673
2450	0.405393
2460	0.394393
2470	0.383717
2480	0.373352
2490	0.363286
2500	0.353506
2510	0.344001
2520	0.33476
2530	0.325772
2540	0.317025
2550	0.30851
2560	0.300217
2570	0.292136
2580	0.284257
2590	0.276571
2600	0.269069
2610	0.268453
2620	0.26798
2630	0.267652
2640	0.267472
2650	0.267441
2660	0.267565
2670	0.267846
2680	0.268289
2690	0.268898
2700	0.26968
2710	0.27064
2720	0.271784
2730	0.27312
2740	0.274657
2750	0.276402
2760	0.278366
2770	0.28056
2780	0.282995
2790	0.285686
2800	0.288646
2810	0.291892
2820	0.295442
2830	0.299316
2840	0.303536
2850	0.308126
2860	0.313114
2870	0.31853
2880	0.324408
2890	0.330786
2900	0.337707
2910	0.345219
2920	0.353376
2930	0.362238
2940	0.371876
2950	0.382368
2960	0.393803
2970	0.406286
2980	0.419933
2990	0.434883
3000	0.451293
3010	0.469348
3020	0.489265
3030	0.511297
3040	0.535746
3050	0.56297
3060	0.5934
3070	0.627556
3080	0.666068
3090	0.709714
3100	0.759454
3110	0.816491
3120	0.882347
3130	0.958968
3140	1.04888
3150	1.15542
3160	1.28305
3170	1.43786
3180	1.62835
3190	1.86667
3200	2.17073
3210	2.56775
3220	3.1009
3230	3.84197
3240	4.91787
3250	6.57065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e15.tikz <==
\tikzsetnextfilename{nfom_1e15}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	0.218785
2220	0.207856
2230	0.197309
2240	0.187128
2250	0.177296
2260	0.167797
2270	0.158614
2280	0.149734
2290	0.141142
2300	0.132824
2310	0.123022
2320	0.11352
2330	0.104301
2340	0.0953519
2350	0.0866584
2360	0.0782072
2370	0.0699854
2380	0.0619807
2390	0.0541809
2400	0.0465744
2410	0.0452911
2420	0.0440475
2430	0.042842
2440	0.041673
2450	0.0405393
2460	0.0394393
2470	0.0383717
2480	0.0373352
2490	0.0363286
2500	0.0353506
2510	0.0344001
2520	0.033476
2530	0.0325772
2540	0.0317025
2550	0.030851
2560	0.0300217
2570	0.0292136
2580	0.0284257
2590	0.0276571
2600	0.0269069
2610	0.0268453
2620	0.026798
2630	0.0267652
2640	0.0267472
2650	0.0267441
2660	0.0267565
2670	0.0267846
2680	0.0268289
2690	0.0268898
2700	0.026968
2710	0.027064
2720	0.0271784
2730	0.027312
2740	0.0274657
2750	0.0276402
2760	0.0278366
2770	0.028056
2780	0.0282995
2790	0.0285686
2800	0.0288646
2810	0.0291892
2820	0.0295442
2830	0.0299316
2840	0.0303536
2850	0.0308126
2860	0.0313114
2870	0.031853
2880	0.0324408
2890	0.0330786
2900	0.0337707
2910	0.0345219
2920	0.0353376
2930	0.0362238
2940	0.0371876
2950	0.0382368
2960	0.0393803
2970	0.0406286
2980	0.0419933
2990	0.0434883
3000	0.0451293
3010	0.0469348
3020	0.0489265
3030	0.0511297
3040	0.0535746
3050	0.056297
3060	0.05934
3070	0.0627556
3080	0.0666068
3090	0.0709714
3100	0.0759454
3110	0.0816491
3120	0.0882347
3130	0.0958968
3140	0.104888
3150	0.115542
3160	0.128305
3170	0.143786
3180	0.162835
3190	0.186667
3200	0.217073
3210	0.256775
3220	0.31009
3230	0.384197
3240	0.491787
3250	0.657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e15_new.tikz <==
\tikzsetnextfilename{nfom_1e15_new}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.211992
1210	0.210545
1220	0.209144
1230	0.20779
1240	0.206479
1250	0.205211
1260	0.203984
1270	0.202797
1280	0.201649
1290	0.200539
1300	0.199464
1310	0.198424
1320	0.197418
1330	0.196445
1340	0.195502
1350	0.19459
1360	0.193707
1370	0.192851
1380	0.192021
1390	0.191217
1400	0.190437
1410	0.187784
1420	0.185166
1430	0.182584
1440	0.180034
1450	0.177515
1460	0.175026
1470	0.172565
1480	0.17013
1490	0.16772
1500	0.165333
1510	0.173955
1520	0.182527
1530	0.191048
1540	0.19952
1550	0.207942
1560	0.216312
1570	0.224631
1580	0.232895
1590	0.241105
1600	0.249257
1610	0.250251
1620	0.251228
1630	0.252186
1640	0.253123
1650	0.254037
1660	0.254924
1670	0.255783
1680	0.256612
1690	0.257407
1700	0.258166
1710	0.258887
1720	0.259567
1730	0.260204
1740	0.260794
1750	0.261335
1760	0.261824
1770	0.262258
1780	0.262636
1790	0.262954
1800	0.26321
1810	0.281397
1820	0.299312
1830	0.316941
1840	0.334272
1850	0.351291
1860	0.367986
1870	0.384342
1880	0.400346
1890	0.415985
1900	0.431245
1910	0.432364
1920	0.433306
1930	0.434071
1940	0.434654
1950	0.435053
1960	0.435267
1970	0.435294
1980	0.435133
1990	0.434782
2000	0.434243
2010	0.432129
2020	0.429859
2030	0.427434
2040	0.424857
2050	0.42213
2060	0.419257
2070	0.41624
2080	0.413084
2090	0.409792
2100	0.406369
2110	0.387047
2120	0.368077
2130	0.349471
2140	0.331237
2150	0.313385
2160	0.295922
2170	0.278856
2180	0.262192
2190	0.245936
2200	0.230092
2210	0.218785
2220	0.207856
2230	0.197309
2240	0.187128
2250	0.177296
2260	0.167797
2270	0.158614
2280	0.149734
2290	0.141142
2300	0.132824
2310	0.123022
2320	0.11352
2330	0.104301
2340	0.0953519
2350	0.0866584
2360	0.0782072
2370	0.0699854
2380	0.0619807
2390	0.0541809
2400	0.0465744
2410	0.0452911
2420	0.0440475
2430	0.042842
2440	0.041673
2450	0.0405393
2460	0.0394393
2470	0.0383717
2480	0.0373352
2490	0.0363286
2500	0.0353506
2510	0.0344001
2520	0.033476
2530	0.0325772
2540	0.0317025
2550	0.030851
2560	0.0300217
2570	0.0292136
2580	0.0284257
2590	0.0276571
2600	0.0269069
2610	0.0268453
2620	0.026798
2630	0.0267652
2640	0.0267472
2650	0.0267441
2660	0.0267565
2670	0.0267846
2680	0.0268289
2690	0.0268898
2700	0.026968
2710	0.027064
2720	0.0271784
2730	0.027312
2740	0.0274657
2750	0.0276402
2760	0.0278366
2770	0.028056
2780	0.0282995
2790	0.0285686
2800	0.0288646
2810	0.0291892
2820	0.0295442
2830	0.0299316
2840	0.0303536
2850	0.0308126
2860	0.0313114
2870	0.031853
2880	0.0324408
2890	0.0330786
2900	0.0337707
2910	0.0345219
2920	0.0353376
2930	0.0362238
2940	0.0371876
2950	0.0382368
2960	0.0393803
2970	0.0406286
2980	0.0419933
2990	0.0434883
3000	0.0451293
3010	0.0469348
3020	0.0489265
3030	0.0511297
3040	0.0535746
3050	0.056297
3060	0.05934
3070	0.0627556
3080	0.0666068
3090	0.0709714
3100	0.0759454
3110	0.0816491
3120	0.0882347
3130	0.0958968
3140	0.104888
3150	0.115542
3160	0.128305
3170	0.143786
3180	0.162835
3190	0.186667
3200	0.217073
3210	0.256775
3220	0.31009
3230	0.384197
3240	0.491787
3250	0.657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e16.tikz <==
\tikzsetnextfilename{nfom_1e16}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	0.0218785
2220	0.0207856
2230	0.0197309
2240	0.0187128
2250	0.0177296
2260	0.0167797
2270	0.0158614
2280	0.0149734
2290	0.0141142
2300	0.0132824
2310	0.0123022
2320	0.011352
2330	0.0104301
2340	0.00953519
2350	0.00866584
2360	0.00782072
2370	0.00699854
2380	0.00619807
2390	0.00541809
2400	0.00465744
2410	0.00452911
2420	0.00440475
2430	0.0042842
2440	0.0041673
2450	0.00405393
2460	0.00394393
2470	0.00383717
2480	0.00373352
2490	0.00363286
2500	0.00353506
2510	0.00344001
2520	0.0033476
2530	0.00325772
2540	0.00317025
2550	0.0030851
2560	0.00300217
2570	0.00292136
2580	0.00284257
2590	0.00276571
2600	0.00269069
2610	0.00268453
2620	0.0026798
2630	0.00267652
2640	0.00267472
2650	0.00267441
2660	0.00267565
2670	0.00267846
2680	0.00268289
2690	0.00268898
2700	0.0026968
2710	0.0027064
2720	0.00271784
2730	0.0027312
2740	0.00274657
2750	0.00276402
2760	0.00278366
2770	0.0028056
2780	0.00282995
2790	0.00285686
2800	0.00288646
2810	0.00291892
2820	0.00295442
2830	0.00299316
2840	0.00303536
2850	0.00308126
2860	0.00313114
2870	0.0031853
2880	0.00324408
2890	0.00330786
2900	0.00337707
2910	0.00345219
2920	0.00353376
2930	0.00362238
2940	0.00371876
2950	0.00382368
2960	0.00393803
2970	0.00406286
2980	0.00419933
2990	0.00434883
3000	0.00451293
3010	0.00469348
3020	0.00489265
3030	0.00511297
3040	0.00535746
3050	0.0056297
3060	0.005934
3070	0.00627556
3080	0.00666068
3090	0.00709714
3100	0.00759454
3110	0.00816491
3120	0.00882347
3130	0.00958968
3140	0.0104888
3150	0.0115542
3160	0.0128305
3170	0.0143786
3180	0.0162835
3190	0.0186667
3200	0.0217073
3210	0.0256775
3220	0.031009
3230	0.0384197
3240	0.0491787
3250	0.0657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e16_new.tikz <==
\tikzsetnextfilename{nfom_1e16_new}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.139744
1210	0.136405
1220	0.133114
1230	0.12987
1240	0.126675
1250	0.123529
1260	0.120433
1270	0.117387
1280	0.114392
1290	0.111449
1300	0.108558
1310	0.105719
1320	0.102933
1330	0.100201
1340	0.0975215
1350	0.0948964
1360	0.0923253
1370	0.0898084
1380	0.0873458
1390	0.0849374
1400	0.0825833
1410	0.0794805
1420	0.0764765
1430	0.0735694
1440	0.0707574
1450	0.0680385
1460	0.0654107
1470	0.0628719
1480	0.0604201
1490	0.0580533
1500	0.0557692
1510	0.057177
1520	0.0584557
1530	0.0596118
1540	0.0606516
1550	0.0615813
1560	0.0624069
1570	0.0631341
1580	0.0637684
1590	0.0643152
1600	0.0647796
1610	0.0633689
1620	0.0619886
1630	0.0606386
1640	0.0593187
1650	0.0580287
1660	0.0567682
1670	0.0555371
1680	0.0543349
1690	0.0531614
1700	0.0520161
1710	0.0508987
1720	0.0498088
1730	0.0487458
1740	0.0477095
1750	0.0466992
1760	0.0457147
1770	0.0447553
1780	0.0438206
1790	0.0429102
1800	0.0420235
1810	0.0439723
1820	0.0457949
1830	0.0474982
1840	0.0490886
1850	0.0505722
1860	0.051955
1870	0.0532425
1880	0.05444
1890	0.0555528
1900	0.0565855
1910	0.0557693
1920	0.0549696
1930	0.0541864
1940	0.0534196
1950	0.052669
1960	0.0519345
1970	0.051216
1980	0.0505134
1990	0.0498264
2000	0.0491549
2010	0.0483439
2020	0.0475549
2030	0.0467877
2040	0.0460416
2050	0.0453161
2060	0.0446108
2070	0.0439251
2080	0.0432587
2090	0.0426111
2100	0.0419818
2110	0.0397505
2120	0.0376023
2130	0.0355337
2140	0.0335412
2150	0.0316216
2160	0.0297718
2170	0.0279886
2180	0.0262694
2190	0.0246112
2200	0.0230114
2210	0.0218785
2220	0.0207856
2230	0.0197309
2240	0.0187128
2250	0.0177296
2260	0.0167797
2270	0.0158614
2280	0.0149734
2290	0.0141142
2300	0.0132824
2310	0.0123022
2320	0.011352
2330	0.0104301
2340	0.00953519
2350	0.00866584
2360	0.00782072
2370	0.00699854
2380	0.00619807
2390	0.00541809
2400	0.00465744
2410	0.00452911
2420	0.00440475
2430	0.0042842
2440	0.0041673
2450	0.00405393
2460	0.00394393
2470	0.00383717
2480	0.00373352
2490	0.00363286
2500	0.00353506
2510	0.00344001
2520	0.0033476
2530	0.00325772
2540	0.00317025
2550	0.0030851
2560	0.00300217
2570	0.00292136
2580	0.00284257
2590	0.00276571
2600	0.00269069
2610	0.00268453
2620	0.0026798
2630	0.00267652
2640	0.00267472
2650	0.00267441
2660	0.00267565
2670	0.00267846
2680	0.00268289
2690	0.00268898
2700	0.0026968
2710	0.0027064
2720	0.00271784
2730	0.0027312
2740	0.00274657
2750	0.00276402
2760	0.00278366
2770	0.0028056
2780	0.00282995
2790	0.00285686
2800	0.00288646
2810	0.00291892
2820	0.00295442
2830	0.00299316
2840	0.00303536
2850	0.00308126
2860	0.00313114
2870	0.0031853
2880	0.00324408
2890	0.00330786
2900	0.00337707
2910	0.00345219
2920	0.00353376
2930	0.00362238
2940	0.00371876
2950	0.00382368
2960	0.00393803
2970	0.00406286
2980	0.00419933
2990	0.00434883
3000	0.00451293
3010	0.00469348
3020	0.00489265
3030	0.00511297
3040	0.00535746
3050	0.0056297
3060	0.005934
3070	0.00627556
3080	0.00666068
3090	0.00709714
3100	0.00759454
3110	0.00816491
3120	0.00882347
3130	0.00958968
3140	0.0104888
3150	0.0115542
3160	0.0128305
3170	0.0143786
3180	0.0162835
3190	0.0186667
3200	0.0217073
3210	0.0256775
3220	0.031009
3230	0.0384197
3240	0.0491787
3250	0.0657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e17.tikz <==
\tikzsetnextfilename{nfom_1e17}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.224912
1210	0.224077
1220	0.223317
1230	0.222631
1240	0.22202
1250	0.221483
1260	0.221021
1270	0.220634
1280	0.220322
1290	0.220087
1300	0.219927
1310	0.219845
1320	0.21984
1330	0.219915
1340	0.22007
1350	0.220306
1360	0.220625
1370	0.221028
1380	0.221518
1390	0.222095
1400	0.222763
1410	0.221287
1420	0.21989
1430	0.21857
1440	0.217327
1450	0.216161
1460	0.215073
1470	0.214063
1480	0.213131
1490	0.212277
1500	0.211502
1510	0.225019
1520	0.238856
1530	0.25304
1540	0.267598
1550	0.28256
1560	0.297958
1570	0.313827
1580	0.330203
1590	0.347125
1600	0.364635
1610	0.372221
1620	0.380189
1630	0.388566
1640	0.39738
1650	0.406659
1660	0.416438
1670	0.426751
1680	0.437637
1690	0.449139
1700	0.461305
1710	0.474184
1720	0.487836
1730	0.502321
1740	0.517709
1750	0.534077
1760	0.55151
1770	0.570103
1780	0.589962
1790	0.611206
1800	0.633967
1810	0.703378
1820	0.777637
1830	0.85729
1840	0.942957
1850	1.03535
1860	1.13528
1870	1.24369
1880	1.36166
1890	1.49045
1900	1.63153
1910	1.73154
1920	1.84181
1930	1.96382
1940	2.09933
1950	2.25046
1960	2.41976
1970	2.61033
1980	2.82596
1990	3.07133
2000	3.35226
2010	3.66436
2020	4.02656
2030	4.4504
2040	4.95092
2050	5.54812
2060	6.26901
2070	7.15081
2080	8.24594
2090	9.63026
2100	11.4168
2110	13.2403
2120	15.6774
2130	19.0541
2140	23.9537
2150	31.5074
2160	44.1678
2170	68.1455
2180	123.426
2190	308.7
2200	2133.02
2210	0.00218785
2220	0.00207856
2230	0.00197309
2240	0.00187128
2250	0.00177296
2260	0.00167797
2270	0.00158614
2280	0.00149734
2290	0.00141142
2300	0.00132824
2310	0.00123022
2320	0.0011352
2330	0.00104301
2340	0.000953519
2350	0.000866584
2360	0.000782072
2370	0.000699854
2380	0.000619807
2390	0.000541809
2400	0.000465744
2410	0.000452911
2420	0.000440475
2430	0.00042842
2440	0.00041673
2450	0.000405393
2460	0.000394393
2470	0.000383717
2480	0.000373352
2490	0.000363286
2500	0.000353506
2510	0.000344001
2520	0.00033476
2530	0.000325772
2540	0.000317025
2550	0.00030851
2560	0.000300217
2570	0.000292136
2580	0.000284257
2590	0.000276571
2600	0.000269069
2610	0.000268453
2620	0.00026798
2630	0.000267652
2640	0.000267472
2650	0.000267441
2660	0.000267565
2670	0.000267846
2680	0.000268289
2690	0.000268898
2700	0.00026968
2710	0.00027064
2720	0.000271784
2730	0.00027312
2740	0.000274657
2750	0.000276402
2760	0.000278366
2770	0.00028056
2780	0.000282995
2790	0.000285686
2800	0.000288646
2810	0.000291892
2820	0.000295442
2830	0.000299316
2840	0.000303536
2850	0.000308126
2860	0.000313114
2870	0.00031853
2880	0.000324408
2890	0.000330786
2900	0.000337707
2910	0.000345219
2920	0.000353376
2930	0.000362238
2940	0.000371876
2950	0.000382368
2960	0.000393803
2970	0.000406286
2980	0.000419933
2990	0.000434883
3000	0.000451293
3010	0.000469348
3020	0.000489265
3030	0.000511297
3040	0.000535746
3050	0.00056297
3060	0.0005934
3070	0.000627556
3080	0.000666068
3090	0.000709714
3100	0.000759454
3110	0.000816491
3120	0.000882347
3130	0.000958968
3140	0.00104888
3150	0.00115542
3160	0.00128305
3170	0.00143786
3180	0.00162835
3190	0.00186667
3200	0.00217073
3210	0.00256775
3220	0.0031009
3230	0.00384197
3240	0.00491787
3250	0.00657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e17_new.tikz <==
\tikzsetnextfilename{nfom_1e17_new}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	% start the first plot
	\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
1200	0.0317022
1210	0.0301694
1220	0.0287172
1230	0.0273414
1240	0.026038
1250	0.0248031
1260	0.023633
1270	0.0225242
1280	0.0214734
1290	0.0204775
1300	0.0195335
1310	0.0186385
1320	0.0177899
1330	0.0169851
1340	0.0162218
1350	0.0154977
1360	0.0148105
1370	0.0141584
1380	0.0135394
1390	0.0129516
1400	0.0123934
1410	0.0117445
1420	0.0111322
1430	0.0105542
1440	0.0100084
1450	0.00949307
1460	0.00900625
1470	0.00854629
1480	0.00811161
1490	0.00770071
1500	0.0073122
1510	0.00741296
1520	0.0074968
1530	0.00756518
1540	0.00761942
1550	0.00766077
1560	0.00769035
1570	0.00770921
1580	0.00771834
1590	0.00771861
1600	0.00771085
1610	0.00748352
1620	0.00726494
1630	0.00705471
1640	0.00685249
1650	0.00665792
1660	0.00647069
1670	0.00629049
1680	0.00611701
1690	0.00594997
1700	0.00578911
1710	0.00563416
1720	0.00548489
1730	0.00534105
1740	0.00520243
1750	0.00506882
1760	0.00494
1770	0.00481578
1780	0.00469599
1790	0.00458044
1800	0.00446896
1810	0.00465939
1820	0.00483579
1830	0.0049991
1840	0.00515015
1850	0.00528976
1860	0.00541868
1870	0.00553761
1880	0.00564721
1890	0.0057481
1900	0.00584087
1910	0.00574342
1920	0.00564869
1930	0.00555663
1940	0.00546716
1950	0.00538022
1960	0.00529575
1970	0.00521367
1980	0.00513393
1990	0.00505647
2000	0.00498123
2010	0.00489248
2020	0.00480659
2030	0.00472346
2040	0.00464302
2050	0.00456517
2060	0.00448983
2070	0.00441693
2080	0.00434639
2090	0.00427815
2100	0.00421212
2110	0.00398582
2120	0.00376836
2130	0.00355934
2140	0.00335835
2150	0.00316502
2160	0.00297898
2170	0.0027999
2180	0.00262744
2190	0.0024613
2200	0.00230117
2210	0.00218785
2220	0.00207856
2230	0.00197309
2240	0.00187128
2250	0.00177296
2260	0.00167797
2270	0.00158614
2280	0.00149734
2290	0.00141142
2300	0.00132824
2310	0.00123022
2320	0.0011352
2330	0.00104301
2340	0.000953519
2350	0.000866584
2360	0.000782072
2370	0.000699854
2380	0.000619807
2390	0.000541809
2400	0.000465744
2410	0.000452911
2420	0.000440475
2430	0.00042842
2440	0.00041673
2450	0.000405393
2460	0.000394393
2470	0.000383717
2480	0.000373352
2490	0.000363286
2500	0.000353506
2510	0.000344001
2520	0.00033476
2530	0.000325772
2540	0.000317025
2550	0.00030851
2560	0.000300217
2570	0.000292136
2580	0.000284257
2590	0.000276571
2600	0.000269069
2610	0.000268453
2620	0.00026798
2630	0.000267652
2640	0.000267472
2650	0.000267441
2660	0.000267565
2670	0.000267846
2680	0.000268289
2690	0.000268898
2700	0.00026968
2710	0.00027064
2720	0.000271784
2730	0.00027312
2740	0.000274657
2750	0.000276402
2760	0.000278366
2770	0.00028056
2780	0.000282995
2790	0.000285686
2800	0.000288646
2810	0.000291892
2820	0.000295442
2830	0.000299316
2840	0.000303536
2850	0.000308126
2860	0.000313114
2870	0.00031853
2880	0.000324408
2890	0.000330786
2900	0.000337707
2910	0.000345219
2920	0.000353376
2930	0.000362238
2940	0.000371876
2950	0.000382368
2960	0.000393803
2970	0.000406286
2980	0.000419933
2990	0.000434883
3000	0.000451293
3010	0.000469348
3020	0.000489265
3030	0.000511297
3040	0.000535746
3050	0.00056297
3060	0.0005934
3070	0.000627556
3080	0.000666068
3090	0.000709714
3100	0.000759454
3110	0.000816491
3120	0.000882347
3130	0.000958968
3140	0.00104888
3150	0.00115542
3160	0.00128305
3170	0.00143786
3180	0.00162835
3190	0.00186667
3200	0.00217073
3210	0.00256775
3220	0.0031009
3230	0.00384197
3240	0.00491787
3250	0.00657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/nfom_1e9.tikz <==
\tikzsetnextfilename{nfom_1e9}% This file was created by tikzplotlib v0.9.2.
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
		% start the first plot
		\begin{axis}[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick={1500, 2000, 2500, 3000},
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		ylabel={NFOM},
		ymajorgrids,
		ymode=log,
		%ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		%\addplot [line width=1pt, color0]
		\addplot [mark=square*, color0, only marks, mark repeat=5]
		table {%
			1200	0.224912
			1210	0.224077
			1220	0.223317
			1230	0.222631
			1240	0.22202
			1250	0.221483
			1260	0.221021
			1270	0.220634
			1280	0.220322
			1290	0.220087
			1300	0.219927
			1310	0.219845
			1320	0.21984
			1330	0.219915
			1340	0.22007
			1350	0.220306
			1360	0.220625
			1370	0.221028
			1380	0.221518
			1390	0.222095
			1400	0.222763
			1410	0.221287
			1420	0.21989
			1430	0.21857
			1440	0.217327
			1450	0.216161
			1460	0.215073
			1470	0.214063
			1480	0.213131
			1490	0.212277
			1500	0.211502
			1510	0.225019
			1520	0.238856
			1530	0.25304
			1540	0.267598
			1550	0.28256
			1560	0.297958
			1570	0.313827
			1580	0.330203
			1590	0.347125
			1600	0.364635
			1610	0.372221
			1620	0.380189
			1630	0.388566
			1640	0.39738
			1650	0.406659
			1660	0.416438
			1670	0.426751
			1680	0.437637
			1690	0.449139
			1700	0.461305
			1710	0.474184
			1720	0.487836
			1730	0.502321
			1740	0.517709
			1750	0.534077
			1760	0.55151
			1770	0.570103
			1780	0.589962
			1790	0.611206
			1800	0.633967
			1810	0.703378
			1820	0.777637
			1830	0.85729
			1840	0.942957
			1850	1.03535
			1860	1.13528
			1870	1.24369
			1880	1.36166
			1890	1.49045
			1900	1.63153
			1910	1.73154
			1920	1.84181
			1930	1.96382
			1940	2.09933
			1950	2.25046
			1960	2.41976
			1970	2.61033
			1980	2.82596
			1990	3.07133
			2000	3.35226
			2010	3.66436
			2020	4.02656
			2030	4.4504
			2040	4.95092
			2050	5.54812
			2060	6.26901
			2070	7.15081
			2080	8.24594
			2090	9.63026
			2100	11.4168
			2110	13.2403
			2120	15.6774
			2130	19.0541
			2140	23.9537
			2150	31.5074
			2160	44.1678
			2170	68.1455
			2180	123.426
			2190	308.7
			2200	2133.02
			2210	218785
			2220	207856
			2230	197309
			2240	187128
			2250	177296
			2260	167797
			2270	158614
			2280	149734
			2290	141142
			2300	132824
			2310	123022
			2320	113520
			2330	104301
			2340	95351.9
			2350	86658.4
			2360	78207.2
			2370	69985.4
			2380	61980.7
			2390	54180.9
			2400	46574.4
			2410	45291.1
			2420	44047.5
			2430	42842
			2440	41673
			2450	40539.3
			2460	39439.3
			2470	38371.7
			2480	37335.2
			2490	36328.6
			2500	35350.6
			2510	34400.1
			2520	33476
			2530	32577.2
			2540	31702.5
			2550	30851
			2560	30021.7
			2570	29213.6
			2580	28425.7
			2590	27657.1
			2600	26906.9
			2610	26845.3
			2620	26798
			2630	26765.2
			2640	26747.2
			2650	26744.1
			2660	26756.5
			2670	26784.6
			2680	26828.9
			2690	26889.8
			2700	26968
			2710	27064
			2720	27178.4
			2730	27312
			2740	27465.7
			2750	27640.2
			2760	27836.6
			2770	28056
			2780	28299.5
			2790	28568.6
			2800	28864.6
			2810	29189.2
			2820	29544.2
			2830	29931.6
			2840	30353.6
			2850	30812.6
			2860	31311.4
			2870	31853
			2880	32440.8
			2890	33078.6
			2900	33770.7
			2910	34521.9
			2920	35337.6
			2930	36223.8
			2940	37187.6
			2950	38236.8
			2960	39380.3
			2970	40628.6
			2980	41993.3
			2990	43488.3
			3000	45129.3
			3010	46934.8
			3020	48926.5
			3030	51129.7
			3040	53574.6
			3050	56297
			3060	59340
			3070	62755.6
			3080	66606.8
			3090	70971.4
			3100	75945.4
			3110	81649.1
			3120	88234.7
			3130	95896.8
			3140	104888
			3150	115542
			3160	128305
			3170	143786
			3180	162835
			3190	186667
			3200	217073
			3210	256775
			3220	310090
			3230	384197
			3240	491787
			3250	657065
		};
	\end{axis}
\end{tikzpicture}


==> graphs/stacked_nonlinear_parameters.tikz <==
% This file was created by tikzplotlib v0.9.2.
\tikzsetnextfilename{stacked_nonlinear_parameters}
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
	\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
	
	\begin{groupplot}[
		group style={
			% set how the plots should be organized
			group size=1 by 2,
			% only show ticklabels and axis labels on the bottom
			x descriptions at=edge bottom,
			% set the `vertical sep' to zero
			vertical sep=0pt,
		},
%		height = 0.2\linewidth,
%		width = 0.9\linewidth,
		]
		% start the first plot
	\nextgroupplot[
	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
%	xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
	xmajorgrids,
	xmin=1375, xmax=3225,
	xtick style={color=black},
	y grid style={white!69.0196078431373!black},
	y label style={color=color0},
	yticklabel style={color=color0},
	xmajorticks=false,
	ylabel={\begin{tabular}{c}$\beta(\lambda)$\\$\left[\SI{1e-11}{\meter\per\watt}\right]$\end{tabular}},
	ymajorgrids,
	ymin=-0.092629, ymax=1.945209,
	ytick style={color=black}
	]
	\addplot [line width=1pt, color0]
	table {%
		1200 1.85258
		1201 1.85175
		1202 1.85092
		1203 1.85008
		1204 1.84924
		1205 1.8484
		1206 1.84755
		1207 1.8467
		1208 1.84584
		1209 1.84498
		1210 1.84411
		1211 1.84324
		1212 1.84237
		1213 1.84149
		1214 1.84061
		1215 1.83972
		1216 1.83883
		1217 1.83793
		1218 1.83703
		1219 1.83613
		1220 1.83522
		1221 1.83431
		1222 1.83339
		1223 1.83247
		1224 1.83155
		1225 1.83062
		1226 1.82968
		1227 1.82875
		1228 1.82781
		1229 1.82686
		1230 1.82591
		1231 1.82495
		1232 1.82399
		1233 1.82303
		1234 1.82206
		1235 1.82109
		1236 1.82012
		1237 1.81914
		1238 1.81815
		1239 1.81716
		1240 1.81617
		1241 1.81517
		1242 1.81417
		1243 1.81316
		1244 1.81215
		1245 1.81114
		1246 1.81012
		1247 1.8091
		1248 1.80807
		1249 1.80704
		1250 1.80601
		1251 1.80497
		1252 1.80392
		1253 1.80287
		1254 1.80182
		1255 1.80076
		1256 1.7997
		1257 1.79864
		1258 1.79757
		1259 1.79649
		1260 1.79542
		1261 1.79433
		1262 1.79325
		1263 1.79216
		1264 1.79106
		1265 1.78996
		1266 1.78886
		1267 1.78775
		1268 1.78664
		1269 1.78552
		1270 1.7844
		1271 1.78328
		1272 1.78215
		1273 1.78102
		1274 1.77988
		1275 1.77874
		1276 1.77759
		1277 1.77644
		1278 1.77529
		1279 1.77413
		1280 1.77297
		1281 1.7718
		1282 1.77063
		1283 1.76946
		1284 1.76828
		1285 1.76709
		1286 1.76591
		1287 1.76471
		1288 1.76352
		1289 1.76232
		1290 1.76111
		1291 1.7599
		1292 1.75869
		1293 1.75747
		1294 1.75625
		1295 1.75502
		1296 1.75379
		1297 1.75256
		1298 1.75132
		1299 1.75008
		1300 1.74883
		1301 1.74758
		1302 1.74633
		1303 1.74507
		1304 1.7438
		1305 1.74253
		1306 1.74126
		1307 1.73999
		1308 1.73871
		1309 1.73742
		1310 1.73613
		1311 1.73484
		1312 1.73354
		1313 1.73224
		1314 1.73093
		1315 1.72962
		1316 1.72831
		1317 1.72699
		1318 1.72567
		1319 1.72434
		1320 1.72301
		1321 1.72168
		1322 1.72034
		1323 1.719
		1324 1.71765
		1325 1.7163
		1326 1.71494
		1327 1.71358
		1328 1.71222
		1329 1.71085
		1330 1.70948
		1331 1.7081
		1332 1.70672
		1333 1.70534
		1334 1.70395
		1335 1.70255
		1336 1.70116
		1337 1.69976
		1338 1.69835
		1339 1.69694
		1340 1.69553
		1341 1.69411
		1342 1.69269
		1343 1.69126
		1344 1.68983
		1345 1.6884
		1346 1.68696
		1347 1.68552
		1348 1.68407
		1349 1.68262
		1350 1.68116
		1351 1.6797
		1352 1.67824
		1353 1.67677
		1354 1.6753
		1355 1.67383
		1356 1.67235
		1357 1.67086
		1358 1.66938
		1359 1.66788
		1360 1.66639
		1361 1.66489
		1362 1.66339
		1363 1.66188
		1364 1.66037
		1365 1.65885
		1366 1.65733
		1367 1.6558
		1368 1.65428
		1369 1.65274
		1370 1.65121
		1371 1.64967
		1372 1.64812
		1373 1.64657
		1374 1.64502
		1375 1.64346
		1376 1.6419
		1377 1.64034
		1378 1.63877
		1379 1.6372
		1380 1.63562
		1381 1.63404
		1382 1.63245
		1383 1.63087
		1384 1.62927
		1385 1.62768
		1386 1.62607
		1387 1.62447
		1388 1.62286
		1389 1.62125
		1390 1.61963
		1391 1.61801
		1392 1.61638
		1393 1.61476
		1394 1.61312
		1395 1.61149
		1396 1.60985
		1397 1.6082
		1398 1.60655
		1399 1.6049
		1400 1.60324
		1401 1.60158
		1402 1.59992
		1403 1.59825
		1404 1.59658
		1405 1.5949
		1406 1.59322
		1407 1.59154
		1408 1.58985
		1409 1.58816
		1410 1.58646
		1411 1.58476
		1412 1.58306
		1413 1.58135
		1414 1.57964
		1415 1.57792
		1416 1.5762
		1417 1.57448
		1418 1.57275
		1419 1.57102
		1420 1.56929
		1421 1.56755
		1422 1.56581
		1423 1.56406
		1424 1.56231
		1425 1.56056
		1426 1.5588
		1427 1.55704
		1428 1.55527
		1429 1.5535
		1430 1.55173
		1431 1.54995
		1432 1.54817
		1433 1.54639
		1434 1.5446
		1435 1.54281
		1436 1.54101
		1437 1.53921
		1438 1.53741
		1439 1.5356
		1440 1.53379
		1441 1.53197
		1442 1.53016
		1443 1.52833
		1444 1.52651
		1445 1.52468
		1446 1.52284
		1447 1.52101
		1448 1.51916
		1449 1.51732
		1450 1.51547
		1451 1.51362
		1452 1.51176
		1453 1.5099
		1454 1.50804
		1455 1.50617
		1456 1.5043
		1457 1.50243
		1458 1.50055
		1459 1.49867
		1460 1.49678
		1461 1.49489
		1462 1.493
		1463 1.4911
		1464 1.4892
		1465 1.4873
		1466 1.48539
		1467 1.48348
		1468 1.48157
		1469 1.47965
		1470 1.47773
		1471 1.4758
		1472 1.47387
		1473 1.47194
		1474 1.47
		1475 1.46806
		1476 1.46612
		1477 1.46417
		1478 1.46222
		1479 1.46027
		1480 1.45831
		1481 1.45635
		1482 1.45439
		1483 1.45242
		1484 1.45045
		1485 1.44847
		1486 1.44649
		1487 1.44451
		1488 1.44252
		1489 1.44054
		1490 1.43854
		1491 1.43655
		1492 1.43455
		1493 1.43254
		1494 1.43054
		1495 1.42853
		1496 1.42651
		1497 1.4245
		1498 1.42248
		1499 1.42045
		1500 1.41843
		1501 1.4164
		1502 1.41436
		1503 1.41232
		1504 1.41028
		1505 1.40824
		1506 1.40619
		1507 1.40414
		1508 1.40209
		1509 1.40003
		1510 1.39797
		1511 1.3959
		1512 1.39384
		1513 1.39177
		1514 1.38969
		1515 1.38761
		1516 1.38553
		1517 1.38345
		1518 1.38136
		1519 1.37927
		1520 1.37718
		1521 1.37508
		1522 1.37298
		1523 1.37088
		1524 1.36877
		1525 1.36666
		1526 1.36455
		1527 1.36243
		1528 1.36031
		1529 1.35819
		1530 1.35606
		1531 1.35393
		1532 1.3518
		1533 1.34966
		1534 1.34752
		1535 1.34538
		1536 1.34324
		1537 1.34109
		1538 1.33894
		1539 1.33678
		1540 1.33463
		1541 1.33247
		1542 1.3303
		1543 1.32813
		1544 1.32596
		1545 1.32379
		1546 1.32162
		1547 1.31944
		1548 1.31725
		1549 1.31507
		1550 1.31288
		1551 1.31069
		1552 1.3085
		1553 1.3063
		1554 1.3041
		1555 1.3019
		1556 1.29969
		1557 1.29748
		1558 1.29527
		1559 1.29305
		1560 1.29084
		1561 1.28861
		1562 1.28639
		1563 1.28416
		1564 1.28194
		1565 1.2797
		1566 1.27747
		1567 1.27523
		1568 1.27299
		1569 1.27074
		1570 1.2685
		1571 1.26625
		1572 1.264
		1573 1.26174
		1574 1.25948
		1575 1.25722
		1576 1.25496
		1577 1.25269
		1578 1.25042
		1579 1.24815
		1580 1.24588
		1581 1.2436
		1582 1.24132
		1583 1.23904
		1584 1.23675
		1585 1.23446
		1586 1.23217
		1587 1.22988
		1588 1.22758
		1589 1.22529
		1590 1.22298
		1591 1.22068
		1592 1.21837
		1593 1.21606
		1594 1.21375
		1595 1.21144
		1596 1.20912
		1597 1.2068
		1598 1.20448
		1599 1.20216
		1600 1.19983
		1601 1.1975
		1602 1.19517
		1603 1.19283
		1604 1.1905
		1605 1.18816
		1606 1.18581
		1607 1.18347
		1608 1.18112
		1609 1.17877
		1610 1.17642
		1611 1.17407
		1612 1.17171
		1613 1.16935
		1614 1.16699
		1615 1.16463
		1616 1.16226
		1617 1.15989
		1618 1.15752
		1619 1.15515
		1620 1.15277
		1621 1.15039
		1622 1.14801
		1623 1.14563
		1624 1.14325
		1625 1.14086
		1626 1.13847
		1627 1.13608
		1628 1.13369
		1629 1.13129
		1630 1.12889
		1631 1.12649
		1632 1.12409
		1633 1.12169
		1634 1.11928
		1635 1.11687
		1636 1.11446
		1637 1.11205
		1638 1.10963
		1639 1.10722
		1640 1.1048
		1641 1.10238
		1642 1.09995
		1643 1.09753
		1644 1.0951
		1645 1.09267
		1646 1.09024
		1647 1.08781
		1648 1.08537
		1649 1.08294
		1650 1.0805
		1651 1.07806
		1652 1.07561
		1653 1.07317
		1654 1.07072
		1655 1.06827
		1656 1.06582
		1657 1.06337
		1658 1.06092
		1659 1.05846
		1660 1.056
		1661 1.05354
		1662 1.05108
		1663 1.04862
		1664 1.04615
		1665 1.04369
		1666 1.04122
		1667 1.03875
		1668 1.03628
		1669 1.0338
		1670 1.03133
		1671 1.02885
		1672 1.02637
		1673 1.02389
		1674 1.02141
		1675 1.01893
		1676 1.01644
		1677 1.01396
		1678 1.01147
		1679 1.00898
		1680 1.00649
		1681 1.004
		1682 1.0015
		1683 0.999006
		1684 0.996509
		1685 0.99401
		1686 0.99151
		1687 0.989009
		1688 0.986506
		1689 0.984002
		1690 0.981496
		1691 0.978989
		1692 0.976481
		1693 0.973971
		1694 0.97146
		1695 0.968948
		1696 0.966434
		1697 0.963919
		1698 0.961403
		1699 0.958886
		1700 0.956367
		1701 0.953847
		1702 0.951326
		1703 0.948804
		1704 0.94628
		1705 0.943756
		1706 0.94123
		1707 0.938703
		1708 0.936175
		1709 0.933646
		1710 0.931115
		1711 0.928584
		1712 0.926052
		1713 0.923518
		1714 0.920984
		1715 0.918448
		1716 0.915912
		1717 0.913375
		1718 0.910836
		1719 0.908297
		1720 0.905757
		1721 0.903216
		1722 0.900674
		1723 0.898131
		1724 0.895587
		1725 0.893042
		1726 0.890497
		1727 0.887951
		1728 0.885404
		1729 0.882856
		1730 0.880307
		1731 0.877758
		1732 0.875208
		1733 0.872657
		1734 0.870106
		1735 0.867553
		1736 0.865001
		1737 0.862447
		1738 0.859893
		1739 0.857338
		1740 0.854783
		1741 0.852227
		1742 0.849671
		1743 0.847114
		1744 0.844556
		1745 0.841998
		1746 0.83944
		1747 0.836881
		1748 0.834321
		1749 0.831761
		1750 0.829201
		1751 0.82664
		1752 0.824079
		1753 0.821518
		1754 0.818956
		1755 0.816394
		1756 0.813831
		1757 0.811269
		1758 0.808706
		1759 0.806142
		1760 0.803579
		1761 0.801015
		1762 0.798451
		1763 0.795887
		1764 0.793323
		1765 0.790758
		1766 0.788194
		1767 0.785629
		1768 0.783064
		1769 0.780499
		1770 0.777934
		1771 0.775369
		1772 0.772804
		1773 0.770239
		1774 0.767674
		1775 0.765109
		1776 0.762544
		1777 0.75998
		1778 0.757415
		1779 0.75485
		1780 0.752286
		1781 0.749721
		1782 0.747157
		1783 0.744593
		1784 0.742029
		1785 0.739466
		1786 0.736903
		1787 0.734339
		1788 0.731777
		1789 0.729214
		1790 0.726652
		1791 0.72409
		1792 0.721529
		1793 0.718968
		1794 0.716407
		1795 0.713847
		1796 0.711287
		1797 0.708728
		1798 0.706169
		1799 0.703611
		1800 0.701053
		1801 0.698496
		1802 0.695939
		1803 0.693383
		1804 0.690828
		1805 0.688273
		1806 0.685718
		1807 0.683165
		1808 0.680612
		1809 0.67806
		1810 0.675508
		1811 0.672958
		1812 0.670408
		1813 0.667859
		1814 0.66531
		1815 0.662763
		1816 0.660216
		1817 0.657671
		1818 0.655126
		1819 0.652582
		1820 0.650039
		1821 0.647497
		1822 0.644956
		1823 0.642416
		1824 0.639877
		1825 0.637339
		1826 0.634802
		1827 0.632266
		1828 0.629731
		1829 0.627198
		1830 0.624665
		1831 0.622134
		1832 0.619604
		1833 0.617075
		1834 0.614548
		1835 0.612021
		1836 0.609496
		1837 0.606973
		1838 0.60445
		1839 0.601929
		1840 0.599409
		1841 0.596891
		1842 0.594374
		1843 0.591859
		1844 0.589345
		1845 0.586833
		1846 0.584322
		1847 0.581812
		1848 0.579304
		1849 0.576798
		1850 0.574293
		1851 0.57179
		1852 0.569289
		1853 0.566789
		1854 0.564291
		1855 0.561795
		1856 0.5593
		1857 0.556808
		1858 0.554317
		1859 0.551827
		1860 0.54934
		1861 0.546855
		1862 0.544371
		1863 0.541889
		1864 0.539409
		1865 0.536932
		1866 0.534456
		1867 0.531982
		1868 0.52951
		1869 0.52704
		1870 0.524573
		1871 0.522107
		1872 0.519643
		1873 0.517182
		1874 0.514723
		1875 0.512266
		1876 0.509811
		1877 0.507359
		1878 0.504908
		1879 0.50246
		1880 0.500015
		1881 0.497572
		1882 0.495131
		1883 0.492692
		1884 0.490256
		1885 0.487822
		1886 0.485391
		1887 0.482962
		1888 0.480536
		1889 0.478112
		1890 0.475691
		1891 0.473273
		1892 0.470857
		1893 0.468444
		1894 0.466033
		1895 0.463625
		1896 0.46122
		1897 0.458818
		1898 0.456418
		1899 0.454021
		1900 0.451627
		1901 0.449236
		1902 0.446848
		1903 0.444462
		1904 0.44208
		1905 0.4397
		1906 0.437324
		1907 0.43495
		1908 0.43258
		1909 0.430212
		1910 0.427848
		1911 0.425487
		1912 0.423128
		1913 0.420774
		1914 0.418422
		1915 0.416073
		1916 0.413728
		1917 0.411386
		1918 0.409047
		1919 0.406712
		1920 0.40438
		1921 0.402051
		1922 0.399726
		1923 0.397404
		1924 0.395086
		1925 0.392771
		1926 0.390459
		1927 0.388152
		1928 0.385847
		1929 0.383547
		1930 0.38125
		1931 0.378956
		1932 0.376667
		1933 0.374381
		1934 0.372098
		1935 0.36982
		1936 0.367545
		1937 0.365274
		1938 0.363007
		1939 0.360744
		1940 0.358485
		1941 0.35623
		1942 0.353978
		1943 0.351731
		1944 0.349488
		1945 0.347248
		1946 0.345013
		1947 0.342782
		1948 0.340555
		1949 0.338332
		1950 0.336114
		1951 0.333899
		1952 0.331689
		1953 0.329483
		1954 0.327282
		1955 0.325085
		1956 0.322892
		1957 0.320704
		1958 0.31852
		1959 0.31634
		1960 0.314165
		1961 0.311994
		1962 0.309828
		1963 0.307667
		1964 0.30551
		1965 0.303358
		1966 0.30121
		1967 0.299068
		1968 0.296929
		1969 0.294796
		1970 0.292668
		1971 0.290544
		1972 0.288425
		1973 0.286311
		1974 0.284202
		1975 0.282098
		1976 0.279998
		1977 0.277904
		1978 0.275815
		1979 0.273731
		1980 0.271652
		1981 0.269578
		1982 0.267509
		1983 0.265445
		1984 0.263387
		1985 0.261334
		1986 0.259286
		1987 0.257243
		1988 0.255206
		1989 0.253174
		1990 0.251148
		1991 0.249127
		1992 0.247111
		1993 0.245101
		1994 0.243097
		1995 0.241098
		1996 0.239104
		1997 0.237117
		1998 0.235135
		1999 0.233158
		2000 0.231187
		2001 0.229223
		2002 0.227263
		2003 0.22531
		2004 0.223363
		2005 0.221421
		2006 0.219485
		2007 0.217556
		2008 0.215632
		2009 0.213714
		2010 0.211802
		2011 0.209897
		2012 0.207997
		2013 0.206104
		2014 0.204217
		2015 0.202336
		2016 0.200461
		2017 0.198592
		2018 0.19673
		2019 0.194874
		2020 0.193025
		2021 0.191182
		2022 0.189345
		2023 0.187515
		2024 0.185692
		2025 0.183875
		2026 0.182064
		2027 0.18026
		2028 0.178463
		2029 0.176673
		2030 0.174889
		2031 0.173112
		2032 0.171342
		2033 0.169578
		2034 0.167821
		2035 0.166072
		2036 0.164329
		2037 0.162593
		2038 0.160864
		2039 0.159142
		2040 0.157428
		2041 0.15572
		2042 0.154019
		2043 0.152326
		2044 0.15064
		2045 0.148961
		2046 0.147289
		2047 0.145625
		2048 0.143968
		2049 0.142318
		2050 0.140676
		2051 0.139041
		2052 0.137414
		2053 0.135794
		2054 0.134182
		2055 0.132577
		2056 0.13098
		2057 0.129391
		2058 0.127809
		2059 0.126235
		2060 0.124669
		2061 0.123111
		2062 0.12156
		2063 0.120018
		2064 0.118483
		2065 0.116956
		2066 0.115438
		2067 0.113927
		2068 0.112424
		2069 0.11093
		2070 0.109443
		2071 0.107965
		2072 0.106495
		2073 0.105033
		2074 0.10358
		2075 0.102135
		2076 0.100698
		2077 0.0992695
		2078 0.0978495
		2079 0.096438
		2080 0.0950351
		2081 0.0936406
		2082 0.0922548
		2083 0.0908775
		2084 0.089509
		2085 0.0881491
		2086 0.086798
		2087 0.0854556
		2088 0.0841221
		2089 0.0827974
		2090 0.0814816
		2091 0.0801747
		2092 0.0788768
		2093 0.077588
		2094 0.0763081
		2095 0.0750374
		2096 0.0737757
		2097 0.0725232
		2098 0.07128
		2099 0.0700459
		2100 0.0688212
		2101 0.0676057
		2102 0.0663996
		2103 0.0652029
		2104 0.0640157
		2105 0.0628379
		2106 0.0616697
		2107 0.0605109
		2108 0.0593618
		2109 0.0582223
		2110 0.0570925
		2111 0.0559724
		2112 0.0548621
		2113 0.0537615
		2114 0.0526708
		2115 0.05159
		2116 0.050519
		2117 0.0494581
		2118 0.0484071
		2119 0.0473661
		2120 0.0463352
		2121 0.0453145
		2122 0.0443039
		2123 0.0433035
		2124 0.0423133
		2125 0.0413334
		2126 0.0403638
		2127 0.0394046
		2128 0.0384558
		2129 0.0375175
		2130 0.0365896
		2131 0.0356722
		2132 0.0347654
		2133 0.0338693
		2134 0.0329837
		2135 0.0321089
		2136 0.0312448
		2137 0.0303915
		2138 0.029549
		2139 0.0287173
		2140 0.0278966
		2141 0.0270867
		2142 0.0262879
		2143 0.0255001
		2144 0.0247234
		2145 0.0239578
		2146 0.0232033
		2147 0.0224601
		2148 0.021728
		2149 0.0210073
		2150 0.0202979
		2151 0.0195999
		2152 0.0189132
		2153 0.018238
		2154 0.0175744
		2155 0.0169222
		2156 0.0162817
		2157 0.0156527
		2158 0.0150355
		2159 0.0144299
		2160 0.0138361
		2161 0.0132541
		2162 0.012684
		2163 0.0121257
		2164 0.0115794
		2165 0.011045
		2166 0.0105227
		2167 0.0100125
		2168 0.00951429
		2169 0.00902829
		2170 0.00855448
		2171 0.00809291
		2172 0.00764362
		2173 0.00720667
		2174 0.00678209
		2175 0.00636993
		2176 0.00597024
		2177 0.00558305
		2178 0.00520841
		2179 0.00484638
		2180 0.00449699
		2181 0.00416029
		2182 0.00383632
		2183 0.00352513
		2184 0.00322676
		2185 0.00294127
		2186 0.00266869
		2187 0.00240907
		2188 0.00216246
		2189 0.0019289
		2190 0.00170844
		2191 0.00150113
		2192 0.00130701
		2193 0.00112612
		2194 0.000958512
		2195 0.000804235
		2196 0.000663334
		2197 0.000535854
		2198 0.000421842
		2199 0.000321345
		2200 0.000234409
		2201 0.000161081
		2202 0.000101408
		2203 5.54358e-05
		2204 2.32124e-05
		2205 4.78448e-06
		2206 1.99112e-07
		2207 0
		2208 0
		2209 0
		2210 0
		2211 0
		2212 0
		2213 0
		2214 0
		2215 0
		2216 0
		2217 0
		2218 0
		2219 0
		2220 0
		2221 0
		2222 0
		2223 0
		2224 0
		2225 0
		2226 0
		2227 0
		2228 0
		2229 0
		2230 0
		2231 0
		2232 0
		2233 0
		2234 0
		2235 0
		2236 0
		2237 0
		2238 0
		2239 0
		2240 0
		2241 0
		2242 0
		2243 0
		2244 0
		2245 0
		2246 0
		2247 0
		2248 0
		2249 0
		2250 0
		2251 0
		2252 0
		2253 0
		2254 0
		2255 0
		2256 0
		2257 0
		2258 0
		2259 0
		2260 0
		2261 0
		2262 0
		2263 0
		2264 0
		2265 0
		2266 0
		2267 0
		2268 0
		2269 0
		2270 0
		2271 0
		2272 0
		2273 0
		2274 0
		2275 0
		2276 0
		2277 0
		2278 0
		2279 0
		2280 0
		2281 0
		2282 0
		2283 0
		2284 0
		2285 0
		2286 0
		2287 0
		2288 0
		2289 0
		2290 0
		2291 0
		2292 0
		2293 0
		2294 0
		2295 0
		2296 0
		2297 0
		2298 0
		2299 0
		2300 0
		2301 0
		2302 0
		2303 0
		2304 0
		2305 0
		2306 0
		2307 0
		2308 0
		2309 0
		2310 0
		2311 0
		2312 0
		2313 0
		2314 0
		2315 0
		2316 0
		2317 0
		2318 0
		2319 0
		2320 0
		2321 0
		2322 0
		2323 0
		2324 0
		2325 0
		2326 0
		2327 0
		2328 0
		2329 0
		2330 0
		2331 0
		2332 0
		2333 0
		2334 0
		2335 0
		2336 0
		2337 0
		2338 0
		2339 0
		2340 0
		2341 0
		2342 0
		2343 0
		2344 0
		2345 0
		2346 0
		2347 0
		2348 0
		2349 0
		2350 0
		2351 0
		2352 0
		2353 0
		2354 0
		2355 0
		2356 0
		2357 0
		2358 0
		2359 0
		2360 0
		2361 0
		2362 0
		2363 0
		2364 0
		2365 0
		2366 0
		2367 0
		2368 0
		2369 0
		2370 0
		2371 0
		2372 0
		2373 0
		2374 0
		2375 0
		2376 0
		2377 0
		2378 0
		2379 0
		2380 0
		2381 0
		2382 0
		2383 0
		2384 0
		2385 0
		2386 0
		2387 0
		2388 0
		2389 0
		2390 0
		2391 0
		2392 0
		2393 0
		2394 0
		2395 0
		2396 0
		2397 0
		2398 0
		2399 0
		2400 0
		2401 0
		2402 0
		2403 0
		2404 0
		2405 0
		2406 0
		2407 0
		2408 0
		2409 0
		2410 0
		2411 0
		2412 0
		2413 0
		2414 0
		2415 0
		2416 0
		2417 0
		2418 0
		2419 0
		2420 0
		2421 0
		2422 0
		2423 0
		2424 0
		2425 0
		2426 0
		2427 0
		2428 0
		2429 0
		2430 0
		2431 0
		2432 0
		2433 0
		2434 0
		2435 0
		2436 0
		2437 0
		2438 0
		2439 0
		2440 0
		2441 0
		2442 0
		2443 0
		2444 0
		2445 0
		2446 0
		2447 0
		2448 0
		2449 0
		2450 0
		2451 0
		2452 0
		2453 0
		2454 0
		2455 0
		2456 0
		2457 0
		2458 0
		2459 0
		2460 0
		2461 0
		2462 0
		2463 0
		2464 0
		2465 0
		2466 0
		2467 0
		2468 0
		2469 0
		2470 0
		2471 0
		2472 0
		2473 0
		2474 0
		2475 0
		2476 0
		2477 0
		2478 0
		2479 0
		2480 0
		2481 0
		2482 0
		2483 0
		2484 0
		2485 0
		2486 0
		2487 0
		2488 0
		2489 0
		2490 0
		2491 0
		2492 0
		2493 0
		2494 0
		2495 0
		2496 0
		2497 0
		2498 0
		2499 0
		2500 0
		2501 0
		2502 0
		2503 0
		2504 0
		2505 0
		2506 0
		2507 0
		2508 0
		2509 0
		2510 0
		2511 0
		2512 0
		2513 0
		2514 0
		2515 0
		2516 0
		2517 0
		2518 0
		2519 0
		2520 0
		2521 0
		2522 0
		2523 0
		2524 0
		2525 0
		2526 0
		2527 0
		2528 0
		2529 0
		2530 0
		2531 0
		2532 0
		2533 0
		2534 0
		2535 0
		2536 0
		2537 0
		2538 0
		2539 0
		2540 0
		2541 0
		2542 0
		2543 0
		2544 0
		2545 0
		2546 0
		2547 0
		2548 0
		2549 0
		2550 0
		2551 0
		2552 0
		2553 0
		2554 0
		2555 0
		2556 0
		2557 0
		2558 0
		2559 0
		2560 0
		2561 0
		2562 0
		2563 0
		2564 0
		2565 0
		2566 0
		2567 0
		2568 0
		2569 0
		2570 0
		2571 0
		2572 0
		2573 0
		2574 0
		2575 0
		2576 0
		2577 0
		2578 0
		2579 0
		2580 0
		2581 0
		2582 0
		2583 0
		2584 0
		2585 0
		2586 0
		2587 0
		2588 0
		2589 0
		2590 0
		2591 0
		2592 0
		2593 0
		2594 0
		2595 0
		2596 0
		2597 0
		2598 0
		2599 0
		2600 0
		2601 0
		2602 0
		2603 0
		2604 0
		2605 0
		2606 0
		2607 0
		2608 0
		2609 0
		2610 0
		2611 0
		2612 0
		2613 0
		2614 0
		2615 0
		2616 0
		2617 0
		2618 0
		2619 0
		2620 0
		2621 0
		2622 0
		2623 0
		2624 0
		2625 0
		2626 0
		2627 0
		2628 0
		2629 0
		2630 0
		2631 0
		2632 0
		2633 0
		2634 0
		2635 0
		2636 0
		2637 0
		2638 0
		2639 0
		2640 0
		2641 0
		2642 0
		2643 0
		2644 0
		2645 0
		2646 0
		2647 0
		2648 0
		2649 0
		2650 0
		2651 0
		2652 0
		2653 0
		2654 0
		2655 0
		2656 0
		2657 0
		2658 0
		2659 0
		2660 0
		2661 0
		2662 0
		2663 0
		2664 0
		2665 0
		2666 0
		2667 0
		2668 0
		2669 0
		2670 0
		2671 0
		2672 0
		2673 0
		2674 0
		2675 0
		2676 0
		2677 0
		2678 0
		2679 0
		2680 0
		2681 0
		2682 0
		2683 0
		2684 0
		2685 0
		2686 0
		2687 0
		2688 0
		2689 0
		2690 0
		2691 0
		2692 0
		2693 0
		2694 0
		2695 0
		2696 0
		2697 0
		2698 0
		2699 0
		2700 0
		2701 0
		2702 0
		2703 0
		2704 0
		2705 0
		2706 0
		2707 0
		2708 0
		2709 0
		2710 0
		2711 0
		2712 0
		2713 0
		2714 0
		2715 0
		2716 0
		2717 0
		2718 0
		2719 0
		2720 0
		2721 0
		2722 0
		2723 0
		2724 0
		2725 0
		2726 0
		2727 0
		2728 0
		2729 0
		2730 0
		2731 0
		2732 0
		2733 0
		2734 0
		2735 0
		2736 0
		2737 0
		2738 0
		2739 0
		2740 0
		2741 0
		2742 0
		2743 0
		2744 0
		2745 0
		2746 0
		2747 0
		2748 0
		2749 0
		2750 0
		2751 0
		2752 0
		2753 0
		2754 0
		2755 0
		2756 0
		2757 0
		2758 0
		2759 0
		2760 0
		2761 0
		2762 0
		2763 0
		2764 0
		2765 0
		2766 0
		2767 0
		2768 0
		2769 0
		2770 0
		2771 0
		2772 0
		2773 0
		2774 0
		2775 0
		2776 0
		2777 0
		2778 0
		2779 0
		2780 0
		2781 0
		2782 0
		2783 0
		2784 0
		2785 0
		2786 0
		2787 0
		2788 0
		2789 0
		2790 0
		2791 0
		2792 0
		2793 0
		2794 0
		2795 0
		2796 0
		2797 0
		2798 0
		2799 0
		2800 0
		2801 0
		2802 0
		2803 0
		2804 0
		2805 0
		2806 0
		2807 0
		2808 0
		2809 0
		2810 0
		2811 0
		2812 0
		2813 0
		2814 0
		2815 0
		2816 0
		2817 0
		2818 0
		2819 0
		2820 0
		2821 0
		2822 0
		2823 0
		2824 0
		2825 0
		2826 0
		2827 0
		2828 0
		2829 0
		2830 0
		2831 0
		2832 0
		2833 0
		2834 0
		2835 0
		2836 0
		2837 0
		2838 0
		2839 0
		2840 0
		2841 0
		2842 0
		2843 0
		2844 0
		2845 0
		2846 0
		2847 0
		2848 0
		2849 0
		2850 0
		2851 0
		2852 0
		2853 0
		2854 0
		2855 0
		2856 0
		2857 0
		2858 0
		2859 0
		2860 0
		2861 0
		2862 0
		2863 0
		2864 0
		2865 0
		2866 0
		2867 0
		2868 0
		2869 0
		2870 0
		2871 0
		2872 0
		2873 0
		2874 0
		2875 0
		2876 0
		2877 0
		2878 0
		2879 0
		2880 0
		2881 0
		2882 0
		2883 0
		2884 0
		2885 0
		2886 0
		2887 0
		2888 0
		2889 0
		2890 0
		2891 0
		2892 0
		2893 0
		2894 0
		2895 0
		2896 0
		2897 0
		2898 0
		2899 0
		2900 0
		2901 0
		2902 0
		2903 0
		2904 0
		2905 0
		2906 0
		2907 0
		2908 0
		2909 0
		2910 0
		2911 0
		2912 0
		2913 0
		2914 0
		2915 0
		2916 0
		2917 0
		2918 0
		2919 0
		2920 0
		2921 0
		2922 0
		2923 0
		2924 0
		2925 0
		2926 0
		2927 0
		2928 0
		2929 0
		2930 0
		2931 0
		2932 0
		2933 0
		2934 0
		2935 0
		2936 0
		2937 0
		2938 0
		2939 0
		2940 0
		2941 0
		2942 0
		2943 0
		2944 0
		2945 0
		2946 0
		2947 0
		2948 0
		2949 0
		2950 0
		2951 0
		2952 0
		2953 0
		2954 0
		2955 0
		2956 0
		2957 0
		2958 0
		2959 0
		2960 0
		2961 0
		2962 0
		2963 0
		2964 0
		2965 0
		2966 0
		2967 0
		2968 0
		2969 0
		2970 0
		2971 0
		2972 0
		2973 0
		2974 0
		2975 0
		2976 0
		2977 0
		2978 0
		2979 0
		2980 0
		2981 0
		2982 0
		2983 0
		2984 0
		2985 0
		2986 0
		2987 0
		2988 0
		2989 0
		2990 0
		2991 0
		2992 0
		2993 0
		2994 0
		2995 0
		2996 0
		2997 0
		2998 0
		2999 0
		3000 0
		3001 0
		3002 0
		3003 0
		3004 0
		3005 0
		3006 0
		3007 0
		3008 0
		3009 0
		3010 0
		3011 0
		3012 0
		3013 0
		3014 0
		3015 0
		3016 0
		3017 0
		3018 0
		3019 0
		3020 0
		3021 0
		3022 0
		3023 0
		3024 0
		3025 0
		3026 0
		3027 0
		3028 0
		3029 0
		3030 0
		3031 0
		3032 0
		3033 0
		3034 0
		3035 0
		3036 0
		3037 0
		3038 0
		3039 0
		3040 0
		3041 0
		3042 0
		3043 0
		3044 0
		3045 0
		3046 0
		3047 0
		3048 0
		3049 0
		3050 0
		3051 0
		3052 0
		3053 0
		3054 0
		3055 0
		3056 0
		3057 0
		3058 0
		3059 0
		3060 0
		3061 0
		3062 0
		3063 0
		3064 0
		3065 0
		3066 0
		3067 0
		3068 0
		3069 0
		3070 0
		3071 0
		3072 0
		3073 0
		3074 0
		3075 0
		3076 0
		3077 0
		3078 0
		3079 0
		3080 0
		3081 0
		3082 0
		3083 0
		3084 0
		3085 0
		3086 0
		3087 0
		3088 0
		3089 0
		3090 0
		3091 0
		3092 0
		3093 0
		3094 0
		3095 0
		3096 0
		3097 0
		3098 0
		3099 0
		3100 0
		3101 0
		3102 0
		3103 0
		3104 0
		3105 0
		3106 0
		3107 0
		3108 0
		3109 0
		3110 0
		3111 0
		3112 0
		3113 0
		3114 0
		3115 0
		3116 0
		3117 0
		3118 0
		3119 0
		3120 0
		3121 0
		3122 0
		3123 0
		3124 0
		3125 0
		3126 0
		3127 0
		3128 0
		3129 0
		3130 0
		3131 0
		3132 0
		3133 0
		3134 0
		3135 0
		3136 0
		3137 0
		3138 0
		3139 0
		3140 0
		3141 0
		3142 0
		3143 0
		3144 0
		3145 0
		3146 0
		3147 0
		3148 0
		3149 0
		3150 0
		3151 0
		3152 0
		3153 0
		3154 0
		3155 0
		3156 0
		3157 0
		3158 0
		3159 0
		3160 0
		3161 0
		3162 0
		3163 0
		3164 0
		3165 0
		3166 0
		3167 0
		3168 0
		3169 0
		3170 0
		3171 0
		3172 0
		3173 0
		3174 0
		3175 0
		3176 0
		3177 0
		3178 0
		3179 0
		3180 0
		3181 0
		3182 0
		3183 0
		3184 0
		3185 0
		3186 0
		3187 0
		3188 0
		3189 0
		3190 0
		3191 0
		3192 0
		3193 0
		3194 0
		3195 0
		3196 0
		3197 0
		3198 0
		3199 0
		3200 0
		3201 0
		3202 0
		3203 0
		3204 0
		3205 0
		3206 0
		3207 0
		3208 0
		3209 0
		3210 0
		3211 0
		3212 0
		3213 0
		3214 0
		3215 0
		3216 0
		3217 0
		3218 0
		3219 0
		3220 0
		3221 0
		3222 0
		3223 0
		3224 0
		3225 0
		3226 0
		3227 0
		3228 0
		3229 0
		3230 0
		3231 0
		3232 0
		3233 0
		3234 0
		3235 0
		3236 0
		3237 0
		3238 0
		3239 0
		3240 0
		3241 0
		3242 0
		3243 0
		3244 0
		3245 0
		3246 0
		3247 0
		3248 0
		3249 0
		3250 0
		3251 0
		3252 0
		3253 0
		3254 0
		3255 0
		3256 0
		3257 0
		3258 0
		3259 0
		3260 0
		3261 0
		3262 0
		3263 0
		3264 0
		3265 0
		3266 0
		3267 0
		3268 0
		3269 0
		3270 0
		3271 0
		3272 0
		3273 0
		3274 0
		3275 0
		3276 0
		3277 0
		3278 0
		3279 0
		3280 0
		3281 0
		3282 0
		3283 0
		3284 0
		3285 0
		3286 0
		3287 0
		3288 0
		3289 0
		3290 0
		3291 0
		3292 0
		3293 0
		3294 0
		3295 0
		3296 0
		3297 0
		3298 0
		3299 0
		3300 0
		3301 0
		3302 0
		3303 0
		3304 0
		3305 0
		3306 0
		3307 0
		3308 0
		3309 0
		3310 0
		3311 0
		3312 0
		3313 0
		3314 0
		3315 0
		3316 0
		3317 0
		3318 0
		3319 0
		3320 0
		3321 0
		3322 0
		3323 0
		3324 0
		3325 0
		3326 0
		3327 0
		3328 0
		3329 0
		3330 0
		3331 0
		3332 0
		3333 0
		3334 0
		3335 0
		3336 0
		3337 0
		3338 0
		3339 0
		3340 0
		3341 0
		3342 0
		3343 0
		3344 0
		3345 0
		3346 0
		3347 0
		3348 0
		3349 0
		3350 0
		3351 0
		3352 0
		3353 0
		3354 0
		3355 0
		3356 0
		3357 0
		3358 0
		3359 0
		3360 0
		3361 0
		3362 0
		3363 0
		3364 0
		3365 0
		3366 0
		3367 0
		3368 0
		3369 0
		3370 0
		3371 0
		3372 0
		3373 0
		3374 0
		3375 0
		3376 0
		3377 0
		3378 0
		3379 0
		3380 0
		3381 0
		3382 0
		3383 0
		3384 0
		3385 0
		3386 0
		3387 0
		3388 0
		3389 0
		3390 0
		3391 0
		3392 0
		3393 0
		3394 0
		3395 0
		3396 0
		3397 0
		3398 0
		3399 0
		3400 0
		3401 0
		3402 0
		3403 0
		3404 0
		3405 0
		3406 0
		3407 0
		3408 0
		3409 0
		3410 0
		3411 0
		3412 0
		3413 0
		3414 0
		3415 0
		3416 0
		3417 0
		3418 0
		3419 0
		3420 0
		3421 0
		3422 0
		3423 0
		3424 0
		3425 0
		3426 0
		3427 0
		3428 0
		3429 0
		3430 0
		3431 0
		3432 0
		3433 0
		3434 0
		3435 0
		3436 0
		3437 0
		3438 0
		3439 0
		3440 0
		3441 0
		3442 0
		3443 0
		3444 0
		3445 0
		3446 0
		3447 0
		3448 0
		3449 0
		3450 0
		3451 0
		3452 0
		3453 0
		3454 0
		3455 0
		3456 0
		3457 0
		3458 0
		3459 0
		3460 0
		3461 0
		3462 0
		3463 0
		3464 0
		3465 0
		3466 0
		3467 0
		3468 0
		3469 0
		3470 0
		3471 0
		3472 0
		3473 0
		3474 0
		3475 0
		3476 0
		3477 0
		3478 0
		3479 0
		3480 0
		3481 0
		3482 0
		3483 0
		3484 0
		3485 0
		3486 0
		3487 0
		3488 0
		3489 0
		3490 0
		3491 0
		3492 0
		3493 0
		3494 0
		3495 0
		3496 0
		3497 0
		3498 0
		3499 0
	};
	\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		ytick style={color=color2},
		xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style = {color=color2},
		yticklabel style={color=color2},
		ylabel={\begin{tabular}{c}$ n_{2,\text{high}} $\\$\left[\SI{1e-18}{\meter^2\per\watt}\right]$\end{tabular}},
		ymajorgrids,
		ymin=0.3975, ymax=22.4525,
		ytick style={color=black}
		]
		\path [draw=color2, ultra thick]
		(axis cs:1200,3.5)
		--(axis cs:1200,6.5);
		
		\path [draw=color2, ultra thick]
		(axis cs:1300,3.5)
		--(axis cs:1300,6.5);
		
		\path [draw=color2, ultra thick]
		(axis cs:1400,3.5)
		--(axis cs:1400,6.5);
		
		\path [draw=color2, ultra thick]
		(axis cs:1500,3.15)
		--(axis cs:1500,5.85);
		
		\path [draw=color2, ultra thick]
		(axis cs:1600,4.9)
		--(axis cs:1600,9.1);
		
		\path [draw=color2, ultra thick]
		(axis cs:1700,5.25)
		--(axis cs:1700,9.75);
		
		\path [draw=color2, ultra thick]
		(axis cs:1800,5.6)
		--(axis cs:1800,10.4);
		
		\path [draw=color2, ultra thick]
		(axis cs:1900,9.8)
		--(axis cs:1900,18.2);
		
		\path [draw=color2, ultra thick]
		(axis cs:2000,10.85)
		--(axis cs:2000,20.15);
		
		\path [draw=color2, ultra thick]
		(axis cs:2100,11.55)
		--(axis cs:2100,21.45);
		
		\path [draw=color2, ultra thick]
		(axis cs:2200,7.7)
		--(axis cs:2200,14.3);
		
		\path [draw=color2, ultra thick]
		(axis cs:2300,5.25)
		--(axis cs:2300,9.75);
		
		\path [draw=color2, ultra thick]
		(axis cs:2400,2.1)
		--(axis cs:2400,3.9);
		
		\path [draw=color2, ultra thick]
		(axis cs:2500,1.75)
		--(axis cs:2500,3.25);
		
		\path [draw=color2, ultra thick]
		(axis cs:2600,1.4)
		--(axis cs:2600,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:2700,1.4)
		--(axis cs:2700,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:2800,1.4)
		--(axis cs:2800,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:2900,1.4)
		--(axis cs:2900,2.6);black
		
		\path [draw=color2, ultra thick]
		(axis cs:3000,1.4)
		--(axis cs:3000,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:3100,1.4)
		--(axis cs:3100,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:3200,1.4)
		--(axis cs:3200,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:3300,1.4)
		--(axis cs:3300,2.6);
		
		\path [draw=color2, ultra thick]
		(axis cs:3400,1.4)
		--(axis cs:3400,2.6);
		
		\addplot [ultra thick, color2, mark=-, mark size=5, mark options={solid}, only marks]
		table {%
			1200 3.5
			1300 3.5
			1400 3.5
			1500 3.15
			1600 4.9
			1700 5.25
			1800 5.6
			1900 9.8
			2000 10.85
			2100 11.55
			2200 7.7
			2300 5.25
			2400 2.1
			2500 1.75
			2600 1.4
			2700 1.4
			2800 1.4
			2900 1.4
			3000 1.4
			3100 1.4
			3200 1.4
			3300 1.4
			3400 1.4
		};
		\addplot [ultra thick, color2, mark=-, mark size=5, mark options={solid}, only marks]
		table {%
			1200 6.5
			1300 6.5
			1400 6.5
			1500 5.85
			1600 9.1
			1700 9.75
			1800 10.4
			1900 18.2
			2000 20.15
			2100 21.45
			2200 14.3
			2300 9.75
			2400 3.9
			2500 3.25
			2600 2.6
			2700 2.6
			2800 2.6
			2900 2.6
			3000 2.6
			3100 2.6
			3200 2.6
			3300 2.6
			3400 2.6
		};
		\addplot [line width=1pt, color2, mark=+, mark size=3, mark options={solid}, only marks]
		table {%
			1200 5
			1300 5
			1400 5
			1500 4.5
			1600 7
			1700 7.5
			1800 8
			1900 14
			2000 15.5
			2100 16.5
			2200 11
			2300 7.5
			2400 3
			2500 2.5
			2600 2
			2700 2
			2800 2
			2900 2
			3000 2
			3100 2
			3200 2
			3300 2
			3400 2
		};
\end{groupplot}
\begin{groupplot}[
	group style={
		% set how the plots should be organized
		group size=1 by 2,
		% only show ticklabels and axis labels on the bottom
		x descriptions at=edge bottom,
		% set the `vertical sep' to zero
		vertical sep=0pt,
	},
%	height = 0.2\linewidth,
%	width = 0.9\linewidth,
	]
	\nextgroupplot[
	axis y line=right,
	tick align=outside,
	tick pos=right,
	x grid style={white!69.0196078431373!black},
	%xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
%	xmajorgrids,
	xmajorticks=false,
	xmin=1375, xmax=3225,
	xtick style={color=black},
	ytick = {0, 1, 2, 3},
	yticklabels = {0\textcolor{white}{0}, 1\textcolor{white}{0}, 2\textcolor{white}{0}, 3\textcolor{white}{0}},
	y grid style={white!69.0196078431373!black},
	y label style={color=color1, font=\figurefontsize\bfseries},
	ylabel={\begin{tabular}{c}$\gamma(\lambda)$\\$\left[\SI{1e-26}{\meter^3\per\watt^2}\right]$\end{tabular}},
%	ymajorgrids,
	ymin=-0.143187, ymax=3.006927,
	ytick style={color=black},
	yticklabel style={anchor=west, color=color1, font=\figurefontsize\bfseries}
	]
	\addplot [line width=1pt, color1]
	table {%
		1200 0.112906
		1201 0.113458
		1202 0.114013
		1203 0.11457
		1204 0.115129
		1205 0.11569
		1206 0.116253
		1207 0.116818
		1208 0.117385
		1209 0.117955
		1210 0.118527
		1211 0.1191
		1212 0.119676
		1213 0.120255
		1214 0.120835
		1215 0.121417
		1216 0.122002
		1217 0.122589
		1218 0.123178
		1219 0.123769
		1220 0.124362
		1221 0.124958
		1222 0.125556
		1223 0.126156
		1224 0.126758
		1225 0.127362
		1226 0.127969
		1227 0.128578
		1228 0.129189
		1229 0.129802
		1230 0.130418
		1231 0.131036
		1232 0.131656
		1233 0.132278
		1234 0.132903
		1235 0.13353
		1236 0.134159
		1237 0.134791
		1238 0.135424
		1239 0.13606
		1240 0.136699
		1241 0.13734
		1242 0.137983
		1243 0.138628
		1244 0.139275
		1245 0.139925
		1246 0.140578
		1247 0.141232
		1248 0.141889
		1249 0.142549
		1250 0.14321
		1251 0.143874
		1252 0.144541
		1253 0.14521
		1254 0.145881
		1255 0.146554
		1256 0.14723
		1257 0.147908
		1258 0.148589
		1259 0.149272
		1260 0.149958
		1261 0.150646
		1262 0.151336
		1263 0.152029
		1264 0.152724
		1265 0.153421
		1266 0.154122
		1267 0.154824
		1268 0.155529
		1269 0.156236
		1270 0.156946
		1271 0.157659
		1272 0.158373
		1273 0.159091
		1274 0.15981
		1275 0.160533
		1276 0.161257
		1277 0.161985
		1278 0.162714
		1279 0.163447
		1280 0.164181
		1281 0.164919
		1282 0.165658
		1283 0.166401
		1284 0.167146
		1285 0.167893
		1286 0.168643
		1287 0.169395
		1288 0.17015
		1289 0.170908
		1290 0.171668
		1291 0.172431
		1292 0.173196
		1293 0.173964
		1294 0.174735
		1295 0.175508
		1296 0.176283
		1297 0.177062
		1298 0.177843
		1299 0.178626
		1300 0.179412
		1301 0.180201
		1302 0.180992
		1303 0.181786
		1304 0.182583
		1305 0.183382
		1306 0.184184
		1307 0.184989
		1308 0.185796
		1309 0.186606
		1310 0.187419
		1311 0.188234
		1312 0.189052
		1313 0.189873
		1314 0.190696
		1315 0.191522
		1316 0.192351
		1317 0.193182
		1318 0.194016
		1319 0.194853
		1320 0.195693
		1321 0.196535
		1322 0.19738
		1323 0.198228
		1324 0.199079
		1325 0.199932
		1326 0.200788
		1327 0.201647
		1328 0.202508
		1329 0.203373
		1330 0.20424
		1331 0.20511
		1332 0.205982
		1333 0.206858
		1334 0.207736
		1335 0.208617
		1336 0.209501
		1337 0.210388
		1338 0.211277
		1339 0.21217
		1340 0.213065
		1341 0.213963
		1342 0.214864
		1343 0.215767
		1344 0.216674
		1345 0.217583
		1346 0.218495
		1347 0.21941
		1348 0.220328
		1349 0.221249
		1350 0.222173
		1351 0.2231
		1352 0.224029
		1353 0.224961
		1354 0.225897
		1355 0.226835
		1356 0.227776
		1357 0.22872
		1358 0.229667
		1359 0.230617
		1360 0.23157
		1361 0.232525
		1362 0.233484
		1363 0.234446
		1364 0.23541
		1365 0.236378
		1366 0.237348
		1367 0.238321
		1368 0.239298
		1369 0.240277
		1370 0.24126
		1371 0.242245
		1372 0.243233
		1373 0.244224
		1374 0.245219
		1375 0.246216
		1376 0.247216
		1377 0.24822
		1378 0.249226
		1379 0.250235
		1380 0.251248
		1381 0.252263
		1382 0.253282
		1383 0.254303
		1384 0.255328
		1385 0.256355
		1386 0.257386
		1387 0.25842
		1388 0.259457
		1389 0.260497
		1390 0.261539
		1391 0.262586
		1392 0.263635
		1393 0.264687
		1394 0.265742
		1395 0.266801
		1396 0.267862
		1397 0.268927
		1398 0.269994
		1399 0.271065
		1400 0.272139
		1401 0.273216
		1402 0.274297
		1403 0.27538
		1404 0.276467
		1405 0.277556
		1406 0.278649
		1407 0.279745
		1408 0.280844
		1409 0.281946
		1410 0.283052
		1411 0.284161
		1412 0.285272
		1413 0.286388
		1414 0.287506
		1415 0.288627
		1416 0.289752
		1417 0.29088
		1418 0.292011
		1419 0.293145
		1420 0.294282
		1421 0.295423
		1422 0.296567
		1423 0.297714
		1424 0.298864
		1425 0.300018
		1426 0.301175
		1427 0.302335
		1428 0.303498
		1429 0.304665
		1430 0.305835
		1431 0.307008
		1432 0.308184
		1433 0.309364
		1434 0.310547
		1435 0.311733
		1436 0.312923
		1437 0.314116
		1438 0.315312
		1439 0.316511
		1440 0.317714
		1441 0.31892
		1442 0.32013
		1443 0.321342
		1444 0.322558
		1445 0.323778
		1446 0.325
		1447 0.326227
		1448 0.327456
		1449 0.328689
		1450 0.329925
		1451 0.331164
		1452 0.332407
		1453 0.333653
		1454 0.334903
		1455 0.336155
		1456 0.337412
		1457 0.338671
		1458 0.339934
		1459 0.341201
		1460 0.34247
		1461 0.343744
		1462 0.34502
		1463 0.3463
		1464 0.347584
		1465 0.34887
		1466 0.350161
		1467 0.351454
		1468 0.352751
		1469 0.354052
		1470 0.355356
		1471 0.356663
		1472 0.357974
		1473 0.359288
		1474 0.360606
		1475 0.361927
		1476 0.363252
		1477 0.36458
		1478 0.365911
		1479 0.367246
		1480 0.368585
		1481 0.369927
		1482 0.371272
		1483 0.372621
		1484 0.373973
		1485 0.375329
		1486 0.376689
		1487 0.378052
		1488 0.379418
		1489 0.380788
		1490 0.382161
		1491 0.383538
		1492 0.384919
		1493 0.386302
		1494 0.38769
		1495 0.389081
		1496 0.390475
		1497 0.391873
		1498 0.393275
		1499 0.39468
		1500 0.396089
		1501 0.397501
		1502 0.398917
		1503 0.400336
		1504 0.401759
		1505 0.403186
		1506 0.404616
		1507 0.406049
		1508 0.407486
		1509 0.408927
		1510 0.410371
		1511 0.411819
		1512 0.413271
		1513 0.414726
		1514 0.416184
		1515 0.417647
		1516 0.419112
		1517 0.420582
		1518 0.422055
		1519 0.423532
		1520 0.425012
		1521 0.426496
		1522 0.427983
		1523 0.429474
		1524 0.430969
		1525 0.432468
		1526 0.43397
		1527 0.435475
		1528 0.436985
		1529 0.438497
		1530 0.440014
		1531 0.441534
		1532 0.443058
		1533 0.444586
		1534 0.446117
		1535 0.447652
		1536 0.44919
		1537 0.450732
		1538 0.452278
		1539 0.453828
		1540 0.455381
		1541 0.456938
		1542 0.458498
		1543 0.460062
		1544 0.46163
		1545 0.463202
		1546 0.464777
		1547 0.466356
		1548 0.467939
		1549 0.469525
		1550 0.471115
		1551 0.472709
		1552 0.474306
		1553 0.475907
		1554 0.477512
		1555 0.479121
		1556 0.480733
		1557 0.482349
		1558 0.483969
		1559 0.485592
		1560 0.487219
		1561 0.48885
		1562 0.490485
		1563 0.492123
		1564 0.493765
		1565 0.495411
		1566 0.49706
		1567 0.498714
		1568 0.500371
		1569 0.502031
		1570 0.503696
		1571 0.505364
		1572 0.507036
		1573 0.508712
		1574 0.510392
		1575 0.512075
		1576 0.513762
		1577 0.515453
		1578 0.517147
		1579 0.518846
		1580 0.520548
		1581 0.522254
		1582 0.523963
		1583 0.525677
		1584 0.527394
		1585 0.529115
		1586 0.53084
		1587 0.532568
		1588 0.534301
		1589 0.536037
		1590 0.537777
		1591 0.53952
		1592 0.541268
		1593 0.543019
		1594 0.544774
		1595 0.546533
		1596 0.548296
		1597 0.550062
		1598 0.551832
		1599 0.553606
		1600 0.555384
		1601 0.557166
		1602 0.558951
		1603 0.560741
		1604 0.562534
		1605 0.564331
		1606 0.566131
		1607 0.567936
		1608 0.569744
		1609 0.571556
		1610 0.573372
		1611 0.575192
		1612 0.577016
		1613 0.578843
		1614 0.580674
		1615 0.582509
		1616 0.584348
		1617 0.586191
		1618 0.588037
		1619 0.589888
		1620 0.591742
		1621 0.5936
		1622 0.595462
		1623 0.597328
		1624 0.599197
		1625 0.60107
		1626 0.602948
		1627 0.604829
		1628 0.606713
		1629 0.608602
		1630 0.610495
		1631 0.612391
		1632 0.614291
		1633 0.616195
		1634 0.618103
		1635 0.620015
		1636 0.62193
		1637 0.62385
		1638 0.625773
		1639 0.6277
		1640 0.629631
		1641 0.631566
		1642 0.633504
		1643 0.635447
		1644 0.637393
		1645 0.639343
		1646 0.641297
		1647 0.643255
		1648 0.645217
		1649 0.647182
		1650 0.649151
		1651 0.651125
		1652 0.653102
		1653 0.655083
		1654 0.657067
		1655 0.659056
		1656 0.661048
		1657 0.663045
		1658 0.665045
		1659 0.667049
		1660 0.669056
		1661 0.671068
		1662 0.673084
		1663 0.675103
		1664 0.677126
		1665 0.679153
		1666 0.681184
		1667 0.683219
		1668 0.685257
		1669 0.6873
		1670 0.689346
		1671 0.691396
		1672 0.69345
		1673 0.695508
		1674 0.697569
		1675 0.699635
		1676 0.701704
		1677 0.703777
		1678 0.705854
		1679 0.707935
		1680 0.71002
		1681 0.712108
		1682 0.7142
		1683 0.716297
		1684 0.718397
		1685 0.7205
		1686 0.722608
		1687 0.724719
		1688 0.726835
		1689 0.728954
		1690 0.731077
		1691 0.733204
		1692 0.735334
		1693 0.737469
		1694 0.739607
		1695 0.741749
		1696 0.743895
		1697 0.746045
		1698 0.748198
		1699 0.750355
		1700 0.752517
		1701 0.754682
		1702 0.75685
		1703 0.759023
		1704 0.761199
		1705 0.76338
		1706 0.765564
		1707 0.767751
		1708 0.769943
		1709 0.772138
		1710 0.774338
		1711 0.776541
		1712 0.778747
		1713 0.780958
		1714 0.783172
		1715 0.785391
		1716 0.787613
		1717 0.789838
		1718 0.792068
		1719 0.794301
		1720 0.796538
		1721 0.798779
		1722 0.801024
		1723 0.803272
		1724 0.805525
		1725 0.807781
		1726 0.81004
		1727 0.812304
		1728 0.814571
		1729 0.816842
		1730 0.819117
		1731 0.821395
		1732 0.823678
		1733 0.825964
		1734 0.828254
		1735 0.830547
		1736 0.832844
		1737 0.835145
		1738 0.83745
		1739 0.839759
		1740 0.842071
		1741 0.844387
		1742 0.846707
		1743 0.84903
		1744 0.851357
		1745 0.853688
		1746 0.856022
		1747 0.858361
		1748 0.860703
		1749 0.863048
		1750 0.865398
		1751 0.867751
		1752 0.870107
		1753 0.872468
		1754 0.874832
		1755 0.8772
		1756 0.879571
		1757 0.881947
		1758 0.884325
		1759 0.886708
		1760 0.889094
		1761 0.891484
		1762 0.893877
		1763 0.896275
		1764 0.898675
		1765 0.90108
		1766 0.903488
		1767 0.9059
		1768 0.908315
		1769 0.910734
		1770 0.913157
		1771 0.915583
		1772 0.918013
		1773 0.920447
		1774 0.922884
		1775 0.925324
		1776 0.927769
		1777 0.930217
		1778 0.932668
		1779 0.935123
		1780 0.937582
		1781 0.940044
		1782 0.94251
		1783 0.94498
		1784 0.947453
		1785 0.949929
		1786 0.95241
		1787 0.954893
		1788 0.957381
		1789 0.959871
		1790 0.962366
		1791 0.964864
		1792 0.967365
		1793 0.96987
		1794 0.972379
		1795 0.974891
		1796 0.977406
		1797 0.979925
		1798 0.982448
		1799 0.984974
		1800 0.987503
		1801 0.990036
		1802 0.992573
		1803 0.995113
		1804 0.997656
		1805 1.0002
		1806 1.00275
		1807 1.00531
		1808 1.00786
		1809 1.01042
		1810 1.01299
		1811 1.01556
		1812 1.01813
		1813 1.0207
		1814 1.02328
		1815 1.02586
		1816 1.02845
		1817 1.03103
		1818 1.03363
		1819 1.03622
		1820 1.03882
		1821 1.04142
		1822 1.04402
		1823 1.04663
		1824 1.04924
		1825 1.05186
		1826 1.05448
		1827 1.0571
		1828 1.05972
		1829 1.06235
		1830 1.06498
		1831 1.06762
		1832 1.07026
		1833 1.0729
		1834 1.07554
		1835 1.07819
		1836 1.08084
		1837 1.0835
		1838 1.08616
		1839 1.08882
		1840 1.09148
		1841 1.09415
		1842 1.09682
		1843 1.0995
		1844 1.10217
		1845 1.10485
		1846 1.10754
		1847 1.11022
		1848 1.11291
		1849 1.11561
		1850 1.1183
		1851 1.121
		1852 1.12371
		1853 1.12641
		1854 1.12912
		1855 1.13184
		1856 1.13455
		1857 1.13727
		1858 1.13999
		1859 1.14272
		1860 1.14544
		1861 1.14817
		1862 1.15091
		1863 1.15365
		1864 1.15639
		1865 1.15913
		1866 1.16188
		1867 1.16463
		1868 1.16738
		1869 1.17013
		1870 1.17289
		1871 1.17565
		1872 1.17842
		1873 1.18119
		1874 1.18396
		1875 1.18673
		1876 1.18951
		1877 1.19229
		1878 1.19507
		1879 1.19785
		1880 1.20064
		1881 1.20343
		1882 1.20623
		1883 1.20902
		1884 1.21182
		1885 1.21463
		1886 1.21743
		1887 1.22024
		1888 1.22305
		1889 1.22587
		1890 1.22869
		1891 1.23151
		1892 1.23433
		1893 1.23715
		1894 1.23998
		1895 1.24281
		1896 1.24565
		1897 1.24848
		1898 1.25132
		1899 1.25417
		1900 1.25701
		1901 1.25986
		1902 1.26271
		1903 1.26556
		1904 1.26842
		1905 1.27128
		1906 1.27414
		1907 1.277
		1908 1.27987
		1909 1.28274
		1910 1.28561
		1911 1.28849
		1912 1.29136
		1913 1.29424
		1914 1.29713
		1915 1.30001
		1916 1.3029
		1917 1.30579
		1918 1.30868
		1919 1.31158
		1920 1.31448
		1921 1.31738
		1922 1.32028
		1923 1.32319
		1924 1.32609
		1925 1.329
		1926 1.33192
		1927 1.33483
		1928 1.33775
		1929 1.34067
		1930 1.34359
		1931 1.34652
		1932 1.34945
		1933 1.35238
		1934 1.35531
		1935 1.35825
		1936 1.36118
		1937 1.36412
		1938 1.36706
		1939 1.37001
		1940 1.37296
		1941 1.3759
		1942 1.37886
		1943 1.38181
		1944 1.38477
		1945 1.38772
		1946 1.39068
		1947 1.39365
		1948 1.39661
		1949 1.39958
		1950 1.40255
		1951 1.40552
		1952 1.40849
		1953 1.41147
		1954 1.41445
		1955 1.41743
		1956 1.42041
		1957 1.42339
		1958 1.42638
		1959 1.42937
		1960 1.43236
		1961 1.43535
		1962 1.43835
		1963 1.44134
		1964 1.44434
		1965 1.44734
		1966 1.45034
		1967 1.45335
		1968 1.45636
		1969 1.45936
		1970 1.46237
		1971 1.46539
		1972 1.4684
		1973 1.47142
		1974 1.47444
		1975 1.47746
		1976 1.48048
		1977 1.4835
		1978 1.48653
		1979 1.48956
		1980 1.49258
		1981 1.49562
		1982 1.49865
		1983 1.50168
		1984 1.50472
		1985 1.50776
		1986 1.5108
		1987 1.51384
		1988 1.51688
		1989 1.51993
		1990 1.52297
		1991 1.52602
		1992 1.52907
		1993 1.53212
		1994 1.53518
		1995 1.53823
		1996 1.54129
		1997 1.54435
		1998 1.54741
		1999 1.55047
		2000 1.55353
		2001 1.55659
		2002 1.55966
		2003 1.56273
		2004 1.56579
		2005 1.56886
		2006 1.57194
		2007 1.57501
		2008 1.57808
		2009 1.58116
		2010 1.58423
		2011 1.58731
		2012 1.59039
		2013 1.59347
		2014 1.59656
		2015 1.59964
		2016 1.60272
		2017 1.60581
		2018 1.6089
		2019 1.61199
		2020 1.61508
		2021 1.61817
		2022 1.62126
		2023 1.62435
		2024 1.62745
		2025 1.63054
		2026 1.63364
		2027 1.63674
		2028 1.63984
		2029 1.64294
		2030 1.64604
		2031 1.64914
		2032 1.65224
		2033 1.65535
		2034 1.65845
		2035 1.66156
		2036 1.66466
		2037 1.66777
		2038 1.67088
		2039 1.67399
		2040 1.6771
		2041 1.68021
		2042 1.68332
		2043 1.68644
		2044 1.68955
		2045 1.69267
		2046 1.69578
		2047 1.6989
		2048 1.70202
		2049 1.70513
		2050 1.70825
		2051 1.71137
		2052 1.71449
		2053 1.71761
		2054 1.72073
		2055 1.72385
		2056 1.72698
		2057 1.7301
		2058 1.73322
		2059 1.73635
		2060 1.73947
		2061 1.7426
		2062 1.74572
		2063 1.74885
		2064 1.75198
		2065 1.7551
		2066 1.75823
		2067 1.76136
		2068 1.76449
		2069 1.76761
		2070 1.77074
		2071 1.77387
		2072 1.777
		2073 1.78013
		2074 1.78326
		2075 1.78639
		2076 1.78952
		2077 1.79265
		2078 1.79578
		2079 1.79892
		2080 1.80205
		2081 1.80518
		2082 1.80831
		2083 1.81144
		2084 1.81457
		2085 1.81771
		2086 1.82084
		2087 1.82397
		2088 1.8271
		2089 1.83023
		2090 1.83337
		2091 1.8365
		2092 1.83963
		2093 1.84276
		2094 1.84589
		2095 1.84902
		2096 1.85215
		2097 1.85529
		2098 1.85842
		2099 1.86155
		2100 1.86468
		2101 1.86781
		2102 1.87094
		2103 1.87407
		2104 1.8772
		2105 1.88033
		2106 1.88345
		2107 1.88658
		2108 1.88971
		2109 1.89284
		2110 1.89596
		2111 1.89909
		2112 1.90222
		2113 1.90534
		2114 1.90847
		2115 1.91159
		2116 1.91472
		2117 1.91784
		2118 1.92096
		2119 1.92408
		2120 1.9272
		2121 1.93033
		2122 1.93345
		2123 1.93656
		2124 1.93968
		2125 1.9428
		2126 1.94592
		2127 1.94903
		2128 1.95215
		2129 1.95526
		2130 1.95838
		2131 1.96149
		2132 1.9646
		2133 1.96771
		2134 1.97082
		2135 1.97393
		2136 1.97704
		2137 1.98015
		2138 1.98325
		2139 1.98636
		2140 1.98946
		2141 1.99256
		2142 1.99566
		2143 1.99876
		2144 2.00186
		2145 2.00496
		2146 2.00806
		2147 2.01115
		2148 2.01425
		2149 2.01734
		2150 2.02043
		2151 2.02352
		2152 2.02661
		2153 2.0297
		2154 2.03279
		2155 2.03587
		2156 2.03895
		2157 2.04203
		2158 2.04511
		2159 2.04819
		2160 2.05127
		2161 2.05435
		2162 2.05742
		2163 2.06049
		2164 2.06356
		2165 2.06663
		2166 2.0697
		2167 2.07276
		2168 2.07583
		2169 2.07889
		2170 2.08195
		2171 2.08501
		2172 2.08807
		2173 2.09112
		2174 2.09417
		2175 2.09722
		2176 2.10027
		2177 2.10332
		2178 2.10637
		2179 2.10941
		2180 2.11245
		2181 2.11549
		2182 2.11853
		2183 2.12156
		2184 2.12459
		2185 2.12762
		2186 2.13065
		2187 2.13368
		2188 2.1367
		2189 2.13973
		2190 2.14274
		2191 2.14576
		2192 2.14878
		2193 2.15179
		2194 2.1548
		2195 2.15781
		2196 2.16081
		2197 2.16382
		2198 2.16682
		2199 2.16981
		2200 2.17281
		2201 2.1758
		2202 2.17879
		2203 2.18178
		2204 2.18476
		2205 2.18775
		2206 2.19073
		2207 2.1937
		2208 2.19668
		2209 2.19965
		2210 2.20262
		2211 2.20558
		2212 2.20855
		2213 2.21151
		2214 2.21446
		2215 2.21742
		2216 2.22037
		2217 2.22332
		2218 2.22626
		2219 2.22921
		2220 2.23215
		2221 2.23508
		2222 2.23802
		2223 2.24095
		2224 2.24387
		2225 2.2468
		2226 2.24972
		2227 2.25263
		2228 2.25555
		2229 2.25846
		2230 2.26137
		2231 2.26427
		2232 2.26717
		2233 2.27007
		2234 2.27296
		2235 2.27585
		2236 2.27874
		2237 2.28163
		2238 2.28451
		2239 2.28738
		2240 2.29025
		2241 2.29312
		2242 2.29599
		2243 2.29885
		2244 2.30171
		2245 2.30456
		2246 2.30742
		2247 2.31026
		2248 2.31311
		2249 2.31595
		2250 2.31878
		2251 2.32161
		2252 2.32444
		2253 2.32727
		2254 2.33009
		2255 2.3329
		2256 2.33571
		2257 2.33852
		2258 2.34133
		2259 2.34412
		2260 2.34692
		2261 2.34971
		2262 2.3525
		2263 2.35528
		2264 2.35806
		2265 2.36084
		2266 2.36361
		2267 2.36637
		2268 2.36913
		2269 2.37189
		2270 2.37464
		2271 2.37739
		2272 2.38014
		2273 2.38287
		2274 2.38561
		2275 2.38834
		2276 2.39107
		2277 2.39379
		2278 2.3965
		2279 2.39921
		2280 2.40192
		2281 2.40462
		2282 2.40732
		2283 2.41001
		2284 2.4127
		2285 2.41539
		2286 2.41806
		2287 2.42074
		2288 2.42341
		2289 2.42607
		2290 2.42873
		2291 2.43138
		2292 2.43403
		2293 2.43667
		2294 2.43931
		2295 2.44194
		2296 2.44457
		2297 2.4472
		2298 2.44981
		2299 2.45242
		2300 2.45503
		2301 2.45763
		2302 2.46023
		2303 2.46282
		2304 2.46541
		2305 2.46799
		2306 2.47056
		2307 2.47313
		2308 2.47569
		2309 2.47825
		2310 2.4808
		2311 2.48335
		2312 2.48589
		2313 2.48843
		2314 2.49096
		2315 2.49348
		2316 2.496
		2317 2.49851
		2318 2.50102
		2319 2.50352
		2320 2.50602
		2321 2.50851
		2322 2.51099
		2323 2.51347
		2324 2.51594
		2325 2.5184
		2326 2.52086
		2327 2.52332
		2328 2.52576
		2329 2.5282
		2330 2.53064
		2331 2.53307
		2332 2.53549
		2333 2.53791
		2334 2.54031
		2335 2.54272
		2336 2.54512
		2337 2.54751
		2338 2.54989
		2339 2.55227
		2340 2.55464
		2341 2.557
		2342 2.55936
		2343 2.56171
		2344 2.56406
		2345 2.5664
		2346 2.56873
		2347 2.57105
		2348 2.57337
		2349 2.57568
		2350 2.57799
		2351 2.58029
		2352 2.58258
		2353 2.58486
		2354 2.58714
		2355 2.58941
		2356 2.59167
		2357 2.59393
		2358 2.59618
		2359 2.59842
		2360 2.60065
		2361 2.60288
		2362 2.6051
		2363 2.60732
		2364 2.60952
		2365 2.61172
		2366 2.61391
		2367 2.6161
		2368 2.61828
		2369 2.62044
		2370 2.62261
		2371 2.62476
		2372 2.62691
		2373 2.62905
		2374 2.63118
		2375 2.63331
		2376 2.63542
		2377 2.63753
		2378 2.63964
		2379 2.64173
		2380 2.64382
		2381 2.64589
		2382 2.64797
		2383 2.65003
		2384 2.65208
		2385 2.65413
		2386 2.65617
		2387 2.6582
		2388 2.66023
		2389 2.66224
		2390 2.66425
		2391 2.66625
		2392 2.66824
		2393 2.67022
		2394 2.6722
		2395 2.67417
		2396 2.67612
		2397 2.67807
		2398 2.68002
		2399 2.68195
		2400 2.68388
		2401 2.68579
		2402 2.6877
		2403 2.6896
		2404 2.69149
		2405 2.69338
		2406 2.69525
		2407 2.69712
		2408 2.69897
		2409 2.70082
		2410 2.70266
		2411 2.70449
		2412 2.70632
		2413 2.70813
		2414 2.70994
		2415 2.71173
		2416 2.71352
		2417 2.7153
		2418 2.71707
		2419 2.71883
		2420 2.72058
		2421 2.72232
		2422 2.72406
		2423 2.72578
		2424 2.7275
		2425 2.7292
		2426 2.7309
		2427 2.73259
		2428 2.73427
		2429 2.73594
		2430 2.7376
		2431 2.73925
		2432 2.74089
		2433 2.74252
		2434 2.74414
		2435 2.74576
		2436 2.74736
		2437 2.74895
		2438 2.75054
		2439 2.75211
		2440 2.75368
		2441 2.75523
		2442 2.75678
		2443 2.75832
		2444 2.75984
		2445 2.76136
		2446 2.76287
		2447 2.76436
		2448 2.76585
		2449 2.76733
		2450 2.76879
		2451 2.77025
		2452 2.7717
		2453 2.77314
		2454 2.77456
		2455 2.77598
		2456 2.77739
		2457 2.77879
		2458 2.78017
		2459 2.78155
		2460 2.78291
		2461 2.78427
		2462 2.78562
		2463 2.78695
		2464 2.78828
		2465 2.78959
		2466 2.7909
		2467 2.79219
		2468 2.79347
		2469 2.79474
		2470 2.79601
		2471 2.79726
		2472 2.7985
		2473 2.79973
		2474 2.80095
		2475 2.80216
		2476 2.80336
		2477 2.80454
		2478 2.80572
		2479 2.80689
		2480 2.80804
		2481 2.80918
		2482 2.81032
		2483 2.81144
		2484 2.81255
		2485 2.81365
		2486 2.81474
		2487 2.81582
		2488 2.81688
		2489 2.81794
		2490 2.81898
		2491 2.82002
		2492 2.82104
		2493 2.82205
		2494 2.82305
		2495 2.82404
		2496 2.82501
		2497 2.82598
		2498 2.82693
		2499 2.82787
		2500 2.8288
		2501 2.82972
		2502 2.83063
		2503 2.83153
		2504 2.83241
		2505 2.83329
		2506 2.83415
		2507 2.835
		2508 2.83583
		2509 2.83666
		2510 2.83748
		2511 2.83828
		2512 2.83907
		2513 2.83985
		2514 2.84061
		2515 2.84137
		2516 2.84211
		2517 2.84284
		2518 2.84356
		2519 2.84427
		2520 2.84496
		2521 2.84565
		2522 2.84632
		2523 2.84698
		2524 2.84762
		2525 2.84826
		2526 2.84888
		2527 2.84949
		2528 2.85008
		2529 2.85067
		2530 2.85124
		2531 2.8518
		2532 2.85235
		2533 2.85288
		2534 2.85341
		2535 2.85392
		2536 2.85441
		2537 2.8549
		2538 2.85537
		2539 2.85583
		2540 2.85628
		2541 2.85671
		2542 2.85713
		2543 2.85754
		2544 2.85794
		2545 2.85832
		2546 2.85869
		2547 2.85905
		2548 2.85939
		2549 2.85973
		2550 2.86004
		2551 2.86035
		2552 2.86064
		2553 2.86092
		2554 2.86119
		2555 2.86144
		2556 2.86168
		2557 2.86191
		2558 2.86212
		2559 2.86233
		2560 2.86251
		2561 2.86269
		2562 2.86285
		2563 2.863
		2564 2.86313
		2565 2.86325
		2566 2.86336
		2567 2.86345
		2568 2.86353
		2569 2.8636
		2570 2.86366
		2571 2.8637
		2572 2.86372
		2573 2.86374
		2574 2.86374
		2575 2.86372
		2576 2.86369
		2577 2.86365
		2578 2.8636
		2579 2.86353
		2580 2.86345
		2581 2.86335
		2582 2.86324
		2583 2.86311
		2584 2.86298
		2585 2.86283
		2586 2.86266
		2587 2.86248
		2588 2.86229
		2589 2.86208
		2590 2.86186
		2591 2.86162
		2592 2.86137
		2593 2.86111
		2594 2.86083
		2595 2.86054
		2596 2.86023
		2597 2.85991
		2598 2.85958
		2599 2.85923
		2600 2.85886
		2601 2.85849
		2602 2.85809
		2603 2.85769
		2604 2.85727
		2605 2.85683
		2606 2.85638
		2607 2.85592
		2608 2.85544
		2609 2.85495
		2610 2.85444
		2611 2.85392
		2612 2.85338
		2613 2.85283
		2614 2.85226
		2615 2.85168
		2616 2.85109
		2617 2.85048
		2618 2.84986
		2619 2.84922
		2620 2.84856
		2621 2.84789
		2622 2.84721
		2623 2.84651
		2624 2.8458
		2625 2.84507
		2626 2.84433
		2627 2.84357
		2628 2.8428
		2629 2.84201
		2630 2.84121
		2631 2.84039
		2632 2.83956
		2633 2.83871
		2634 2.83785
		2635 2.83697
		2636 2.83608
		2637 2.83517
		2638 2.83425
		2639 2.83331
		2640 2.83236
		2641 2.83139
		2642 2.83041
		2643 2.82941
		2644 2.8284
		2645 2.82737
		2646 2.82632
		2647 2.82526
		2648 2.82419
		2649 2.8231
		2650 2.82199
		2651 2.82087
		2652 2.81973
		2653 2.81858
		2654 2.81741
		2655 2.81623
		2656 2.81503
		2657 2.81382
		2658 2.81259
		2659 2.81135
		2660 2.81009
		2661 2.80881
		2662 2.80752
		2663 2.80621
		2664 2.80489
		2665 2.80355
		2666 2.8022
		2667 2.80083
		2668 2.79944
		2669 2.79804
		2670 2.79662
		2671 2.79519
		2672 2.79374
		2673 2.79228
		2674 2.7908
		2675 2.7893
		2676 2.78779
		2677 2.78626
		2678 2.78472
		2679 2.78316
		2680 2.78159
		2681 2.78
		2682 2.77839
		2683 2.77677
		2684 2.77513
		2685 2.77347
		2686 2.7718
		2687 2.77012
		2688 2.76842
		2689 2.7667
		2690 2.76496
		2691 2.76321
		2692 2.76145
		2693 2.75966
		2694 2.75787
		2695 2.75605
		2696 2.75422
		2697 2.75237
		2698 2.75051
		2699 2.74863
		2700 2.74674
		2701 2.74483
		2702 2.7429
		2703 2.74096
		2704 2.739
		2705 2.73702
		2706 2.73503
		2707 2.73302
		2708 2.731
		2709 2.72896
		2710 2.7269
		2711 2.72482
		2712 2.72274
		2713 2.72063
		2714 2.71851
		2715 2.71637
		2716 2.71422
		2717 2.71204
		2718 2.70986
		2719 2.70765
		2720 2.70543
		2721 2.7032
		2722 2.70095
		2723 2.69868
		2724 2.69639
		2725 2.69409
		2726 2.69177
		2727 2.68944
		2728 2.68709
		2729 2.68472
		2730 2.68234
		2731 2.67994
		2732 2.67752
		2733 2.67509
		2734 2.67264
		2735 2.67017
		2736 2.66769
		2737 2.66519
		2738 2.66268
		2739 2.66015
		2740 2.6576
		2741 2.65503
		2742 2.65245
		2743 2.64986
		2744 2.64724
		2745 2.64461
		2746 2.64197
		2747 2.6393
		2748 2.63662
		2749 2.63393
		2750 2.63122
		2751 2.62849
		2752 2.62574
		2753 2.62298
		2754 2.6202
		2755 2.61741
		2756 2.61459
		2757 2.61177
		2758 2.60892
		2759 2.60606
		2760 2.60318
		2761 2.60029
		2762 2.59738
		2763 2.59445
		2764 2.59151
		2765 2.58855
		2766 2.58557
		2767 2.58258
		2768 2.57957
		2769 2.57655
		2770 2.57351
		2771 2.57045
		2772 2.56737
		2773 2.56428
		2774 2.56117
		2775 2.55805
		2776 2.55491
		2777 2.55175
		2778 2.54858
		2779 2.54539
		2780 2.54218
		2781 2.53896
		2782 2.53572
		2783 2.53246
		2784 2.52919
		2785 2.5259
		2786 2.5226
		2787 2.51928
		2788 2.51594
		2789 2.51258
		2790 2.50921
		2791 2.50583
		2792 2.50242
		2793 2.499
		2794 2.49557
		2795 2.49212
		2796 2.48865
		2797 2.48516
		2798 2.48166
		2799 2.47814
		2800 2.47461
		2801 2.47106
		2802 2.46749
		2803 2.46391
		2804 2.46031
		2805 2.4567
		2806 2.45307
		2807 2.44942
		2808 2.44576
		2809 2.44208
		2810 2.43838
		2811 2.43467
		2812 2.43094
		2813 2.4272
		2814 2.42344
		2815 2.41966
		2816 2.41587
		2817 2.41206
		2818 2.40824
		2819 2.4044
		2820 2.40054
		2821 2.39667
		2822 2.39278
		2823 2.38887
		2824 2.38495
		2825 2.38102
		2826 2.37707
		2827 2.3731
		2828 2.36911
		2829 2.36511
		2830 2.3611
		2831 2.35707
		2832 2.35302
		2833 2.34896
		2834 2.34488
		2835 2.34078
		2836 2.33667
		2837 2.33255
		2838 2.32841
		2839 2.32425
		2840 2.32008
		2841 2.31589
		2842 2.31168
		2843 2.30746
		2844 2.30323
		2845 2.29898
		2846 2.29471
		2847 2.29043
		2848 2.28613
		2849 2.28182
		2850 2.27749
		2851 2.27315
		2852 2.26879
		2853 2.26442
		2854 2.26003
		2855 2.25563
		2856 2.25121
		2857 2.24677
		2858 2.24232
		2859 2.23786
		2860 2.23338
		2861 2.22888
		2862 2.22437
		2863 2.21985
		2864 2.21531
		2865 2.21075
		2866 2.20618
		2867 2.2016
		2868 2.197
		2869 2.19238
		2870 2.18775
		2871 2.18311
		2872 2.17845
		2873 2.17378
		2874 2.16909
		2875 2.16439
		2876 2.15967
		2877 2.15494
		2878 2.15019
		2879 2.14543
		2880 2.14065
		2881 2.13586
		2882 2.13106
		2883 2.12624
		2884 2.12141
		2885 2.11656
		2886 2.1117
		2887 2.10682
		2888 2.10193
		2889 2.09703
		2890 2.09211
		2891 2.08718
		2892 2.08223
		2893 2.07727
		2894 2.0723
		2895 2.06731
		2896 2.06231
		2897 2.0573
		2898 2.05227
		2899 2.04722
		2900 2.04217
		2901 2.0371
		2902 2.03202
		2903 2.02692
		2904 2.02181
		2905 2.01668
		2906 2.01155
		2907 2.0064
		2908 2.00123
		2909 1.99606
		2910 1.99087
		2911 1.98566
		2912 1.98045
		2913 1.97522
		2914 1.96998
		2915 1.96472
		2916 1.95945
		2917 1.95417
		2918 1.94888
		2919 1.94357
		2920 1.93825
		2921 1.93292
		2922 1.92758
		2923 1.92222
		2924 1.91685
		2925 1.91147
		2926 1.90608
		2927 1.90067
		2928 1.89525
		2929 1.88982
		2930 1.88438
		2931 1.87892
		2932 1.87346
		2933 1.86798
		2934 1.86249
		2935 1.85699
		2936 1.85147
		2937 1.84595
		2938 1.84041
		2939 1.83486
		2940 1.8293
		2941 1.82373
		2942 1.81814
		2943 1.81255
		2944 1.80694
		2945 1.80133
		2946 1.7957
		2947 1.79006
		2948 1.78441
		2949 1.77875
		2950 1.77307
		2951 1.76739
		2952 1.7617
		2953 1.75599
		2954 1.75028
		2955 1.74455
		2956 1.73882
		2957 1.73307
		2958 1.72731
		2959 1.72155
		2960 1.71577
		2961 1.70998
		2962 1.70419
		2963 1.69838
		2964 1.69256
		2965 1.68673
		2966 1.6809
		2967 1.67505
		2968 1.6692
		2969 1.66333
		2970 1.65746
		2971 1.65157
		2972 1.64568
		2973 1.63978
		2974 1.63386
		2975 1.62794
		2976 1.62201
		2977 1.61608
		2978 1.61013
		2979 1.60417
		2980 1.59821
		2981 1.59224
		2982 1.58625
		2983 1.58026
		2984 1.57427
		2985 1.56826
		2986 1.56224
		2987 1.55622
		2988 1.55019
		2989 1.54415
		2990 1.53811
		2991 1.53205
		2992 1.52599
		2993 1.51992
		2994 1.51385
		2995 1.50776
		2996 1.50167
		2997 1.49557
		2998 1.48947
		2999 1.48336
		3000 1.47724
		3001 1.47111
		3002 1.46498
		3003 1.45884
		3004 1.45269
		3005 1.44654
		3006 1.44038
		3007 1.43422
		3008 1.42805
		3009 1.42187
		3010 1.41569
		3011 1.4095
		3012 1.40331
		3013 1.39711
		3014 1.3909
		3015 1.38469
		3016 1.37848
		3017 1.37226
		3018 1.36603
		3019 1.3598
		3020 1.35357
		3021 1.34732
		3022 1.34108
		3023 1.33483
		3024 1.32858
		3025 1.32232
		3026 1.31605
		3027 1.30979
		3028 1.30352
		3029 1.29724
		3030 1.29096
		3031 1.28468
		3032 1.2784
		3033 1.27211
		3034 1.26582
		3035 1.25952
		3036 1.25322
		3037 1.24692
		3038 1.24062
		3039 1.23431
		3040 1.228
		3041 1.22169
		3042 1.21537
		3043 1.20905
		3044 1.20273
		3045 1.19641
		3046 1.19009
		3047 1.18377
		3048 1.17744
		3049 1.17111
		3050 1.16478
		3051 1.15845
		3052 1.15212
		3053 1.14579
		3054 1.13945
		3055 1.13312
		3056 1.12678
		3057 1.12045
		3058 1.11411
		3059 1.10778
		3060 1.10144
		3061 1.0951
		3062 1.08877
		3063 1.08243
		3064 1.0761
		3065 1.06976
		3066 1.06343
		3067 1.05709
		3068 1.05076
		3069 1.04443
		3070 1.0381
		3071 1.03177
		3072 1.02544
		3073 1.01912
		3074 1.0128
		3075 1.00647
		3076 1.00016
		3077 0.993838
		3078 0.987523
		3079 0.981211
		3080 0.974901
		3081 0.968594
		3082 0.962291
		3083 0.95599
		3084 0.949693
		3085 0.943399
		3086 0.937108
		3087 0.930822
		3088 0.924539
		3089 0.91826
		3090 0.911986
		3091 0.905716
		3092 0.89945
		3093 0.893189
		3094 0.886933
		3095 0.880682
		3096 0.874436
		3097 0.868195
		3098 0.86196
		3099 0.85573
		3100 0.849507
		3101 0.843289
		3102 0.837077
		3103 0.830871
		3104 0.824672
		3105 0.81848
		3106 0.812294
		3107 0.806115
		3108 0.799944
		3109 0.793779
		3110 0.787622
		3111 0.781473
		3112 0.775332
		3113 0.769198
		3114 0.763073
		3115 0.756956
		3116 0.750847
		3117 0.744747
		3118 0.738656
		3119 0.732574
		3120 0.726501
		3121 0.720437
		3122 0.714384
		3123 0.708339
		3124 0.702305
		3125 0.696281
		3126 0.690267
		3127 0.684264
		3128 0.678271
		3129 0.672289
		3130 0.666318
		3131 0.660358
		3132 0.65441
		3133 0.648473
		3134 0.642549
		3135 0.636636
		3136 0.630735
		3137 0.624847
		3138 0.618971
		3139 0.613108
		3140 0.607258
		3141 0.601421
		3142 0.595597
		3143 0.589787
		3144 0.583991
		3145 0.578208
		3146 0.57244
		3147 0.566686
		3148 0.560947
		3149 0.555223
		3150 0.549513
		3151 0.543819
		3152 0.53814
		3153 0.532476
		3154 0.526828
		3155 0.521197
		3156 0.515581
		3157 0.509982
		3158 0.5044
		3159 0.498834
		3160 0.493286
		3161 0.487755
		3162 0.482241
		3163 0.476745
		3164 0.471267
		3165 0.465807
		3166 0.460365
		3167 0.454943
		3168 0.449538
		3169 0.444153
		3170 0.438787
		3171 0.433441
		3172 0.428115
		3173 0.422808
		3174 0.417521
		3175 0.412255
		3176 0.40701
		3177 0.401785
		3178 0.396582
		3179 0.391399
		3180 0.386239
		3181 0.3811
		3182 0.375983
		3183 0.370888
		3184 0.365816
		3185 0.360767
		3186 0.355741
		3187 0.350738
		3188 0.345758
		3189 0.340802
		3190 0.33587
		3191 0.330962
		3192 0.326079
		3193 0.32122
		3194 0.316386
		3195 0.311578
		3196 0.306795
		3197 0.302037
		3198 0.297306
		3199 0.292601
		3200 0.287922
		3201 0.28327
		3202 0.278645
		3203 0.274047
		3204 0.269476
		3205 0.264934
		3206 0.260419
		3207 0.255933
		3208 0.251475
		3209 0.247046
		3210 0.242646
		3211 0.238275
		3212 0.233934
		3213 0.229623
		3214 0.225342
		3215 0.221091
		3216 0.216871
		3217 0.212682
		3218 0.208524
		3219 0.204397
		3220 0.200303
		3221 0.19624
		3222 0.19221
		3223 0.188212
		3224 0.184248
		3225 0.180316
		3226 0.176418
		3227 0.172554
		3228 0.168723
		3229 0.164927
		3230 0.161166
		3231 0.157439
		3232 0.153748
		3233 0.150092
		3234 0.146472
		3235 0.142888
		3236 0.13934
		3237 0.135829
		3238 0.132355
		3239 0.128918
		3240 0.125519
		3241 0.122157
		3242 0.118834
		3243 0.115549
		3244 0.112303
		3245 0.109096
		3246 0.105928
		3247 0.1028
		3248 0.0997116
		3249 0.0966638
		3250 0.0936566
		3251 0.0906903
		3252 0.0877652
		3253 0.0848817
		3254 0.08204
		3255 0.0792405
		3256 0.0764835
		3257 0.0737694
		3258 0.0710983
		3259 0.0684707
		3260 0.0658869
		3261 0.0633472
		3262 0.060852
		3263 0.0584015
		3264 0.0559961
		3265 0.0536361
		3266 0.0513218
		3267 0.0490537
		3268 0.046832
		3269 0.044657
		3270 0.0425291
		3271 0.0404486
		3272 0.0384159
		3273 0.0364313
		3274 0.0344952
		3275 0.0326078
		3276 0.0307696
		3277 0.0289808
		3278 0.0272419
		3279 0.0255532
		3280 0.0239149
		3281 0.0223276
		3282 0.0207915
		3283 0.0193069
		3284 0.0178743
		3285 0.016494
		3286 0.0151663
		3287 0.0138917
		3288 0.0126704
		3289 0.0115028
		3290 0.0103893
		3291 0.00933025
		3292 0.00832603
		3293 0.00737699
		3294 0.00648351
		3295 0.00564595
		3296 0.00486468
		3297 0.00414008
		3298 0.00347252
		3299 0.00286236
		3300 0.00231
		3301 0.0018158
		3302 0.00138015
		3303 0.00100342
		3304 0.000686006
		3305 0.000428279
		3306 0.000230626
		3307 9.3435e-05
		3308 1.70921e-05
		3309 1.98637e-06
		3310 4.8508e-05
		3311 0.000157049
		3312 0.000328001
		3313 0.00056176
		3314 0.000858721
		3315 0.00121928
		3316 0.00164384
		3317 0.0021328
		3318 0.00268655
		3319 0.00330551
		3320 0.00399008
		3321 0.00474066
		3322 0.00555766
		3323 0.00644149
		3324 0.00739257
		3325 0.00841129
		3326 0.00949808
		3327 0.0106533
		3328 0.0118775
		3329 0.013171
		3330 0.0145342
		3331 0.0159676
		3332 0.0174715
		3333 0.0190464
		3334 0.0206928
		3335 0.022411
		3336 0.0242015
		3337 0.0260647
		3338 0.0280011
		3339 0.030011
		3340 0.0320949
		3341 0
		3342 0
		3343 0
		3344 0
		3345 0
		3346 0
		3347 0
		3348 0
		3349 0
		3350 0
		3351 0
		3352 0
		3353 0
		3354 0
		3355 0
		3356 0
		3357 0
		3358 0
		3359 0
		3360 0
		3361 0
		3362 0
		3363 0
		3364 0
		3365 0
		3366 0
		3367 0
		3368 0
		3369 0
		3370 0
		3371 0
		3372 0
		3373 0
		3374 0
		3375 0
		3376 0
		3377 0
		3378 0
		3379 0
		3380 0
		3381 0
		3382 0
		3383 0
		3384 0
		3385 0
		3386 0
		3387 0
		3388 0
		3389 0
		3390 0
		3391 0
		3392 0
		3393 0
		3394 0
		3395 0
		3396 0
		3397 0
		3398 0
		3399 0
		3400 0
		3401 0
		3402 0
		3403 0
		3404 0
		3405 0
		3406 0
		3407 0
		3408 0
		3409 0
		3410 0
		3411 0
		3412 0
		3413 0
		3414 0
		3415 0
		3416 0
		3417 0
		3418 0
		3419 0
		3420 0
		3421 0
		3422 0
		3423 0
		3424 0
		3425 0
		3426 0
		3427 0
		3428 0
		3429 0
		3430 0
		3431 0
		3432 0
		3433 0
		3434 0
		3435 0
		3436 0
		3437 0
		3438 0
		3439 0
		3440 0
		3441 0
		3442 0
		3443 0
		3444 0
		3445 0
		3446 0
		3447 0
		3448 0
		3449 0
		3450 0
		3451 0
		3452 0
		3453 0
		3454 0
		3455 0
		3456 0
		3457 0
		3458 0
		3459 0
		3460 0
		3461 0
		3462 0
		3463 0
		3464 0
		3465 0
		3466 0
		3467 0
		3468 0
		3469 0
		3470 0
		3471 0
		3472 0
		3473 0
		3474 0
		3475 0
		3476 0
		3477 0
		3478 0
		3479 0
		3480 0
		3481 0
		3482 0
		3483 0
		3484 0
		3485 0
		3486 0
		3487 0
		3488 0
		3489 0
		3490 0
		3491 0
		3492 0
		3493 0
		3494 0
		3495 0
		3496 0
		3497 0
		3498 0
		3499 0
	};
\nextgroupplot[
tick align=outside,
tick pos=right,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmajorticks=false,
xmin=1375, xmax=3225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
y label style={color=color3, font=\figurefontsize\bfseries},
ylabel={\begin{tabular}{c}$ n_{2,\text{low}} $\\$\left[\SI{1e-18}{\meter^2\per\watt}\right]$\end{tabular}},
%ymin=0.54, ymax=4.06,
ymin=0.3975, ymax=22.4525,
ytick style={color=black},
yticklabel style={anchor=west, color=color3}
]
\path [draw=color3, ultra thick]
(axis cs:1200,0.84)
--(axis cs:1200,1.56);

\path [draw=color3, ultra thick]
(axis cs:1300,1.12)
--(axis cs:1300,2.08);

\path [draw=color3, ultra thick]
(axis cs:1400,1.085)
--(axis cs:1400,2.015);

\path [draw=color3, ultra thick]
(axis cs:1500,1.68)
--(axis cs:1500,3.12);

\path [draw=color3, ultra thick]
(axis cs:1600,1.82)
--(axis cs:1600,3.38);

\path [draw=color3, ultra thick]
(axis cs:1700,1.995)
--(axis cs:1700,3.705);

\path [draw=color3, ultra thick]
(axis cs:1800,1.68)
--(axis cs:1800,3.12);

\path [draw=color3, ultra thick]
(axis cs:1900,2.1)
--(axis cs:1900,3.9);

\path [draw=color3, ultra thick]
(axis cs:2000,1.435)
--(axis cs:2000,2.665);

\path [draw=color3, ultra thick]
(axis cs:2100,1.82)
--(axis cs:2100,3.38);

\path [draw=color3, ultra thick]
(axis cs:2200,0.875)
--(axis cs:2200,1.625);

\path [draw=color3, ultra thick]
(axis cs:2300,0.7)
--(axis cs:2300,1.3);

\path [draw=color3, ultra thick]
(axis cs:2400,0.7)
--(axis cs:2400,1.3);

\path [draw=color3, ultra thick]
(axis cs:2500,0.7)
--(axis cs:2500,1.3);

\path [draw=color3, ultra thick]
(axis cs:2600,0.7)
--(axis cs:2600,1.3);

\path [draw=color3, ultra thick]
(axis cs:2700,0.7)
--(axis cs:2700,1.3);

\path [draw=color3, ultra thick]
(axis cs:2800,0.7)
--(axis cs:2800,1.3);

\path [draw=color3, ultra thick]
(axis cs:2900,0.7)
--(axis cs:2900,1.3);

\path [draw=color3, ultra thick]
(axis cs:3000,0.7)
--(axis cs:3000,1.3);

\path [draw=color3, ultra thick]
(axis cs:3100,0.7)
--(axis cs:3100,1.3);

\path [draw=color3, ultra thick]
(axis cs:3200,0.7)
--(axis cs:3200,1.3);

\path [draw=color3, ultra thick]
(axis cs:3300,0.7)
--(axis cs:3300,1.3);

\path [draw=color3, ultra thick]
(axis cs:3400,0.7)
--(axis cs:3400,1.3);

\addplot [ultra thick, color3, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	1200 0.84
	1300 1.12
	1400 1.085
	1500 1.68
	1600 1.82
	1700 1.995
	1800 1.68
	1900 2.1
	2000 1.435
	2100 1.82
	2200 0.875
	2300 0.7
	2400 0.7
	2500 0.7
	2600 0.7
	2700 0.7
	2800 0.7
	2900 0.7
	3000 0.7
	3100 0.7
	3200 0.7
	3300 0.7
	3400 0.7
};
\addplot [ultra thick, color3, mark=-, mark size=5, mark options={solid}, only marks]
table {%
	1200 1.56
	1300 2.08
	1400 2.015
	1500 3.12
	1600 3.38
	1700 3.705
	1800 3.12
	1900 3.9
	2000 2.665
	2100 3.38
	2200 1.625
	2300 1.3
	2400 1.3
	2500 1.3
	2600 1.3
	2700 1.3
	2800 1.3
	2900 1.3
	3000 1.3
	3100 1.3
	3200 1.3
	3300 1.3
	3400 1.3
};
\addplot [line width=1pt, color3, mark=+, mark size=3, mark options={solid}, only marks]
table {%
	1200 1.2
	1300 1.6
	1400 1.55
	1500 2.4
	1600 2.6
	1700 2.85
	1800 2.4
	1900 3
	2000 2.05
	2100 2.6
	2200 1.25
	2300 1
	2400 1
	2500 1
	2600 1
	2700 1
	2800 1
	2900 1
	3000 1
	3100 1
	3200 1
	3300 1
	3400 1
};
\end{groupplot}
\end{tikzpicture}


==> graphs/stacked_nonlinear_parameters_with_NFOM.tikz <==
\tikzsetnextfilename{stacked_nonlinear_parameters_with_NFOM}% This file was created by tikzplotlib v0.9.2.
%\usepgfplotslibrary{groupplots}
%\font\nullfont=cmr10
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	
	\begin{groupplot}[
		group style={
			% set how the plots should be organized
			group size=1 by 3,
			% only show ticklabels and axis labels on the bottom
			x descriptions at=edge bottom,
			% set the `vertical sep' to zero
			vertical sep=0pt,
		},
		width=\NFOMFigWidth\linewidth, 
		height=\NFOMFigHeigth\linewidth,
		]
		% start the first plot
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		%	xlabel={Wavelength in $ \left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3000,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color0},
		yticklabel style={color=color0},
		xmajorticks=false,
		ylabel={\begin{tabular}{c}$\beta(\lambda)$\\$\left[\SI{1e-11}{\meter\per\watt}\right]$\end{tabular}},
		ymajorgrids,
		ymin=-0.092629, ymax=1.945209,
		ytick style={color=black}
		]
		\addplot [line width=1pt, color0]
		table {%
			1200 1.85258
			1201 1.85175
			1202 1.85092
			1203 1.85008
			1204 1.84924
			1205 1.8484
			1206 1.84755
			1207 1.8467
			1208 1.84584
			1209 1.84498
			1210 1.84411
			1211 1.84324
			1212 1.84237
			1213 1.84149
			1214 1.84061
			1215 1.83972
			1216 1.83883
			1217 1.83793
			1218 1.83703
			1219 1.83613
			1220 1.83522
			1221 1.83431
			1222 1.83339
			1223 1.83247
			1224 1.83155
			1225 1.83062
			1226 1.82968
			1227 1.82875
			1228 1.82781
			1229 1.82686
			1230 1.82591
			1231 1.82495
			1232 1.82399
			1233 1.82303
			1234 1.82206
			1235 1.82109
			1236 1.82012
			1237 1.81914
			1238 1.81815
			1239 1.81716
			1240 1.81617
			1241 1.81517
			1242 1.81417
			1243 1.81316
			1244 1.81215
			1245 1.81114
			1246 1.81012
			1247 1.8091
			1248 1.80807
			1249 1.80704
			1250 1.80601
			1251 1.80497
			1252 1.80392
			1253 1.80287
			1254 1.80182
			1255 1.80076
			1256 1.7997
			1257 1.79864
			1258 1.79757
			1259 1.79649
			1260 1.79542
			1261 1.79433
			1262 1.79325
			1263 1.79216
			1264 1.79106
			1265 1.78996
			1266 1.78886
			1267 1.78775
			1268 1.78664
			1269 1.78552
			1270 1.7844
			1271 1.78328
			1272 1.78215
			1273 1.78102
			1274 1.77988
			1275 1.77874
			1276 1.77759
			1277 1.77644
			1278 1.77529
			1279 1.77413
			1280 1.77297
			1281 1.7718
			1282 1.77063
			1283 1.76946
			1284 1.76828
			1285 1.76709
			1286 1.76591
			1287 1.76471
			1288 1.76352
			1289 1.76232
			1290 1.76111
			1291 1.7599
			1292 1.75869
			1293 1.75747
			1294 1.75625
			1295 1.75502
			1296 1.75379
			1297 1.75256
			1298 1.75132
			1299 1.75008
			1300 1.74883
			1301 1.74758
			1302 1.74633
			1303 1.74507
			1304 1.7438
			1305 1.74253
			1306 1.74126
			1307 1.73999
			1308 1.73871
			1309 1.73742
			1310 1.73613
			1311 1.73484
			1312 1.73354
			1313 1.73224
			1314 1.73093
			1315 1.72962
			1316 1.72831
			1317 1.72699
			1318 1.72567
			1319 1.72434
			1320 1.72301
			1321 1.72168
			1322 1.72034
			1323 1.719
			1324 1.71765
			1325 1.7163
			1326 1.71494
			1327 1.71358
			1328 1.71222
			1329 1.71085
			1330 1.70948
			1331 1.7081
			1332 1.70672
			1333 1.70534
			1334 1.70395
			1335 1.70255
			1336 1.70116
			1337 1.69976
			1338 1.69835
			1339 1.69694
			1340 1.69553
			1341 1.69411
			1342 1.69269
			1343 1.69126
			1344 1.68983
			1345 1.6884
			1346 1.68696
			1347 1.68552
			1348 1.68407
			1349 1.68262
			1350 1.68116
			1351 1.6797
			1352 1.67824
			1353 1.67677
			1354 1.6753
			1355 1.67383
			1356 1.67235
			1357 1.67086
			1358 1.66938
			1359 1.66788
			1360 1.66639
			1361 1.66489
			1362 1.66339
			1363 1.66188
			1364 1.66037
			1365 1.65885
			1366 1.65733
			1367 1.6558
			1368 1.65428
			1369 1.65274
			1370 1.65121
			1371 1.64967
			1372 1.64812
			1373 1.64657
			1374 1.64502
			1375 1.64346
			1376 1.6419
			1377 1.64034
			1378 1.63877
			1379 1.6372
			1380 1.63562
			1381 1.63404
			1382 1.63245
			1383 1.63087
			1384 1.62927
			1385 1.62768
			1386 1.62607
			1387 1.62447
			1388 1.62286
			1389 1.62125
			1390 1.61963
			1391 1.61801
			1392 1.61638
			1393 1.61476
			1394 1.61312
			1395 1.61149
			1396 1.60985
			1397 1.6082
			1398 1.60655
			1399 1.6049
			1400 1.60324
			1401 1.60158
			1402 1.59992
			1403 1.59825
			1404 1.59658
			1405 1.5949
			1406 1.59322
			1407 1.59154
			1408 1.58985
			1409 1.58816
			1410 1.58646
			1411 1.58476
			1412 1.58306
			1413 1.58135
			1414 1.57964
			1415 1.57792
			1416 1.5762
			1417 1.57448
			1418 1.57275
			1419 1.57102
			1420 1.56929
			1421 1.56755
			1422 1.56581
			1423 1.56406
			1424 1.56231
			1425 1.56056
			1426 1.5588
			1427 1.55704
			1428 1.55527
			1429 1.5535
			1430 1.55173
			1431 1.54995
			1432 1.54817
			1433 1.54639
			1434 1.5446
			1435 1.54281
			1436 1.54101
			1437 1.53921
			1438 1.53741
			1439 1.5356
			1440 1.53379
			1441 1.53197
			1442 1.53016
			1443 1.52833
			1444 1.52651
			1445 1.52468
			1446 1.52284
			1447 1.52101
			1448 1.51916
			1449 1.51732
			1450 1.51547
			1451 1.51362
			1452 1.51176
			1453 1.5099
			1454 1.50804
			1455 1.50617
			1456 1.5043
			1457 1.50243
			1458 1.50055
			1459 1.49867
			1460 1.49678
			1461 1.49489
			1462 1.493
			1463 1.4911
			1464 1.4892
			1465 1.4873
			1466 1.48539
			1467 1.48348
			1468 1.48157
			1469 1.47965
			1470 1.47773
			1471 1.4758
			1472 1.47387
			1473 1.47194
			1474 1.47
			1475 1.46806
			1476 1.46612
			1477 1.46417
			1478 1.46222
			1479 1.46027
			1480 1.45831
			1481 1.45635
			1482 1.45439
			1483 1.45242
			1484 1.45045
			1485 1.44847
			1486 1.44649
			1487 1.44451
			1488 1.44252
			1489 1.44054
			1490 1.43854
			1491 1.43655
			1492 1.43455
			1493 1.43254
			1494 1.43054
			1495 1.42853
			1496 1.42651
			1497 1.4245
			1498 1.42248
			1499 1.42045
			1500 1.41843
			1501 1.4164
			1502 1.41436
			1503 1.41232
			1504 1.41028
			1505 1.40824
			1506 1.40619
			1507 1.40414
			1508 1.40209
			1509 1.40003
			1510 1.39797
			1511 1.3959
			1512 1.39384
			1513 1.39177
			1514 1.38969
			1515 1.38761
			1516 1.38553
			1517 1.38345
			1518 1.38136
			1519 1.37927
			1520 1.37718
			1521 1.37508
			1522 1.37298
			1523 1.37088
			1524 1.36877
			1525 1.36666
			1526 1.36455
			1527 1.36243
			1528 1.36031
			1529 1.35819
			1530 1.35606
			1531 1.35393
			1532 1.3518
			1533 1.34966
			1534 1.34752
			1535 1.34538
			1536 1.34324
			1537 1.34109
			1538 1.33894
			1539 1.33678
			1540 1.33463
			1541 1.33247
			1542 1.3303
			1543 1.32813
			1544 1.32596
			1545 1.32379
			1546 1.32162
			1547 1.31944
			1548 1.31725
			1549 1.31507
			1550 1.31288
			1551 1.31069
			1552 1.3085
			1553 1.3063
			1554 1.3041
			1555 1.3019
			1556 1.29969
			1557 1.29748
			1558 1.29527
			1559 1.29305
			1560 1.29084
			1561 1.28861
			1562 1.28639
			1563 1.28416
			1564 1.28194
			1565 1.2797
			1566 1.27747
			1567 1.27523
			1568 1.27299
			1569 1.27074
			1570 1.2685
			1571 1.26625
			1572 1.264
			1573 1.26174
			1574 1.25948
			1575 1.25722
			1576 1.25496
			1577 1.25269
			1578 1.25042
			1579 1.24815
			1580 1.24588
			1581 1.2436
			1582 1.24132
			1583 1.23904
			1584 1.23675
			1585 1.23446
			1586 1.23217
			1587 1.22988
			1588 1.22758
			1589 1.22529
			1590 1.22298
			1591 1.22068
			1592 1.21837
			1593 1.21606
			1594 1.21375
			1595 1.21144
			1596 1.20912
			1597 1.2068
			1598 1.20448
			1599 1.20216
			1600 1.19983
			1601 1.1975
			1602 1.19517
			1603 1.19283
			1604 1.1905
			1605 1.18816
			1606 1.18581
			1607 1.18347
			1608 1.18112
			1609 1.17877
			1610 1.17642
			1611 1.17407
			1612 1.17171
			1613 1.16935
			1614 1.16699
			1615 1.16463
			1616 1.16226
			1617 1.15989
			1618 1.15752
			1619 1.15515
			1620 1.15277
			1621 1.15039
			1622 1.14801
			1623 1.14563
			1624 1.14325
			1625 1.14086
			1626 1.13847
			1627 1.13608
			1628 1.13369
			1629 1.13129
			1630 1.12889
			1631 1.12649
			1632 1.12409
			1633 1.12169
			1634 1.11928
			1635 1.11687
			1636 1.11446
			1637 1.11205
			1638 1.10963
			1639 1.10722
			1640 1.1048
			1641 1.10238
			1642 1.09995
			1643 1.09753
			1644 1.0951
			1645 1.09267
			1646 1.09024
			1647 1.08781
			1648 1.08537
			1649 1.08294
			1650 1.0805
			1651 1.07806
			1652 1.07561
			1653 1.07317
			1654 1.07072
			1655 1.06827
			1656 1.06582
			1657 1.06337
			1658 1.06092
			1659 1.05846
			1660 1.056
			1661 1.05354
			1662 1.05108
			1663 1.04862
			1664 1.04615
			1665 1.04369
			1666 1.04122
			1667 1.03875
			1668 1.03628
			1669 1.0338
			1670 1.03133
			1671 1.02885
			1672 1.02637
			1673 1.02389
			1674 1.02141
			1675 1.01893
			1676 1.01644
			1677 1.01396
			1678 1.01147
			1679 1.00898
			1680 1.00649
			1681 1.004
			1682 1.0015
			1683 0.999006
			1684 0.996509
			1685 0.99401
			1686 0.99151
			1687 0.989009
			1688 0.986506
			1689 0.984002
			1690 0.981496
			1691 0.978989
			1692 0.976481
			1693 0.973971
			1694 0.97146
			1695 0.968948
			1696 0.966434
			1697 0.963919
			1698 0.961403
			1699 0.958886
			1700 0.956367
			1701 0.953847
			1702 0.951326
			1703 0.948804
			1704 0.94628
			1705 0.943756
			1706 0.94123
			1707 0.938703
			1708 0.936175
			1709 0.933646
			1710 0.931115
			1711 0.928584
			1712 0.926052
			1713 0.923518
			1714 0.920984
			1715 0.918448
			1716 0.915912
			1717 0.913375
			1718 0.910836
			1719 0.908297
			1720 0.905757
			1721 0.903216
			1722 0.900674
			1723 0.898131
			1724 0.895587
			1725 0.893042
			1726 0.890497
			1727 0.887951
			1728 0.885404
			1729 0.882856
			1730 0.880307
			1731 0.877758
			1732 0.875208
			1733 0.872657
			1734 0.870106
			1735 0.867553
			1736 0.865001
			1737 0.862447
			1738 0.859893
			1739 0.857338
			1740 0.854783
			1741 0.852227
			1742 0.849671
			1743 0.847114
			1744 0.844556
			1745 0.841998
			1746 0.83944
			1747 0.836881
			1748 0.834321
			1749 0.831761
			1750 0.829201
			1751 0.82664
			1752 0.824079
			1753 0.821518
			1754 0.818956
			1755 0.816394
			1756 0.813831
			1757 0.811269
			1758 0.808706
			1759 0.806142
			1760 0.803579
			1761 0.801015
			1762 0.798451
			1763 0.795887
			1764 0.793323
			1765 0.790758
			1766 0.788194
			1767 0.785629
			1768 0.783064
			1769 0.780499
			1770 0.777934
			1771 0.775369
			1772 0.772804
			1773 0.770239
			1774 0.767674
			1775 0.765109
			1776 0.762544
			1777 0.75998
			1778 0.757415
			1779 0.75485
			1780 0.752286
			1781 0.749721
			1782 0.747157
			1783 0.744593
			1784 0.742029
			1785 0.739466
			1786 0.736903
			1787 0.734339
			1788 0.731777
			1789 0.729214
			1790 0.726652
			1791 0.72409
			1792 0.721529
			1793 0.718968
			1794 0.716407
			1795 0.713847
			1796 0.711287
			1797 0.708728
			1798 0.706169
			1799 0.703611
			1800 0.701053
			1801 0.698496
			1802 0.695939
			1803 0.693383
			1804 0.690828
			1805 0.688273
			1806 0.685718
			1807 0.683165
			1808 0.680612
			1809 0.67806
			1810 0.675508
			1811 0.672958
			1812 0.670408
			1813 0.667859
			1814 0.66531
			1815 0.662763
			1816 0.660216
			1817 0.657671
			1818 0.655126
			1819 0.652582
			1820 0.650039
			1821 0.647497
			1822 0.644956
			1823 0.642416
			1824 0.639877
			1825 0.637339
			1826 0.634802
			1827 0.632266
			1828 0.629731
			1829 0.627198
			1830 0.624665
			1831 0.622134
			1832 0.619604
			1833 0.617075
			1834 0.614548
			1835 0.612021
			1836 0.609496
			1837 0.606973
			1838 0.60445
			1839 0.601929
			1840 0.599409
			1841 0.596891
			1842 0.594374
			1843 0.591859
			1844 0.589345
			1845 0.586833
			1846 0.584322
			1847 0.581812
			1848 0.579304
			1849 0.576798
			1850 0.574293
			1851 0.57179
			1852 0.569289
			1853 0.566789
			1854 0.564291
			1855 0.561795
			1856 0.5593
			1857 0.556808
			1858 0.554317
			1859 0.551827
			1860 0.54934
			1861 0.546855
			1862 0.544371
			1863 0.541889
			1864 0.539409
			1865 0.536932
			1866 0.534456
			1867 0.531982
			1868 0.52951
			1869 0.52704
			1870 0.524573
			1871 0.522107
			1872 0.519643
			1873 0.517182
			1874 0.514723
			1875 0.512266
			1876 0.509811
			1877 0.507359
			1878 0.504908
			1879 0.50246
			1880 0.500015
			1881 0.497572
			1882 0.495131
			1883 0.492692
			1884 0.490256
			1885 0.487822
			1886 0.485391
			1887 0.482962
			1888 0.480536
			1889 0.478112
			1890 0.475691
			1891 0.473273
			1892 0.470857
			1893 0.468444
			1894 0.466033
			1895 0.463625
			1896 0.46122
			1897 0.458818
			1898 0.456418
			1899 0.454021
			1900 0.451627
			1901 0.449236
			1902 0.446848
			1903 0.444462
			1904 0.44208
			1905 0.4397
			1906 0.437324
			1907 0.43495
			1908 0.43258
			1909 0.430212
			1910 0.427848
			1911 0.425487
			1912 0.423128
			1913 0.420774
			1914 0.418422
			1915 0.416073
			1916 0.413728
			1917 0.411386
			1918 0.409047
			1919 0.406712
			1920 0.40438
			1921 0.402051
			1922 0.399726
			1923 0.397404
			1924 0.395086
			1925 0.392771
			1926 0.390459
			1927 0.388152
			1928 0.385847
			1929 0.383547
			1930 0.38125
			1931 0.378956
			1932 0.376667
			1933 0.374381
			1934 0.372098
			1935 0.36982
			1936 0.367545
			1937 0.365274
			1938 0.363007
			1939 0.360744
			1940 0.358485
			1941 0.35623
			1942 0.353978
			1943 0.351731
			1944 0.349488
			1945 0.347248
			1946 0.345013
			1947 0.342782
			1948 0.340555
			1949 0.338332
			1950 0.336114
			1951 0.333899
			1952 0.331689
			1953 0.329483
			1954 0.327282
			1955 0.325085
			1956 0.322892
			1957 0.320704
			1958 0.31852
			1959 0.31634
			1960 0.314165
			1961 0.311994
			1962 0.309828
			1963 0.307667
			1964 0.30551
			1965 0.303358
			1966 0.30121
			1967 0.299068
			1968 0.296929
			1969 0.294796
			1970 0.292668
			1971 0.290544
			1972 0.288425
			1973 0.286311
			1974 0.284202
			1975 0.282098
			1976 0.279998
			1977 0.277904
			1978 0.275815
			1979 0.273731
			1980 0.271652
			1981 0.269578
			1982 0.267509
			1983 0.265445
			1984 0.263387
			1985 0.261334
			1986 0.259286
			1987 0.257243
			1988 0.255206
			1989 0.253174
			1990 0.251148
			1991 0.249127
			1992 0.247111
			1993 0.245101
			1994 0.243097
			1995 0.241098
			1996 0.239104
			1997 0.237117
			1998 0.235135
			1999 0.233158
			2000 0.231187
			2001 0.229223
			2002 0.227263
			2003 0.22531
			2004 0.223363
			2005 0.221421
			2006 0.219485
			2007 0.217556
			2008 0.215632
			2009 0.213714
			2010 0.211802
			2011 0.209897
			2012 0.207997
			2013 0.206104
			2014 0.204217
			2015 0.202336
			2016 0.200461
			2017 0.198592
			2018 0.19673
			2019 0.194874
			2020 0.193025
			2021 0.191182
			2022 0.189345
			2023 0.187515
			2024 0.185692
			2025 0.183875
			2026 0.182064
			2027 0.18026
			2028 0.178463
			2029 0.176673
			2030 0.174889
			2031 0.173112
			2032 0.171342
			2033 0.169578
			2034 0.167821
			2035 0.166072
			2036 0.164329
			2037 0.162593
			2038 0.160864
			2039 0.159142
			2040 0.157428
			2041 0.15572
			2042 0.154019
			2043 0.152326
			2044 0.15064
			2045 0.148961
			2046 0.147289
			2047 0.145625
			2048 0.143968
			2049 0.142318
			2050 0.140676
			2051 0.139041
			2052 0.137414
			2053 0.135794
			2054 0.134182
			2055 0.132577
			2056 0.13098
			2057 0.129391
			2058 0.127809
			2059 0.126235
			2060 0.124669
			2061 0.123111
			2062 0.12156
			2063 0.120018
			2064 0.118483
			2065 0.116956
			2066 0.115438
			2067 0.113927
			2068 0.112424
			2069 0.11093
			2070 0.109443
			2071 0.107965
			2072 0.106495
			2073 0.105033
			2074 0.10358
			2075 0.102135
			2076 0.100698
			2077 0.0992695
			2078 0.0978495
			2079 0.096438
			2080 0.0950351
			2081 0.0936406
			2082 0.0922548
			2083 0.0908775
			2084 0.089509
			2085 0.0881491
			2086 0.086798
			2087 0.0854556
			2088 0.0841221
			2089 0.0827974
			2090 0.0814816
			2091 0.0801747
			2092 0.0788768
			2093 0.077588
			2094 0.0763081
			2095 0.0750374
			2096 0.0737757
			2097 0.0725232
			2098 0.07128
			2099 0.0700459
			2100 0.0688212
			2101 0.0676057
			2102 0.0663996
			2103 0.0652029
			2104 0.0640157
			2105 0.0628379
			2106 0.0616697
			2107 0.0605109
			2108 0.0593618
			2109 0.0582223
			2110 0.0570925
			2111 0.0559724
			2112 0.0548621
			2113 0.0537615
			2114 0.0526708
			2115 0.05159
			2116 0.050519
			2117 0.0494581
			2118 0.0484071
			2119 0.0473661
			2120 0.0463352
			2121 0.0453145
			2122 0.0443039
			2123 0.0433035
			2124 0.0423133
			2125 0.0413334
			2126 0.0403638
			2127 0.0394046
			2128 0.0384558
			2129 0.0375175
			2130 0.0365896
			2131 0.0356722
			2132 0.0347654
			2133 0.0338693
			2134 0.0329837
			2135 0.0321089
			2136 0.0312448
			2137 0.0303915
			2138 0.029549
			2139 0.0287173
			2140 0.0278966
			2141 0.0270867
			2142 0.0262879
			2143 0.0255001
			2144 0.0247234
			2145 0.0239578
			2146 0.0232033
			2147 0.0224601
			2148 0.021728
			2149 0.0210073
			2150 0.0202979
			2151 0.0195999
			2152 0.0189132
			2153 0.018238
			2154 0.0175744
			2155 0.0169222
			2156 0.0162817
			2157 0.0156527
			2158 0.0150355
			2159 0.0144299
			2160 0.0138361
			2161 0.0132541
			2162 0.012684
			2163 0.0121257
			2164 0.0115794
			2165 0.011045
			2166 0.0105227
			2167 0.0100125
			2168 0.00951429
			2169 0.00902829
			2170 0.00855448
			2171 0.00809291
			2172 0.00764362
			2173 0.00720667
			2174 0.00678209
			2175 0.00636993
			2176 0.00597024
			2177 0.00558305
			2178 0.00520841
			2179 0.00484638
			2180 0.00449699
			2181 0.00416029
			2182 0.00383632
			2183 0.00352513
			2184 0.00322676
			2185 0.00294127
			2186 0.00266869
			2187 0.00240907
			2188 0.00216246
			2189 0.0019289
			2190 0.00170844
			2191 0.00150113
			2192 0.00130701
			2193 0.00112612
			2194 0.000958512
			2195 0.000804235
			2196 0.000663334
			2197 0.000535854
			2198 0.000421842
			2199 0.000321345
			2200 0.000234409
			2201 0.000161081
			2202 0.000101408
			2203 5.54358e-05
			2204 2.32124e-05
			2205 4.78448e-06
			2206 1.99112e-07
			2207 0
			2208 0
			2209 0
			2210 0
			2211 0
			2212 0
			2213 0
			2214 0
			2215 0
			2216 0
			2217 0
			2218 0
			2219 0
			2220 0
			2221 0
			2222 0
			2223 0
			2224 0
			2225 0
			2226 0
			2227 0
			2228 0
			2229 0
			2230 0
			2231 0
			2232 0
			2233 0
			2234 0
			2235 0
			2236 0
			2237 0
			2238 0
			2239 0
			2240 0
			2241 0
			2242 0
			2243 0
			2244 0
			2245 0
			2246 0
			2247 0
			2248 0
			2249 0
			2250 0
			2251 0
			2252 0
			2253 0
			2254 0
			2255 0
			2256 0
			2257 0
			2258 0
			2259 0
			2260 0
			2261 0
			2262 0
			2263 0
			2264 0
			2265 0
			2266 0
			2267 0
			2268 0
			2269 0
			2270 0
			2271 0
			2272 0
			2273 0
			2274 0
			2275 0
			2276 0
			2277 0
			2278 0
			2279 0
			2280 0
			2281 0
			2282 0
			2283 0
			2284 0
			2285 0
			2286 0
			2287 0
			2288 0
			2289 0
			2290 0
			2291 0
			2292 0
			2293 0
			2294 0
			2295 0
			2296 0
			2297 0
			2298 0
			2299 0
			2300 0
			2301 0
			2302 0
			2303 0
			2304 0
			2305 0
			2306 0
			2307 0
			2308 0
			2309 0
			2310 0
			2311 0
			2312 0
			2313 0
			2314 0
			2315 0
			2316 0
			2317 0
			2318 0
			2319 0
			2320 0
			2321 0
			2322 0
			2323 0
			2324 0
			2325 0
			2326 0
			2327 0
			2328 0
			2329 0
			2330 0
			2331 0
			2332 0
			2333 0
			2334 0
			2335 0
			2336 0
			2337 0
			2338 0
			2339 0
			2340 0
			2341 0
			2342 0
			2343 0
			2344 0
			2345 0
			2346 0
			2347 0
			2348 0
			2349 0
			2350 0
			2351 0
			2352 0
			2353 0
			2354 0
			2355 0
			2356 0
			2357 0
			2358 0
			2359 0
			2360 0
			2361 0
			2362 0
			2363 0
			2364 0
			2365 0
			2366 0
			2367 0
			2368 0
			2369 0
			2370 0
			2371 0
			2372 0
			2373 0
			2374 0
			2375 0
			2376 0
			2377 0
			2378 0
			2379 0
			2380 0
			2381 0
			2382 0
			2383 0
			2384 0
			2385 0
			2386 0
			2387 0
			2388 0
			2389 0
			2390 0
			2391 0
			2392 0
			2393 0
			2394 0
			2395 0
			2396 0
			2397 0
			2398 0
			2399 0
			2400 0
			2401 0
			2402 0
			2403 0
			2404 0
			2405 0
			2406 0
			2407 0
			2408 0
			2409 0
			2410 0
			2411 0
			2412 0
			2413 0
			2414 0
			2415 0
			2416 0
			2417 0
			2418 0
			2419 0
			2420 0
			2421 0
			2422 0
			2423 0
			2424 0
			2425 0
			2426 0
			2427 0
			2428 0
			2429 0
			2430 0
			2431 0
			2432 0
			2433 0
			2434 0
			2435 0
			2436 0
			2437 0
			2438 0
			2439 0
			2440 0
			2441 0
			2442 0
			2443 0
			2444 0
			2445 0
			2446 0
			2447 0
			2448 0
			2449 0
			2450 0
			2451 0
			2452 0
			2453 0
			2454 0
			2455 0
			2456 0
			2457 0
			2458 0
			2459 0
			2460 0
			2461 0
			2462 0
			2463 0
			2464 0
			2465 0
			2466 0
			2467 0
			2468 0
			2469 0
			2470 0
			2471 0
			2472 0
			2473 0
			2474 0
			2475 0
			2476 0
			2477 0
			2478 0
			2479 0
			2480 0
			2481 0
			2482 0
			2483 0
			2484 0
			2485 0
			2486 0
			2487 0
			2488 0
			2489 0
			2490 0
			2491 0
			2492 0
			2493 0
			2494 0
			2495 0
			2496 0
			2497 0
			2498 0
			2499 0
			2500 0
			2501 0
			2502 0
			2503 0
			2504 0
			2505 0
			2506 0
			2507 0
			2508 0
			2509 0
			2510 0
			2511 0
			2512 0
			2513 0
			2514 0
			2515 0
			2516 0
			2517 0
			2518 0
			2519 0
			2520 0
			2521 0
			2522 0
			2523 0
			2524 0
			2525 0
			2526 0
			2527 0
			2528 0
			2529 0
			2530 0
			2531 0
			2532 0
			2533 0
			2534 0
			2535 0
			2536 0
			2537 0
			2538 0
			2539 0
			2540 0
			2541 0
			2542 0
			2543 0
			2544 0
			2545 0
			2546 0
			2547 0
			2548 0
			2549 0
			2550 0
			2551 0
			2552 0
			2553 0
			2554 0
			2555 0
			2556 0
			2557 0
			2558 0
			2559 0
			2560 0
			2561 0
			2562 0
			2563 0
			2564 0
			2565 0
			2566 0
			2567 0
			2568 0
			2569 0
			2570 0
			2571 0
			2572 0
			2573 0
			2574 0
			2575 0
			2576 0
			2577 0
			2578 0
			2579 0
			2580 0
			2581 0
			2582 0
			2583 0
			2584 0
			2585 0
			2586 0
			2587 0
			2588 0
			2589 0
			2590 0
			2591 0
			2592 0
			2593 0
			2594 0
			2595 0
			2596 0
			2597 0
			2598 0
			2599 0
			2600 0
			2601 0
			2602 0
			2603 0
			2604 0
			2605 0
			2606 0
			2607 0
			2608 0
			2609 0
			2610 0
			2611 0
			2612 0
			2613 0
			2614 0
			2615 0
			2616 0
			2617 0
			2618 0
			2619 0
			2620 0
			2621 0
			2622 0
			2623 0
			2624 0
			2625 0
			2626 0
			2627 0
			2628 0
			2629 0
			2630 0
			2631 0
			2632 0
			2633 0
			2634 0
			2635 0
			2636 0
			2637 0
			2638 0
			2639 0
			2640 0
			2641 0
			2642 0
			2643 0
			2644 0
			2645 0
			2646 0
			2647 0
			2648 0
			2649 0
			2650 0
			2651 0
			2652 0
			2653 0
			2654 0
			2655 0
			2656 0
			2657 0
			2658 0
			2659 0
			2660 0
			2661 0
			2662 0
			2663 0
			2664 0
			2665 0
			2666 0
			2667 0
			2668 0
			2669 0
			2670 0
			2671 0
			2672 0
			2673 0
			2674 0
			2675 0
			2676 0
			2677 0
			2678 0
			2679 0
			2680 0
			2681 0
			2682 0
			2683 0
			2684 0
			2685 0
			2686 0
			2687 0
			2688 0
			2689 0
			2690 0
			2691 0
			2692 0
			2693 0
			2694 0
			2695 0
			2696 0
			2697 0
			2698 0
			2699 0
			2700 0
			2701 0
			2702 0
			2703 0
			2704 0
			2705 0
			2706 0
			2707 0
			2708 0
			2709 0
			2710 0
			2711 0
			2712 0
			2713 0
			2714 0
			2715 0
			2716 0
			2717 0
			2718 0
			2719 0
			2720 0
			2721 0
			2722 0
			2723 0
			2724 0
			2725 0
			2726 0
			2727 0
			2728 0
			2729 0
			2730 0
			2731 0
			2732 0
			2733 0
			2734 0
			2735 0
			2736 0
			2737 0
			2738 0
			2739 0
			2740 0
			2741 0
			2742 0
			2743 0
			2744 0
			2745 0
			2746 0
			2747 0
			2748 0
			2749 0
			2750 0
			2751 0
			2752 0
			2753 0
			2754 0
			2755 0
			2756 0
			2757 0
			2758 0
			2759 0
			2760 0
			2761 0
			2762 0
			2763 0
			2764 0
			2765 0
			2766 0
			2767 0
			2768 0
			2769 0
			2770 0
			2771 0
			2772 0
			2773 0
			2774 0
			2775 0
			2776 0
			2777 0
			2778 0
			2779 0
			2780 0
			2781 0
			2782 0
			2783 0
			2784 0
			2785 0
			2786 0
			2787 0
			2788 0
			2789 0
			2790 0
			2791 0
			2792 0
			2793 0
			2794 0
			2795 0
			2796 0
			2797 0
			2798 0
			2799 0
			2800 0
			2801 0
			2802 0
			2803 0
			2804 0
			2805 0
			2806 0
			2807 0
			2808 0
			2809 0
			2810 0
			2811 0
			2812 0
			2813 0
			2814 0
			2815 0
			2816 0
			2817 0
			2818 0
			2819 0
			2820 0
			2821 0
			2822 0
			2823 0
			2824 0
			2825 0
			2826 0
			2827 0
			2828 0
			2829 0
			2830 0
			2831 0
			2832 0
			2833 0
			2834 0
			2835 0
			2836 0
			2837 0
			2838 0
			2839 0
			2840 0
			2841 0
			2842 0
			2843 0
			2844 0
			2845 0
			2846 0
			2847 0
			2848 0
			2849 0
			2850 0
			2851 0
			2852 0
			2853 0
			2854 0
			2855 0
			2856 0
			2857 0
			2858 0
			2859 0
			2860 0
			2861 0
			2862 0
			2863 0
			2864 0
			2865 0
			2866 0
			2867 0
			2868 0
			2869 0
			2870 0
			2871 0
			2872 0
			2873 0
			2874 0
			2875 0
			2876 0
			2877 0
			2878 0
			2879 0
			2880 0
			2881 0
			2882 0
			2883 0
			2884 0
			2885 0
			2886 0
			2887 0
			2888 0
			2889 0
			2890 0
			2891 0
			2892 0
			2893 0
			2894 0
			2895 0
			2896 0
			2897 0
			2898 0
			2899 0
			2900 0
			2901 0
			2902 0
			2903 0
			2904 0
			2905 0
			2906 0
			2907 0
			2908 0
			2909 0
			2910 0
			2911 0
			2912 0
			2913 0
			2914 0
			2915 0
			2916 0
			2917 0
			2918 0
			2919 0
			2920 0
			2921 0
			2922 0
			2923 0
			2924 0
			2925 0
			2926 0
			2927 0
			2928 0
			2929 0
			2930 0
			2931 0
			2932 0
			2933 0
			2934 0
			2935 0
			2936 0
			2937 0
			2938 0
			2939 0
			2940 0
			2941 0
			2942 0
			2943 0
			2944 0
			2945 0
			2946 0
			2947 0
			2948 0
			2949 0
			2950 0
			2951 0
			2952 0
			2953 0
			2954 0
			2955 0
			2956 0
			2957 0
			2958 0
			2959 0
			2960 0
			2961 0
			2962 0
			2963 0
			2964 0
			2965 0
			2966 0
			2967 0
			2968 0
			2969 0
			2970 0
			2971 0
			2972 0
			2973 0
			2974 0
			2975 0
			2976 0
			2977 0
			2978 0
			2979 0
			2980 0
			2981 0
			2982 0
			2983 0
			2984 0
			2985 0
			2986 0
			2987 0
			2988 0
			2989 0
			2990 0
			2991 0
			2992 0
			2993 0
			2994 0
			2995 0
			2996 0
			2997 0
			2998 0
			2999 0
			3000 0
			3001 0
			3002 0
			3003 0
			3004 0
			3005 0
			3006 0
			3007 0
			3008 0
			3009 0
			3010 0
			3011 0
			3012 0
			3013 0
			3014 0
			3015 0
			3016 0
			3017 0
			3018 0
			3019 0
			3020 0
			3021 0
			3022 0
			3023 0
			3024 0
			3025 0
			3026 0
			3027 0
			3028 0
			3029 0
			3030 0
			3031 0
			3032 0
			3033 0
			3034 0
			3035 0
			3036 0
			3037 0
			3038 0
			3039 0
			3040 0
			3041 0
			3042 0
			3043 0
			3044 0
			3045 0
			3046 0
			3047 0
			3048 0
			3049 0
			3050 0
			3051 0
			3052 0
			3053 0
			3054 0
			3055 0
			3056 0
			3057 0
			3058 0
			3059 0
			3060 0
			3061 0
			3062 0
			3063 0
			3064 0
			3065 0
			3066 0
			3067 0
			3068 0
			3069 0
			3070 0
			3071 0
			3072 0
			3073 0
			3074 0
			3075 0
			3076 0
			3077 0
			3078 0
			3079 0
			3080 0
			3081 0
			3082 0
			3083 0
			3084 0
			3085 0
			3086 0
			3087 0
			3088 0
			3089 0
			3090 0
			3091 0
			3092 0
			3093 0
			3094 0
			3095 0
			3096 0
			3097 0
			3098 0
			3099 0
			3100 0
			3101 0
			3102 0
			3103 0
			3104 0
			3105 0
			3106 0
			3107 0
			3108 0
			3109 0
			3110 0
			3111 0
			3112 0
			3113 0
			3114 0
			3115 0
			3116 0
			3117 0
			3118 0
			3119 0
			3120 0
			3121 0
			3122 0
			3123 0
			3124 0
			3125 0
			3126 0
			3127 0
			3128 0
			3129 0
			3130 0
			3131 0
			3132 0
			3133 0
			3134 0
			3135 0
			3136 0
			3137 0
			3138 0
			3139 0
			3140 0
			3141 0
			3142 0
			3143 0
			3144 0
			3145 0
			3146 0
			3147 0
			3148 0
			3149 0
			3150 0
			3151 0
			3152 0
			3153 0
			3154 0
			3155 0
			3156 0
			3157 0
			3158 0
			3159 0
			3160 0
			3161 0
			3162 0
			3163 0
			3164 0
			3165 0
			3166 0
			3167 0
			3168 0
			3169 0
			3170 0
			3171 0
			3172 0
			3173 0
			3174 0
			3175 0
			3176 0
			3177 0
			3178 0
			3179 0
			3180 0
			3181 0
			3182 0
			3183 0
			3184 0
			3185 0
			3186 0
			3187 0
			3188 0
			3189 0
			3190 0
			3191 0
			3192 0
			3193 0
			3194 0
			3195 0
			3196 0
			3197 0
			3198 0
			3199 0
			3200 0
			3201 0
			3202 0
			3203 0
			3204 0
			3205 0
			3206 0
			3207 0
			3208 0
			3209 0
			3210 0
			3211 0
			3212 0
			3213 0
			3214 0
			3215 0
			3216 0
			3217 0
			3218 0
			3219 0
			3220 0
			3221 0
			3222 0
			3223 0
			3224 0
			3225 0
			3226 0
			3227 0
			3228 0
			3229 0
			3230 0
			3231 0
			3232 0
			3233 0
			3234 0
			3235 0
			3236 0
			3237 0
			3238 0
			3239 0
			3240 0
			3241 0
			3242 0
			3243 0
			3244 0
			3245 0
			3246 0
			3247 0
			3248 0
			3249 0
			3250 0
			3251 0
			3252 0
			3253 0
			3254 0
			3255 0
			3256 0
			3257 0
			3258 0
			3259 0
			3260 0
			3261 0
			3262 0
			3263 0
			3264 0
			3265 0
			3266 0
			3267 0
			3268 0
			3269 0
			3270 0
			3271 0
			3272 0
			3273 0
			3274 0
			3275 0
			3276 0
			3277 0
			3278 0
			3279 0
			3280 0
			3281 0
			3282 0
			3283 0
			3284 0
			3285 0
			3286 0
			3287 0
			3288 0
			3289 0
			3290 0
			3291 0
			3292 0
			3293 0
			3294 0
			3295 0
			3296 0
			3297 0
			3298 0
			3299 0
			3300 0
			3301 0
			3302 0
			3303 0
			3304 0
			3305 0
			3306 0
			3307 0
			3308 0
			3309 0
			3310 0
			3311 0
			3312 0
			3313 0
			3314 0
			3315 0
			3316 0
			3317 0
			3318 0
			3319 0
			3320 0
			3321 0
			3322 0
			3323 0
			3324 0
			3325 0
			3326 0
			3327 0
			3328 0
			3329 0
			3330 0
			3331 0
			3332 0
			3333 0
			3334 0
			3335 0
			3336 0
			3337 0
			3338 0
			3339 0
			3340 0
			3341 0
			3342 0
			3343 0
			3344 0
			3345 0
			3346 0
			3347 0
			3348 0
			3349 0
			3350 0
			3351 0
			3352 0
			3353 0
			3354 0
			3355 0
			3356 0
			3357 0
			3358 0
			3359 0
			3360 0
			3361 0
			3362 0
			3363 0
			3364 0
			3365 0
			3366 0
			3367 0
			3368 0
			3369 0
			3370 0
			3371 0
			3372 0
			3373 0
			3374 0
			3375 0
			3376 0
			3377 0
			3378 0
			3379 0
			3380 0
			3381 0
			3382 0
			3383 0
			3384 0
			3385 0
			3386 0
			3387 0
			3388 0
			3389 0
			3390 0
			3391 0
			3392 0
			3393 0
			3394 0
			3395 0
			3396 0
			3397 0
			3398 0
			3399 0
			3400 0
			3401 0
			3402 0
			3403 0
			3404 0
			3405 0
			3406 0
			3407 0
			3408 0
			3409 0
			3410 0
			3411 0
			3412 0
			3413 0
			3414 0
			3415 0
			3416 0
			3417 0
			3418 0
			3419 0
			3420 0
			3421 0
			3422 0
			3423 0
			3424 0
			3425 0
			3426 0
			3427 0
			3428 0
			3429 0
			3430 0
			3431 0
			3432 0
			3433 0
			3434 0
			3435 0
			3436 0
			3437 0
			3438 0
			3439 0
			3440 0
			3441 0
			3442 0
			3443 0
			3444 0
			3445 0
			3446 0
			3447 0
			3448 0
			3449 0
			3450 0
			3451 0
			3452 0
			3453 0
			3454 0
			3455 0
			3456 0
			3457 0
			3458 0
			3459 0
			3460 0
			3461 0
			3462 0
			3463 0
			3464 0
			3465 0
			3466 0
			3467 0
			3468 0
			3469 0
			3470 0
			3471 0
			3472 0
			3473 0
			3474 0
			3475 0
			3476 0
			3477 0
			3478 0
			3479 0
			3480 0
			3481 0
			3482 0
			3483 0
			3484 0
			3485 0
			3486 0
			3487 0
			3488 0
			3489 0
			3490 0
			3491 0
			3492 0
			3493 0
			3494 0
			3495 0
			3496 0
			3497 0
			3498 0
			3499 0
		};
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		ytick style={color=color0},
		%xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmajorticks=false,
		xmin=1375, xmax=3000,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style = {color=color0},
		yticklabel style={color=color0},
		ylabel={\begin{tabular}{c}$ n_{2,\text{high}} $\\$\left[\SI{1e-18}{\meter^2\per\watt}\right]$\end{tabular}},
		ymajorgrids,
		ymin=0.3975, ymax=22.4525,
		ytick style={color=black}
		]
		\path [draw=color0, ultra thick]
		(axis cs:1200,3.5)
		--(axis cs:1200,6.5);
		
		\path [draw=color0, ultra thick]
		(axis cs:1300,3.5)
		--(axis cs:1300,6.5);
		
		\path [draw=color0, ultra thick]
		(axis cs:1400,3.5)
		--(axis cs:1400,6.5);
		
		\path [draw=color0, ultra thick]
		(axis cs:1500,3.15)
		--(axis cs:1500,5.85);
		
		\path [draw=color0, ultra thick]
		(axis cs:1600,4.9)
		--(axis cs:1600,9.1);
		
		\path [draw=color0, ultra thick]
		(axis cs:1700,5.25)
		--(axis cs:1700,9.75);
		
		\path [draw=color0, ultra thick]
		(axis cs:1800,5.6)
		--(axis cs:1800,10.4);
		
		\path [draw=color0, ultra thick]
		(axis cs:1900,9.8)
		--(axis cs:1900,18.2);
		
		\path [draw=color0, ultra thick]
		(axis cs:2000,10.85)
		--(axis cs:2000,20.15);
		
		\path [draw=color0, ultra thick]
		(axis cs:2100,11.55)
		--(axis cs:2100,21.45);
		
		\path [draw=color0, ultra thick]
		(axis cs:2200,7.7)
		--(axis cs:2200,14.3);
		
		\path [draw=color0, ultra thick]
		(axis cs:2300,5.25)
		--(axis cs:2300,9.75);
		
		\path [draw=color0, ultra thick]
		(axis cs:2400,2.1)
		--(axis cs:2400,3.9);
		
		\path [draw=color0, ultra thick]
		(axis cs:2500,1.75)
		--(axis cs:2500,3.25);
		
		\path [draw=color0, ultra thick]
		(axis cs:2600,1.4)
		--(axis cs:2600,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:2700,1.4)
		--(axis cs:2700,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:2800,1.4)
		--(axis cs:2800,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:2900,1.4)
		--(axis cs:2900,2.6);black
		
		\path [draw=color0, ultra thick]
		(axis cs:3000,1.4)
		--(axis cs:3000,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:3100,1.4)
		--(axis cs:3100,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:3200,1.4)
		--(axis cs:3200,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:3300,1.4)
		--(axis cs:3300,2.6);
		
		\path [draw=color0, ultra thick]
		(axis cs:3400,1.4)
		--(axis cs:3400,2.6);
		
		\addplot [ultra thick, color0, mark=-, mark size=5, mark options={solid}, only marks]
		table {%
			1200 3.5
			1300 3.5
			1400 3.5
			1500 3.15
			1600 4.9
			1700 5.25
			1800 5.6
			1900 9.8
			2000 10.85
			2100 11.55
			2200 7.7
			2300 5.25
			2400 2.1
			2500 1.75
			2600 1.4
			2700 1.4
			2800 1.4
			2900 1.4
			3000 1.4
			3100 1.4
			3200 1.4
			3300 1.4
			3400 1.4
		};
		\addplot [ultra thick, color0, mark=-, mark size=5, mark options={solid}, only marks]
		table {%
			1200 6.5
			1300 6.5
			1400 6.5
			1500 5.85
			1600 9.1
			1700 9.75
			1800 10.4
			1900 18.2
			2000 20.15
			2100 21.45
			2200 14.3
			2300 9.75
			2400 3.9
			2500 3.25
			2600 2.6
			2700 2.6
			2800 2.6
			2900 2.6
			3000 2.6
			3100 2.6
			3200 2.6
			3300 2.6
			3400 2.6
		};
		\addplot [line width=1pt, color0, mark=+, mark size=3, mark options={solid}, only marks]
		table {%
			1200 5
			1300 5
			1400 5
			1500 4.5
			1600 7
			1700 7.5
			1800 8
			1900 14
			2000 15.5
			2100 16.5
			2200 11
			2300 7.5
			2400 3
			2500 2.5
			2600 2
			2700 2
			2800 2
			2900 2
			3000 2
			3100 2
			3200 2
			3300 2
			3400 2
		};
		\nextgroupplot[tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
		xmajorgrids,
		xmin=1375, xmax=3000,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel style={color=color0},
		ylabel={NFOM for $ n_\text{2,high} $},
		ymajorgrids,
		ymin=-2.10683411018053, ymax=44.2435163137911,
		ytick style={color=black},
		yticklabel style={color=color0}
		]
		\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			1371 0.221072912216187
			1372 0.221119523048401
			1373 0.221166491508484
			1374 0.221213698387146
			1375 0.221262693405151
			1376 0.221311926841736
			1377 0.221361517906189
			1378 0.221412777900696
			1379 0.221464395523071
			1380 0.22151780128479
			1381 0.221571326255798
			1382 0.221626758575439
			1383 0.221680998802185
			1384 0.221738338470459
			1385 0.221794724464417
			1386 0.221854090690613
			1387 0.221912503242493
			1388 0.221972703933716
			1389 0.222033143043518
			1390 0.222095251083374
			1391 0.222157835960388
			1392 0.222222089767456
			1393 0.222285389900208
			1394 0.222351789474487
			1395 0.222417116165161
			1396 0.222484230995178
			1397 0.222553014755249
			1398 0.222622275352478
			1399 0.222691893577576
			1400 0.222763180732727
			1401 0.222612142562866
			1402 0.222461223602295
			1403 0.222311973571777
			1404 0.222162961959839
			1405 0.222015500068665
			1406 0.221868276596069
			1407 0.221721410751343
			1408 0.22157609462738
			1409 0.221431016921997
			1410 0.221287488937378
			1411 0.221144318580627
			1412 0.221001386642456
			1413 0.220860004425049
			1414 0.220718860626221
			1415 0.220579385757446
			1416 0.220440030097961
			1417 0.220301032066345
			1418 0.220163583755493
			1419 0.22002649307251
			1420 0.219889521598816
			1421 0.219754219055176
			1422 0.219619154930115
			1423 0.219485759735107
			1424 0.21935248374939
			1425 0.219219565391541
			1426 0.219088196754456
			1427 0.218957185745239
			1428 0.218827724456787
			1429 0.218698501586914
			1430 0.21856951713562
			1431 0.21844220161438
			1432 0.218315124511719
			1433 0.218188166618347
			1434 0.218062996864319
			1435 0.21793794631958
			1436 0.217814683914185
			1437 0.217691540718079
			1438 0.217568755149841
			1439 0.217447519302368
			1440 0.217326641082764
			1441 0.217207312583923
			1442 0.217086791992188
			1443 0.21696937084198
			1444 0.216850757598877
			1445 0.216733932495117
			1446 0.216618657112122
			1447 0.21650218963623
			1448 0.216388821601868
			1449 0.216274261474609
			1450 0.216161489486694
			1451 0.216048836708069
			1452 0.215937852859497
			1453 0.215827226638794
			1454 0.21571671962738
			1455 0.21560800075531
			1456 0.215499401092529
			1457 0.215391159057617
			1458 0.215284585952759
			1459 0.215178251266479
			1460 0.215073585510254
			1461 0.214969158172607
			1462 0.21486496925354
			1463 0.214762568473816
			1464 0.214660286903381
			1465 0.214558362960815
			1466 0.214458107948303
			1467 0.21435809135437
			1468 0.214258313179016
			1469 0.214160203933716
			1470 0.214062452316284
			1471 0.213966369628906
			1472 0.213870525360107
			1473 0.213774919509888
			1474 0.213681101799011
			1475 0.213587522506714
			1476 0.213494181632996
			1477 0.213402628898621
			1478 0.213311195373535
			1479 0.213220119476318
			1480 0.213130831718445
			1481 0.21304178237915
			1482 0.212952971458435
			1483 0.212865829467773
			1484 0.21277904510498
			1485 0.212693929672241
			1486 0.212609171867371
			1487 0.212524652481079
			1488 0.212441802024841
			1489 0.212357878684998
			1490 0.212277173995972
			1491 0.212195158004761
			1492 0.212114930152893
			1493 0.212036609649658
			1494 0.211956977844238
			1495 0.211879014968872
			1496 0.211802959442139
			1497 0.21172571182251
			1498 0.211650133132935
			1499 0.211576342582703
			1500 0.211501479148865
			1501 0.212839365005493
			1502 0.214181303977966
			1503 0.21552562713623
			1504 0.216872572898865
			1505 0.21822202205658
			1506 0.219575524330139
			1507 0.220931649208069
			1508 0.222290396690369
			1509 0.223653316497803
			1510 0.225018739700317
			1511 0.226388692855835
			1512 0.227759480476379
			1513 0.229134678840637
			1514 0.230514287948608
			1515 0.231896638870239
			1516 0.233281850814819
			1517 0.234669804573059
			1518 0.236062288284302
			1519 0.237457513809204
			1520 0.238855719566345
			1521 0.240258574485779
			1522 0.241664290428162
			1523 0.243072986602783
			1524 0.244486451148987
			1525 0.24590277671814
			1526 0.24732232093811
			1527 0.248746633529663
			1528 0.250173926353455
			1529 0.251604437828064
			1530 0.253039836883545
			1531 0.254478454589844
			1532 0.25592029094696
			1533 0.257367134094238
			1534 0.258817195892334
			1535 0.260270595550537
			1536 0.261727213859558
			1537 0.263189077377319
			1538 0.264654397964478
			1539 0.266124963760376
			1540 0.267596960067749
			1541 0.269074320793152
			1542 0.270557165145874
			1543 0.272043466567993
			1544 0.273533344268799
			1545 0.275026798248291
			1546 0.27652370929718
			1547 0.278026342391968
			1548 0.279534697532654
			1549 0.281044602394104
			1550 0.282560348510742
			1551 0.284079670906067
			1552 0.285602807998657
			1553 0.287132024765015
			1554 0.288664817810059
			1555 0.290201663970947
			1556 0.291744470596313
			1557 0.293291211128235
			1558 0.294841885566711
			1559 0.296398878097534
			1560 0.297957420349121
			1561 0.299524664878845
			1562 0.301093697547913
			1563 0.302669167518616
			1564 0.304246425628662
			1565 0.305832505226135
			1566 0.307420372962952
			1567 0.309014916419983
			1568 0.310613751411438
			1569 0.312219262123108
			1570 0.313826680183411
			1571 0.315440893173218
			1572 0.317059636116028
			1573 0.318685293197632
			1574 0.320315361022949
			1575 0.32194995880127
			1576 0.323589086532593
			1577 0.325235366821289
			1578 0.326886415481567
			1579 0.328541994094849
			1580 0.330202341079712
			1581 0.331869959831238
			1582 0.333542346954346
			1583 0.335219621658325
			1584 0.336904525756836
			1585 0.338594198226929
			1586 0.340288877487183
			1587 0.341988563537598
			1588 0.343695998191833
			1589 0.345405697822571
			1590 0.347126126289368
			1591 0.348848819732666
			1592 0.350579619407654
			1593 0.352315664291382
			1594 0.354056835174561
			1595 0.355803370475769
			1596 0.357558250427246
			1597 0.359318494796753
			1598 0.361084222793579
			1599 0.362855315208435
			1600 0.364634990692139
			1601 0.365377068519592
			1602 0.366122007369995
			1603 0.366872906684875
			1604 0.367623567581177
			1605 0.368380308151245
			1606 0.369143009185791
			1607 0.369905710220337
			1608 0.37067437171936
			1609 0.371446132659912
			1610 0.372220993041992
			1611 0.372998833656311
			1612 0.373782992362976
			1613 0.374570250511169
			1614 0.375360727310181
			1615 0.376154184341431
			1616 0.376954197883606
			1617 0.377757430076599
			1618 0.37856388092041
			1619 0.379373669624329
			1620 0.380190014839172
			1621 0.381009578704834
			1622 0.381832599639893
			1623 0.382659077644348
			1624 0.383488893508911
			1625 0.384325504302979
			1626 0.385165452957153
			1627 0.386009097099304
			1628 0.386856079101562
			1629 0.387710213661194
			1630 0.388567805290222
			1631 0.389429092407227
			1632 0.390293955802917
			1633 0.391162395477295
			1634 0.392038106918335
			1635 0.392917633056641
			1636 0.393800854682922
			1637 0.39468789100647
			1638 0.39558219909668
			1639 0.396476984024048
			1640 0.397379040718079
			1641 0.398285150527954
			1642 0.399198770523071
			1643 0.400112748146057
			1644 0.401034355163574
			1645 0.401960134506226
			1646 0.402889847755432
			1647 0.403823852539062
			1648 0.404765605926514
			1649 0.405707836151123
			1650 0.406657934188843
			1651 0.407612442970276
			1652 0.408574938774109
			1653 0.40953803062439
			1654 0.410509347915649
			1655 0.411484956741333
			1656 0.41246509552002
			1657 0.413449645042419
			1658 0.414438724517822
			1659 0.415436267852783
			1660 0.416438460350037
			1661 0.417445302009583
			1662 0.418456792831421
			1663 0.419472932815552
			1664 0.420497894287109
			1665 0.421523571014404
			1666 0.422558069229126
			1667 0.423597574234009
			1668 0.424641966819763
			1669 0.425695419311523
			1670 0.426749706268311
			1671 0.427813172340393
			1672 0.428881764411926
			1673 0.42995548248291
			1674 0.431034326553345
			1675 0.432118535041809
			1676 0.433212161064148
			1677 0.434306740760803
			1678 0.435411095619202
			1679 0.43652081489563
			1680 0.437635898590088
			1681 0.438756585121155
			1682 0.439887166023254
			1683 0.441020727157593
			1684 0.442161202430725
			1685 0.443308234214783
			1686 0.444461464881897
			1687 0.445621013641357
			1688 0.446787238121033
			1689 0.447959899902344
			1690 0.44913923740387
			1691 0.45032525062561
			1692 0.451517581939697
			1693 0.452717065811157
			1694 0.453923106193542
			1695 0.455135822296143
			1696 0.456355810165405
			1697 0.457582473754883
			1698 0.458816051483154
			1699 0.46005654335022
			1700 0.461304545402527
			1701 0.462559580802917
			1702 0.463821649551392
			1703 0.465090870857239
			1704 0.466367840766907
			1705 0.467651605606079
			1706 0.468943119049072
			1707 0.470242142677307
			1708 0.471548557281494
			1709 0.472862601280212
			1710 0.47418475151062
			1711 0.475513935089111
			1712 0.476850986480713
			1713 0.478196263313293
			1714 0.479548931121826
			1715 0.480910181999207
			1716 0.482278823852539
			1717 0.483655571937561
			1718 0.485040903091431
			1719 0.486434102058411
			1720 0.48783552646637
			1721 0.489245414733887
			1722 0.490663647651672
			1723 0.492090463638306
			1724 0.493525862693787
			1725 0.494969964027405
			1726 0.496422290802002
			1727 0.497883439064026
			1728 0.499353528022766
			1729 0.500832557678223
			1730 0.502320766448975
			1731 0.503817558288574
			1732 0.505323648452759
			1733 0.506839036941528
			1734 0.508363246917725
			1735 0.509897470474243
			1736 0.511440277099609
			1737 0.512993216514587
			1738 0.51455545425415
			1739 0.516127467155457
			1740 0.517708778381348
			1741 0.519300222396851
			1742 0.520901203155518
			1743 0.522512435913086
			1744 0.524134039878845
			1745 0.525765419006348
			1746 0.527406692504883
			1747 0.529058456420898
			1748 0.530721187591553
			1749 0.532393932342529
			1750 0.534076929092407
			1751 0.535771131515503
			1752 0.5374755859375
			1753 0.539190769195557
			1754 0.540917277336121
			1755 0.542654514312744
			1756 0.544403433799744
			1757 0.546162605285645
			1758 0.547933578491211
			1759 0.549716472625732
			1760 0.551509976387024
			1761 0.55331563949585
			1762 0.555132746696472
			1763 0.556961536407471
			1764 0.558802247047424
			1765 0.560655355453491
			1766 0.562520027160645
			1767 0.56439733505249
			1768 0.56628692150116
			1769 0.568188905715942
			1770 0.570103406906128
			1771 0.572030544281006
			1772 0.573970317840576
			1773 0.575923085212708
			1774 0.57788872718811
			1775 0.579867601394653
			1776 0.581859827041626
			1777 0.583864569664001
			1778 0.585883617401123
			1779 0.587916374206543
			1780 0.589962124824524
			1781 0.592022657394409
			1782 0.594096422195435
			1783 0.596184492111206
			1784 0.598286867141724
			1785 0.600403070449829
			1786 0.60253381729126
			1787 0.604680299758911
			1788 0.606840133666992
			1789 0.609015822410583
			1790 0.6112060546875
			1791 0.613411664962769
			1792 0.615632057189941
			1793 0.617868304252625
			1794 0.620120525360107
			1795 0.622387886047363
			1796 0.624671459197998
			1797 0.626970767974854
			1798 0.629286527633667
			1799 0.63161826133728
			1800 0.63396692276001
			1801 0.640703916549683
			1802 0.647485494613647
			1803 0.654311180114746
			1804 0.661181569099426
			1805 0.668097972869873
			1806 0.675060987472534
			1807 0.682069063186646
			1808 0.689124703407288
			1809 0.696227550506592
			1810 0.703378915786743
			1811 0.710577487945557
			1812 0.717825889587402
			1813 0.725123405456543
			1814 0.732471823692322
			1815 0.739869475364685
			1816 0.747319221496582
			1817 0.75481915473938
			1818 0.762372374534607
			1819 0.769978165626526
			1820 0.777637243270874
			1821 0.78535008430481
			1822 0.79311728477478
			1823 0.800939679145813
			1824 0.808817744255066
			1825 0.816752076148987
			1826 0.824743390083313
			1827 0.832792282104492
			1828 0.840899467468262
			1829 0.849064350128174
			1830 0.857290029525757
			1831 0.865574836730957
			1832 0.873920679092407
			1833 0.882328152656555
			1834 0.890796661376953
			1835 0.899329781532288
			1836 0.907925367355347
			1837 0.916584253311157
			1838 0.925309896469116
			1839 0.934100389480591
			1840 0.942957878112793
			1841 0.951881408691406
			1842 0.96087372303009
			1843 0.969933748245239
			1844 0.979063987731934
			1845 0.988263845443726
			1846 0.997535467147827
			1847 1.00687992572784
			1848 1.01629638671875
			1849 1.02578580379486
			1850 1.03535056114197
			1851 1.04499006271362
			1852 1.05470502376556
			1853 1.06449830532074
			1854 1.07436895370483
			1855 1.08431792259216
			1856 1.09434819221497
			1857 1.104456782341
			1858 1.11464858055115
			1859 1.12492477893829
			1860 1.13528215885162
			1861 1.14572393894196
			1862 1.15625321865082
			1863 1.16686904430389
			1864 1.1775723695755
			1865 1.18836224079132
			1866 1.19924402236938
			1867 1.21021687984467
			1868 1.22128188610077
			1869 1.2324401140213
			1870 1.24369037151337
			1871 1.25503885746002
			1872 1.26648426055908
			1873 1.27802538871765
			1874 1.28966593742371
			1875 1.30140721797943
			1876 1.31325054168701
			1877 1.32519471645355
			1878 1.33724629878998
			1879 1.34940135478973
			1880 1.36166131496429
			1881 1.37403011322021
			1882 1.38650929927826
			1883 1.3991003036499
			1884 1.41180193424225
			1885 1.42461848258972
			1886 1.43754839897156
			1887 1.45059645175934
			1888 1.46376097202301
			1889 1.47704672813416
			1890 1.49045217037201
			1891 1.50397908687592
			1892 1.51763212680817
			1893 1.53140997886658
			1894 1.54531753063202
			1895 1.55935323238373
			1896 1.57351887226105
			1897 1.58781635761261
			1898 1.60225081443787
			1899 1.61682069301605
			1900 1.63152801990509
			1901 1.6411052942276
			1902 1.65077292919159
			1903 1.66053605079651
			1904 1.67038857936859
			1905 1.68033921718597
			1906 1.6903817653656
			1907 1.70052516460419
			1908 1.71076321601868
			1909 1.72110497951508
			1910 1.73154413700104
			1911 1.74208605289459
			1912 1.75273633003235
			1913 1.76348400115967
			1914 1.77434325218201
			1915 1.78531134128571
			1916 1.79638564586639
			1917 1.80757200717926
			1918 1.81887209415436
			1919 1.83028316497803
			1920 1.84181129932404
			1921 1.85345840454102
			1922 1.86522150039673
			1923 1.87710702419281
			1924 1.88911211490631
			1925 1.90124332904816
			1926 1.91350269317627
			1927 1.92588222026825
			1928 1.93839871883392
			1929 1.95103907585144
			1930 1.96381545066833
			1931 1.97673010826111
			1932 1.9897745847702
			1933 2.00296139717102
			1934 2.01629281044006
			1935 2.02976036071777
			1936 2.043377161026
			1937 2.05713987350464
			1938 2.07105088233948
			1939 2.08511257171631
			1940 2.09932732582092
			1941 2.11369729042053
			1942 2.12823128700256
			1943 2.14291977882385
			1944 2.15777134895325
			1945 2.17279505729675
			1946 2.18798065185547
			1947 2.20333766937256
			1948 2.21886873245239
			1949 2.23457646369934
			1950 2.2504575252533
			1951 2.26652789115906
			1952 2.28277730941772
			1953 2.29921579360962
			1954 2.31583905220032
			1955 2.3326575756073
			1956 2.34967494010925
			1957 2.36688661575317
			1958 2.38430380821228
			1959 2.4019296169281
			1960 2.41976046562195
			1961 2.43780755996704
			1962 2.45606660842896
			1963 2.47454118728638
			1964 2.49324345588684
			1965 2.51216888427734
			1966 2.531329870224
			1967 2.55071353912354
			1968 2.57034969329834
			1969 2.59021687507629
			1970 2.61032772064209
			1971 2.63069558143616
			1972 2.65131616592407
			1973 2.67219400405884
			1974 2.69333386421204
			1975 2.71474027633667
			1976 2.73642778396606
			1977 2.75838232040405
			1978 2.78061842918396
			1979 2.80314159393311
			1980 2.82595658302307
			1981 2.84906935691833
			1982 2.87248563766479
			1983 2.89621067047119
			1984 2.92023992538452
			1985 2.94458961486816
			1986 2.96926641464233
			1987 2.99427652359009
			1988 3.01961445808411
			1989 3.04529857635498
			1990 3.07132363319397
			1991 3.09770822525024
			1992 3.12445974349976
			1993 3.15157246589661
			1994 3.17905378341675
			1995 3.2069239616394
			1996 3.23519086837769
			1997 3.26383543014526
			1998 3.29289245605469
			1999 3.32237076759338
			2000 3.35226464271545
			2001 3.38147759437561
			2002 3.41113495826721
			2003 3.44120097160339
			2004 3.47169899940491
			2005 3.50265383720398
			2006 3.53405928611755
			2007 3.56590843200684
			2008 3.59824347496033
			2009 3.63105821609497
			2010 3.66436290740967
			2011 3.69815063476562
			2012 3.73246693611145
			2013 3.76728773117065
			2014 3.80264163017273
			2015 3.83854055404663
			2016 3.87499666213989
			2017 3.91202259063721
			2018 3.94961071014404
			2019 3.9877941608429
			2020 4.02656507492065
			2021 4.06595802307129
			2022 4.10598659515381
			2023 4.14664459228516
			2024 4.18794536590576
			2025 4.22992658615112
			2026 4.27260446548462
			2027 4.31597137451172
			2028 4.36004400253296
			2029 4.4048376083374
			2030 4.45039510726929
			2031 4.49670886993408
			2032 4.5437970161438
			2033 4.59170532226562
			2034 4.64042663574219
			2035 4.68995237350464
			2036 4.74035882949829
			2037 4.79163837432861
			2038 4.8438138961792
			2039 4.89690685272217
			2040 4.95090961456299
			2041 5.00590705871582
			2042 5.06189393997192
			2043 5.11886119842529
			2044 5.1768684387207
			2045 5.2359414100647
			2046 5.29610919952393
			2047 5.3573637008667
			2048 5.41976976394653
			2049 5.48335886001587
			2050 5.54812335968018
			2051 5.61413431167603
			2052 5.68138456344604
			2053 5.74994897842407
			2054 5.81982135772705
			2055 5.8910813331604
			2056 5.96372270584106
			2057 6.03778314590454
			2058 6.11334943771362
			2059 6.19041728973389
			2060 6.26902770996094
			2061 6.34922456741333
			2062 6.43110609054565
			2063 6.51461505889893
			2064 6.59990692138672
			2065 6.68697929382324
			2066 6.77582597732544
			2067 6.86661767959595
			2068 6.95935440063477
			2069 7.05403089523315
			2070 7.15083360671997
			2071 7.24969816207886
			2072 7.35075378417969
			2073 7.4540696144104
			2074 7.55964422225952
			2075 7.66762161254883
			2076 7.77807903289795
			2077 7.89105796813965
			2078 8.0066385269165
			2079 8.12490749359131
			2080 8.24594116210938
			2081 8.36985015869141
			2082 8.49670314788818
			2083 8.62661743164062
			2084 8.75966739654541
			2085 8.89597988128662
			2086 9.03564739227295
			2087 9.17879581451416
			2088 9.32552528381348
			2089 9.47597312927246
			2090 9.6302604675293
			2091 9.78852367401123
			2092 9.95089626312256
			2093 10.1175127029419
			2094 10.2885580062866
			2095 10.4641532897949
			2096 10.6444988250732
			2097 10.8297443389893
			2098 11.0200614929199
			2099 11.2156772613525
			2100 42.1366806030273
			2101 41.9058952331543
			2102 41.6760330200195
			2103 41.4470901489258
			2104 41.2190628051758
			2105 40.9919471740723
			2106 40.7659492492676
			2107 40.5406341552734
			2108 40.3162155151367
			2109 40.0926895141602
			2110 39.8702583312988
			2111 39.6484985351562
			2112 39.4276161193848
			2113 39.2078132629395
			2114 38.9886665344238
			2115 38.7705917358398
			2116 38.5531692504883
			2117 38.3368034362793
			2118 38.1212844848633
			2119 37.906608581543
			2120 37.6927719116211
			2121 37.4795761108398
			2122 37.267406463623
			2123 37.0562515258789
			2124 36.8457298278809
			2125 36.6360244750977
			2126 36.4271354675293
			2127 36.21923828125
			2128 36.011962890625
			2129 35.8056716918945
			2130 35.5999908447266
			2131 35.3952865600586
			2132 35.1913681030273
			2133 34.9882316589355
			2134 34.7858772277832
			2135 34.5842971801758
			2136 34.383487701416
			2137 34.1834449768066
			2138 33.9843368530273
			2139 33.7858200073242
			2140 33.5882263183594
			2141 33.3913803100586
			2142 33.1952819824219
			2143 32.999927520752
			2144 32.8053131103516
			2145 32.6114311218262
			2146 32.4182815551758
			2147 32.2260208129883
			2148 32.0343246459961
			2149 31.8435077667236
			2150 31.6534042358398
			2151 31.4640140533447
			2152 31.2753314971924
			2153 31.0873546600342
			2154 30.9000778198242
			2155 30.7136516571045
			2156 30.5279178619385
			2157 30.3428726196289
			2158 30.1585140228271
			2159 29.9748382568359
			2160 29.791841506958
			2161 29.6095218658447
			2162 29.4280166625977
			2163 29.2471809387207
			2164 29.067008972168
			2165 28.8874969482422
			2166 28.7086448669434
			2167 28.5305843353271
			2168 28.3530387878418
			2169 28.1762771606445
			2170 28.0001583099365
			2171 27.8246822357178
			2172 27.6498432159424
			2173 27.4757690429688
			2174 27.3023262023926
			2175 27.1295108795166
			2176 26.9573192596436
			2177 26.7857475280762
			2178 26.6147956848145
			2179 26.4445838928223
			2180 26.2749824523926
			2181 26.1059894561768
			2182 25.9376010894775
			2183 25.7699375152588
			2184 25.6028709411621
			2185 25.4363994598389
			2186 25.2705211639404
			2187 25.1052303314209
			2188 24.9406452178955
			2189 24.7765254974365
			2190 24.6132183074951
			2191 24.4503707885742
			2192 24.2880992889404
			2193 24.1265106201172
			2194 23.9654903411865
			2195 23.8050346374512
			2196 23.6452522277832
			2197 23.4859180450439
			2198 23.3272495269775
			2199 23.1692409515381
			2200 23.0116767883301
			2201 22.8965282440186
			2202 22.7817707061768
			2203 22.6674041748047
			2204 22.5535278320312
			2205 22.4399356842041
			2206 22.3268299102783
			2207 22.2142086029053
			2208 22.1018657684326
			2209 21.9899997711182
			2210 21.878511428833
			2211 21.7674942016602
			2212 21.6567516326904
			2213 21.5464763641357
			2214 21.4366664886475
			2215 21.3271255493164
			2216 21.2180461883545
			2217 21.1093292236328
			2218 21.0010662078857
			2219 20.89306640625
			2220 20.7855186462402
			2221 20.6784191131592
			2222 20.5715789794922
			2223 20.465181350708
			2224 20.359224319458
			2225 20.2535247802734
			2226 20.1482601165771
			2227 20.0434284210205
			2228 19.9388484954834
			2229 19.8346977233887
			2230 19.7308864593506
			2231 19.627498626709
			2232 19.5244445800781
			2233 19.4217224121094
			2234 19.3194179534912
			2235 19.2174434661865
			2236 19.115795135498
			2237 19.0144748687744
			2238 18.9135627746582
			2239 18.8130550384521
			2240 18.7128658294678
			2241 18.6129989624023
			2242 18.5134468078613
			2243 18.4142932891846
			2244 18.3154544830322
			2245 18.217004776001
			2246 18.1187896728516
			2247 18.0210399627686
			2248 17.9235210418701
			2249 17.8263854980469
			2250 17.7296295166016
			2251 17.6331768035889
			2252 17.5370254516602
			2253 17.4411754608154
			2254 17.3456974029541
			2255 17.2505912780762
			2256 17.1557769775391
			2257 17.06125831604
			2258 16.9670314788818
			2259 16.8732395172119
			2260 16.7796649932861
			2261 16.6864490509033
			2262 16.5935173034668
			2263 16.5009422302246
			2264 16.4086494445801
			2265 16.3166370391846
			2266 16.2249755859375
			2267 16.133659362793
			2268 16.0426216125488
			2269 15.9518575668335
			2270 15.8614349365234
			2271 15.7712850570679
			2272 15.6814069747925
			2273 15.59192943573
			2274 15.5026550292969
			2275 15.4137125015259
			2276 15.3250360488892
			2277 15.2366876602173
			2278 15.1486644744873
			2279 15.0609035491943
			2280 14.9734010696411
			2281 14.8862209320068
			2282 14.7992963790894
			2283 14.7126903533936
			2284 14.6263380050659
			2285 14.5402402877808
			2286 14.4545135498047
			2287 14.3689775466919
			2288 14.2837505340576
			2289 14.1988306045532
			2290 14.1141567230225
			2291 14.0297861099243
			2292 13.9456596374512
			2293 13.8618326187134
			2294 13.7782468795776
			2295 13.6949577331543
			2296 13.6119079589844
			2297 13.5290956497192
			2298 13.446629524231
			2299 13.3643989562988
			2300 13.2824020385742
			2301 13.1830081939697
			2302 13.0838985443115
			2303 12.985125541687
			2304 12.8866329193115
			2305 12.7884721755981
			2306 12.6906414031982
			2307 12.5930881500244
			2308 12.4958600997925
			2309 12.3989057540894
			2310 12.3022737503052
			2311 12.2059125900269
			2312 12.1098709106445
			2313 12.0140962600708
			2314 11.9186382293701
			2315 11.8234920501709
			2316 11.7286100387573
			2317 11.6340379714966
			2318 11.5397262573242
			2319 11.4457216262817
			2320 11.3519744873047
			2321 11.2585306167603
			2322 11.1653871536255
			2323 11.0724983215332
			2324 10.9799060821533
			2325 10.8876094818115
			2326 10.7955627441406
			2327 10.7037649154663
			2328 10.6122999191284
			2329 10.5210819244385
			2330 10.4301080703735
			2331 10.3394203186035
			2332 10.2490158081055
			2333 10.1588525772095
			2334 10.0690097808838
			2335 9.97936534881592
			2336 9.88999843597412
			2337 9.80090618133545
			2338 9.71208763122559
			2339 9.62350368499756
			2340 9.53518867492676
			2341 9.44714260101318
			2342 9.35932636260986
			2343 9.2717752456665
			2344 9.18445301055908
			2345 9.09739208221436
			2346 9.01059246063232
			2347 8.92405223846436
			2348 8.83773422241211
			2349 8.75167179107666
			2350 8.66583061218262
			2351 8.58024311065674
			2352 8.49490642547607
			2353 8.40981960296631
			2354 8.32494831085205
			2355 8.24032497406006
			2356 8.15594577789307
			2357 8.07178020477295
			2358 7.98785638809204
			2359 7.90417385101318
			2360 7.82073068618774
			2361 7.73749494552612
			2362 7.65449619293213
			2363 7.57170343399048
			2364 7.489173412323
			2365 7.40684652328491
			2366 7.3247504234314
			2367 7.2428560256958
			2368 7.16118955612183
			2369 7.07977724075317
			2370 6.99853610992432
			2371 6.91754531860352
			2372 6.83675050735474
			2373 6.75617647171021
			2374 6.67582273483276
			2375 6.59566116333008
			2376 6.51574230194092
			2377 6.43601369857788
			2378 6.35647487640381
			2379 6.27717351913452
			2380 6.19806003570557
			2381 6.11917972564697
			2382 6.04046201705933
			2383 5.96197509765625
			2384 5.88369369506836
			2385 5.80559539794922
			2386 5.72770071029663
			2387 5.65000820159912
			2388 5.57249593734741
			2389 5.49520397186279
			2390 5.41808986663818
			2391 5.34117317199707
			2392 5.26445245742798
			2393 5.18792629241943
			2394 5.11157417297363
			2395 5.03541421890259
			2396 4.95946359634399
			2397 4.8836841583252
			2398 4.80807542800903
			2399 4.7326717376709
			2400 4.65743637084961
			2401 4.64443206787109
			2402 4.63145446777344
			2403 4.61852025985718
			2404 4.60562992095947
			2405 4.59276533126831
			2406 4.57996082305908
			2407 4.5671820640564
			2408 4.55446290969849
			2409 4.54176902770996
			2410 4.52911710739136
			2411 4.51650714874268
			2412 4.50392198562622
			2413 4.49139547348022
			2414 4.47889280319214
			2415 4.46644830703735
			2416 4.45402765274048
			2417 4.44164752960205
			2418 4.42930793762207
			2419 4.41700839996338
			2420 4.40474843978882
			2421 4.39252853393555
			2422 4.38033199310303
			2423 4.36819076538086
			2424 4.35607242584229
			2425 4.34400939941406
			2426 4.33196878433228
			2427 4.31996631622314
			2428 4.30800247192383
			2429 4.29607677459717
			2430 4.28418874740601
			2431 4.27233839035034
			2432 4.26052522659302
			2433 4.24874973297119
			2434 4.23701095581055
			2435 4.22529363632202
			2436 4.2136287689209
			2437 4.20199966430664
			2438 4.1903920173645
			2439 4.17883539199829
			2440 4.16729974746704
			2441 4.15581464767456
			2442 4.14435005187988
			2443 4.13292074203491
			2444 4.12154150009155
			2445 4.11018228530884
			2446 4.09885787963867
			2447 4.08758306503296
			2448 4.07632732391357
			2449 4.06510591506958
			2450 4.05393314361572
			2451 4.04277944564819
			2452 4.0316596031189
			2453 4.02057313919067
			2454 4.00953483581543
			2455 3.99851441383362
			2456 3.98752737045288
			2457 3.97657299041748
			2458 3.96566534042358
			2459 3.9547758102417
			2460 3.94393277168274
			2461 3.93310737609863
			2462 3.92231392860413
			2463 3.91156625747681
			2464 3.90083622932434
			2465 3.89015126228333
			2466 3.87948346138
			2467 3.86886072158813
			2468 3.85826873779297
			2469 3.84770727157593
			2470 3.83716249465942
			2471 3.82666182518005
			2472 3.81619143486023
			2473 3.80575084686279
			2474 3.79534006118774
			2475 3.78495907783508
			2476 3.77460741996765
			2477 3.76429843902588
			2478 3.75400519371033
			2479 3.74374103546143
			2480 3.73351907730103
			2481 3.72332572937012
			2482 3.71314764022827
			2483 3.70301103591919
			2484 3.69290256500244
			2485 3.68282222747803
			2486 3.67276978492737
			2487 3.66274499893188
			2488 3.65276098251343
			2489 3.64279103279114
			2490 3.63286137580872
			2491 3.62294602394104
			2492 3.61307048797607
			2493 3.60322165489197
			2494 3.59339952468872
			2495 3.58360385894775
			2496 3.57384705543518
			2497 3.56410384178162
			2498 3.55439949035645
			2499 3.54472088813782
			2500 3.53506779670715
			2501 3.52544045448303
			2502 3.51583862304688
			2503 3.5062620639801
			2504 3.49672317504883
			2505 3.48719668388367
			2506 3.47770762443542
			2507 3.46824312210083
			2508 3.45881533622742
			2509 3.44939994812012
			2510 3.44000887870789
			2511 3.43065404891968
			2512 3.42132306098938
			2513 3.41201615333557
			2514 3.40274477005005
			2515 3.39348530769348
			2516 3.38426089286804
			2517 3.37506008148193
			2518 3.36588215827942
			2519 3.35672760009766
			2520 3.34760761260986
			2521 3.33849859237671
			2522 3.32942390441895
			2523 3.3203718662262
			2524 3.31135368347168
			2525 3.30234622955322
			2526 3.29337239265442
			2527 3.28442049026489
			2528 3.27550220489502
			2529 3.26659393310547
			2530 3.25771856307983
			2531 3.2488648891449
			2532 3.24003219604492
			2533 3.23123240470886
			2534 3.22244215011597
			2535 3.21368432044983
			2536 3.20495820045471
			2537 3.19624185562134
			2538 3.18755698204041
			2539 3.17889285087585
			2540 3.17024874687195
			2541 3.16163611412048
			2542 3.15304327011108
			2543 3.14447045326233
			2544 3.13591742515564
			2545 3.12739515304565
			2546 3.11889243125916
			2547 3.11040902137756
			2548 3.10195589065552
			2549 3.09351110458374
			2550 3.08510708808899
			2551 3.07671093940735
			2552 3.0683445930481
			2553 3.05999708175659
			2554 3.05166792869568
			2555 3.04336786270142
			2556 3.03508639335632
			2557 3.02682304382324
			2558 3.01858830451965
			2559 3.0103611946106
			2560 3.00217294692993
			2561 2.99399185180664
			2562 2.98583912849426
			2563 2.97770380973816
			2564 2.96959614753723
			2565 2.96150612831116
			2566 2.9534330368042
			2567 2.94538736343384
			2568 2.93735885620117
			2569 2.92934703826904
			2570 2.92135190963745
			2571 2.9133837223053
			2572 2.905442237854
			2573 2.89750719070435
			2574 2.88959836959839
			2575 2.88171577453613
			2576 2.87384939193726
			2577 2.86599898338318
			2578 2.85816431045532
			2579 2.85035538673401
			2580 2.84256219863892
			2581 2.83479452133179
			2582 2.8270423412323
			2583 2.81931519508362
			2584 2.81159329414368
			2585 2.80389666557312
			2586 2.79622459411621
			2587 2.78856754302979
			2588 2.78092527389526
			2589 2.77330732345581
			2590 2.76570415496826
			2591 2.7581250667572
			2592 2.75056028366089
			2593 2.74300980567932
			2594 2.73548293113708
			2595 2.72797036170959
			2596 2.72048115730286
			2597 2.71300578117371
			2598 2.70554447174072
			2599 2.69810605049133
			2600 2.69069051742554
			2601 2.69000434875488
			2602 2.68934679031372
			2603 2.6886899471283
			2604 2.68805241584778
			2605 2.68743443489075
			2606 2.68682646751404
			2607 2.68622827529907
			2608 2.68564963340759
			2609 2.68508100509644
			2610 2.68453192710876
			2611 2.68399262428284
			2612 2.6834728717804
			2613 2.68296313285828
			2614 2.68247270584106
			2615 2.68199229240417
			2616 2.68152189254761
			2617 2.68107080459595
			2618 2.68062973022461
			2619 2.68020796775818
			2620 2.67980575561523
			2621 2.67941355705261
			2622 2.67903137207031
			2623 2.6786687374115
			2624 2.67831587791443
			2625 2.67798256874084
			2626 2.677659034729
			2627 2.67735528945923
			2628 2.6770613193512
			2629 2.67678689956665
			2630 2.67652249336243
			2631 2.67627763748169
			2632 2.67604279518127
			2633 2.67582750320435
			2634 2.67562222480774
			2635 2.67543649673462
			2636 2.67526078224182
			2637 2.67510461807251
			2638 2.67495846748352
			2639 2.6748321056366
			2640 2.67471551895142
			2641 2.67461895942688
			2642 2.67453217506409
			2643 2.67446517944336
			2644 2.67440843582153
			2645 2.67437100410461
			2646 2.67435359954834
			2647 2.67434620857239
			2648 2.67434906959534
			2649 2.67437171936035
			2650 2.67441415786743
			2651 2.67446660995483
			2652 2.67453908920288
			2653 2.67462182044983
			2654 2.67472434043884
			2655 2.67483711242676
			2656 2.67496991157532
			2657 2.67511296272278
			2658 2.67527604103088
			2659 2.67544937133789
			2660 2.67564272880554
			2661 2.67585611343384
			2662 2.67607998847961
			2663 2.67632389068604
			2664 2.67657828330994
			2665 2.67685270309448
			2666 2.67713785171509
			2667 2.67744302749634
			2668 2.67776846885681
			2669 2.67810440063477
			2670 2.67846059799194
			2671 2.67882776260376
			2672 2.67921495437622
			2673 2.67961287498474
			2674 2.68003129959106
			2675 2.68047022819519
			2676 2.68091988563538
			2677 2.68139004707336
			2678 2.68187093734741
			2679 2.68237257003784
			2680 2.68288516998291
			2681 2.68341827392578
			2682 2.68397212028503
			2683 2.6845371723175
			2684 2.68512272834778
			2685 2.68572926521301
			2686 2.68634700775146
			2687 2.68697571754456
			2688 2.68762540817261
			2689 2.6882963180542
			2690 2.68898797035217
			2691 2.68969106674194
			2692 2.69040560722351
			2693 2.69115090370178
			2694 2.69189810752869
			2695 2.69267630577087
			2696 2.69346594810486
			2697 2.69427704811096
			2698 2.69509959220886
			2699 2.69594383239746
			2700 2.69679951667786
			2701 2.69767713546753
			2702 2.69857621192932
			2703 2.69948697090149
			2704 2.70041966438293
			2705 2.70137429237366
			2706 2.70234084129333
			2707 2.70332908630371
			2708 2.7043297290802
			2709 2.70535230636597
			2710 2.70639681816101
			2711 2.70746374130249
			2712 2.70853304862976
			2713 2.70963454246521
			2714 2.71074843406677
			2715 2.71188473701477
			2716 2.71303367614746
			2717 2.71421504020691
			2718 2.71539926528931
			2719 2.71661615371704
			2720 2.71784567832947
			2721 2.71908807754517
			2722 2.72035336494446
			2723 2.72164177894592
			2724 2.72295331954956
			2725 2.72427773475647
			2726 2.72562551498413
			2727 2.72698664665222
			2728 2.72837090492249
			2729 2.72977876663208
			2730 2.73120021820068
			2731 2.73264503479004
			2732 2.7341136932373
			2733 2.73559594154358
			2734 2.73710227012634
			2735 2.73863244056702
			2736 2.74017643928528
			2737 2.74174475669861
			2738 2.74332690238953
			2739 2.74493360519409
			2740 2.74656462669373
			2741 2.74822020530701
			2742 2.74989008903503
			2743 2.75157427787781
			2744 2.75329399108887
			2745 2.75502800941467
			2746 2.7567765712738
			2747 2.7585608959198
			2748 2.7603600025177
			2749 2.7621738910675
			2750 2.76401329040527
			2751 2.76587843894958
			2752 2.76776909828186
			2753 2.7696750164032
			2754 2.77160668373108
			2755 2.77355408668518
			2756 2.77553796768188
			2757 2.77752709388733
			2758 2.77955317497253
			2759 2.78159499168396
			2760 2.78366327285767
			2761 2.78574776649475
			2762 2.78785920143127
			2763 2.78999733924866
			2764 2.79215216636658
			2765 2.79433393478394
			2766 2.79654312133789
			2767 2.79876899719238
			2768 2.80102252960205
			2769 2.80329275131226
			2770 2.80559110641479
			2771 2.80791735649109
			2772 2.81027173995972
			2773 2.81264352798462
			2774 2.81504368782043
			2775 2.8174614906311
			2776 2.81990790367126
			2777 2.82238340377808
			2778 2.82487654685974
			2779 2.82739901542664
			2780 2.82995080947876
			2781 2.83252096176147
			2782 2.83512091636658
			2783 2.83775043487549
			2784 2.84039878845215
			2785 2.84307718276978
			2786 2.84577465057373
			2787 2.84850239753723
			2788 2.85126090049744
			2789 2.85404992103577
			2790 2.85685873031616
			2791 2.85968732833862
			2792 2.86255860328674
			2793 2.86544990539551
			2794 2.86836123466492
			2795 2.87130427360535
			2796 2.87427949905396
			2797 2.87728691101074
			2798 2.88031506538391
			2799 2.88337588310242
			2800 2.88645768165588
			2801 2.88957262039185
			2802 2.89272046089172
			2803 2.8958899974823
			2804 2.89909315109253
			2805 2.90231800079346
			2806 2.9055769443512
			2807 2.90886998176575
			2808 2.91218566894531
			2809 2.91553568840027
			2810 2.91892075538635
			2811 2.92232847213745
			2812 2.92577171325684
			2813 2.92923831939697
			2814 2.9327404499054
			2815 2.93627858161926
			2816 2.93984055519104
			2817 2.94343900680542
			2818 2.94706177711487
			2819 2.9507212638855
			2820 2.95441794395447
			2821 2.95813965797424
			2822 2.96189880371094
			2823 2.96569585800171
			2824 2.96951842308044
			2825 2.9733669757843
			2826 2.97725391387939
			2827 2.98117971420288
			2828 2.98514461517334
			2829 2.98913621902466
			2830 2.99315476417542
			2831 2.99721336364746
			2832 3.00131177902222
			2833 3.00543808937073
			2834 3.00960516929626
			2835 3.01381325721741
			2836 3.01804971694946
			2837 3.02231478691101
			2838 3.02662181854248
			2839 3.03097081184387
			2840 3.03534936904907
			2841 3.03977084159851
			2842 3.04423522949219
			2843 3.04872989654541
			2844 3.05325508117676
			2845 3.05782437324524
			2846 3.06243801116943
			2847 3.06708288192749
			2848 3.071772813797
			2849 3.0764946937561
			2850 3.08126211166382
			2851 3.08606219291687
			2852 3.09090876579285
			2853 3.09578824043274
			2854 3.10071492195129
			2855 3.1056752204895
			2856 3.11068320274353
			2857 3.11573958396912
			2858 3.12083053588867
			2859 3.12595653533936
			2860 3.13113164901733
			2861 3.13635659217834
			2862 3.14161777496338
			2863 3.14691495895386
			2864 3.15226316452026
			2865 3.15766263008118
			2866 3.16309952735901
			2867 3.16857433319092
			2868 3.17410135269165
			2869 3.17968153953552
			2870 3.18530058860779
			2871 3.19095873832703
			2872 3.1966712474823
			2873 3.20242357254028
			2874 3.20823121070862
			2875 3.21407961845398
			2876 3.21998405456543
			2877 3.22592997550964
			2878 3.23193311691284
			2879 3.23797869682312
			2880 3.24408221244812
			2881 3.25022888183594
			2882 3.25641942024231
			2883 3.26266932487488
			2884 3.26896381378174
			2885 3.27531886100769
			2886 3.28171944618225
			2887 3.28818154335022
			2888 3.29468989372253
			2889 3.30124545097351
			2890 3.30786395072937
			2891 3.31453037261963
			2892 3.32126092910767
			2893 3.328040599823
			2894 3.33486938476562
			2895 3.34176445007324
			2896 3.34870958328247
			2897 3.35570573806763
			2898 3.36276960372925
			2899 3.36990189552307
			2900 3.37707042694092
			2901 3.38430833816528
			2902 3.39159989356995
			2903 3.3989622592926
			2904 3.40637969970703
			2905 3.41386914253235
			2906 3.42139768600464
			2907 3.42899966239929
			2908 3.43667602539062
			2909 3.44439291954041
			2910 3.45218539237976
			2911 3.46005415916443
			2912 3.46796536445618
			2913 3.47595405578613
			2914 3.48400378227234
			2915 3.49213290214539
			2916 3.50032424926758
			2917 3.50857877731323
			2918 3.51689672470093
			2919 3.52529692649841
			2920 3.53376245498657
			2921 3.54229354858398
			2922 3.55089116096497
			2923 3.55957460403442
			2924 3.56832575798035
			2925 3.57714581489563
			2926 3.58603525161743
			2927 3.59501361846924
			2928 3.6040632724762
			2929 3.61318492889404
			2930 3.62237906455994
			2931 3.6316659450531
			2932 3.64100766181946
			2933 3.6504442691803
			2934 3.65995669364929
			2935 3.66954588890076
			2936 3.67923283576965
			2937 3.68897843360901
			2938 3.69882369041443
			2939 3.70874929428101
			2940 3.71875643730164
			2941 3.72884583473206
			2942 3.73903918266296
			2943 3.74929618835449
			2944 3.75965905189514
			2945 3.77008748054504
			2946 3.78062391281128
			2947 3.79124855995178
			2948 3.80196285247803
			2949 3.81276726722717
			2950 3.82368493080139
			2951 3.8346734046936
			2952 3.8457555770874
			2953 3.85695433616638
			2954 3.86822724342346
			2955 3.87961912155151
			2956 3.8910870552063
			2957 3.90267658233643
			2958 3.91436696052551
			2959 3.92613649368286
			2960 3.9380316734314
			2961 3.95003151893616
			2962 3.96211361885071
			2963 3.97432589530945
			2964 3.9866464138031
			2965 3.99907660484314
			2966 4.01159381866455
			2967 4.02424764633179
			2968 4.03699064254761
			2969 4.04987287521362
			2970 4.06284713745117
			2971 4.07596397399902
			2972 4.08917617797852
			2973 4.10250854492188
			2974 4.11598873138428
			2975 4.12956809997559
			2976 4.1432728767395
			2977 4.15707921981812
			2978 4.17104005813599
			2979 4.18513154983521
			2980 4.19932889938354
			2981 4.21365976333618
			2982 4.22815322875977
			2983 4.24275732040405
			2984 4.25747346878052
			2985 4.27235746383667
			2986 4.28738451004028
			2987 4.30252885818481
			2988 4.31781959533691
			2989 4.33325862884521
			2990 4.34881973266602
			2991 4.36456155776978
			2992 4.38042974472046
			2993 4.39645433425903
			2994 4.41260814666748
			2995 4.42895174026489
			2996 4.4454288482666
			2997 4.46207141876221
			2998 4.47885084152222
			2999 4.49580001831055
			3000 4.51292037963867
		};
	\end{groupplot}
	\begin{groupplot}[
		group style={
			% set how the plots should be organized
			group size=1 by 3,
			% only show ticklabels and axis labels on the bottom
			x descriptions at=edge bottom,
			% set the `vertical sep' to zero
			vertical sep=0pt,
		},
		width=\NFOMFigWidth\linewidth, 
		height=\NFOMFigHeigth\linewidth,
		]
		\nextgroupplot[
		axis y line=right,
		tick align=outside,
		tick pos=right,
		x grid style={white!69.0196078431373!black},
		%xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
		%	xmajorgrids,
		xmajorticks=false,
		xmin=1375, xmax=3225,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color1, font=\figurefontsize\bfseries},
		ylabel={\begin{tabular}{c}$\gamma(\lambda)$\\$\left[\SI{1e-26}{\meter^3\per\watt^2}\right]$\end{tabular}},
		%	ymajorgrids,
		ymin=-0.143187, ymax=3.006927,
		ytick style={color=black},
		yticklabel style={anchor=west, color=color1, font=\figurefontsize\bfseries}
		%	axis y line=right,
		%	tick align=outside,
		%	tick pos=right,
		%	x grid style={white!69.0196078431373!black},
		%	%xlabel={Wavelength in $\left[\si{\nano\meter}\right]$},
		%%	xmajorgrids,
		%	xmajorticks=false,
		%	xmin=1375, xmax=3000,
		%	xtick style={color=black},
		%	y grid style={white!69.0196078431373!black},
		%	y label style={color=color1, font=\figurefontsize\bfseries},
		%	ylabel={\begin{tabular}{c}$\gamma(\lambda)$\\$\left[\SI{1e-26}{\meter^3\per\watt^2}\right]$\end{tabular}},
		%%	ymajorgrids,
		%	ymin=-0.143187, ymax=3.006927,
		%	ytick style={color=black},
		%	yticklabel style={anchor=west, color=color1, font=\figurefontsize\bfseries}
		]
		\addplot [line width=1pt, color1]
		table {%
			1200 0.112906
			1201 0.113458
			1202 0.114013
			1203 0.11457
			1204 0.115129
			1205 0.11569
			1206 0.116253
			1207 0.116818
			1208 0.117385
			1209 0.117955
			1210 0.118527
			1211 0.1191
			1212 0.119676
			1213 0.120255
			1214 0.120835
			1215 0.121417
			1216 0.122002
			1217 0.122589
			1218 0.123178
			1219 0.123769
			1220 0.124362
			1221 0.124958
			1222 0.125556
			1223 0.126156
			1224 0.126758
			1225 0.127362
			1226 0.127969
			1227 0.128578
			1228 0.129189
			1229 0.129802
			1230 0.130418
			1231 0.131036
			1232 0.131656
			1233 0.132278
			1234 0.132903
			1235 0.13353
			1236 0.134159
			1237 0.134791
			1238 0.135424
			1239 0.13606
			1240 0.136699
			1241 0.13734
			1242 0.137983
			1243 0.138628
			1244 0.139275
			1245 0.139925
			1246 0.140578
			1247 0.141232
			1248 0.141889
			1249 0.142549
			1250 0.14321
			1251 0.143874
			1252 0.144541
			1253 0.14521
			1254 0.145881
			1255 0.146554
			1256 0.14723
			1257 0.147908
			1258 0.148589
			1259 0.149272
			1260 0.149958
			1261 0.150646
			1262 0.151336
			1263 0.152029
			1264 0.152724
			1265 0.153421
			1266 0.154122
			1267 0.154824
			1268 0.155529
			1269 0.156236
			1270 0.156946
			1271 0.157659
			1272 0.158373
			1273 0.159091
			1274 0.15981
			1275 0.160533
			1276 0.161257
			1277 0.161985
			1278 0.162714
			1279 0.163447
			1280 0.164181
			1281 0.164919
			1282 0.165658
			1283 0.166401
			1284 0.167146
			1285 0.167893
			1286 0.168643
			1287 0.169395
			1288 0.17015
			1289 0.170908
			1290 0.171668
			1291 0.172431
			1292 0.173196
			1293 0.173964
			1294 0.174735
			1295 0.175508
			1296 0.176283
			1297 0.177062
			1298 0.177843
			1299 0.178626
			1300 0.179412
			1301 0.180201
			1302 0.180992
			1303 0.181786
			1304 0.182583
			1305 0.183382
			1306 0.184184
			1307 0.184989
			1308 0.185796
			1309 0.186606
			1310 0.187419
			1311 0.188234
			1312 0.189052
			1313 0.189873
			1314 0.190696
			1315 0.191522
			1316 0.192351
			1317 0.193182
			1318 0.194016
			1319 0.194853
			1320 0.195693
			1321 0.196535
			1322 0.19738
			1323 0.198228
			1324 0.199079
			1325 0.199932
			1326 0.200788
			1327 0.201647
			1328 0.202508
			1329 0.203373
			1330 0.20424
			1331 0.20511
			1332 0.205982
			1333 0.206858
			1334 0.207736
			1335 0.208617
			1336 0.209501
			1337 0.210388
			1338 0.211277
			1339 0.21217
			1340 0.213065
			1341 0.213963
			1342 0.214864
			1343 0.215767
			1344 0.216674
			1345 0.217583
			1346 0.218495
			1347 0.21941
			1348 0.220328
			1349 0.221249
			1350 0.222173
			1351 0.2231
			1352 0.224029
			1353 0.224961
			1354 0.225897
			1355 0.226835
			1356 0.227776
			1357 0.22872
			1358 0.229667
			1359 0.230617
			1360 0.23157
			1361 0.232525
			1362 0.233484
			1363 0.234446
			1364 0.23541
			1365 0.236378
			1366 0.237348
			1367 0.238321
			1368 0.239298
			1369 0.240277
			1370 0.24126
			1371 0.242245
			1372 0.243233
			1373 0.244224
			1374 0.245219
			1375 0.246216
			1376 0.247216
			1377 0.24822
			1378 0.249226
			1379 0.250235
			1380 0.251248
			1381 0.252263
			1382 0.253282
			1383 0.254303
			1384 0.255328
			1385 0.256355
			1386 0.257386
			1387 0.25842
			1388 0.259457
			1389 0.260497
			1390 0.261539
			1391 0.262586
			1392 0.263635
			1393 0.264687
			1394 0.265742
			1395 0.266801
			1396 0.267862
			1397 0.268927
			1398 0.269994
			1399 0.271065
			1400 0.272139
			1401 0.273216
			1402 0.274297
			1403 0.27538
			1404 0.276467
			1405 0.277556
			1406 0.278649
			1407 0.279745
			1408 0.280844
			1409 0.281946
			1410 0.283052
			1411 0.284161
			1412 0.285272
			1413 0.286388
			1414 0.287506
			1415 0.288627
			1416 0.289752
			1417 0.29088
			1418 0.292011
			1419 0.293145
			1420 0.294282
			1421 0.295423
			1422 0.296567
			1423 0.297714
			1424 0.298864
			1425 0.300018
			1426 0.301175
			1427 0.302335
			1428 0.303498
			1429 0.304665
			1430 0.305835
			1431 0.307008
			1432 0.308184
			1433 0.309364
			1434 0.310547
			1435 0.311733
			1436 0.312923
			1437 0.314116
			1438 0.315312
			1439 0.316511
			1440 0.317714
			1441 0.31892
			1442 0.32013
			1443 0.321342
			1444 0.322558
			1445 0.323778
			1446 0.325
			1447 0.326227
			1448 0.327456
			1449 0.328689
			1450 0.329925
			1451 0.331164
			1452 0.332407
			1453 0.333653
			1454 0.334903
			1455 0.336155
			1456 0.337412
			1457 0.338671
			1458 0.339934
			1459 0.341201
			1460 0.34247
			1461 0.343744
			1462 0.34502
			1463 0.3463
			1464 0.347584
			1465 0.34887
			1466 0.350161
			1467 0.351454
			1468 0.352751
			1469 0.354052
			1470 0.355356
			1471 0.356663
			1472 0.357974
			1473 0.359288
			1474 0.360606
			1475 0.361927
			1476 0.363252
			1477 0.36458
			1478 0.365911
			1479 0.367246
			1480 0.368585
			1481 0.369927
			1482 0.371272
			1483 0.372621
			1484 0.373973
			1485 0.375329
			1486 0.376689
			1487 0.378052
			1488 0.379418
			1489 0.380788
			1490 0.382161
			1491 0.383538
			1492 0.384919
			1493 0.386302
			1494 0.38769
			1495 0.389081
			1496 0.390475
			1497 0.391873
			1498 0.393275
			1499 0.39468
			1500 0.396089
			1501 0.397501
			1502 0.398917
			1503 0.400336
			1504 0.401759
			1505 0.403186
			1506 0.404616
			1507 0.406049
			1508 0.407486
			1509 0.408927
			1510 0.410371
			1511 0.411819
			1512 0.413271
			1513 0.414726
			1514 0.416184
			1515 0.417647
			1516 0.419112
			1517 0.420582
			1518 0.422055
			1519 0.423532
			1520 0.425012
			1521 0.426496
			1522 0.427983
			1523 0.429474
			1524 0.430969
			1525 0.432468
			1526 0.43397
			1527 0.435475
			1528 0.436985
			1529 0.438497
			1530 0.440014
			1531 0.441534
			1532 0.443058
			1533 0.444586
			1534 0.446117
			1535 0.447652
			1536 0.44919
			1537 0.450732
			1538 0.452278
			1539 0.453828
			1540 0.455381
			1541 0.456938
			1542 0.458498
			1543 0.460062
			1544 0.46163
			1545 0.463202
			1546 0.464777
			1547 0.466356
			1548 0.467939
			1549 0.469525
			1550 0.471115
			1551 0.472709
			1552 0.474306
			1553 0.475907
			1554 0.477512
			1555 0.479121
			1556 0.480733
			1557 0.482349
			1558 0.483969
			1559 0.485592
			1560 0.487219
			1561 0.48885
			1562 0.490485
			1563 0.492123
			1564 0.493765
			1565 0.495411
			1566 0.49706
			1567 0.498714
			1568 0.500371
			1569 0.502031
			1570 0.503696
			1571 0.505364
			1572 0.507036
			1573 0.508712
			1574 0.510392
			1575 0.512075
			1576 0.513762
			1577 0.515453
			1578 0.517147
			1579 0.518846
			1580 0.520548
			1581 0.522254
			1582 0.523963
			1583 0.525677
			1584 0.527394
			1585 0.529115
			1586 0.53084
			1587 0.532568
			1588 0.534301
			1589 0.536037
			1590 0.537777
			1591 0.53952
			1592 0.541268
			1593 0.543019
			1594 0.544774
			1595 0.546533
			1596 0.548296
			1597 0.550062
			1598 0.551832
			1599 0.553606
			1600 0.555384
			1601 0.557166
			1602 0.558951
			1603 0.560741
			1604 0.562534
			1605 0.564331
			1606 0.566131
			1607 0.567936
			1608 0.569744
			1609 0.571556
			1610 0.573372
			1611 0.575192
			1612 0.577016
			1613 0.578843
			1614 0.580674
			1615 0.582509
			1616 0.584348
			1617 0.586191
			1618 0.588037
			1619 0.589888
			1620 0.591742
			1621 0.5936
			1622 0.595462
			1623 0.597328
			1624 0.599197
			1625 0.60107
			1626 0.602948
			1627 0.604829
			1628 0.606713
			1629 0.608602
			1630 0.610495
			1631 0.612391
			1632 0.614291
			1633 0.616195
			1634 0.618103
			1635 0.620015
			1636 0.62193
			1637 0.62385
			1638 0.625773
			1639 0.6277
			1640 0.629631
			1641 0.631566
			1642 0.633504
			1643 0.635447
			1644 0.637393
			1645 0.639343
			1646 0.641297
			1647 0.643255
			1648 0.645217
			1649 0.647182
			1650 0.649151
			1651 0.651125
			1652 0.653102
			1653 0.655083
			1654 0.657067
			1655 0.659056
			1656 0.661048
			1657 0.663045
			1658 0.665045
			1659 0.667049
			1660 0.669056
			1661 0.671068
			1662 0.673084
			1663 0.675103
			1664 0.677126
			1665 0.679153
			1666 0.681184
			1667 0.683219
			1668 0.685257
			1669 0.6873
			1670 0.689346
			1671 0.691396
			1672 0.69345
			1673 0.695508
			1674 0.697569
			1675 0.699635
			1676 0.701704
			1677 0.703777
			1678 0.705854
			1679 0.707935
			1680 0.71002
			1681 0.712108
			1682 0.7142
			1683 0.716297
			1684 0.718397
			1685 0.7205
			1686 0.722608
			1687 0.724719
			1688 0.726835
			1689 0.728954
			1690 0.731077
			1691 0.733204
			1692 0.735334
			1693 0.737469
			1694 0.739607
			1695 0.741749
			1696 0.743895
			1697 0.746045
			1698 0.748198
			1699 0.750355
			1700 0.752517
			1701 0.754682
			1702 0.75685
			1703 0.759023
			1704 0.761199
			1705 0.76338
			1706 0.765564
			1707 0.767751
			1708 0.769943
			1709 0.772138
			1710 0.774338
			1711 0.776541
			1712 0.778747
			1713 0.780958
			1714 0.783172
			1715 0.785391
			1716 0.787613
			1717 0.789838
			1718 0.792068
			1719 0.794301
			1720 0.796538
			1721 0.798779
			1722 0.801024
			1723 0.803272
			1724 0.805525
			1725 0.807781
			1726 0.81004
			1727 0.812304
			1728 0.814571
			1729 0.816842
			1730 0.819117
			1731 0.821395
			1732 0.823678
			1733 0.825964
			1734 0.828254
			1735 0.830547
			1736 0.832844
			1737 0.835145
			1738 0.83745
			1739 0.839759
			1740 0.842071
			1741 0.844387
			1742 0.846707
			1743 0.84903
			1744 0.851357
			1745 0.853688
			1746 0.856022
			1747 0.858361
			1748 0.860703
			1749 0.863048
			1750 0.865398
			1751 0.867751
			1752 0.870107
			1753 0.872468
			1754 0.874832
			1755 0.8772
			1756 0.879571
			1757 0.881947
			1758 0.884325
			1759 0.886708
			1760 0.889094
			1761 0.891484
			1762 0.893877
			1763 0.896275
			1764 0.898675
			1765 0.90108
			1766 0.903488
			1767 0.9059
			1768 0.908315
			1769 0.910734
			1770 0.913157
			1771 0.915583
			1772 0.918013
			1773 0.920447
			1774 0.922884
			1775 0.925324
			1776 0.927769
			1777 0.930217
			1778 0.932668
			1779 0.935123
			1780 0.937582
			1781 0.940044
			1782 0.94251
			1783 0.94498
			1784 0.947453
			1785 0.949929
			1786 0.95241
			1787 0.954893
			1788 0.957381
			1789 0.959871
			1790 0.962366
			1791 0.964864
			1792 0.967365
			1793 0.96987
			1794 0.972379
			1795 0.974891
			1796 0.977406
			1797 0.979925
			1798 0.982448
			1799 0.984974
			1800 0.987503
			1801 0.990036
			1802 0.992573
			1803 0.995113
			1804 0.997656
			1805 1.0002
			1806 1.00275
			1807 1.00531
			1808 1.00786
			1809 1.01042
			1810 1.01299
			1811 1.01556
			1812 1.01813
			1813 1.0207
			1814 1.02328
			1815 1.02586
			1816 1.02845
			1817 1.03103
			1818 1.03363
			1819 1.03622
			1820 1.03882
			1821 1.04142
			1822 1.04402
			1823 1.04663
			1824 1.04924
			1825 1.05186
			1826 1.05448
			1827 1.0571
			1828 1.05972
			1829 1.06235
			1830 1.06498
			1831 1.06762
			1832 1.07026
			1833 1.0729
			1834 1.07554
			1835 1.07819
			1836 1.08084
			1837 1.0835
			1838 1.08616
			1839 1.08882
			1840 1.09148
			1841 1.09415
			1842 1.09682
			1843 1.0995
			1844 1.10217
			1845 1.10485
			1846 1.10754
			1847 1.11022
			1848 1.11291
			1849 1.11561
			1850 1.1183
			1851 1.121
			1852 1.12371
			1853 1.12641
			1854 1.12912
			1855 1.13184
			1856 1.13455
			1857 1.13727
			1858 1.13999
			1859 1.14272
			1860 1.14544
			1861 1.14817
			1862 1.15091
			1863 1.15365
			1864 1.15639
			1865 1.15913
			1866 1.16188
			1867 1.16463
			1868 1.16738
			1869 1.17013
			1870 1.17289
			1871 1.17565
			1872 1.17842
			1873 1.18119
			1874 1.18396
			1875 1.18673
			1876 1.18951
			1877 1.19229
			1878 1.19507
			1879 1.19785
			1880 1.20064
			1881 1.20343
			1882 1.20623
			1883 1.20902
			1884 1.21182
			1885 1.21463
			1886 1.21743
			1887 1.22024
			1888 1.22305
			1889 1.22587
			1890 1.22869
			1891 1.23151
			1892 1.23433
			1893 1.23715
			1894 1.23998
			1895 1.24281
			1896 1.24565
			1897 1.24848
			1898 1.25132
			1899 1.25417
			1900 1.25701
			1901 1.25986
			1902 1.26271
			1903 1.26556
			1904 1.26842
			1905 1.27128
			1906 1.27414
			1907 1.277
			1908 1.27987
			1909 1.28274
			1910 1.28561
			1911 1.28849
			1912 1.29136
			1913 1.29424
			1914 1.29713
			1915 1.30001
			1916 1.3029
			1917 1.30579
			1918 1.30868
			1919 1.31158
			1920 1.31448
			1921 1.31738
			1922 1.32028
			1923 1.32319
			1924 1.32609
			1925 1.329
			1926 1.33192
			1927 1.33483
			1928 1.33775
			1929 1.34067
			1930 1.34359
			1931 1.34652
			1932 1.34945
			1933 1.35238
			1934 1.35531
			1935 1.35825
			1936 1.36118
			1937 1.36412
			1938 1.36706
			1939 1.37001
			1940 1.37296
			1941 1.3759
			1942 1.37886
			1943 1.38181
			1944 1.38477
			1945 1.38772
			1946 1.39068
			1947 1.39365
			1948 1.39661
			1949 1.39958
			1950 1.40255
			1951 1.40552
			1952 1.40849
			1953 1.41147
			1954 1.41445
			1955 1.41743
			1956 1.42041
			1957 1.42339
			1958 1.42638
			1959 1.42937
			1960 1.43236
			1961 1.43535
			1962 1.43835
			1963 1.44134
			1964 1.44434
			1965 1.44734
			1966 1.45034
			1967 1.45335
			1968 1.45636
			1969 1.45936
			1970 1.46237
			1971 1.46539
			1972 1.4684
			1973 1.47142
			1974 1.47444
			1975 1.47746
			1976 1.48048
			1977 1.4835
			1978 1.48653
			1979 1.48956
			1980 1.49258
			1981 1.49562
			1982 1.49865
			1983 1.50168
			1984 1.50472
			1985 1.50776
			1986 1.5108
			1987 1.51384
			1988 1.51688
			1989 1.51993
			1990 1.52297
			1991 1.52602
			1992 1.52907
			1993 1.53212
			1994 1.53518
			1995 1.53823
			1996 1.54129
			1997 1.54435
			1998 1.54741
			1999 1.55047
			2000 1.55353
			2001 1.55659
			2002 1.55966
			2003 1.56273
			2004 1.56579
			2005 1.56886
			2006 1.57194
			2007 1.57501
			2008 1.57808
			2009 1.58116
			2010 1.58423
			2011 1.58731
			2012 1.59039
			2013 1.59347
			2014 1.59656
			2015 1.59964
			2016 1.60272
			2017 1.60581
			2018 1.6089
			2019 1.61199
			2020 1.61508
			2021 1.61817
			2022 1.62126
			2023 1.62435
			2024 1.62745
			2025 1.63054
			2026 1.63364
			2027 1.63674
			2028 1.63984
			2029 1.64294
			2030 1.64604
			2031 1.64914
			2032 1.65224
			2033 1.65535
			2034 1.65845
			2035 1.66156
			2036 1.66466
			2037 1.66777
			2038 1.67088
			2039 1.67399
			2040 1.6771
			2041 1.68021
			2042 1.68332
			2043 1.68644
			2044 1.68955
			2045 1.69267
			2046 1.69578
			2047 1.6989
			2048 1.70202
			2049 1.70513
			2050 1.70825
			2051 1.71137
			2052 1.71449
			2053 1.71761
			2054 1.72073
			2055 1.72385
			2056 1.72698
			2057 1.7301
			2058 1.73322
			2059 1.73635
			2060 1.73947
			2061 1.7426
			2062 1.74572
			2063 1.74885
			2064 1.75198
			2065 1.7551
			2066 1.75823
			2067 1.76136
			2068 1.76449
			2069 1.76761
			2070 1.77074
			2071 1.77387
			2072 1.777
			2073 1.78013
			2074 1.78326
			2075 1.78639
			2076 1.78952
			2077 1.79265
			2078 1.79578
			2079 1.79892
			2080 1.80205
			2081 1.80518
			2082 1.80831
			2083 1.81144
			2084 1.81457
			2085 1.81771
			2086 1.82084
			2087 1.82397
			2088 1.8271
			2089 1.83023
			2090 1.83337
			2091 1.8365
			2092 1.83963
			2093 1.84276
			2094 1.84589
			2095 1.84902
			2096 1.85215
			2097 1.85529
			2098 1.85842
			2099 1.86155
			2100 1.86468
			2101 1.86781
			2102 1.87094
			2103 1.87407
			2104 1.8772
			2105 1.88033
			2106 1.88345
			2107 1.88658
			2108 1.88971
			2109 1.89284
			2110 1.89596
			2111 1.89909
			2112 1.90222
			2113 1.90534
			2114 1.90847
			2115 1.91159
			2116 1.91472
			2117 1.91784
			2118 1.92096
			2119 1.92408
			2120 1.9272
			2121 1.93033
			2122 1.93345
			2123 1.93656
			2124 1.93968
			2125 1.9428
			2126 1.94592
			2127 1.94903
			2128 1.95215
			2129 1.95526
			2130 1.95838
			2131 1.96149
			2132 1.9646
			2133 1.96771
			2134 1.97082
			2135 1.97393
			2136 1.97704
			2137 1.98015
			2138 1.98325
			2139 1.98636
			2140 1.98946
			2141 1.99256
			2142 1.99566
			2143 1.99876
			2144 2.00186
			2145 2.00496
			2146 2.00806
			2147 2.01115
			2148 2.01425
			2149 2.01734
			2150 2.02043
			2151 2.02352
			2152 2.02661
			2153 2.0297
			2154 2.03279
			2155 2.03587
			2156 2.03895
			2157 2.04203
			2158 2.04511
			2159 2.04819
			2160 2.05127
			2161 2.05435
			2162 2.05742
			2163 2.06049
			2164 2.06356
			2165 2.06663
			2166 2.0697
			2167 2.07276
			2168 2.07583
			2169 2.07889
			2170 2.08195
			2171 2.08501
			2172 2.08807
			2173 2.09112
			2174 2.09417
			2175 2.09722
			2176 2.10027
			2177 2.10332
			2178 2.10637
			2179 2.10941
			2180 2.11245
			2181 2.11549
			2182 2.11853
			2183 2.12156
			2184 2.12459
			2185 2.12762
			2186 2.13065
			2187 2.13368
			2188 2.1367
			2189 2.13973
			2190 2.14274
			2191 2.14576
			2192 2.14878
			2193 2.15179
			2194 2.1548
			2195 2.15781
			2196 2.16081
			2197 2.16382
			2198 2.16682
			2199 2.16981
			2200 2.17281
			2201 2.1758
			2202 2.17879
			2203 2.18178
			2204 2.18476
			2205 2.18775
			2206 2.19073
			2207 2.1937
			2208 2.19668
			2209 2.19965
			2210 2.20262
			2211 2.20558
			2212 2.20855
			2213 2.21151
			2214 2.21446
			2215 2.21742
			2216 2.22037
			2217 2.22332
			2218 2.22626
			2219 2.22921
			2220 2.23215
			2221 2.23508
			2222 2.23802
			2223 2.24095
			2224 2.24387
			2225 2.2468
			2226 2.24972
			2227 2.25263
			2228 2.25555
			2229 2.25846
			2230 2.26137
			2231 2.26427
			2232 2.26717
			2233 2.27007
			2234 2.27296
			2235 2.27585
			2236 2.27874
			2237 2.28163
			2238 2.28451
			2239 2.28738
			2240 2.29025
			2241 2.29312
			2242 2.29599
			2243 2.29885
			2244 2.30171
			2245 2.30456
			2246 2.30742
			2247 2.31026
			2248 2.31311
			2249 2.31595
			2250 2.31878
			2251 2.32161
			2252 2.32444
			2253 2.32727
			2254 2.33009
			2255 2.3329
			2256 2.33571
			2257 2.33852
			2258 2.34133
			2259 2.34412
			2260 2.34692
			2261 2.34971
			2262 2.3525
			2263 2.35528
			2264 2.35806
			2265 2.36084
			2266 2.36361
			2267 2.36637
			2268 2.36913
			2269 2.37189
			2270 2.37464
			2271 2.37739
			2272 2.38014
			2273 2.38287
			2274 2.38561
			2275 2.38834
			2276 2.39107
			2277 2.39379
			2278 2.3965
			2279 2.39921
			2280 2.40192
			2281 2.40462
			2282 2.40732
			2283 2.41001
			2284 2.4127
			2285 2.41539
			2286 2.41806
			2287 2.42074
			2288 2.42341
			2289 2.42607
			2290 2.42873
			2291 2.43138
			2292 2.43403
			2293 2.43667
			2294 2.43931
			2295 2.44194
			2296 2.44457
			2297 2.4472
			2298 2.44981
			2299 2.45242
			2300 2.45503
			2301 2.45763
			2302 2.46023
			2303 2.46282
			2304 2.46541
			2305 2.46799
			2306 2.47056
			2307 2.47313
			2308 2.47569
			2309 2.47825
			2310 2.4808
			2311 2.48335
			2312 2.48589
			2313 2.48843
			2314 2.49096
			2315 2.49348
			2316 2.496
			2317 2.49851
			2318 2.50102
			2319 2.50352
			2320 2.50602
			2321 2.50851
			2322 2.51099
			2323 2.51347
			2324 2.51594
			2325 2.5184
			2326 2.52086
			2327 2.52332
			2328 2.52576
			2329 2.5282
			2330 2.53064
			2331 2.53307
			2332 2.53549
			2333 2.53791
			2334 2.54031
			2335 2.54272
			2336 2.54512
			2337 2.54751
			2338 2.54989
			2339 2.55227
			2340 2.55464
			2341 2.557
			2342 2.55936
			2343 2.56171
			2344 2.56406
			2345 2.5664
			2346 2.56873
			2347 2.57105
			2348 2.57337
			2349 2.57568
			2350 2.57799
			2351 2.58029
			2352 2.58258
			2353 2.58486
			2354 2.58714
			2355 2.58941
			2356 2.59167
			2357 2.59393
			2358 2.59618
			2359 2.59842
			2360 2.60065
			2361 2.60288
			2362 2.6051
			2363 2.60732
			2364 2.60952
			2365 2.61172
			2366 2.61391
			2367 2.6161
			2368 2.61828
			2369 2.62044
			2370 2.62261
			2371 2.62476
			2372 2.62691
			2373 2.62905
			2374 2.63118
			2375 2.63331
			2376 2.63542
			2377 2.63753
			2378 2.63964
			2379 2.64173
			2380 2.64382
			2381 2.64589
			2382 2.64797
			2383 2.65003
			2384 2.65208
			2385 2.65413
			2386 2.65617
			2387 2.6582
			2388 2.66023
			2389 2.66224
			2390 2.66425
			2391 2.66625
			2392 2.66824
			2393 2.67022
			2394 2.6722
			2395 2.67417
			2396 2.67612
			2397 2.67807
			2398 2.68002
			2399 2.68195
			2400 2.68388
			2401 2.68579
			2402 2.6877
			2403 2.6896
			2404 2.69149
			2405 2.69338
			2406 2.69525
			2407 2.69712
			2408 2.69897
			2409 2.70082
			2410 2.70266
			2411 2.70449
			2412 2.70632
			2413 2.70813
			2414 2.70994
			2415 2.71173
			2416 2.71352
			2417 2.7153
			2418 2.71707
			2419 2.71883
			2420 2.72058
			2421 2.72232
			2422 2.72406
			2423 2.72578
			2424 2.7275
			2425 2.7292
			2426 2.7309
			2427 2.73259
			2428 2.73427
			2429 2.73594
			2430 2.7376
			2431 2.73925
			2432 2.74089
			2433 2.74252
			2434 2.74414
			2435 2.74576
			2436 2.74736
			2437 2.74895
			2438 2.75054
			2439 2.75211
			2440 2.75368
			2441 2.75523
			2442 2.75678
			2443 2.75832
			2444 2.75984
			2445 2.76136
			2446 2.76287
			2447 2.76436
			2448 2.76585
			2449 2.76733
			2450 2.76879
			2451 2.77025
			2452 2.7717
			2453 2.77314
			2454 2.77456
			2455 2.77598
			2456 2.77739
			2457 2.77879
			2458 2.78017
			2459 2.78155
			2460 2.78291
			2461 2.78427
			2462 2.78562
			2463 2.78695
			2464 2.78828
			2465 2.78959
			2466 2.7909
			2467 2.79219
			2468 2.79347
			2469 2.79474
			2470 2.79601
			2471 2.79726
			2472 2.7985
			2473 2.79973
			2474 2.80095
			2475 2.80216
			2476 2.80336
			2477 2.80454
			2478 2.80572
			2479 2.80689
			2480 2.80804
			2481 2.80918
			2482 2.81032
			2483 2.81144
			2484 2.81255
			2485 2.81365
			2486 2.81474
			2487 2.81582
			2488 2.81688
			2489 2.81794
			2490 2.81898
			2491 2.82002
			2492 2.82104
			2493 2.82205
			2494 2.82305
			2495 2.82404
			2496 2.82501
			2497 2.82598
			2498 2.82693
			2499 2.82787
			2500 2.8288
			2501 2.82972
			2502 2.83063
			2503 2.83153
			2504 2.83241
			2505 2.83329
			2506 2.83415
			2507 2.835
			2508 2.83583
			2509 2.83666
			2510 2.83748
			2511 2.83828
			2512 2.83907
			2513 2.83985
			2514 2.84061
			2515 2.84137
			2516 2.84211
			2517 2.84284
			2518 2.84356
			2519 2.84427
			2520 2.84496
			2521 2.84565
			2522 2.84632
			2523 2.84698
			2524 2.84762
			2525 2.84826
			2526 2.84888
			2527 2.84949
			2528 2.85008
			2529 2.85067
			2530 2.85124
			2531 2.8518
			2532 2.85235
			2533 2.85288
			2534 2.85341
			2535 2.85392
			2536 2.85441
			2537 2.8549
			2538 2.85537
			2539 2.85583
			2540 2.85628
			2541 2.85671
			2542 2.85713
			2543 2.85754
			2544 2.85794
			2545 2.85832
			2546 2.85869
			2547 2.85905
			2548 2.85939
			2549 2.85973
			2550 2.86004
			2551 2.86035
			2552 2.86064
			2553 2.86092
			2554 2.86119
			2555 2.86144
			2556 2.86168
			2557 2.86191
			2558 2.86212
			2559 2.86233
			2560 2.86251
			2561 2.86269
			2562 2.86285
			2563 2.863
			2564 2.86313
			2565 2.86325
			2566 2.86336
			2567 2.86345
			2568 2.86353
			2569 2.8636
			2570 2.86366
			2571 2.8637
			2572 2.86372
			2573 2.86374
			2574 2.86374
			2575 2.86372
			2576 2.86369
			2577 2.86365
			2578 2.8636
			2579 2.86353
			2580 2.86345
			2581 2.86335
			2582 2.86324
			2583 2.86311
			2584 2.86298
			2585 2.86283
			2586 2.86266
			2587 2.86248
			2588 2.86229
			2589 2.86208
			2590 2.86186
			2591 2.86162
			2592 2.86137
			2593 2.86111
			2594 2.86083
			2595 2.86054
			2596 2.86023
			2597 2.85991
			2598 2.85958
			2599 2.85923
			2600 2.85886
			2601 2.85849
			2602 2.85809
			2603 2.85769
			2604 2.85727
			2605 2.85683
			2606 2.85638
			2607 2.85592
			2608 2.85544
			2609 2.85495
			2610 2.85444
			2611 2.85392
			2612 2.85338
			2613 2.85283
			2614 2.85226
			2615 2.85168
			2616 2.85109
			2617 2.85048
			2618 2.84986
			2619 2.84922
			2620 2.84856
			2621 2.84789
			2622 2.84721
			2623 2.84651
			2624 2.8458
			2625 2.84507
			2626 2.84433
			2627 2.84357
			2628 2.8428
			2629 2.84201
			2630 2.84121
			2631 2.84039
			2632 2.83956
			2633 2.83871
			2634 2.83785
			2635 2.83697
			2636 2.83608
			2637 2.83517
			2638 2.83425
			2639 2.83331
			2640 2.83236
			2641 2.83139
			2642 2.83041
			2643 2.82941
			2644 2.8284
			2645 2.82737
			2646 2.82632
			2647 2.82526
			2648 2.82419
			2649 2.8231
			2650 2.82199
			2651 2.82087
			2652 2.81973
			2653 2.81858
			2654 2.81741
			2655 2.81623
			2656 2.81503
			2657 2.81382
			2658 2.81259
			2659 2.81135
			2660 2.81009
			2661 2.80881
			2662 2.80752
			2663 2.80621
			2664 2.80489
			2665 2.80355
			2666 2.8022
			2667 2.80083
			2668 2.79944
			2669 2.79804
			2670 2.79662
			2671 2.79519
			2672 2.79374
			2673 2.79228
			2674 2.7908
			2675 2.7893
			2676 2.78779
			2677 2.78626
			2678 2.78472
			2679 2.78316
			2680 2.78159
			2681 2.78
			2682 2.77839
			2683 2.77677
			2684 2.77513
			2685 2.77347
			2686 2.7718
			2687 2.77012
			2688 2.76842
			2689 2.7667
			2690 2.76496
			2691 2.76321
			2692 2.76145
			2693 2.75966
			2694 2.75787
			2695 2.75605
			2696 2.75422
			2697 2.75237
			2698 2.75051
			2699 2.74863
			2700 2.74674
			2701 2.74483
			2702 2.7429
			2703 2.74096
			2704 2.739
			2705 2.73702
			2706 2.73503
			2707 2.73302
			2708 2.731
			2709 2.72896
			2710 2.7269
			2711 2.72482
			2712 2.72274
			2713 2.72063
			2714 2.71851
			2715 2.71637
			2716 2.71422
			2717 2.71204
			2718 2.70986
			2719 2.70765
			2720 2.70543
			2721 2.7032
			2722 2.70095
			2723 2.69868
			2724 2.69639
			2725 2.69409
			2726 2.69177
			2727 2.68944
			2728 2.68709
			2729 2.68472
			2730 2.68234
			2731 2.67994
			2732 2.67752
			2733 2.67509
			2734 2.67264
			2735 2.67017
			2736 2.66769
			2737 2.66519
			2738 2.66268
			2739 2.66015
			2740 2.6576
			2741 2.65503
			2742 2.65245
			2743 2.64986
			2744 2.64724
			2745 2.64461
			2746 2.64197
			2747 2.6393
			2748 2.63662
			2749 2.63393
			2750 2.63122
			2751 2.62849
			2752 2.62574
			2753 2.62298
			2754 2.6202
			2755 2.61741
			2756 2.61459
			2757 2.61177
			2758 2.60892
			2759 2.60606
			2760 2.60318
			2761 2.60029
			2762 2.59738
			2763 2.59445
			2764 2.59151
			2765 2.58855
			2766 2.58557
			2767 2.58258
			2768 2.57957
			2769 2.57655
			2770 2.57351
			2771 2.57045
			2772 2.56737
			2773 2.56428
			2774 2.56117
			2775 2.55805
			2776 2.55491
			2777 2.55175
			2778 2.54858
			2779 2.54539
			2780 2.54218
			2781 2.53896
			2782 2.53572
			2783 2.53246
			2784 2.52919
			2785 2.5259
			2786 2.5226
			2787 2.51928
			2788 2.51594
			2789 2.51258
			2790 2.50921
			2791 2.50583
			2792 2.50242
			2793 2.499
			2794 2.49557
			2795 2.49212
			2796 2.48865
			2797 2.48516
			2798 2.48166
			2799 2.47814
			2800 2.47461
			2801 2.47106
			2802 2.46749
			2803 2.46391
			2804 2.46031
			2805 2.4567
			2806 2.45307
			2807 2.44942
			2808 2.44576
			2809 2.44208
			2810 2.43838
			2811 2.43467
			2812 2.43094
			2813 2.4272
			2814 2.42344
			2815 2.41966
			2816 2.41587
			2817 2.41206
			2818 2.40824
			2819 2.4044
			2820 2.40054
			2821 2.39667
			2822 2.39278
			2823 2.38887
			2824 2.38495
			2825 2.38102
			2826 2.37707
			2827 2.3731
			2828 2.36911
			2829 2.36511
			2830 2.3611
			2831 2.35707
			2832 2.35302
			2833 2.34896
			2834 2.34488
			2835 2.34078
			2836 2.33667
			2837 2.33255
			2838 2.32841
			2839 2.32425
			2840 2.32008
			2841 2.31589
			2842 2.31168
			2843 2.30746
			2844 2.30323
			2845 2.29898
			2846 2.29471
			2847 2.29043
			2848 2.28613
			2849 2.28182
			2850 2.27749
			2851 2.27315
			2852 2.26879
			2853 2.26442
			2854 2.26003
			2855 2.25563
			2856 2.25121
			2857 2.24677
			2858 2.24232
			2859 2.23786
			2860 2.23338
			2861 2.22888
			2862 2.22437
			2863 2.21985
			2864 2.21531
			2865 2.21075
			2866 2.20618
			2867 2.2016
			2868 2.197
			2869 2.19238
			2870 2.18775
			2871 2.18311
			2872 2.17845
			2873 2.17378
			2874 2.16909
			2875 2.16439
			2876 2.15967
			2877 2.15494
			2878 2.15019
			2879 2.14543
			2880 2.14065
			2881 2.13586
			2882 2.13106
			2883 2.12624
			2884 2.12141
			2885 2.11656
			2886 2.1117
			2887 2.10682
			2888 2.10193
			2889 2.09703
			2890 2.09211
			2891 2.08718
			2892 2.08223
			2893 2.07727
			2894 2.0723
			2895 2.06731
			2896 2.06231
			2897 2.0573
			2898 2.05227
			2899 2.04722
			2900 2.04217
			2901 2.0371
			2902 2.03202
			2903 2.02692
			2904 2.02181
			2905 2.01668
			2906 2.01155
			2907 2.0064
			2908 2.00123
			2909 1.99606
			2910 1.99087
			2911 1.98566
			2912 1.98045
			2913 1.97522
			2914 1.96998
			2915 1.96472
			2916 1.95945
			2917 1.95417
			2918 1.94888
			2919 1.94357
			2920 1.93825
			2921 1.93292
			2922 1.92758
			2923 1.92222
			2924 1.91685
			2925 1.91147
			2926 1.90608
			2927 1.90067
			2928 1.89525
			2929 1.88982
			2930 1.88438
			2931 1.87892
			2932 1.87346
			2933 1.86798
			2934 1.86249
			2935 1.85699
			2936 1.85147
			2937 1.84595
			2938 1.84041
			2939 1.83486
			2940 1.8293
			2941 1.82373
			2942 1.81814
			2943 1.81255
			2944 1.80694
			2945 1.80133
			2946 1.7957
			2947 1.79006
			2948 1.78441
			2949 1.77875
			2950 1.77307
			2951 1.76739
			2952 1.7617
			2953 1.75599
			2954 1.75028
			2955 1.74455
			2956 1.73882
			2957 1.73307
			2958 1.72731
			2959 1.72155
			2960 1.71577
			2961 1.70998
			2962 1.70419
			2963 1.69838
			2964 1.69256
			2965 1.68673
			2966 1.6809
			2967 1.67505
			2968 1.6692
			2969 1.66333
			2970 1.65746
			2971 1.65157
			2972 1.64568
			2973 1.63978
			2974 1.63386
			2975 1.62794
			2976 1.62201
			2977 1.61608
			2978 1.61013
			2979 1.60417
			2980 1.59821
			2981 1.59224
			2982 1.58625
			2983 1.58026
			2984 1.57427
			2985 1.56826
			2986 1.56224
			2987 1.55622
			2988 1.55019
			2989 1.54415
			2990 1.53811
			2991 1.53205
			2992 1.52599
			2993 1.51992
			2994 1.51385
			2995 1.50776
			2996 1.50167
			2997 1.49557
			2998 1.48947
			2999 1.48336
			3000 1.47724
			3001 1.47111
			3002 1.46498
			3003 1.45884
			3004 1.45269
			3005 1.44654
			3006 1.44038
			3007 1.43422
			3008 1.42805
			3009 1.42187
			3010 1.41569
			3011 1.4095
			3012 1.40331
			3013 1.39711
			3014 1.3909
			3015 1.38469
			3016 1.37848
			3017 1.37226
			3018 1.36603
			3019 1.3598
			3020 1.35357
			3021 1.34732
			3022 1.34108
			3023 1.33483
			3024 1.32858
			3025 1.32232
			3026 1.31605
			3027 1.30979
			3028 1.30352
			3029 1.29724
			3030 1.29096
			3031 1.28468
			3032 1.2784
			3033 1.27211
			3034 1.26582
			3035 1.25952
			3036 1.25322
			3037 1.24692
			3038 1.24062
			3039 1.23431
			3040 1.228
			3041 1.22169
			3042 1.21537
			3043 1.20905
			3044 1.20273
			3045 1.19641
			3046 1.19009
			3047 1.18377
			3048 1.17744
			3049 1.17111
			3050 1.16478
			3051 1.15845
			3052 1.15212
			3053 1.14579
			3054 1.13945
			3055 1.13312
			3056 1.12678
			3057 1.12045
			3058 1.11411
			3059 1.10778
			3060 1.10144
			3061 1.0951
			3062 1.08877
			3063 1.08243
			3064 1.0761
			3065 1.06976
			3066 1.06343
			3067 1.05709
			3068 1.05076
			3069 1.04443
			3070 1.0381
			3071 1.03177
			3072 1.02544
			3073 1.01912
			3074 1.0128
			3075 1.00647
			3076 1.00016
			3077 0.993838
			3078 0.987523
			3079 0.981211
			3080 0.974901
			3081 0.968594
			3082 0.962291
			3083 0.95599
			3084 0.949693
			3085 0.943399
			3086 0.937108
			3087 0.930822
			3088 0.924539
			3089 0.91826
			3090 0.911986
			3091 0.905716
			3092 0.89945
			3093 0.893189
			3094 0.886933
			3095 0.880682
			3096 0.874436
			3097 0.868195
			3098 0.86196
			3099 0.85573
			3100 0.849507
			3101 0.843289
			3102 0.837077
			3103 0.830871
			3104 0.824672
			3105 0.81848
			3106 0.812294
			3107 0.806115
			3108 0.799944
			3109 0.793779
			3110 0.787622
			3111 0.781473
			3112 0.775332
			3113 0.769198
			3114 0.763073
			3115 0.756956
			3116 0.750847
			3117 0.744747
			3118 0.738656
			3119 0.732574
			3120 0.726501
			3121 0.720437
			3122 0.714384
			3123 0.708339
			3124 0.702305
			3125 0.696281
			3126 0.690267
			3127 0.684264
			3128 0.678271
			3129 0.672289
			3130 0.666318
			3131 0.660358
			3132 0.65441
			3133 0.648473
			3134 0.642549
			3135 0.636636
			3136 0.630735
			3137 0.624847
			3138 0.618971
			3139 0.613108
			3140 0.607258
			3141 0.601421
			3142 0.595597
			3143 0.589787
			3144 0.583991
			3145 0.578208
			3146 0.57244
			3147 0.566686
			3148 0.560947
			3149 0.555223
			3150 0.549513
			3151 0.543819
			3152 0.53814
			3153 0.532476
			3154 0.526828
			3155 0.521197
			3156 0.515581
			3157 0.509982
			3158 0.5044
			3159 0.498834
			3160 0.493286
			3161 0.487755
			3162 0.482241
			3163 0.476745
			3164 0.471267
			3165 0.465807
			3166 0.460365
			3167 0.454943
			3168 0.449538
			3169 0.444153
			3170 0.438787
			3171 0.433441
			3172 0.428115
			3173 0.422808
			3174 0.417521
			3175 0.412255
			3176 0.40701
			3177 0.401785
			3178 0.396582
			3179 0.391399
			3180 0.386239
			3181 0.3811
			3182 0.375983
			3183 0.370888
			3184 0.365816
			3185 0.360767
			3186 0.355741
			3187 0.350738
			3188 0.345758
			3189 0.340802
			3190 0.33587
			3191 0.330962
			3192 0.326079
			3193 0.32122
			3194 0.316386
			3195 0.311578
			3196 0.306795
			3197 0.302037
			3198 0.297306
			3199 0.292601
			3200 0.287922
			3201 0.28327
			3202 0.278645
			3203 0.274047
			3204 0.269476
			3205 0.264934
			3206 0.260419
			3207 0.255933
			3208 0.251475
			3209 0.247046
			3210 0.242646
			3211 0.238275
			3212 0.233934
			3213 0.229623
			3214 0.225342
			3215 0.221091
			3216 0.216871
			3217 0.212682
			3218 0.208524
			3219 0.204397
			3220 0.200303
			3221 0.19624
			3222 0.19221
			3223 0.188212
			3224 0.184248
			3225 0.180316
			3226 0.176418
			3227 0.172554
			3228 0.168723
			3229 0.164927
			3230 0.161166
			3231 0.157439
			3232 0.153748
			3233 0.150092
			3234 0.146472
			3235 0.142888
			3236 0.13934
			3237 0.135829
			3238 0.132355
			3239 0.128918
			3240 0.125519
			3241 0.122157
			3242 0.118834
			3243 0.115549
			3244 0.112303
			3245 0.109096
			3246 0.105928
			3247 0.1028
			3248 0.0997116
			3249 0.0966638
			3250 0.0936566
			3251 0.0906903
			3252 0.0877652
			3253 0.0848817
			3254 0.08204
			3255 0.0792405
			3256 0.0764835
			3257 0.0737694
			3258 0.0710983
			3259 0.0684707
			3260 0.0658869
			3261 0.0633472
			3262 0.060852
			3263 0.0584015
			3264 0.0559961
			3265 0.0536361
			3266 0.0513218
			3267 0.0490537
			3268 0.046832
			3269 0.044657
			3270 0.0425291
			3271 0.0404486
			3272 0.0384159
			3273 0.0364313
			3274 0.0344952
			3275 0.0326078
			3276 0.0307696
			3277 0.0289808
			3278 0.0272419
			3279 0.0255532
			3280 0.0239149
			3281 0.0223276
			3282 0.0207915
			3283 0.0193069
			3284 0.0178743
			3285 0.016494
			3286 0.0151663
			3287 0.0138917
			3288 0.0126704
			3289 0.0115028
			3290 0.0103893
			3291 0.00933025
			3292 0.00832603
			3293 0.00737699
			3294 0.00648351
			3295 0.00564595
			3296 0.00486468
			3297 0.00414008
			3298 0.00347252
			3299 0.00286236
			3300 0.00231
			3301 0.0018158
			3302 0.00138015
			3303 0.00100342
			3304 0.000686006
			3305 0.000428279
			3306 0.000230626
			3307 9.3435e-05
			3308 1.70921e-05
			3309 1.98637e-06
			3310 4.8508e-05
			3311 0.000157049
			3312 0.000328001
			3313 0.00056176
			3314 0.000858721
			3315 0.00121928
			3316 0.00164384
			3317 0.0021328
			3318 0.00268655
			3319 0.00330551
			3320 0.00399008
			3321 0.00474066
			3322 0.00555766
			3323 0.00644149
			3324 0.00739257
			3325 0.00841129
			3326 0.00949808
			3327 0.0106533
			3328 0.0118775
			3329 0.013171
			3330 0.0145342
			3331 0.0159676
			3332 0.0174715
			3333 0.0190464
			3334 0.0206928
			3335 0.022411
			3336 0.0242015
			3337 0.0260647
			3338 0.0280011
			3339 0.030011
			3340 0.0320949
			3341 0
			3342 0
			3343 0
			3344 0
			3345 0
			3346 0
			3347 0
			3348 0
			3349 0
			3350 0
			3351 0
			3352 0
			3353 0
			3354 0
			3355 0
			3356 0
			3357 0
			3358 0
			3359 0
			3360 0
			3361 0
			3362 0
			3363 0
			3364 0
			3365 0
			3366 0
			3367 0
			3368 0
			3369 0
			3370 0
			3371 0
			3372 0
			3373 0
			3374 0
			3375 0
			3376 0
			3377 0
			3378 0
			3379 0
			3380 0
			3381 0
			3382 0
			3383 0
			3384 0
			3385 0
			3386 0
			3387 0
			3388 0
			3389 0
			3390 0
			3391 0
			3392 0
			3393 0
			3394 0
			3395 0
			3396 0
			3397 0
			3398 0
			3399 0
			3400 0
			3401 0
			3402 0
			3403 0
			3404 0
			3405 0
			3406 0
			3407 0
			3408 0
			3409 0
			3410 0
			3411 0
			3412 0
			3413 0
			3414 0
			3415 0
			3416 0
			3417 0
			3418 0
			3419 0
			3420 0
			3421 0
			3422 0
			3423 0
			3424 0
			3425 0
			3426 0
			3427 0
			3428 0
			3429 0
			3430 0
			3431 0
			3432 0
			3433 0
			3434 0
			3435 0
			3436 0
			3437 0
			3438 0
			3439 0
			3440 0
			3441 0
			3442 0
			3443 0
			3444 0
			3445 0
			3446 0
			3447 0
			3448 0
			3449 0
			3450 0
			3451 0
			3452 0
			3453 0
			3454 0
			3455 0
			3456 0
			3457 0
			3458 0
			3459 0
			3460 0
			3461 0
			3462 0
			3463 0
			3464 0
			3465 0
			3466 0
			3467 0
			3468 0
			3469 0
			3470 0
			3471 0
			3472 0
			3473 0
			3474 0
			3475 0
			3476 0
			3477 0
			3478 0
			3479 0
			3480 0
			3481 0
			3482 0
			3483 0
			3484 0
			3485 0
			3486 0
			3487 0
			3488 0
			3489 0
			3490 0
			3491 0
			3492 0
			3493 0
			3494 0
			3495 0
			3496 0
			3497 0
			3498 0
			3499 0
		};
		\nextgroupplot[
		tick align=outside,
		tick pos=right,
		x grid style={white!69.0196078431373!black},
		xmajorgrids,
		xmajorticks=false,
		xmin=1375, xmax=3000,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		y label style={color=color1, font=\figurefontsize\bfseries},
		ylabel={\begin{tabular}{c}$ n_{2,\text{low}} $\\$\left[\SI{1e-18}{\meter^2\per\watt}\right]$\end{tabular}},
		%ymin=0.54, ymax=4.06,
		ymin=0.3975, ymax=22.4525,
		ytick style={color=black},
		yticklabel style={anchor=west, color=color1}
		]
		\path [draw=color1, ultra thick]
		(axis cs:1200,0.84)
		--(axis cs:1200,1.56);
		
		\path [draw=color1, ultra thick]
		(axis cs:1300,1.12)
		--(axis cs:1300,2.08);
		
		\path [draw=color1, ultra thick]
		(axis cs:1400,1.085)
		--(axis cs:1400,2.015);
		
		\path [draw=color1, ultra thick]
		(axis cs:1500,1.68)
		--(axis cs:1500,3.12);
		
		\path [draw=color1, ultra thick]
		(axis cs:1600,1.82)
		--(axis cs:1600,3.38);
		
		\path [draw=color1, ultra thick]
		(axis cs:1700,1.995)
		--(axis cs:1700,3.705);
		
		\path [draw=color1, ultra thick]
		(axis cs:1800,1.68)
		--(axis cs:1800,3.12);
		
		\path [draw=color1, ultra thick]
		(axis cs:1900,2.1)
		--(axis cs:1900,3.9);
		
		\path [draw=color1, ultra thick]
		(axis cs:2000,1.435)
		--(axis cs:2000,2.665);
		
		\path [draw=color1, ultra thick]
		(axis cs:2100,1.82)
		--(axis cs:2100,3.38);
		
		\path [draw=color1, ultra thick]
		(axis cs:2200,0.875)
		--(axis cs:2200,1.625);
		
		\path [draw=color1, ultra thick]
		(axis cs:2300,0.7)
		--(axis cs:2300,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:2400,0.7)
		--(axis cs:2400,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:2500,0.7)
		--(axis cs:2500,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:2600,0.7)
		--(axis cs:2600,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:2700,0.7)
		--(axis cs:2700,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:2800,0.7)
		--(axis cs:2800,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:2900,0.7)
		--(axis cs:2900,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:3000,0.7)
		--(axis cs:3000,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:3100,0.7)
		--(axis cs:3100,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:3200,0.7)
		--(axis cs:3200,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:3300,0.7)
		--(axis cs:3300,1.3);
		
		\path [draw=color1, ultra thick]
		(axis cs:3400,0.7)
		--(axis cs:3400,1.3);
		
		\addplot [ultra thick, color1, mark=-, mark size=5, mark options={solid}, only marks]
		table {%
			1200 0.84
			1300 1.12
			1400 1.085
			1500 1.68
			1600 1.82
			1700 1.995
			1800 1.68
			1900 2.1
			2000 1.435
			2100 1.82
			2200 0.875
			2300 0.7
			2400 0.7
			2500 0.7
			2600 0.7
			2700 0.7
			2800 0.7
			2900 0.7
			3000 0.7
			3100 0.7
			3200 0.7
			3300 0.7
			3400 0.7
		};
		\addplot [ultra thick, color1, mark=-, mark size=5, mark options={solid}, only marks]
		table {%
			1200 1.56
			1300 2.08
			1400 2.015
			1500 3.12
			1600 3.38
			1700 3.705
			1800 3.12
			1900 3.9
			2000 2.665
			2100 3.38
			2200 1.625
			2300 1.3
			2400 1.3
			2500 1.3
			2600 1.3
			2700 1.3
			2800 1.3
			2900 1.3
			3000 1.3
			3100 1.3
			3200 1.3
			3300 1.3
			3400 1.3
		};
		\addplot [line width=1pt, color1, mark=+, mark size=3, mark options={solid}, only marks]
		table {%
			1200 1.2
			1300 1.6
			1400 1.55
			1500 2.4
			1600 2.6
			1700 2.85
			1800 2.4
			1900 3
			2000 2.05
			2100 2.6
			2200 1.25
			2300 1
			2400 1
			2500 1
			2600 1
			2700 1
			2800 1
			2900 1
			3000 1
			3100 1
			3200 1
			3300 1
			3400 1
		};
		\nextgroupplot[tick align=outside,
		tick pos=right,
		axis y line=right,
		x grid style={white!69.0196078431373!black},
		xmajorgrids,
		xmajorticks=false,
		xmin=1375, xmax=3000,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel style={color=color1, font=\figurefontsize\bfseries},
		ylabel={NFOM for $ n_\text{2,low} $},
		ymin=-2.10683411018053, ymax=44.2435163137911,
		ytick style={color=black},
		yticklabel style={anchor=west, color=color1, font=\figurefontsize\bfseries}
		]
		\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, only marks]
		table {%
			1301 0.0703508853912354
			1302 0.0703252553939819
			1303 0.0702999830245972
			1304 0.0702753067016602
			1305 0.0702506303787231
			1306 0.0702260732650757
			1307 0.0702015161514282
			1308 0.0701775550842285
			1309 0.0701539516448975
			1310 0.0701305866241455
			1311 0.0701072216033936
			1312 0.0700843334197998
			1313 0.0700614452362061
			1314 0.0700391530990601
			1315 0.0700168609619141
			1316 0.0699948072433472
			1317 0.0699731111526489
			1318 0.0699515342712402
			1319 0.0699304342269897
			1320 0.0699093341827393
			1321 0.0698884725570679
			1322 0.0698679685592651
			1323 0.069847583770752
			1324 0.069827675819397
			1325 0.0698078870773315
			1326 0.0697885751724243
			1327 0.0697693824768066
			1328 0.069750189781189
			1329 0.069731593132019
			1330 0.0697129964828491
			1331 0.0696948766708374
			1332 0.0696768760681152
			1333 0.0696589946746826
			1334 0.0696414709091187
			1335 0.0696245431900024
			1336 0.0696072578430176
			1337 0.0695905685424805
			1338 0.069574236869812
			1339 0.0695580244064331
			1340 0.0695419311523438
			1341 0.0695263147354126
			1342 0.069510817527771
			1343 0.0694957971572876
			1344 0.0694807767868042
			1345 0.0694658756256104
			1346 0.0694515705108643
			1347 0.0694372653961182
			1348 0.0694234371185303
			1349 0.0694097280502319
			1350 0.0693964958190918
			1351 0.0693833827972412
			1352 0.0693703889846802
			1353 0.0693578720092773
			1354 0.0693453550338745
			1355 0.0693329572677612
			1356 0.0693211555480957
			1357 0.0693097114562988
			1358 0.0692980289459229
			1359 0.0692873001098633
			1360 0.0692762136459351
			1361 0.069265604019165
			1362 0.0692551136016846
			1363 0.0692451000213623
			1364 0.0692352056503296
			1365 0.0692257881164551
			1366 0.0692164897918701
			1367 0.0692076683044434
			1368 0.0691984891891479
			1369 0.0691902637481689
			1370 0.0691816806793213
			1371 0.0691736936569214
			1372 0.0691661834716797
			1373 0.0691587924957275
			1374 0.0691514015197754
			1375 0.069144606590271
			1376 0.0691378116607666
			1377 0.0691312551498413
			1378 0.0691250562667847
			1379 0.0691190958023071
			1380 0.0691134929656982
			1381 0.0691081285476685
			1382 0.0691032409667969
			1383 0.0690979957580566
			1384 0.0690937042236328
			1385 0.0690890550613403
			1386 0.0690853595733643
			1387 0.0690814256668091
			1388 0.0690778493881226
			1389 0.0690745115280151
			1390 0.0690716505050659
			1391 0.0690689086914062
			1392 0.0690666437149048
			1393 0.0690640211105347
			1394 0.0690624713897705
			1395 0.0690605640411377
			1396 0.0690591335296631
			1397 0.0690581798553467
			1398 0.0690574645996094
			1399 0.0690567493438721
			1400 0.0690566301345825
			1401 0.0694576501846313
			1402 0.0698590278625488
			1403 0.0702612400054932
			1404 0.0706638097763062
			1405 0.0710673332214355
			1406 0.071471095085144
			1407 0.0718752145767212
			1408 0.0722802877426147
			1409 0.072685718536377
			1410 0.073091983795166
			1411 0.0734986066818237
			1412 0.0739057064056396
			1413 0.0743136405944824
			1414 0.0747220516204834
			1415 0.0751312971115112
			1416 0.0755410194396973
			1417 0.0759512186050415
			1418 0.0763622522354126
			1419 0.0767737627029419
			1420 0.0771857500076294
			1421 0.0775985717773438
			1422 0.0780119895935059
			1423 0.0784262418746948
			1424 0.0788410902023315
			1425 0.0792562961578369
			1426 0.0796725749969482
			1427 0.0800892114639282
			1428 0.0805069208145142
			1429 0.0809252262115479
			1430 0.0813438892364502
			1431 0.0817636251449585
			1432 0.082183837890625
			1433 0.0826046466827393
			1434 0.0830264091491699
			1435 0.0834487676620483
			1436 0.0838721990585327
			1437 0.0842961072921753
			1438 0.0847206115722656
			1439 0.0851461887359619
			1440 0.085572361946106
			1441 0.085999608039856
			1442 0.086426854133606
			1443 0.0868557691574097
			1444 0.0872846841812134
			1445 0.0877147912979126
			1446 0.0881460905075073
			1447 0.0885773897171021
			1448 0.0890103578567505
			1449 0.0894434452056885
			1450 0.0898776054382324
			1451 0.0903124809265137
			1452 0.0907485485076904
			1453 0.0911853313446045
			1454 0.0916225910186768
			1455 0.0920611619949341
			1456 0.0925004482269287
			1457 0.0929402112960815
			1458 0.093381404876709
			1459 0.0938231945037842
			1460 0.0942662954330444
			1461 0.094710111618042
			1462 0.0951545238494873
			1463 0.0956002473831177
			1464 0.0960466861724854
			1465 0.0964938402175903
			1466 0.0969424247741699
			1467 0.0973916053771973
			1468 0.0978416204452515
			1469 0.0982928276062012
			1470 0.0987449884414673
			1471 0.0991984605789185
			1472 0.0996526479721069
			1473 0.100107550621033
			1474 0.100564002990723
			1475 0.10102117061615
			1476 0.101479053497314
			1477 0.101938486099243
			1478 0.102398633956909
			1479 0.102859616279602
			1480 0.103322148323059
			1481 0.103785395622253
			1482 0.104249477386475
			1483 0.10471510887146
			1484 0.105181574821472
			1485 0.105649590492249
			1486 0.106118440628052
			1487 0.106588244438171
			1488 0.107059478759766
			1489 0.107530951499939
			1490 0.108004689216614
			1491 0.108478665351868
			1492 0.108954191207886
			1493 0.109431385993958
			1494 0.109908819198608
			1495 0.110387802124023
			1496 0.110868573188782
			1497 0.11134946346283
			1498 0.111832022666931
			1499 0.112316250801086
			1500 0.112800717353821
			1501 0.112981200218201
			1502 0.113162994384766
			1503 0.113345265388489
			1504 0.11352813243866
			1505 0.113711357116699
			1506 0.113896012306213
			1507 0.114081025123596
			1508 0.114266753196716
			1509 0.114453673362732
			1510 0.114641189575195
			1511 0.114830017089844
			1512 0.115018606185913
			1513 0.115208506584167
			1514 0.115399718284607
			1515 0.115591526031494
			1516 0.115783929824829
			1517 0.115976929664612
			1518 0.11617124080658
			1519 0.116366147994995
			1520 0.116561651229858
			1521 0.116758465766907
			1522 0.116955995559692
			1523 0.117154002189636
			1524 0.117353439331055
			1525 0.11755359172821
			1526 0.117754220962524
			1527 0.117956399917603
			1528 0.118159055709839
			1529 0.118362426757812
			1530 0.118567228317261
			1531 0.118772745132446
			1532 0.11897873878479
			1533 0.119186401367188
			1534 0.119394540786743
			1535 0.119603395462036
			1536 0.119812965393066
			1537 0.120023965835571
			1538 0.120235681533813
			1539 0.12044882774353
			1540 0.120661854743958
			1541 0.120876431465149
			1542 0.121092557907104
			1543 0.121309399604797
			1544 0.121526956558228
			1545 0.121745228767395
			1546 0.12196409702301
			1547 0.122184634208679
			1548 0.122406721115112
			1549 0.122628688812256
			1550 0.122852325439453
			1551 0.123076558113098
			1552 0.12330162525177
			1553 0.123528361320496
			1554 0.123755812644958
			1555 0.123983979225159
			1556 0.124213933944702
			1557 0.124444603919983
			1558 0.124675989151001
			1559 0.124909162521362
			1560 0.125142097473145
			1561 0.125377774238586
			1562 0.125613331794739
			1563 0.125850558280945
			1564 0.126087665557861
			1565 0.126327514648438
			1566 0.126567244529724
			1567 0.126808762550354
			1568 0.127050995826721
			1569 0.127295136451721
			1570 0.127539157867432
			1571 0.127784967422485
			1572 0.128031730651855
			1573 0.128280282020569
			1574 0.128529667854309
			1575 0.128780007362366
			1576 0.129031181335449
			1577 0.129284262657166
			1578 0.129538178443909
			1579 0.129793167114258
			1580 0.130048871040344
			1581 0.130306601524353
			1582 0.130565285682678
			1583 0.13082492351532
			1584 0.131086468696594
			1585 0.131348967552185
			1586 0.131612539291382
			1587 0.131876945495605
			1588 0.132143378257751
			1589 0.132409811019897
			1590 0.132679343223572
			1591 0.132948756217957
			1592 0.133220195770264
			1593 0.133492708206177
			1594 0.133766293525696
			1595 0.134040832519531
			1596 0.134317517280579
			1597 0.134595274925232
			1598 0.134873986244202
			1599 0.135153889656067
			1600 0.135435819625854
			1601 0.135745048522949
			1602 0.13605535030365
			1603 0.136367917060852
			1604 0.136680603027344
			1605 0.136995553970337
			1606 0.137312769889832
			1607 0.137630105018616
			1608 0.137949824333191
			1609 0.138270735740662
			1610 0.138592958450317
			1611 0.138916254043579
			1612 0.139242053031921
			1613 0.139569163322449
			1614 0.139897465705872
			1615 0.140227079391479
			1616 0.140559196472168
			1617 0.140892624855042
			1618 0.141227245330811
			1619 0.141563296318054
			1620 0.141901850700378
			1621 0.142241835594177
			1622 0.142583131790161
			1623 0.14292573928833
			1624 0.143269777297974
			1625 0.143616318702698
			1626 0.143964409828186
			1627 0.144313812255859
			1628 0.144664645195007
			1629 0.145018219947815
			1630 0.145373225212097
			1631 0.145729780197144
			1632 0.146087646484375
			1633 0.146447062492371
			1634 0.146809339523315
			1635 0.147172927856445
			1636 0.147538185119629
			1637 0.147904992103577
			1638 0.148274540901184
			1639 0.14864444732666
			1640 0.149017095565796
			1641 0.149391412734985
			1642 0.149768710136414
			1643 0.150146245956421
			1644 0.150526762008667
			1645 0.150908946990967
			1646 0.151292681694031
			1647 0.151678085327148
			1648 0.152066588401794
			1649 0.152455449104309
			1650 0.152847290039062
			1651 0.153240919113159
			1652 0.153637647628784
			1653 0.154034733772278
			1654 0.154435038566589
			1655 0.154837131500244
			1656 0.155241012573242
			1657 0.155646681785583
			1658 0.156054139137268
			1659 0.156464815139771
			1660 0.156877517700195
			1661 0.157292008399963
			1662 0.157708406448364
			1663 0.158126711845398
			1664 0.158548355102539
			1665 0.158970475196838
			1666 0.159396052360535
			1667 0.159823656082153
			1668 0.160253167152405
			1669 0.160686254501343
			1670 0.161119818687439
			1671 0.161556959152222
			1672 0.161996126174927
			1673 0.162437319755554
			1674 0.162880659103394
			1675 0.163326144218445
			1676 0.163775324821472
			1677 0.164224982261658
			1678 0.164678454399109
			1679 0.165134191513062
			1680 0.165591955184937
			1681 0.166051983833313
			1682 0.166515946388245
			1683 0.166981220245361
			1684 0.167449235916138
			1685 0.167919754981995
			1686 0.168392896652222
			1687 0.168868541717529
			1688 0.169346809387207
			1689 0.169827580451965
			1690 0.170311212539673
			1691 0.170797348022461
			1692 0.171286106109619
			1693 0.171777725219727
			1694 0.172271966934204
			1695 0.172768950462341
			1696 0.173268795013428
			1697 0.173771381378174
			1698 0.17427659034729
			1699 0.174784660339355
			1700 0.17529571056366
			1701 0.175378203392029
			1702 0.175461649894714
			1703 0.175546288490295
			1704 0.175632119178772
			1705 0.175718903541565
			1706 0.175806999206543
			1707 0.175896167755127
			1708 0.175986409187317
			1709 0.176077842712402
			1710 0.176170587539673
			1711 0.17626428604126
			1712 0.176359176635742
			1713 0.17645537853241
			1714 0.176552534103394
			1715 0.176651120185852
			1716 0.176750779151917
			1717 0.176851511001587
			1718 0.176953673362732
			1719 0.177056908607483
			1720 0.177161335945129
			1721 0.177267074584961
			1722 0.177373886108398
			1723 0.177482128143311
			1724 0.177591562271118
			1725 0.177702307701111
			1726 0.177814126014709
			1727 0.177927255630493
			1728 0.178041696548462
			1729 0.178157567977905
			1730 0.178274631500244
			1731 0.178392887115479
			1732 0.178512454032898
			1733 0.178633451461792
			1734 0.178755640983582
			1735 0.178879380226135
			1736 0.179004073143005
			1737 0.179130434989929
			1738 0.179257988929749
			1739 0.179386973381042
			1740 0.179517269134521
			1741 0.179648876190186
			1742 0.179781913757324
			1743 0.179916381835938
			1744 0.180052280426025
			1745 0.180189490318298
			1746 0.180328011512756
			1747 0.180468082427979
			1748 0.180609703063965
			1749 0.180752754211426
			1750 0.180896997451782
			1751 0.181042909622192
			1752 0.181190252304077
			1753 0.181338906288147
			1754 0.181489229202271
			1755 0.181640982627869
			1756 0.181794404983521
			1757 0.181949019432068
			1758 0.182105302810669
			1759 0.182263255119324
			1760 0.182422518730164
			1761 0.182583570480347
			1762 0.182746052742004
			1763 0.182910084724426
			1764 0.183075666427612
			1765 0.183243036270142
			1766 0.183411717414856
			1767 0.183582186698914
			1768 0.183754324913025
			1769 0.1839280128479
			1770 0.184103488922119
			1771 0.184280514717102
			1772 0.184459209442139
			1773 0.184639573097229
			1774 0.184821605682373
			1775 0.18500542640686
			1776 0.185190916061401
			1777 0.185377955436707
			1778 0.185566902160645
			1779 0.185757756233215
			1780 0.185950040817261
			1781 0.186144471168518
			1782 0.18634045124054
			1783 0.186538338661194
			1784 0.186738014221191
			1785 0.186939358711243
			1786 0.187142610549927
			1787 0.187348008155823
			1788 0.187554836273193
			1789 0.187763929367065
			1790 0.187974691390991
			1791 0.188187479972839
			1792 0.188401937484741
			1793 0.188618540763855
			1794 0.188837170600891
			1795 0.189057588577271
			1796 0.189280152320862
			1797 0.189504504203796
			1798 0.189731121063232
			1799 0.189959526062012
			1800 0.190190076828003
			1801 0.191257238388062
			1802 0.192331910133362
			1803 0.193413734436035
			1804 0.194502949714661
			1805 0.195599794387817
			1806 0.196704387664795
			1807 0.197816252708435
			1808 0.198935985565186
			1809 0.200063467025757
			1810 0.201199054718018
			1811 0.20234227180481
			1812 0.203493714332581
			1813 0.204653263092041
			1814 0.20582127571106
			1815 0.206997156143188
			1816 0.208181738853455
			1817 0.20937442779541
			1818 0.210575938224792
			1819 0.211786150932312
			1820 0.213004946708679
			1821 0.214232683181763
			1822 0.215469241142273
			1823 0.216714859008789
			1824 0.217969536781311
			1825 0.219233512878418
			1826 0.22050666809082
			1827 0.221789360046387
			1828 0.223081588745117
			1829 0.224383115768433
			1830 0.22569477558136
			1831 0.227015852928162
			1832 0.228347063064575
			1833 0.229688167572021
			1834 0.23103928565979
			1835 0.232401013374329
			1836 0.233772873878479
			1837 0.235154986381531
			1838 0.236548066139221
			1839 0.237951636314392
			1840 0.239366173744202
			1841 0.240791440010071
			1842 0.242227792739868
			1843 0.243675231933594
			1844 0.245134115219116
			1845 0.246604204177856
			1846 0.248085975646973
			1847 0.249579668045044
			1848 0.251085042953491
			1849 0.252602100372314
			1850 0.254131555557251
			1851 0.255672931671143
			1852 0.257226586341858
			1853 0.258793115615845
			1854 0.260371923446655
			1855 0.261963605880737
			1856 0.26356840133667
			1857 0.265185713768005
			1858 0.26681661605835
			1859 0.268461227416992
			1860 0.270118832588196
			1861 0.271790027618408
			1862 0.273475646972656
			1863 0.275175094604492
			1864 0.276888608932495
			1865 0.278615951538086
			1866 0.28035843372345
			1867 0.282115459442139
			1868 0.283887386322021
			1869 0.285674333572388
			1870 0.287475943565369
			1871 0.289293646812439
			1872 0.291126847267151
			1873 0.292975425720215
			1874 0.294839978218079
			1875 0.296720862388611
			1876 0.298618078231812
			1877 0.300531506538391
			1878 0.302462339401245
			1879 0.304409742355347
			1880 0.306373834609985
			1881 0.308355450630188
			1882 0.310354828834534
			1883 0.312372326850891
			1884 0.314407467842102
			1885 0.316461086273193
			1886 0.318532705307007
			1887 0.320623517036438
			1888 0.32273280620575
			1889 0.324861764907837
			1890 0.327009677886963
			1891 0.329177021980286
			1892 0.331364631652832
			1893 0.333572149276733
			1894 0.335800647735596
			1895 0.338049530982971
			1896 0.340319156646729
			1897 0.342609882354736
			1898 0.344922542572021
			1899 0.347256898880005
			1900 0.349613189697266
			1901 0.350176572799683
			1902 0.35074508190155
			1903 0.351319551467896
			1904 0.351898431777954
			1905 0.35248327255249
			1906 0.353072643280029
			1907 0.353668212890625
			1908 0.354268550872803
			1909 0.354875206947327
			1910 0.355486631393433
			1911 0.356103777885437
			1912 0.356727600097656
			1913 0.35735559463501
			1914 0.357990264892578
			1915 0.358631134033203
			1916 0.359277129173279
			1917 0.359929323196411
			1918 0.36058783531189
			1919 0.361251831054688
			1920 0.361922383308411
			1921 0.36259937286377
			1922 0.363282203674316
			1923 0.363971710205078
			1924 0.364667057991028
			1925 0.365369319915771
			1926 0.366078734397888
			1927 0.366793394088745
			1928 0.367516040802002
			1929 0.368244290351868
			1930 0.368979930877686
			1931 0.369723081588745
			1932 0.370471835136414
			1933 0.371228456497192
			1934 0.371992826461792
			1935 0.372763156890869
			1936 0.373541712760925
			1937 0.374327421188354
			1938 0.375120401382446
			1939 0.37592077255249
			1940 0.376728534698486
			1941 0.377544045448303
			1942 0.378368377685547
			1943 0.379199504852295
			1944 0.380038619041443
			1945 0.380886912345886
			1946 0.381742358207703
			1947 0.382606148719788
			1948 0.383478403091431
			1949 0.384359359741211
			1950 0.385247826576233
			1951 0.386146306991577
			1952 0.387052774429321
			1953 0.387968301773071
			1954 0.3888920545578
			1955 0.389825224876404
			1956 0.390768051147461
			1957 0.391719341278076
			1958 0.392680525779724
			1959 0.393651843070984
			1960 0.39463210105896
			1961 0.395622730255127
			1962 0.396622657775879
			1963 0.397632002830505
			1964 0.398652315139771
			1965 0.399682283401489
			1966 0.400723457336426
			1967 0.401773452758789
			1968 0.402836441993713
			1969 0.403908491134644
			1970 0.404991030693054
			1971 0.406085848808289
			1972 0.407191514968872
			1973 0.408308386802673
			1974 0.409436702728271
			1975 0.410576343536377
			1976 0.411729335784912
			1977 0.412892818450928
			1978 0.414068341255188
			1979 0.415256261825562
			1980 0.416456699371338
			1981 0.417670011520386
			1982 0.418896317481995
			1983 0.420135736465454
			1984 0.421387195587158
			1985 0.422652244567871
			1986 0.423931241035461
			1987 0.425224423408508
			1988 0.426530361175537
			1989 0.42785108089447
			1990 0.429184913635254
			1991 0.43053412437439
			1992 0.431898593902588
			1993 0.433277249336243
			1994 0.434670090675354
			1995 0.436079263687134
			1996 0.437505125999451
			1997 0.438944101333618
			1998 0.440400362014771
			1999 0.441874265670776
			2000 0.443364024162292
			2001 0.448138475418091
			2002 0.452986478805542
			2003 0.457903504371643
			2004 0.46289324760437
			2005 0.467959046363831
			2006 0.473100662231445
			2007 0.478317260742188
			2008 0.483614921569824
			2009 0.488993406295776
			2010 0.494454145431519
			2011 0.499996662139893
			2012 0.505627393722534
			2013 0.511343598365784
			2014 0.517149448394775
			2015 0.523047208786011
			2016 0.529038429260254
			2017 0.535125732421875
			2018 0.541308283805847
			2019 0.547590970993042
			2020 0.553973197937012
			2021 0.560460329055786
			2022 0.567054510116577
			2023 0.573755383491516
			2024 0.580565214157104
			2025 0.58748984336853
			2026 0.594531774520874
			2027 0.601690769195557
			2028 0.608969449996948
			2029 0.616370439529419
			2030 0.623900294303894
			2031 0.631558656692505
			2032 0.63934850692749
			2033 0.647276759147644
			2034 0.655343055725098
			2035 0.663546919822693
			2036 0.671899557113647
			2037 0.680400609970093
			2038 0.689053893089294
			2039 0.697863101959229
			2040 0.706827878952026
			2041 0.715961098670959
			2042 0.725262522697449
			2043 0.734731674194336
			2044 0.744377851486206
			2045 0.754205465316772
			2046 0.764219284057617
			2047 0.774419188499451
			2048 0.784815311431885
			2049 0.79541277885437
			2050 0.806211709976196
			2051 0.817222952842712
			2052 0.828446626663208
			2053 0.83989429473877
			2054 0.851566076278687
			2055 0.863474726676941
			2056 0.875620126724243
			2057 0.888008832931519
			2058 0.900654554367065
			2059 0.913557767868042
			2060 0.9267258644104
			2061 0.940165996551514
			2062 0.953894257545471
			2063 0.967902898788452
			2064 0.982216596603394
			2065 0.996836066246033
			2066 1.01176166534424
			2067 1.02702009677887
			2068 1.0426127910614
			2069 1.05854034423828
			2070 1.07483208179474
			2071 1.09147989749908
			2072 1.1085045337677
			2073 1.12591814994812
			2074 1.14372205734253
			2075 1.16193962097168
			2076 1.180584192276
			2077 1.19966387748718
			2078 1.21919274330139
			2079 1.23918545246124
			2080 1.2596560716629
			2081 1.28062307834625
			2082 1.30209898948669
			2083 1.32410395145416
			2084 1.34665143489838
			2085 1.36976337432861
			2086 1.39345586299896
			2087 1.41775107383728
			2088 1.44266676902771
			2089 1.46822655200958
			2090 1.49445188045502
			2091 1.5213668346405
			2092 1.54899454116821
			2093 1.57735908031464
			2094 1.60649192333221
			2095 1.63641548156738
			2096 1.66716384887695
			2097 1.69876408576965
			2098 1.73124635219574
			2099 1.76464974880219
			2100 6.63971948623657
			2101 6.59103679656982
			2102 6.54255247116089
			2103 6.49426555633545
			2104 6.44617557525635
			2105 6.39828062057495
			2106 6.35061407089233
			2107 6.3031063079834
			2108 6.25579166412354
			2109 6.20866823196411
			2110 6.16176748275757
			2111 6.11502313613892
			2112 6.06846761703491
			2113 6.02213096618652
			2114 5.97594928741455
			2115 5.92998361587524
			2116 5.88417148590088
			2117 5.83857297897339
			2118 5.79315710067749
			2119 5.74792194366455
			2120 5.70286750793457
			2121 5.65796279907227
			2122 5.61326599121094
			2123 5.56877517700195
			2124 5.52443218231201
			2125 5.48026514053345
			2126 5.43627262115479
			2127 5.39248132705688
			2128 5.34883546829224
			2129 5.30538892745972
			2130 5.26208639144897
			2131 5.21898031234741
			2132 5.17604351043701
			2133 5.13327503204346
			2134 5.09067392349243
			2135 5.04823923110962
			2136 5.00597047805786
			2137 4.96386623382568
			2138 4.92195081710815
			2139 4.8801736831665
			2140 4.83858346939087
			2141 4.79715394973755
			2142 4.75588512420654
			2143 4.71477556228638
			2144 4.67382478713989
			2145 4.63303232192993
			2146 4.59239673614502
			2147 4.55193996429443
			2148 4.51161623001099
			2149 4.47146987915039
			2150 4.43147659301758
			2151 4.39163637161255
			2152 4.35194873809814
			2153 4.31241226196289
			2154 4.27302646636963
			2155 4.233811378479
			2156 4.19474506378174
			2157 4.15582704544067
			2158 4.11705636978149
			2159 4.07843255996704
			2160 4.03995418548584
			2161 4.00162172317505
			2162 3.96345257759094
			2163 3.92542719841003
			2164 3.88754439353943
			2165 3.84980392456055
			2166 3.81220459938049
			2167 3.77476453781128
			2168 3.73744606971741
			2169 3.70028471946716
			2170 3.66326189041138
			2171 3.62637662887573
			2172 3.58962869644165
			2173 3.55303406715393
			2174 3.51657485961914
			2175 3.48025035858154
			2176 3.44406008720398
			2177 3.40800309181213
			2178 3.37207937240601
			2179 3.33630347251892
			2180 3.30065894126892
			2181 3.26514506340027
			2182 3.22976136207581
			2183 3.19452214241028
			2184 3.15941166877747
			2185 3.12442874908447
			2186 3.0895733833313
			2187 3.05484485626221
			2188 3.02025651931763
			2189 2.98577952384949
			2190 2.95145511627197
			2191 2.917240858078
			2192 2.88315010070801
			2193 2.84919571876526
			2194 2.81536340713501
			2195 2.7816526889801
			2196 2.74807548522949
			2197 2.71460604667664
			2198 2.68126893043518
			2199 2.64806294441223
			2200 2.61496329307556
			2201 2.60496282577515
			2202 2.59499573707581
			2203 2.58506178855896
			2204 2.57517266273499
			2205 2.56530451774597
			2206 2.55548071861267
			2207 2.54570078849792
			2208 2.53594160079956
			2209 2.52622604370117
			2210 2.5165421962738
			2211 2.50690174102783
			2212 2.4972813129425
			2213 2.48770356178284
			2214 2.47816848754883
			2215 2.46865296363831
			2216 2.45917963981628
			2217 2.44973707199097
			2218 2.44033598899841
			2219 2.43095421791077
			2220 2.42161393165588
			2221 2.41231441497803
			2222 2.40303373336792
			2223 2.39379382133484
			2224 2.38459420204163
			2225 2.37541341781616
			2226 2.36627221107483
			2227 2.35717082023621
			2228 2.34808802604675
			2229 2.33904433250427
			2230 2.33002924919128
			2231 2.32105302810669
			2232 2.31210517883301
			2233 2.30318546295166
			2234 2.29430389404297
			2235 2.28545045852661
			2236 2.27662444114685
			2237 2.26782631874084
			2238 2.25906562805176
			2239 2.25034189224243
			2240 2.2416455745697
			2241 2.23297595977783
			2242 2.22433352470398
			2243 2.21572732925415
			2244 2.2071475982666
			2245 2.19860410690308
			2246 2.19007730484009
			2247 2.18159580230713
			2248 2.17313075065613
			2249 2.16470098495483
			2250 2.15630626678467
			2251 2.14793729782104
			2252 2.13959360122681
			2253 2.13127541542053
			2254 2.12299156188965
			2255 2.11474180221558
			2256 2.10651707649231
			2257 2.09831690788269
			2258 2.0901415348053
			2259 2.08200860023499
			2260 2.07389116287231
			2261 2.06580686569214
			2262 2.05774664878845
			2263 2.0497190952301
			2264 2.04171538352966
			2265 2.03373575210571
			2266 2.02578806877136
			2267 2.01787257194519
			2268 2.00998044013977
			2269 2.00211143493652
			2270 1.99427402019501
			2271 1.98645961284637
			2272 1.97866809368134
			2273 1.97091591358185
			2274 1.9631781578064
			2275 1.95547103881836
			2276 1.94778633117676
			2277 1.94013202190399
			2278 1.93250799179077
			2279 1.92490601539612
			2280 1.91732573509216
			2281 1.90977537631989
			2282 1.90224659442902
			2283 1.89474737644196
			2284 1.88726949691772
			2285 1.87981295585632
			2286 1.8723931312561
			2287 1.8649867773056
			2288 1.85760903358459
			2289 1.85025978088379
			2290 1.84293127059937
			2291 1.83563101291656
			2292 1.82835125923157
			2293 1.82109940052032
			2294 1.81386780738831
			2295 1.80666387081146
			2296 1.79947996139526
			2297 1.79231607913971
			2298 1.78518664836884
			2299 1.77807700634003
			2300 1.7709869146347
			2301 1.76834452152252
			2302 1.7657083272934
			2303 1.76308560371399
			2304 1.76046895980835
			2305 1.75786566734314
			2306 1.75527548789978
			2307 1.75269138813019
			2308 1.75012040138245
			2309 1.74755537509918
			2310 1.74500334262848
			2311 1.74245715141296
			2312 1.73992395401001
			2313 1.73739647865295
			2314 1.73488175868988
			2315 1.73237979412079
			2316 1.7298835515976
			2317 1.7273998260498
			2318 1.72492182254791
			2319 1.72245621681213
			2320 1.71999621391296
			2321 1.71754860877991
			2322 1.71511328220367
			2323 1.71268343925476
			2324 1.71026575565338
			2325 1.70786023139954
			2326 1.70546007156372
			2327 1.70306527614594
			2328 1.70068919658661
			2329 1.69831824302673
			2330 1.69595265388489
			2331 1.69359874725342
			2332 1.6912567615509
			2333 1.68891990184784
			2334 1.68660128116608
			2335 1.68428111076355
			2336 1.68197250366211
			2337 1.67967545986176
			2338 1.67738997936249
			2339 1.67510938644409
			2340 1.6728401184082
			2341 1.67058217525482
			2342 1.66832911968231
			2343 1.66608726978302
			2344 1.66385018825531
			2345 1.66162419319153
			2346 1.65940940380096
			2347 1.65720558166504
			2348 1.65500640869141
			2349 1.65281820297241
			2350 1.65063440799713
			2351 1.64846169948578
			2352 1.64629971981049
			2353 1.64414846897125
			2354 1.64200174808502
			2355 1.63986563682556
			2356 1.63774025440216
			2357 1.63561904430389
			2358 1.6335084438324
			2359 1.63140845298767
			2360 1.62931883335114
			2361 1.62723350524902
			2362 1.62515842914581
			2363 1.62308752536774
			2364 1.62103319168091
			2365 1.61898279190063
			2366 1.61694264411926
			2367 1.61490654945374
			2368 1.61288058757782
			2369 1.61087083816528
			2370 1.60885882377625
			2371 1.60686302185059
			2372 1.6048709154129
			2373 1.60288882255554
			2374 1.60091662406921
			2375 1.59894824028015
			2376 1.59699559211731
			2377 1.59504675865173
			2378 1.59310150146484
			2379 1.59117197990417
			2380 1.58924615383148
			2381 1.58733582496643
			2382 1.58542311191559
			2383 1.58352589607239
			2384 1.58163809776306
			2385 1.57975387573242
			2386 1.57787895202637
			2387 1.57601344585419
			2388 1.5741513967514
			2389 1.57230448722839
			2390 1.57046091556549
			2391 1.56862652301788
			2392 1.56680130958557
			2393 1.56498527526855
			2394 1.56317245960236
			2395 1.56136870384216
			2396 1.55957984924316
			2397 1.55779409408569
			2398 1.55601143836975
			2399 1.55424356460571
			2400 1.5524787902832
			2401 1.55072855949402
			2402 1.54898142814636
			2403 1.54724299907684
			2404 1.54551339149475
			2405 1.54378664493561
			2406 1.5420743227005
			2407 1.54036498069763
			2408 1.53866994380951
			2409 1.53697764873505
			2410 1.53529393672943
			2411 1.53361880779266
			2412 1.53194630146027
			2413 1.53028798103333
			2414 1.52863240242004
			2415 1.52699077129364
			2416 1.5253518819809
			2417 1.52372121810913
			2418 1.52209889888763
			2419 1.52048480510712
			2420 1.51887881755829
			2421 1.51728105545044
			2422 1.51568579673767
			2423 1.5141042470932
			2424 1.51252520084381
			2425 1.51095974445343
			2426 1.50939679145813
			2427 1.50784170627594
			2428 1.50629460811615
			2429 1.50475537776947
			2430 1.50322413444519
			2431 1.50170063972473
			2432 1.50018501281738
			2433 1.49867713451385
			2434 1.49717700481415
			2435 1.49567925930023
			2436 1.49419450759888
			2437 1.49271750450134
			2438 1.49124276638031
			2439 1.48978090286255
			2440 1.48832130432129
			2441 1.48687469959259
			2442 1.48543012142181
			2443 1.48399305343628
			2444 1.48256897926331
			2445 1.48114681243896
			2446 1.47973215579987
			2447 1.47833013534546
			2448 1.47693014144897
			2449 1.47553753852844
			2450 1.4741575717926
			2451 1.4727795124054
			2452 1.47140872478485
			2453 1.47004508972168
			2454 1.46869397163391
			2455 1.46734476089478
			2456 1.46600270271301
			2457 1.46466779708862
			2458 1.46334517002106
			2459 1.46202433109283
			2460 1.46071577072144
			2461 1.45940911769867
			2462 1.45810925960541
			2463 1.45682168006897
			2464 1.45553588867188
			2465 1.45426213741302
			2466 1.45299005508423
			2467 1.45173013210297
			2468 1.45047700405121
			2469 1.44923067092896
			2470 1.44798588752747
			2471 1.44675314426422
			2472 1.44552707672119
			2473 1.44430768489838
			2474 1.44309508800507
			2475 1.44188916683197
			2476 1.4406898021698
			2477 1.43950223922729
			2478 1.43831622600555
			2479 1.43713665008545
			2480 1.43596887588501
			2481 1.43480753898621
			2482 1.43364775180817
			2483 1.43249940872192
			2484 1.43135762214661
			2485 1.43022227287292
			2486 1.42909336090088
			2487 1.42797076702118
			2488 1.42685973644257
			2489 1.42574989795685
			2490 1.42465150356293
			2491 1.42355442047119
			2492 1.42246866226196
			2493 1.42138922214508
			2494 1.42031598091125
			2495 1.41924905776978
			2496 1.41819334030151
			2497 1.41713869571686
			2498 1.41609537601471
			2499 1.41505825519562
			2500 1.414027094841
			2501 1.41300225257874
			2502 1.41198337078094
			2503 1.41097068786621
			2504 1.40996897220612
			2505 1.40896832942963
			2506 1.40797877311707
			2507 1.40699517726898
			2508 1.40602254867554
			2509 1.40505087375641
			2510 1.40408527851105
			2511 1.40313041210175
			2512 1.40218162536621
			2513 1.40123867988586
			2514 1.40030658245087
			2515 1.3993753194809
			2516 1.39845490455627
			2517 1.39754033088684
			2518 1.3966315984726
			2519 1.39572870731354
			2520 1.39483642578125
			2521 1.39394509792328
			2522 1.39306437969208
			2523 1.39218938350677
			2524 1.39132511615753
			2525 1.39046156406403
			2526 1.38960862159729
			2527 1.38876140117645
			2528 1.3879246711731
			2529 1.38708865642548
			2530 1.38626325130463
			2531 1.38544344902039
			2532 1.38462924957275
			2533 1.38382542133331
			2534 1.3830224275589
			2535 1.38222980499268
			2536 1.38144755363464
			2537 1.38066601753235
			2538 1.37989485263824
			2539 1.37912917137146
			2540 1.37836897373199
			2541 1.37761914730072
			2542 1.37687480449677
			2543 1.37613594532013
			2544 1.37540245056152
			2545 1.37467920780182
			2546 1.37396144866943
			2547 1.37324905395508
			2548 1.37254691123962
			2549 1.37184524536133
			2550 1.37115871906281
			2551 1.37047266960144
			2552 1.36979675292969
			2553 1.36912620067596
			2554 1.36846089363098
			2555 1.3678058385849
			2556 1.36715602874756
			2557 1.36651158332825
			2558 1.36587715148926
			2559 1.36524319648743
			2560 1.3646240234375
			2561 1.36400544643402
			2562 1.36339688301086
			2563 1.36279344558716
			2564 1.36220014095306
			2565 1.36161196231842
			2566 1.36102902889252
			2567 1.36045610904694
			2568 1.35988831520081
			2569 1.35932576656342
			2570 1.35876834392548
			2571 1.35822093486786
			2572 1.35768330097198
			2573 1.35714614391327
			2574 1.35661888122559
			2575 1.35610151290894
			2576 1.35558927059174
			2577 1.35508215427399
			2578 1.35458028316498
			2579 1.35408806800842
			2580 1.35360109806061
			2581 1.35312390327454
			2582 1.35265183448792
			2583 1.35218954086304
			2584 1.35172760486603
			2585 1.35127544403076
			2586 1.35083317756653
			2587 1.35039591789246
			2588 1.34996366500854
			2589 1.34954130649567
			2590 1.34912395477295
			2591 1.34871637821198
			2592 1.34831380844116
			2593 1.3479163646698
			2594 1.34752857685089
			2595 1.34714579582214
			2596 1.34677290916443
			2597 1.34640491008759
			2598 1.3460419178009
			2599 1.34568881988525
			2600 1.34534525871277
			2601 1.34500217437744
			2602 1.34467339515686
			2603 1.34434497356415
			2604 1.34402620792389
			2605 1.34371721744537
			2606 1.34341323375702
			2607 1.34311413764954
			2608 1.3428248167038
			2609 1.34254050254822
			2610 1.34226596355438
			2611 1.34199631214142
			2612 1.3417364358902
			2613 1.34148156642914
			2614 1.34123635292053
			2615 1.34099614620209
			2616 1.3407609462738
			2617 1.34053540229797
			2618 1.3403148651123
			2619 1.34010398387909
			2620 1.33990287780762
			2621 1.33970677852631
			2622 1.33951568603516
			2623 1.33933436870575
			2624 1.33915793895721
			2625 1.33899128437042
			2626 1.3388295173645
			2627 1.33867764472961
			2628 1.3385306596756
			2629 1.33839344978333
			2630 1.33826124668121
			2631 1.33813881874084
			2632 1.33802139759064
			2633 1.33791375160217
			2634 1.33781111240387
			2635 1.33771824836731
			2636 1.33763039112091
			2637 1.33755230903625
			2638 1.33747923374176
			2639 1.3374160528183
			2640 1.33735775947571
			2641 1.33730947971344
			2642 1.33726608753204
			2643 1.33723258972168
			2644 1.33720421791077
			2645 1.33718550205231
			2646 1.33717679977417
			2647 1.33717310428619
			2648 1.33717453479767
			2649 1.33718585968018
			2650 1.33720707893372
			2651 1.33723330497742
			2652 1.33726954460144
			2653 1.33731091022491
			2654 1.33736217021942
			2655 1.33741855621338
			2656 1.33748495578766
			2657 1.33755648136139
			2658 1.33763802051544
			2659 1.33772468566895
			2660 1.33782136440277
			2661 1.33792805671692
			2662 1.33803999423981
			2663 1.33816194534302
			2664 1.33828914165497
			2665 1.33842635154724
			2666 1.33856892585754
			2667 1.33872151374817
			2668 1.33888423442841
			2669 1.33905220031738
			2670 1.33923029899597
			2671 1.33941388130188
			2672 1.33960747718811
			2673 1.33980643749237
			2674 1.34001564979553
			2675 1.3402351140976
			2676 1.34045994281769
			2677 1.34069502353668
			2678 1.34093546867371
			2679 1.34118628501892
			2680 1.34144258499146
			2681 1.34170913696289
			2682 1.34198606014252
			2683 1.34226858615875
			2684 1.34256136417389
			2685 1.34286463260651
			2686 1.34317350387573
			2687 1.34348785877228
			2688 1.3438127040863
			2689 1.3441481590271
			2690 1.34449398517609
			2691 1.34484553337097
			2692 1.34520280361176
			2693 1.34557545185089
			2694 1.34594905376434
			2695 1.34633815288544
			2696 1.34673297405243
			2697 1.34713852405548
			2698 1.34754979610443
			2699 1.34797191619873
			2700 1.34839975833893
			2701 1.34883856773376
			2702 1.34928810596466
			2703 1.34974348545074
			2704 1.35020983219147
			2705 1.35068714618683
			2706 1.35117042064667
			2707 1.35166454315186
			2708 1.3521648645401
			2709 1.35267615318298
			2710 1.35319840908051
			2711 1.35373187065125
			2712 1.35426652431488
			2713 1.3548172712326
			2714 1.35537421703339
			2715 1.35594236850739
			2716 1.35651683807373
			2717 1.35710752010345
			2718 1.35769963264465
			2719 1.35830807685852
			2720 1.35892283916473
			2721 1.35954403877258
			2722 1.36017668247223
			2723 1.36082088947296
			2724 1.36147665977478
			2725 1.36213886737823
			2726 1.36281275749207
			2727 1.36349332332611
			2728 1.36418545246124
			2729 1.36488938331604
			2730 1.36560010910034
			2731 1.36632251739502
			2732 1.36705684661865
			2733 1.36779797077179
			2734 1.36855113506317
			2735 1.36931622028351
			2736 1.37008821964264
			2737 1.3708723783493
			2738 1.37166345119476
			2739 1.37246680259705
			2740 1.37328231334686
			2741 1.3741101026535
			2742 1.37494504451752
			2743 1.3757871389389
			2744 1.37664699554443
			2745 1.37751400470734
			2746 1.3783882856369
			2747 1.3792804479599
			2748 1.38018000125885
			2749 1.38108694553375
			2750 1.38200664520264
			2751 1.38293921947479
			2752 1.38388454914093
			2753 1.3848375082016
			2754 1.38580334186554
			2755 1.38677704334259
			2756 1.38776898384094
			2757 1.38876354694366
			2758 1.38977658748627
			2759 1.39079749584198
			2760 1.39183163642883
			2761 1.39287388324738
			2762 1.39392960071564
			2763 1.39499866962433
			2764 1.39607608318329
			2765 1.39716696739197
			2766 1.39827156066895
			2767 1.39938449859619
			2768 1.40051126480103
			2769 1.40164637565613
			2770 1.4027955532074
			2771 1.40395867824554
			2772 1.40513586997986
			2773 1.40632176399231
			2774 1.40752184391022
			2775 1.40873074531555
			2776 1.40995395183563
			2777 1.41119170188904
			2778 1.41243827342987
			2779 1.41369950771332
			2780 1.41497540473938
			2781 1.41626048088074
			2782 1.41756045818329
			2783 1.41887521743774
			2784 1.42019939422607
			2785 1.42153859138489
			2786 1.42288732528687
			2787 1.42425119876862
			2788 1.42563045024872
			2789 1.42702496051788
			2790 1.42842936515808
			2791 1.42984366416931
			2792 1.43127930164337
			2793 1.43272495269775
			2794 1.43418061733246
			2795 1.43565213680267
			2796 1.43713974952698
			2797 1.43864345550537
			2798 1.44015753269196
			2799 1.44168794155121
			2800 1.44322884082794
			2801 1.44478631019592
			2802 1.44636023044586
			2803 1.44794499874115
			2804 1.44954657554626
			2805 1.45115900039673
			2806 1.4527884721756
			2807 1.45443499088287
			2808 1.45609283447266
			2809 1.45776784420013
			2810 1.45946037769318
			2811 1.46116423606873
			2812 1.46288585662842
			2813 1.46461915969849
			2814 1.4663702249527
			2815 1.46813929080963
			2816 1.46992027759552
			2817 1.47171950340271
			2818 1.47353088855743
			2819 1.47536063194275
			2820 1.47720897197723
			2821 1.47906982898712
			2822 1.48094940185547
			2823 1.48284792900085
			2824 1.48475921154022
			2825 1.48668348789215
			2826 1.4886269569397
			2827 1.49058985710144
			2828 1.49257230758667
			2829 1.49456810951233
			2830 1.49657738208771
			2831 1.49860668182373
			2832 1.50065588951111
			2833 1.50271904468536
			2834 1.50480258464813
			2835 1.5069066286087
			2836 1.50902485847473
			2837 1.51115739345551
			2838 1.51331090927124
			2839 1.51548540592194
			2840 1.51767468452454
			2841 1.51988542079926
			2842 1.52211761474609
			2843 1.52436494827271
			2844 1.52662754058838
			2845 1.52891218662262
			2846 1.53121900558472
			2847 1.53354144096375
			2848 1.5358864068985
			2849 1.53824734687805
			2850 1.54063105583191
			2851 1.54303109645844
			2852 1.54545438289642
			2853 1.54789412021637
			2854 1.55035746097565
			2855 1.55283761024475
			2856 1.55534160137177
			2857 1.55786979198456
			2858 1.56041526794434
			2859 1.56297826766968
			2860 1.56556582450867
			2861 1.56817829608917
			2862 1.57080888748169
			2863 1.57345747947693
			2864 1.57613158226013
			2865 1.57883131504059
			2866 1.5815497636795
			2867 1.58428716659546
			2868 1.58705067634583
			2869 1.58984076976776
			2870 1.59265029430389
			2871 1.59547936916351
			2872 1.59833562374115
			2873 1.60121178627014
			2874 1.60411560535431
			2875 1.60703980922699
			2876 1.60999202728271
			2877 1.61296498775482
			2878 1.61596655845642
			2879 1.61898934841156
			2880 1.62204110622406
			2881 1.62511444091797
			2882 1.62820971012115
			2883 1.63133466243744
			2884 1.63448190689087
			2885 1.63765943050385
			2886 1.64085972309113
			2887 1.64409077167511
			2888 1.64734494686127
			2889 1.65062272548676
			2890 1.65393197536469
			2891 1.65726518630981
			2892 1.66063046455383
			2893 1.6640202999115
			2894 1.66743469238281
			2895 1.67088222503662
			2896 1.67435479164124
			2897 1.67785286903381
			2898 1.68138480186462
			2899 1.68495094776154
			2900 1.68853521347046
			2901 1.69215416908264
			2902 1.69579994678497
			2903 1.6994811296463
			2904 1.70318984985352
			2905 1.70693457126617
			2906 1.71069884300232
			2907 1.71449983119965
			2908 1.71833801269531
			2909 1.7221964597702
			2910 1.72609269618988
			2911 1.73002707958221
			2912 1.73398268222809
			2913 1.73797702789307
			2914 1.74200189113617
			2915 1.74606645107269
			2916 1.75016212463379
			2917 1.75428938865662
			2918 1.75844836235046
			2919 1.76264846324921
			2920 1.76688122749329
			2921 1.77114677429199
			2922 1.77544558048248
			2923 1.77978730201721
			2924 1.78416287899017
			2925 1.78857290744781
			2926 1.79301762580872
			2927 1.79750680923462
			2928 1.8020316362381
			2929 1.80659246444702
			2930 1.81118953227997
			2931 1.81583297252655
			2932 1.82050383090973
			2933 1.82522213459015
			2934 1.82997834682465
			2935 1.83477294445038
			2936 1.83961641788483
			2937 1.8444892168045
			2938 1.84941184520721
			2939 1.8543746471405
			2940 1.85937821865082
			2941 1.86442291736603
			2942 1.86951959133148
			2943 1.87464809417725
			2944 1.87982952594757
			2945 1.88504374027252
			2946 1.89031195640564
			2947 1.89562427997589
			2948 1.90098142623901
			2949 1.90638363361359
			2950 1.9118424654007
			2951 1.9173367023468
			2952 1.9228777885437
			2953 1.92847716808319
			2954 1.93411362171173
			2955 1.93980956077576
			2956 1.94554352760315
			2957 1.95133829116821
			2958 1.95718348026276
			2959 1.96306824684143
			2960 1.9690158367157
			2961 1.97501575946808
			2962 1.98105680942535
			2963 1.98716294765472
			2964 1.99332320690155
			2965 1.99953830242157
			2966 2.00579690933228
			2967 2.01212382316589
			2968 2.0184953212738
			2969 2.02493643760681
			2970 2.03142356872559
			2971 2.03798198699951
			2972 2.04458808898926
			2973 2.05125427246094
			2974 2.05799436569214
			2975 2.06478404998779
			2976 2.07163643836975
			2977 2.07853960990906
			2978 2.08552002906799
			2979 2.0925657749176
			2980 2.09966444969177
			2981 2.10682988166809
			2982 2.11407661437988
			2983 2.12137866020203
			2984 2.12873673439026
			2985 2.13617873191833
			2986 2.14369225502014
			2987 2.15126442909241
			2988 2.15890979766846
			2989 2.16662931442261
			2990 2.17440986633301
			2991 2.18228077888489
			2992 2.19021487236023
			2993 2.19822716712952
			2994 2.20630407333374
			2995 2.21447587013245
			2996 2.2227144241333
			2997 2.2310357093811
			2998 2.23942542076111
			2999 2.24790000915527
			3000 2.25646018981934
		};
	\end{groupplot}
\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0100um1550nm100nJ100fs100umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0100um1550nm100nJ100fs100umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=992290252259328,
point meta min=155394621440,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0100um1950nm100nJ100fs100umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0100um1950nm100nJ100fs100umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=953016601542656,
point meta min=355724853248,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0100um2150nm100nJ100fs100umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0100um2150nm100nJ100fs100umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.07514460058419e+15,
point meta min=102115942400,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0100um2550nm100nJ100fs100umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0100um2550nm100nJ100fs100umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.35021101632717e+15,
point meta min=2593656406016,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0250um1550nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0250um1550nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar horizontal,
%%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
%colorbar style = {at=(rel axis cs:0,1), 
%	anchor = north west},
colormap/viridis,
point meta max=941417908142080,
point meta min=32715986944,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0250um1950nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0250um1950nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.036177637376e+15,
point meta min=287538184192,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0250um2150nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0250um2150nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.09083404900762e+15,
point meta min=171798069248,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA25TF0250um2550nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA25TF0250um2550nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.34159209070592e+15,
point meta min=2594219229184,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA85TF0100um1550nm100nJ1000fs100umr149t_20011500.tikz <==
\tikzsetnextfilename{NA85TF0100um1550nm100nJ1000fs100umr149t_20011500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.87386765613466e+15,
point meta min=60790344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA85TF0100um1550nm10nJ100fs100umr149t_199201.tikz <==
\tikzsetnextfilename{NA85TF0100um1550nm10nJ100fs100umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.01025866566861e+15,
point meta min=19315026,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA85TF0250um1550nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA85TF0250um1550nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.37791269804442e+15,
point meta min=1519142784,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA85TF0250um1950nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA85TF0250um1950nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.89421884987802e+15,
point meta min=7994550272,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA85TF0250um2150nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA85TF0250um2150nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.89262012841984e+15,
point meta min=162825728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA85TF0250um2550nm100nJ100fs250umr149t_199201.tikz <==
\tikzsetnextfilename{NA85TF0250um2550nm100nJ100fs250umr149t_199201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.13631772665446e+15,
point meta min=882889984,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=992290252259328,
point meta min=155394621440,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=992290252259328,
point meta min=155394621440,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=953016601542656,
point meta min=355724853248,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=953016601542656,
point meta min=355724853248,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.07514460058419e+15,
point meta min=102115942400,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.07514460058419e+15,
point meta min=102115942400,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.35021101632717e+15,
point meta min=2593656406016,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.35021101632717e+15,
point meta min=2593656406016,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar horizontal,
%%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
%colorbar style = {at=(rel axis cs:0,1), 
%	anchor = north west},
colormap/viridis,
point meta max=941417908142080,
point meta min=32715986944,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar horizontal,
%%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
%colorbar style = {at=(rel axis cs:0,1), 
%	anchor = north west},
colormap/viridis,
point meta max=941417908142080,
point meta min=32715986944,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.036177637376e+15,
point meta min=287538184192,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.036177637376e+15,
point meta min=287538184192,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.09083404900762e+15,
point meta min=171798069248,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.09083404900762e+15,
point meta min=171798069248,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.34159209070592e+15,
point meta min=2594219229184,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.34159209070592e+15,
point meta min=2594219229184,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_025_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-001.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.98405995177688e+26,
point meta min=1409886322688,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.96008377078944e+26,
point meta min=59145633923072,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.03099178911433e+26,
point meta min=715985342431232,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_1550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.1009427396014e+26,
point meta min=14520265728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.99128475280551e+26,
point meta min=19548342321152,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.9834644401229e+26,
point meta min=29681185193984,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.95340420476035e+26,
point meta min=48786751619072,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_1550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.63515560106728e+26,
point meta min=147084288,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=2.72603309143389e+26,
point meta min=2718272061440,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.07844374850173e+26,
point meta min=320051150848,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.41466683424258e+26,
point meta min=660050149376,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_1550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.57100578265652e+26,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.2e-12, ymax=1.99687194525904e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.2e-12, ymax=1.99687194525904e-12] {NA_085_Density_field_0_100.00_um_1950_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.6033632671915e+26,
point meta min=4.26895568556524e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_1950_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.28982543391018e+26,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-2.5e-12, ymax=3.49706888128969e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-2.5e-12, ymax=3.49706888128969e-12] {NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.06141816696911e+26,
point meta min=4.78707262286725e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.68635364228431e+26,
point meta min=2.29034097115136e+15,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.67389233863783e+26,
point meta min=5.27139052978176e+15,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_1950_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.9632529214213e+26,
point meta min=890743554048,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.0885402049356e+26,
point meta min=2.85263172225466e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.98369760696799e+26,
point meta min=87499372232704,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.38059701458816e+26,
point meta min=475786343612416,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_1950_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.77840737318598e+26,
point meta min=65665356529664,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.48032380239945e+26,
point meta min=2.67379340721783e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.19469852620111e+26,
point meta min=5.5640816847369e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_2150_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.1196224914304e+26,
point meta min=15238768361472,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.8521630983504e+26,
point meta min=4.27783595994644e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.15273787654644e+26,
point meta min=1.99371200764314e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.36859983102259e+26,
point meta min=1.61253224278393e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_2150_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.00361697999875e+26,
point meta min=22092978323456,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=2.9733806865648e+26,
point meta min=1.21172999641498e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.58336731479519e+26,
point meta min=2.85048308970291e+15,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.21246268998881e+26,
point meta min=1.13331065816351e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_2150_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.41045976145461e+26,
point meta min=89715720192,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.06810827301996e+26,
point meta min=355622184812544,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.02842437127415e+26,
point meta min=163755979702272,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_2550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.990655400653e+26,
point meta min=3512398592,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.52297488830716e+26,
point meta min=68103232815104,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.23617360679648e+26,
point meta min=100623710158848,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.54634527821922e+26,
point meta min=58343754301440,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_2550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.0582119637593e+26,
point meta min=34269652,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.63743967691849e+26,
point meta min=19405285097472,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.57138320304027e+26,
point meta min=251818377216,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.61421137769108e+26,
point meta min=830159912960,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_100.00_um_2550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.00873099623594e+26,
point meta min=9484893159424,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.07875499582954e+26,
point meta min=116648778399744,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.33689040598456e+26,
point meta min=1.46685387236966e+15,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.04128175189353e+26,
point meta min=1.27200760755651e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.12051916228218e+26,
point meta min=98328576000,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.00307222226861e+26,
point meta min=17130393174016,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.98945852514221e+26,
point meta min=30065362468864,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.97142409117619e+26,
point meta min=356969126821888,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.65506258940187e+26,
point meta min=993587392,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=2.72960641022841e+26,
point meta min=2410576347136,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.09902644107174e+26,
point meta min=324186603520,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.42933642299975e+26,
point meta min=4198398951424,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.42919870195445e+26,
point meta min=229821669965824,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.62589059014411e+26,
point meta min=1.41921686000763e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.56067454992588e+26,
point meta min=4.69479164274016e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_1000_fs_250_um_r_1.40_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_1000_fs_250_um_r_1.40_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.22252580857119e+26,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.186747923964321, xmax=1.159467835835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-2.5e-12, ymax=3.49706888128969e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.186747923964321, xmax=1.159467835835, ymin=-2.5e-12, ymax=3.49706888128969e-12] {NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_1000_fs_250_um_r_1.40_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.70826394702529e+26,
point meta min=7.8921113954901e+18,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.67994824562744e+26,
point meta min=1.98689155662742e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1950_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_1000_fs_250_um_r_1.40_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_1000_fs_250_um_r_1.40_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.46671769381577e+26,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.186747923964321, xmax=1.159467835835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-2.5e-12, ymax=3.49706888128969e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.186747923964321, xmax=1.159467835835, ymin=-2.5e-12, ymax=3.49706888128969e-12] {NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_1000_fs_250_um_r_1.40_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.93677868235139e+26,
point meta min=3.52387395028517e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.7039062980504e+26,
point meta min=538542056931328,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1950_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.95665673467542e+26,
point meta min=1312111198208,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.06484812918453e+26,
point meta min=2.56831725676528e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.97439417606186e+26,
point meta min=98613455749120,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.36934191815903e+26,
point meta min=119515736178688,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1950_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=9.87486160026408e+26,
point meta min=1.18844954005006e+20,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_1950_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_1950_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_1950_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=7.21017703006357e+26,
point meta min=4.92790512277111e+19,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_1950_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.85360810794663e+26,
point meta min=17918200905728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.78281941467824e+26,
point meta min=2.0017957803393e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.56470922178968e+26,
point meta min=5.77341804714656e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2150_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.19924085246182e+26,
point meta min=25299458719744,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.96913906761014e+26,
point meta min=3.46552879525396e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.16503742762503e+26,
point meta min=1.71556423472251e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.54897947327295e+26,
point meta min=2.25141601540768e+17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2150_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.00394201162933e+26,
point meta min=17323406655488,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=2.98658597277741e+26,
point meta min=1.01786011188593e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.56031478766116e+26,
point meta min=2.7719071998935e+15,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.22819038398605e+26,
point meta min=2.62048367184445e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2150_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.742305778384e+26,
point meta min=3.09089892939459e+19,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2150_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2150_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2150_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=7.12711134149965e+26,
point meta min=1.66778123835482e+19,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2150_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.20278853028208e+26,
point meta min=2901055232,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.03419430297533e+26,
point meta min=6312987983872,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.50296259444155e+26,
point meta min=3.64881845734605e+15,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.03128988849857e+26,
point meta min=1876410112,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.53719179396476e+26,
point meta min=10931792773120,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.36042607872353e+26,
point meta min=28328815755264,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.47570347178895e+26,
point meta min=75328114393088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.96822136747011e+26,
point meta min=71293984,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=3.57252816706728e+26,
point meta min=6423882760192,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.50010719754874e+26,
point meta min=85677441024,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=4.53153417755736e+26,
point meta min=5163892867072,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=6.17162349403931e+26,
point meta min=3774973214720,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Density_field_0_250.00_um_2550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Density_field_0_250.00_um_2550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Density_field_0_250.00_um_2550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Density [\si{\per\cubic\meter}]}},
colormap/viridis,
point meta max=5.2048314818106e+26,
point meta min=6.62406793107866e+16,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Density_field_0_250.00_um_2550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.09997929644032e+15,
point meta min=133362104,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.77404397420544e+15,
point meta min=85727152,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.0041843999703e+15,
point meta min=618295168,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_1550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.87386765613466e+15,
point meta min=60790344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.43145644471091e+15,
point meta min=929465664,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=631042901803008,
point meta min=1384633216,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.72926595927245e+15,
point meta min=206796448,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_1550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.53516425347072e+15,
point meta min=5484563,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.01025866566861e+15,
point meta min=19315026,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=483714551250944,
point meta min=146462976,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.31371874657894e+15,
point meta min=75412136,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_1550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.32251352550605e+15,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.2e-12, ymax=1.99687194525904e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.2e-12, ymax=1.99687194525904e-12] {NA_085_Temporal_field_0_100.00_um_1950_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.87547174630195e+15,
point meta min=92257402880,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_1950_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.95558276438426e+15,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-2.5e-12, ymax=3.49706888128969e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-2.5e-12, ymax=3.49706888128969e-12] {NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.07378445320192e+15,
point meta min=969118016,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=681942425010176,
point meta min=6075127808,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.68091268058317e+15,
point meta min=9638957056,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_1950_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.6470058729472e+15,
point meta min=25510128,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.60921448379187e+15,
point meta min=18172579840,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=525759294734336,
point meta min=954015744,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.31392222065459e+15,
point meta min=2045191552,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_1950_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.8737374649385e+15,
point meta min=5136852480,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.15861953265664e+15,
point meta min=6782724608,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.3795997868032e+15,
point meta min=22253385728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_2150_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.70598436385587e+15,
point meta min=4232867072,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.9092835277865e+15,
point meta min=741291008,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=679438727512064,
point meta min=3867561,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.19714581797274e+15,
point meta min=75401666560,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_2150_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.48063695929344e+15,
point meta min=398006848,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.56981951325798e+15,
point meta min=550326144,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=542833098358784,
point meta min=5095625728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.94206462325555e+15,
point meta min=198674956288,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_2150_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.51224805280973e+15,
point meta min=139615280,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.41892174289306e+15,
point meta min=222636704,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.96847813525504e+15,
point meta min=111496609792,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_2550_nm_1000_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.39198735790899e+15,
point meta min=99731488,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.23349807261286e+15,
point meta min=1045965504,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=545284954259456,
point meta min=180758416,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.84089841342874e+15,
point meta min=704339008,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_2550_nm_100_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.19662674391859e+15,
point meta min=102138192,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_1000_fs_100_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.98716263926989e+15,
point meta min=325363616,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_100_fs_100_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=444212092862464,
point meta min=2104554240,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_5000_fs_100_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.64395040636928e+15,
point meta min=10332834816,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_100.00_um_2550_nm_10_nJ_500_fs_100_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.10467946705715e+15,
point meta min=129472232,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.59658451546931e+15,
point meta min=16853935104,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=734204795027456,
point meta min=3960401408,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.99302070622618e+15,
point meta min=255199088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.87899866565837e+15,
point meta min=77430024,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.37791269804442e+15,
point meta min=1519142784,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.37791269804442e+15,
point meta min=1519142784,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=633301853274112,
point meta min=1392825088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.73026185481421e+15,
point meta min=293242016,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.53964699136819e+15,
point meta min=1839898.5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.94996698850918e+15,
point meta min=81938544,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=485239197532160,
point meta min=147329872,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.31831275097293e+15,
point meta min=96815888,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.22755861561344e+15,
point meta min=199931328,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.71982538080256e+15,
point meta min=14467862528,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.4879067824128e+15,
point meta min=456444379136,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_1000_fs_250_um_r_1.40_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_1000_fs_250_um_r_1.40_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.86046373429248e+15,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.186747923964321, xmax=1.159467835835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-2.5e-12, ymax=3.49706888128969e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.186747923964321, xmax=1.159467835835, ymin=-2.5e-12, ymax=3.49706888128969e-12] {NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_1000_fs_250_um_r_1.40_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.16588465815552e+15,
point meta min=28705409024,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.81495297274675e+15,
point meta min=5801011712,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1950_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_1000_fs_250_um_r_1.40_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_1000_fs_250_um_r_1.40_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.70190307118285e+15,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.186747923964321, xmax=1.159467835835,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-2.5e-12, ymax=3.49706888128969e-12,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.186747923964321, xmax=1.159467835835, ymin=-2.5e-12, ymax=3.49706888128969e-12] {NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_1000_fs_250_um_r_1.40_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.89421884987802e+15,
point meta min=7994550272,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.89421884987802e+15,
point meta min=7994550272,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.65411584275251e+15,
point meta min=8394185,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1950_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.64396047269888e+15,
point meta min=96638400,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.57210542948352e+15,
point meta min=24534517760,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=524444665643008,
point meta min=1601580160,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.30994132284211e+15,
point meta min=1784257152,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1950_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=5.97809089111654e+15,
point meta min=9200959488,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_1950_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_1950_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_1950_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.45047917533594e+15,
point meta min=15909799936,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_1950_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.86571137902182e+15,
point meta min=1681511296,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.20372554763469e+15,
point meta min=39240724480,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.33627833073664e+15,
point meta min=397520502784,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2150_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.69858426942259e+15,
point meta min=900658240,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.89262012841984e+15,
point meta min=162825728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.89262012841984e+15,
point meta min=162825728,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=676505667502080,
point meta min=565621.8125,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.18712351178752e+15,
point meta min=171994071040,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2150_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.4730889569239e+15,
point meta min=60391400,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.54044032634061e+15,
point meta min=521822144,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=538890150608896,
point meta min=4376249344,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.94308950982656e+15,
point meta min=98377973760,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2150_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=4.45272359226573e+15,
point meta min=10179861504,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_2150_nm_5000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2150_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2150_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.66109188928307e+15,
point meta min=38095585280,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2150_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.48154252630426e+15,
point meta min=1528267776,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.29242395017216e+15,
point meta min=431135232,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.87745636974592e+15,
point meta min=19079899136,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2550_nm_1000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.36113513142682e+15,
point meta min=17023004,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.13631772665446e+15,
point meta min=882889984,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201_no_bar}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
%colorbar,
%colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=3.13631772665446e+15,
point meta min=882889984,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {./graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=533031379009536,
point meta min=3593499136,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.78964791086285e+15,
point meta min=32967991296,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2550_nm_100_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.16370917503795e+15,
point meta min=131228632,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=2.89637749961523e+15,
point meta min=464439712,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.199022482893451, ymax=0.198240469208211,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.199022482893451, ymax=0.198240469208211] {NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_100_fs_250_um_r_1.49_t_-199_201-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=433934772994048,
point meta min=3365283072,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-7.4989010989011, ymax=7.48913308913309,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-7.4989010989011, ymax=7.48913308913309] {NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_5000_fs_250_um_r_1.49_t_-7495_7487-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.62256589842022e+15,
point meta min=216742928,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2550_nm_10_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.55511893996339e+15,
point meta min=2796936.75,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-1.99877870053737, ymax=1.49804592085979,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-1.99877870053737, ymax=1.49804592085979] {NA_085_Temporal_field_0_250.00_um_2550_nm_5000_nJ_1000_fs_250_um_r_1.49_t_-2001_1500-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-pictures/NA_085_Temporal_field_0_250.00_um_2550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598.tikz <==
\tikzsetnextfilename{NA_085_Temporal_field_0_250.00_um_2550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={Intensity [\si{\watt\per\square\meter}]}},
colormap/viridis,
point meta max=1.82684930696806e+15,
point meta min=20569061376,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Radius [\si{\micro\meter}]},
xmajorgrids,
xmin=0.130723546775025, xmax=1.32377229651852,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time [\si{\pico\second}]},
ymajorgrids,
ymin=-0.79960899315738, ymax=0.595503421309873,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.130723546775025, xmax=1.32377229651852, ymin=-0.79960899315738, ymax=0.595503421309873] {NA_085_Temporal_field_0_250.00_um_2550_nm_5000_nJ_500_fs_250_um_r_1.49_t_-799_598-002.png};
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA25TS0um100nJ100fs100um.tikz <==
\tikzsetnextfilename{NA25TS0um100nJ100fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-170862563452518, ymax=3.58811383250289e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1162.46337890625 0.57495379447937
-1156.20727539062 2.1996431350708
-1153.07922363281 3.98185729980469
-1149.951171875 6.78705263137817
-1146.82312011719 10.8726854324341
-1140.56701660156 23.4946727752686
-1134.31079101562 43.3409156799316
-1131.18273925781 57.907844543457
-1128.0546875 78.3383026123047
-1124.92663574219 108.111175537109
-1121.79858398438 151.510437011719
-1118.67053222656 212.8671875
-1115.54248046875 295.515411376953
-1109.28637695312 527.324890136719
-1103.0302734375 830.346801757812
-1096.77416992188 1200.15222167969
-1093.64611816406 1446.25903320312
-1090.51806640625 1786.70483398438
-1087.39001464844 2284.873046875
-1084.26196289062 3012.34521484375
-1081.13391113281 4029.91015625
-1074.87780761719 6984.8232421875
-1062.36560058594 14092.5048828125
-1049.85339355469 20016.646484375
-1046.72534179688 22379.828125
-1040.46923828125 29301.873046875
-1027.95703125 45846.01171875
-1024.82897949219 48162.38671875
-1021.70086669922 49388.5625
-1018.57281494141 50056.88671875
-1015.44476318359 51262.18359375
-1012.31671142578 54537.16796875
-1009.18865966797 61520.64453125
-1006.06060791016 73472.6640625
-999.804504394531 112651.375
-990.420349121094 183796.46875
-984.164245605469 215658.46875
-974.780029296875 249961.265625
-968.52392578125 287147.9375
-959.139770507812 355720.125
-956.01171875 371561
-952.883666992188 380077.15625
-949.755615234375 380443.78125
-946.627563476562 373079.53125
-940.371459960938 343280.21875
-937.243408203125 328036
-934.115356445312 318931.53125
-930.9873046875 320912.71875
-927.859252929688 337729.84375
-924.731201171875 370715.625
-918.47509765625 474440.59375
-912.218994140625 585990.1875
-909.090881347656 628131
-905.962829589844 657317.1875
-902.834777832031 675566.4375
-896.578674316406 701862
-893.450622558594 722561.8125
-890.322570800781 753337.5625
-877.810363769531 905492.4375
-874.682312011719 914304.8125
-871.554260253906 898868.6875
-868.426208496094 858517.3125
-862.170104980469 724508.4375
-855.914001464844 589248.625
-852.785949707031 548809.5
-849.657897949219 535053.875
-846.52978515625 547521.4375
-843.401733398438 580246.9375
-834.017578125 699870.375
-830.889526367188 719138
-827.761474609375 724400
-824.633422851562 720609.6875
-821.50537109375 715754.25
-818.377319335938 718498.0625
-815.249267578125 735792
-812.121215820312 771015.75
-805.865112304688 886115.25
-799.609008789062 1007400.625
-796.48095703125 1044404.8125
-793.352905273438 1054718.25
-790.224853515625 1035558.5625
-787.096801757812 989813.75
-774.584533691406 744516.75
-771.456481933594 721341.4375
-768.328430175781 721885.4375
-765.200378417969 740707.9375
-758.944274902344 795254
-755.816223144531 812405.5625
-752.688171386719 815718.25
-749.560119628906 805785.5
-743.304016113281 769008.9375
-740.175964355469 758513.75
-737.047912597656 763207.625
-733.919860839844 787057.875
-730.791809082031 829943.5625
-718.279541015625 1061421.625
-715.151489257812 1088816.625
-712.0234375 1091788.75
-708.895385742188 1072030.75
-699.51123046875 960651
-696.383178710938 941674.5
-693.255126953125 943461.5625
-690.127075195312 964993.25
-680.742919921875 1064574.375
-677.614868164062 1074548
-674.48681640625 1062218.5
-671.358764648438 1029428.6875
-661.974609375 900652.4375
-658.846557617188 886466.875
-655.718444824219 900113.75
-652.590393066406 941512.25
-646.334289550781 1077678.625
-640.078186035156 1204666.875
-636.950134277344 1239130.375
-633.822082519531 1250616.25
-630.694030761719 1244608.375
-627.565979003906 1231782.875
-624.437927246094 1225228.75
-621.309875488281 1237119.5
-618.181823730469 1275772
-615.053771972656 1343855.625
-608.797668457031 1550554.75
-599.413513183594 1891130.875
-593.157409667969 2046069.5
-583.773193359375 2205951.75
-580.645141601562 2283658
-577.51708984375 2396782.25
-574.389038085938 2556662.5
-568.132934570312 3035826
-561.876831054688 3697273.25
-549.364624023438 5284581
-543.108520507812 6320714
-536.852416992188 7872195
-530.596313476562 10285104
-524.340148925781 13792096
-518.084045410156 18471582
-511.827941894531 24382134
-505.571838378906 31826158
-499.315734863281 41577080
-493.059631347656 54846536
-486.803527832031 72945680
-480.547424316406 96983808
-474.291290283203 128099384
-468.035186767578 168272544
-461.779083251953 221136064
-455.522979736328 292148960
-449.266876220703 388095904
-443.0107421875 516501888
-436.754638671875 685815488
-430.49853515625 906955264
-424.242431640625 1195761408
-417.986328125 1574626432
-411.730194091797 2072048512
-405.474090576172 2721574656
-399.217987060547 3563383552
-392.961883544922 4649684992
-386.705780029297 6051576832
-380.449645996094 7864584704
-374.193542480469 10212171776
-367.937438964844 13247931392
-361.681335449219 17158662144
-355.425231933594 22173915136
-349.169097900391 28586258432
-342.912994384766 36776472576
-336.656890869141 47230545920
-330.400787353516 60546318336
-324.144683837891 77446963200
-317.888549804688 98820440064
-311.632446289062 125783982080
-305.376342773438 159754600448
-299.120239257812 202508779520
-292.864135742188 256230932480
-286.608001708984 323572039680
-280.351898193359 407751426048
-274.095794677734 512718635008
-267.839691162109 643347972096
-261.583587646484 805618450432
-255.32746887207 1006780547072
-249.071365356445 1255557693440
-242.815246582031 1562433421312
-236.559143066406 1940031668224
-230.303024291992 2403590733824
-224.046920776367 2971506311168
-217.790817260742 3665872027648
-211.534698486328 4512989839360
-205.278594970703 5543970734080
-199.022476196289 6795618156544
-192.766372680664 8311589044224
-186.510269165039 10143589728256
-180.254150390625 12352496861184
-173.998046875 15009508753408
-167.741928100586 18197556232192
-161.485824584961 22012961488896
-155.229721069336 26567453442048
-148.973602294922 31990378135552
-142.717498779297 38430897602560
-136.461395263672 46059782930432
-127.077224731445 60162475819008
-117.693061828613 78145294172160
-108.308898925781 100917093335040
-98.9247283935547 129538168193024
-89.5405654907227 165208081301504
-80.1564025878906 209226345480192
-70.7722396850586 262905719160832
-61.3880729675293 327394149793792
-52.0039100646973 403327762300928
-39.4916915893555 521272832294912
-14.4672527313232 773044452720640
-8.21114349365234 820728320491520
-1.95503425598145 852453431967744
1.17302048206329 860704399687680
4.30107545852661 863180112789504
7.42913007736206 859549389029376
10.5571851730347 849699015753728
13.6852397918701 833778578620416
19.941349029541 785782721740800
29.3255138397217 688206903246848
38.7096786499023 591732072775680
44.9657859802246 544481359167488
48.0938415527344 528374795599872
51.2218971252441 517761159659520
54.3499526977539 512712090058752
57.4780044555664 513109575860224
60.6060600280762 518683973648384
63.7341156005859 529051219394560
69.9902267456055 562237492166656
76.246337890625 608345274712064
88.7585525512695 720251520024576
101.270774841309 827498464018432
107.526878356934 869900864192512
113.782989501953 902022924599296
120.039100646973 923700496957440
123.167152404785 930989459111936
126.295211791992 936261195923456
129.423263549805 939841185382400
132.551315307617 942078796234752
135.67936706543 943325746036736
138.807434082031 943916169822208
141.935485839844 944151721934848
145.063537597656 944290100412416
148.191589355469 944538738753536
151.319641113281 945053597958144
154.447708129883 945940642922496
157.575759887695 947261882236928
163.83186340332 951271972405248
170.087982177734 956959180193792
179.472137451172 967788269142016
207.624633789062 1.00339864829952e+15
213.880737304688 1.00960594978406e+15
220.136856079102 1.01447080555315e+15
226.392959594727 1.01767988432077e+15
229.521011352539 1.01857431126016e+15
232.649078369141 1.01895374477722e+15
235.777130126953 1.0187914084352e+15
238.905181884766 1.0180649549824e+15
242.033233642578 1.01675653346099e+15
245.161285400391 1.01485238655386e+15
251.417404174805 1.0092241003479e+15
257.673522949219 1.00115365547213e+15
263.929626464844 990670714044416
270.185729980469 977852786802688
279.569885253906 954528295813120
288.954071044922 926815153553408
301.466278076172 884304372563968
317.106536865234 825033421225984
357.771270751953 667185856905216
370.283477783203 625205235941376
382.795684814453 589338970685440
392.179870605469 567339007344640
398.435974121094 555323064582144
404.692077636719 545614190346240
410.948181152344 538365493510144
417.204315185547 533723942486016
420.332366943359 532424983314432
423.460418701172 531830029680640
426.588470458984 531955858800640
429.716522216797 532818711019520
432.844573974609 534434692464640
435.972625732422 536819640827904
442.228729248047 543957238939648
448.48486328125 554349549846528
454.740966796875 568104987918336
460.9970703125 585317539119104
467.253173828125 606062164049920
476.637329101562 643907134160896
486.021514892578 689857915518976
495.405670166016 743759620866048
507.917877197266 827156745682944
523.558166503906 946502209896448
557.966735839844 1.22101397087846e+15
567.350952148438 1.28170843543962e+15
573.607055664062 1.31453258878157e+15
579.863159179688 1.3397671322583e+15
586.119262695312 1.35631255424205e+15
589.247314453125 1.36104882942771e+15
592.375366210938 1.3633175116841e+15
595.50341796875 1.36306477970227e+15
598.631469726562 1.36026137401754e+15
601.759521484375 1.35490393918669e+15
604.887573242188 1.34701421848166e+15
611.143676757812 1.32385454686208e+15
617.399780273438 1.29144512629965e+15
623.655883789062 1.25077339661926e+15
633.040100097656 1.17700048820634e+15
645.552307128906 1.06208568541184e+15
692.47314453125 611341148618752
704.9853515625 509939789332480
717.49755859375 420279729782784
730.009765625 342443144773632
742.52197265625 275939099410432
755.034240722656 219940795711488
764.418395996094 184238611628032
773.802551269531 153420124127232
783.186706542969 127008147243008
792.570861816406 104534512762880
801.955017089844 85548802768896
811.339172363281 69620190937088
820.723388671875 56343750770688
830.107543945312 45349850841088
839.49169921875 36305606017024
848.875854492188 28911805136896
858.260009765625 22902988603392
867.644165039062 18048404684800
877.0283203125 14149997297664
886.412536621094 11037819535360
895.796691894531 8566792519680
905.180847167969 6615475421184
914.565002441406 5083474427904
923.949157714844 3887410970624
933.333312988281 2958224785408
942.717468261719 2239955468288
952.101684570312 1687917035520
961.48583984375 1265992990720
970.869995117188 944930291712
980.254150390625 701744873472
989.638305664062 518624378880
995.894409179688 422852067328
1002.15051269531 344060952576
1008.40667724609 279355686912
1014.66278076172 226308849664
1020.91888427734 182914564096
1027.17492675781 147523911680
1033.43103027344 118758367232
1039.68713378906 95435726848
1045.943359375 76544376832
1052.19946289062 61249228800
1058.45556640625 48885710848
1064.71166992188 38924832768
1070.9677734375 30930759680
1077.22387695312 24534059008
1083.47998046875 19422158848
1089.73608398438 15337719808
1095.9921875 12077199360
1102.24829101562 9483951104
1108.50439453125 7434314240
1114.76049804688 5823106048
1121.0166015625 4557665280
1127.27270507812 3560805376
1133.52880859375 2774053632
1139.78491210938 2154936064
1146.041015625 1670677504
1152.29711914062 1293627776
1158.55322265625 1000025664
1164.80932617188 770459328
1171.06555175781 590392640
1177.32165527344 449854240
1183.57775878906 341866432
1189.83386230469 260344192
1196.08996582031 199088672
1202.34606933594 152450768
1208.60217285156 116396648
1214.85827636719 88575048
1221.11437988281 67484704
1227.37048339844 51740428
1233.62658691406 39916596
1239.88269042969 30730040
1249.26684570312 20041070
1255.52294921875 14563904
1261.77905273438 10495134
1268.03515625 7797266
1274.29125976562 6094974
1283.67541503906 4334754
1293.0595703125 2932173
1299.31579589844 2314648.5
1302.44384765625 2119591.5
1305.57189941406 1984663
1318.08410644531 1606359.25
1324.34020996094 1314060.75
1333.72436523438 841738
1336.85241699219 727721.125
1339.98046875 647636.9375
1343.10852050781 599753.5625
1346.23657226562 577074.9375
1349.36462402344 569545.625
1352.49267578125 566714.625
1355.62072753906 560162.75
1358.74877929688 545148.5625
1365.0048828125 491591.21875
1371.26098632812 439253.53125
1374.38903808594 428348.96875
1377.51708984375 432177.28125
1380.64514160156 450090.75
1390.029296875 536234.75
1393.15734863281 551834.25
1396.28540039062 551625.25
1399.41345214844 534723.1875
1405.66955566406 465518.34375
1411.92565917969 393788.71875
1415.0537109375 372013.15625
1418.18176269531 362466.90625
1421.30981445312 363074.71875
1427.56604003906 375175.375
1430.69409179688 375837.15625
1433.82214355469 368044
1436.9501953125 351400.6875
1446.33435058594 281753.84375
1449.46240234375 268801.5
1452.59045410156 267750.84375
1455.71850585938 279364.75
1458.84655761719 301531.0625
1468.23071289062 379244.125
1471.35876464844 389911.375
1474.48681640625 387654.71875
1477.61486816406 373858.75
1486.9990234375 315931.75
1490.12707519531 311632.71875
1493.25512695312 320700.5625
1496.38317871094 341625.375
1502.63928222656 397369.125
1505.76733398438 417723.28125
1508.89538574219 424665.0625
1512.0234375 415253.375
1515.15148925781 390260
1527.66369628906 247432.890625
1530.79174804688 233447.53125
1533.91979980469 234327.875
1537.0478515625 247506.75
1546.43200683594 303233.71875
1549.56005859375 307926.65625
1552.68823242188 301033.09375
1555.81628417969 284385.9375
1562.07238769531 241907.3125
1565.20043945312 228689.234375
1568.32849121094 227887.46875
1571.45654296875 241814.953125
1574.58459472656 269520.90625
1583.96875 383349.3125
1587.09680175781 407815
1590.22485351562 415779.75
1593.35290527344 405513.5625
1596.48095703125 378972.84375
1608.9931640625 235230.203125
1612.12121582031 220745.484375
1615.24926757812 218557.375
1618.37731933594 224662.109375
1621.50537109375 233028.25
1624.63342285156 237456.8125
1627.76147460938 233452.484375
1630.88952636719 219556.3125
1640.27368164062 151346.515625
1643.40173339844 139059.359375
1646.52978515625 140158.96875
1649.65783691406 155782.875
1652.78588867188 183869.125
1662.17004394531 290107
1665.29809570312 313556.34375
1668.42614746094 324908.375
1671.55419921875 324147.875
1674.68225097656 313657.65625
1684.06652832031 265500.25
1687.19458007812 255671.34375
1690.32263183594 251007.234375
1696.57873535156 248584.03125
1699.70678710938 243878.09375
1702.83483886719 232636.515625
1705.962890625 213572.125
1712.21899414062 157705.640625
1718.47509765625 104302.703125
1721.60314941406 89562.28125
1724.73120117188 86323.015625
1727.85925292969 94481.7890625
1730.9873046875 111681.90625
1740.37145996094 175077.546875
1743.49951171875 186864.234375
1746.62756347656 190880.984375
1749.75561523438 188170.203125
1759.13977050781 167410.421875
1762.26782226562 165034.515625
1765.39587402344 166415.5
1771.65197753906 173829.1875
1774.78002929688 174711.96875
1777.90808105469 170621.734375
1781.0361328125 160506.265625
1787.29223632812 124826.5703125
1796.67639160156 65523.375
1799.80444335938 52984.31640625
1802.93249511719 45555.58203125
1806.060546875 42641.74609375
1809.18872070312 42919.41796875
1815.44482421875 46514.8515625
1818.57287597656 47123.42578125
1821.70092773438 46031.18359375
1824.82897949219 43326.8671875
1837.34118652344 28870.318359375
1840.46923828125 26866.412109375
1846.72534179688 24511.6328125
1849.85339355469 23359.78515625
1852.9814453125 21791.140625
1859.23754882812 17139.84375
1868.62170410156 8988.3935546875
1874.87780761719 5156.35546875
1878.005859375 3924.59497070312
1881.13391113281 3066.865234375
1884.26196289062 2481.81201171875
1890.51806640625 1754.90673828125
1899.90222167969 1001.57000732422
1906.15832519531 606.592407226562
1912.41442871094 343.845825195312
1915.54248046875 260.297485351562
1918.67053222656 200.573760986328
1924.92663574219 124.746444702148
1931.18273925781 75.790283203125
1937.43896484375 40.1965827941895
1943.69506835938 17.462869644165
1946.82312011719 10.6277341842651
1949.951171875 6.16248989105225
1953.07922363281 3.43557000160217
1959.33532714844 0.99572229385376
1968.71948242188 0.131240367889404
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 0.00593018531799316
-1193.74389648438 1.87523317337036
-1190.61584472656 57.0855445861816
-1187.48779296875 649.470336914062
-1184.35974121094 4266.0126953125
-1181.23168945312 19535.3515625
-1178.10363769531 69286.3125
-1174.9755859375 202599.78125
-1171.84753417969 507797.21875
-1168.71948242188 1127442
-1165.59143066406 2256616.75
-1162.46337890625 4176375
-1159.33532714844 7237666.5
-1156.20727539062 12033401
-1153.07922363281 19494424
-1149.951171875 31329770
-1146.82312011719 50565628
-1143.69506835938 81762440
-1140.56701660156 132424880
-1137.43896484375 211193792
-1134.31079101562 330249920
-1131.18273925781 499565088
-1128.0546875 729228672
-1121.79858398438 1372615040
-1109.28637695312 2911044608
-1106.15832519531 3170206208
-1103.0302734375 3307262464
-1099.90222167969 3338320128
-1096.77416992188 3252589568
-1090.51806640625 2903665664
-1087.39001464844 2731364352
-1084.26196289062 2665837824
-1081.13391113281 2767135744
-1078.005859375 3201178624
-1074.87780761719 4072830208
-1071.74975585938 5670679040
-1068.62170410156 8209212416
-1065.49365234375 12084682752
-1062.36560058594 17649725440
-1059.23754882812 25243678720
-1052.9814453125 47805784064
-1046.72534179688 80583933952
-1031.08508300781 178001051648
-1027.95703125 191006556160
-1024.82897949219 198587727872
-1021.70086669922 200979431424
-1018.57281494141 196924801024
-1015.44476318359 188972908544
-1006.06060791016 155503296512
-1002.93255615234 151115644928
-999.804504394531 154556350464
-996.676452636719 166841024512
-993.548400878906 190078533632
-990.420349121094 221849436160
-984.164245605469 312225955840
-977.908142089844 431152988160
-971.651977539062 577705672704
-959.139770507812 909782220800
-956.01171875 965992382464
-952.883666992188 997408178176
-949.755615234375 988286484480
-946.627563476562 943587000320
-940.371459960938 748914081792
-934.115356445312 525442744320
-930.9873046875 462307852288
-927.859252929688 460562956288
-924.731201171875 541388111872
-921.603149414062 704297500672
-915.347045898438 1255481147392
-905.962829589844 2239169560576
-902.834777832031 2482771329024
-899.706726074219 2630140035072
-896.578674316406 2686097293312
-893.450622558594 2632937635840
-890.322570800781 2496424574976
-884.066467285156 2024030863360
-874.682312011719 1211584086016
-868.426208496094 833562738688
-865.298156738281 722542067712
-862.170104980469 667397586944
-859.042053222656 660816723968
-855.914001464844 690566660096
-843.401733398438 923088453632
-840.273681640625 938560192512
-837.145629882812 919364370432
-834.017578125 863474941952
-827.761474609375 681961193472
-821.50537109375 497680842752
-818.377319335938 442936393728
-815.249267578125 427453054976
-812.121215820312 453959319552
-808.9931640625 524062785536
-802.737060546875 740568399872
-796.48095703125 962287042560
-793.352905273438 1039857352704
-790.224853515625 1080757256192
-787.096801757812 1087560613888
-783.968688964844 1054582505472
-780.840637207031 998608863232
-762.072326660156 512597950464
-755.816223144531 423371669504
-752.688171386719 400598401024
-749.560119628906 387539992576
-746.432067871094 390166937600
-743.304016113281 400385507328
-737.047912597656 452066902016
-730.791809082031 531075989504
-724.535705566406 635355398144
-718.279541015625 779060051968
-712.0234375 979891585024
-693.255126953125 1662325620736
-690.127075195312 1706134339584
-686.9990234375 1704907243520
-683.870971679688 1673282846720
-680.742919921875 1601096777728
-674.48681640625 1395026296832
-661.974609375 944383393792
-655.718444824219 789855141888
-652.590393066406 734984011776
-649.462341308594 701812244480
-646.334289550781 682175234048
-643.206237792969 683661721600
-640.078186035156 703599738880
-636.950134277344 746094592000
-633.822082519531 815563145216
-630.694030761719 911753543680
-624.437927246094 1211561803776
-618.181823730469 1668654170112
-608.797668457031 2598052036608
-602.541564941406 3223300079616
-599.413513183594 3479501537280
-596.285461425781 3661136658432
-593.157409667969 3768620154880
-590.029296875 3776423133184
-586.901245117188 3712326828032
-580.645141601562 3406798258176
-577.51708984375 3238147915776
-574.389038085938 3114579787776
-571.260986328125 3074940207104
-568.132934570312 3138277343232
-565.0048828125 3333095948288
-561.876831054688 3634328764416
-546.236572265625 5612604227584
-543.108520507812 5750316335104
-539.98046875 5701814452224
-536.852416992188 5488388341760
-533.724365234375 5099700617216
-527.468200683594 4001182515200
-518.084045410156 2224044113920
-511.827941894531 1387115446272
-508.699890136719 1117132423168
-505.571838378906 927074615296
-502.443786621094 809871802368
-499.315734863281 738043887616
-496.187683105469 693355937792
-489.931579589844 621472382976
-486.803527832031 576256802816
-480.547424316406 443393867776
-471.163238525391 217697304576
-468.035186767578 165403082752
-464.907135009766 135952089088
-461.779083251953 133640003584
-458.651031494141 159008915456
-455.522979736328 208687284224
-443.0107421875 460020940800
-439.882690429688 480066633728
-436.754638671875 462396850176
-433.626586914062 415495421952
-427.370483398438 249456443392
-421.114379882812 84762230784
-417.986328125 38488334336
-414.858245849609 27030863872
-411.730194091797 52478951424
-408.602142333984 106996572160
-399.217987060547 326662914048
-396.089935302734 374440198144
-392.961883544922 390611730432
-389.833831787109 380891758592
-386.705780029297 343057137664
-377.321594238281 201718104064
-374.193542480469 181696118784
-371.065490722656 193325957120
-367.937438964844 232248016896
-361.681335449219 381926440960
-355.425231933594 547773775872
-352.297180175781 605106077696
-349.169097900391 625185325056
-346.041046142578 609773158400
-342.912994384766 553014788096
-336.656890869141 356765368320
-330.400787353516 141777125376
-327.272735595703 67949240320
-324.144683837891 33819285504
-321.016632080078 45003431936
-317.888549804688 97905590272
-311.632446289062 290764587008
-305.376342773438 495092105216
-299.120239257812 631912660992
-295.9921875 692112719872
-292.864135742188 772198236160
-289.736083984375 911640100864
-286.608001708984 1132608880640
-283.479949951172 1464745197568
-277.223846435547 2420715290624
-270.967742919922 3465189785600
-267.839691162109 3820130926592
-264.711639404297 3948435472384
-261.583587646484 3787329896448
-258.455535888672 3317830254592
-252.199417114258 1719696359424
-249.071365356445 880779722752
-245.943298339844 276020658176
-242.815246582031 126983430144
-239.687194824219 600948604928
-236.559143066406 1778821627904
-233.431091308594 3641885065216
-220.918869018555 12918345170944
-217.790817260742 13891010560000
-214.662750244141 13746056462336
-211.534698486328 12423700414464
-205.278594970703 7182973665280
-199.022476196289 1714025267200
-195.894424438477 355724853248
-192.766372680664 540833382400
-189.638320922852 2483175555072
-186.510269165039 6100933410816
-180.254150390625 16851231834112
-173.998046875 28068915707904
-170.869995117188 32266134749184
-167.741928100586 34924107137024
-164.613876342773 36004731813888
-161.485824584961 35621355651072
-158.357772827148 34211725574144
-152.101669311523 30332208283648
-148.973602294922 28904897118208
-145.845550537109 28368858775552
-142.717498779297 28899673112576
-139.589447021484 30619503427584
-136.461395263672 33482891853824
-133.33332824707 37518443544576
-127.077224731445 49132014141440
-120.821113586426 66328031395840
-114.565002441406 90115435134976
-105.180839538574 135529907617792
-95.7966766357422 179488730120192
-89.5405654907227 201070471020544
-77.0283508300781 238040526094336
-73.9002914428711 252315101560832
-70.7722396850586 271019264704512
-64.5161285400391 324781232619520
-58.2600212097168 401788217851904
-48.8758544921875 551971681468416
-33.2355804443359 817300399718400
-26.979471206665 894576390832128
-23.8514175415039 919850394320896
-20.7233619689941 932929509261312
-17.595308303833 931969181417472
-14.4672527313232 914298947764224
-11.3391981124878 878602535043072
-8.21114349365234 823375429632000
-1.95503425598145 661237394309120
7.42913007736206 389953569685504
10.5571851730347 323156594130944
13.6852397918701 275519702564864
16.8132934570312 248421025841152
19.941349029541 241661149970432
23.0694046020508 252563505020928
26.1974582672119 277358686765056
32.4535675048828 349362269978624
48.0938415527344 552572540682240
57.4780044555664 701715179372544
69.9902267456055 904655940878336
73.118278503418 937808793436160
76.246337890625 953016601542656
79.3743896484375 941728286638080
82.50244140625 897299131662336
85.630500793457 818853634375680
95.0146636962891 541806802501632
98.1427154541016 491963170160640
101.270774841309 471760650633216
104.398826599121 477155532210176
107.526878356934 502765851770880
110.654937744141 542994998493184
116.91104888916 658743226269696
126.295211791992 854560046317568
129.423263549805 884885803761664
132.551315307617 884960764362752
135.67936706543 857526190997504
148.191589355469 689503379390464
151.319641113281 676093283532800
154.447708129883 680699031977984
157.575759887695 701710481752064
163.83186340332 772858158514176
173.216033935547 887510632759296
176.344085693359 917588557168640
179.472137451172 938963535659008
182.600189208984 949962611359744
185.728256225586 949506002649088
188.856307983398 939174324600832
191.984359741211 920558124400640
198.240463256836 868678006472704
204.49658203125 812568016846848
207.624633789062 791302291587072
210.752685546875 780278519824384
213.880737304688 784140433620992
217.008804321289 805041086660608
220.136856079102 843631904686080
226.392959594727 961285017567232
235.777130126953 1.14863585309491e+15
238.905181884766 1.18734840659968e+15
242.033233642578 1.20567852171264e+15
245.161285400391 1.20181224583987e+15
248.289352416992 1.17520935262618e+15
251.417404174805 1.12937654865101e+15
263.929626464844 896997410209792
267.057678222656 859789772980224
270.185729980469 836284020948992
273.313781738281 824831356436480
276.441833496094 822781247750144
282.697937011719 828906609311744
285.825988769531 827032527175680
288.954071044922 816112035954688
292.082122802734 793749953183744
295.210174560547 760093851254784
301.466278076172 667242094133248
317.106536865234 412508758212608
323.362670898438 336975114534912
329.618774414062 283086898069504
335.874877929688 249399456301056
339.0029296875 239257209798656
342.130981445312 232978974244864
345.259033203125 230211455025152
348.387084960938 230339783950336
351.51513671875 232933390548992
354.643218994141 237276424568832
367.155426025391 259231743737856
370.283477783203 261190265602048
373.411529541016 259522392227840
376.539581298828 254407438499840
389.051818847656 221262471233536
392.179870605469 220958803623936
395.307922363281 229507768254464
398.435974121094 248782759395328
401.564025878906 280997312593920
404.692077636719 325898226106368
410.948181152344 448115479937024
420.332366943359 643851836456960
423.460418701172 689794094989312
426.588470458984 722113522565120
429.716522216797 741953318682624
435.972625732422 769103820226560
439.100677490234 789616114270208
442.228729248047 821868835635200
445.356781005859 871394170634240
448.48486328125 938988365938688
454.740966796875 1.12856990010573e+15
467.253173828125 1.56535465233613e+15
473.50927734375 1.70812459974656e+15
486.021514892578 1.9223108607017e+15
492.277618408203 2.10397844786381e+15
501.661773681641 2.41941171771802e+15
504.789825439453 2.48143372982682e+15
507.917877197266 2.49921113633587e+15
511.045928955078 2.46533780301414e+15
514.174011230469 2.39417610049946e+15
523.558166503906 2.13528862523392e+15
529.814270019531 2.02699250126029e+15
536.070373535156 1.9368859664384e+15
539.198425292969 1.87532566331392e+15
542.326477050781 1.78890783431066e+15
548.582580566406 1.54908920853299e+15
557.966735839844 1.17087063035085e+15
567.350952148438 902426383089664
589.247314453125 341127072841728
595.50341796875 237379017244672
601.759521484375 172237248266240
608.015625 131772775923712
617.399780273438 87293574512640
623.655883789062 62885900320768
626.783996582031 54359983390720
629.912048339844 49213949870080
633.040100097656 47586681552896
636.168151855469 49510877233152
639.296203613281 54675617349632
642.424255371094 62719185125376
645.552307128906 74120742043648
648.680358886719 88894582292480
654.936462402344 130967679270912
661.192565917969 189342576279552
679.960876464844 397622133129216
686.216979980469 512514924216320
689.345092773438 601414137020416
692.47314453125 714184945827840
698.729248046875 1.03655129953075e+15
704.9853515625 1.48085707636736e+15
711.241455078125 2.0718059215913e+15
720.625610351562 3.41725126905037e+15
723.753662109375 2.77814241866547e+15
726.881713867188 1.29655721112371e+15
730.009765625 550349962215424
733.137817382812 502538117840896
736.265869140625 600198929711104
739.393920898438 725155500261376
742.52197265625 805069339492352
745.650024414062 821471148507136
748.778076171875 778151168835584
751.906127929688 694420580073472
761.290344238281 356753506041856
764.418395996094 280292384309248
767.546447753906 232960452198400
770.674499511719 216406171844608
773.802551269531 218738137759744
783.186706542969 260081929158656
786.314758300781 258904135041024
789.442810058594 247733243871232
795.698913574219 198954008444928
801.955017089844 143711233114112
808.211120605469 104477411508224
811.339172363281 91630627454976
817.595336914062 75299056254976
830.107543945312 51795288129536
833.235595703125 47725005504512
836.363647460938 45089774632960
839.49169921875 44163856859136
842.619750976562 44303007088640
845.747802734375 45699999727616
848.875854492188 46574117847040
852.00390625 46896479469568
855.131958007812 45648661446656
858.260009765625 42848753811456
864.51611328125 32610568896512
873.900268554688 14986024845312
877.0283203125 11054874624000
880.156433105469 8349010100224
883.284484863281 7125169340416
886.412536621094 6967809015808
889.540588378906 7629243416576
898.924743652344 10580640399360
902.052795410156 11154852151296
905.180847167969 11309120749568
908.308898925781 11198477107200
914.565002441406 9977528844288
920.821105957031 8064576520192
933.333312988281 3666630934528
939.589416503906 1994834051072
942.717468261719 1440768065536
945.845581054688 1168957374464
948.9736328125 1114407174144
952.101684570312 1291714166784
955.229736328125 1618995576832
967.741943359375 3467161370624
970.869995117188 3763291553792
973.998046875 3848672378880
977.126098632812 3795594510336
980.254150390625 3515942436864
983.382202148438 3102136336384
999.0224609375 347757608960
1002.15051269531 155389149184
1005.27856445312 175461433344
1008.40667724609 410658930688
1014.66278076172 1282079064064
1020.91888427734 2136662343680
1024.046875 2335896502272
1027.17492675781 2357019017216
1030.30297851562 2142990761984
1033.43103027344 1785813139456
1042.81530761719 447692144640
1045.943359375 208166961152
1049.07141113281 172957499392
1052.19946289062 342338699264
1055.32751464844 702760615936
1070.9677734375 3109973131264
1074.09582519531 3295337512960
1077.22387695312 3364120428544
1080.35192871094 3288031297536
1083.47998046875 3135047991296
1095.9921875 2324227162112
1102.24829101562 2129303306240
1105.37634277344 2101626667008
1108.50439453125 2093838499840
1111.63244628906 2101816983552
1114.76049804688 2120219099136
1117.88854980469 2116395859968
1121.0166015625 2114004189184
1127.27270507812 2017036337152
1133.52880859375 1828820877312
1149.16906738281 1256680587264
1152.29711914062 1165903265792
1158.55322265625 1057573371904
1161.68127441406 1041282695168
1164.80932617188 1035795496960
1167.93737792969 1059323904000
1171.06555175781 1098304651264
1174.19360351562 1156063821824
1186.70581054688 1478875938816
1189.83386230469 1559947378688
1196.08996582031 1655056367616
1199.21801757812 1669480841216
1202.34606933594 1672313307136
1205.47412109375 1661971202048
1208.60217285156 1641925574656
1211.73022460938 1632230965248
1214.85827636719 1619090997248
1221.11437988281 1649348837376
1233.62658691406 1809753309184
1236.75463867188 1821177282560
1239.88269042969 1810785501184
1243.0107421875 1756623273984
1246.13879394531 1679906177024
1252.39489746094 1420473401344
1264.90710449219 779104550912
1271.16320800781 554093707264
1274.29125976562 490085056512
1277.41931152344 453023858688
1280.54736328125 456055324672
1283.67541503906 485397954560
1286.80346679688 554710073344
1289.93151855469 652766478336
1296.18774414062 956781821952
1302.44384765625 1388762103808
1311.82800292969 2189546881024
1321.21215820312 2989506953216
1327.46826171875 3365005688832
1330.59631347656 3481161695232
1333.72436523438 3527296155648
1336.85241699219 3524220157952
1339.98046875 3443472990208
1343.10852050781 3328017956864
1355.62072753906 2680231559168
1358.74877929688 2601686138880
1361.87683105469 2577464819712
1365.0048828125 2633109078016
1368.13293457031 2727372914688
1374.38903808594 2986510385152
1377.51708984375 3071581093888
1380.64514160156 3083182014464
1383.77319335938 2986245357568
1386.90124511719 2788785127424
1393.15734863281 2084713398272
1402.54150390625 786684510208
1405.66955566406 457088696320
1408.79760742188 230220333056
1411.92565917969 113011851264
1415.0537109375 104256045056
1418.18176269531 179389251584
1424.43798828125 466244567040
1430.69409179688 719691055104
1433.82214355469 772474929152
1436.9501953125 774425214976
1440.07824707031 716356911104
1443.20629882812 620523880448
1455.71850585938 136654618624
1458.84655761719 62196424704
1461.974609375 16803258368
1465.10266113281 1602249088
1468.23071289062 10399369216
1471.35876464844 35558227968
1480.74291992188 143109537792
1483.87097167969 169243541504
1486.9990234375 188159164416
1490.12707519531 198388269056
1493.25512695312 203099340800
1499.51123046875 208649027584
1502.63928222656 216697700352
1505.76733398438 228234788864
1518.27954101562 300955795456
1521.40759277344 309395161088
1524.53564453125 302356299776
1527.66369628906 288626868224
1533.91979980469 242016944128
1537.0478515625 228776165376
1540.17590332031 237081247744
1543.30395507812 280921079808
1546.43200683594 364126666752
1549.56005859375 499650822144
1555.81628417969 898259025920
1568.32849121094 1830182453248
1571.45654296875 1982526652416
1574.58459472656 2060697731072
1577.71264648438 2078079844352
1580.84069824219 2016011485184
1583.96875 1904216899584
1590.22485351562 1548166234112
1599.60900878906 957756932096
1605.86511230469 667171946496
1608.9931640625 564135526400
1612.12121582031 494836088832
1615.24926757812 449197572096
1618.37731933594 437103230976
1621.50537109375 452228939776
1624.63342285156 509768499200
1627.76147460938 613274091520
1630.88952636719 779899240448
1634.017578125 1023480561664
1637.14562988281 1351853015040
1643.40173339844 2297617186816
1652.78588867188 4245681602560
1659.0419921875 5482668359680
1662.17004394531 5946774388736
1665.29809570312 6250295721984
1668.42614746094 6386452791296
1671.55419921875 6331952529408
1674.68225097656 6138359709696
1680.9384765625 5448831860736
1687.19458007812 4760904138752
1690.32263183594 4553007169536
1693.45068359375 4470191161344
1696.57873535156 4528001253376
1699.70678710938 4678320914432
1709.09094238281 5301237448704
1712.21899414062 5377314783232
1715.34704589844 5324723978240
1718.47509765625 5137442537472
1721.60314941406 4810198745088
1727.85925292969 3883222171648
1740.37145996094 1898307911680
1746.62756347656 1212336177152
1752.88366699219 758769647616
1759.13977050781 470679126016
1765.39587402344 287156961280
1771.65197753906 172457623552
1777.90808105469 106804846592
1781.0361328125 88024981504
1784.16418457031 75247190016
1787.29223632812 68628533248
1790.42028808594 65180876800
1793.54833984375 65709318144
1796.67639160156 67672199168
1809.18872070312 85071216640
1812.31677246094 87169048576
1815.44482421875 87153565696
1818.57287597656 84108746752
1821.70092773438 78959230976
1827.95703125 62092775424
1837.34118652344 33210204160
1843.59729003906 19259500544
1846.72534179688 14419176448
1852.9814453125 8392803840
1859.23754882812 5259116544
1865.49365234375 3310207232
1871.74975585938 1878793984
1878.005859375 895058816
1881.13391113281 565923456
1884.26196289062 349987808
1887.39001464844 206298464
1890.51806640625 130886240
1893.64611816406 95724952
1896.77416992188 92494824
1899.90222167969 103192456
1906.15832519531 138148032
1909.28637695312 147843504
1912.41442871094 146957120
1915.54248046875 135325136
1918.67053222656 115904736
1928.0546875 42375656
1931.18273925781 24598800
1934.31079101562 12072783
1937.43896484375 4846308
1940.56701660156 1391422.625
1943.69506835938 326535.53125
1946.82312011719 390005.875
1949.951171875 718760.9375
1953.07922363281 918914.3125
1956.20727539062 892959.8125
1962.46337890625 472527.65625
1965.59143066406 268870.375
1968.71948242188 132151.953125
1971.84753417969 54670.3828125
1974.9755859375 19067.03515625
1978.10363769531 5463.0986328125
1981.23168945312 1293.5107421875
1984.35974121094 264.778503417969
1987.48779296875 47.9039649963379
1990.61584472656 6.58979415893555
1993.74389648438 0.389538049697876
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1193.74389648438 0.0302588939666748
-1190.61584472656 0.896696329116821
-1187.48779296875 9.9124059677124
-1184.35974121094 62.7459030151367
-1181.23168945312 275.601196289062
-1178.10363769531 931.313781738281
-1174.9755859375 2576.64331054688
-1171.84753417969 6079.58544921875
-1168.71948242188 12590.8935546875
-1165.59143066406 23395.990234375
-1162.46337890625 39731.546875
-1159.33532714844 62736.04296875
-1156.20727539062 93739.1328125
-1153.07922363281 134996.90625
-1149.951171875 190734.09375
-1146.82312011719 268007.65625
-1143.69506835938 376636.90625
-1140.56701660156 527424.625
-1134.31079101562 979333.1875
-1124.92663574219 1833053.125
-1121.79858398438 2038618.5
-1115.54248046875 2277655.25
-1112.41442871094 2477825
-1109.28637695312 2989088.75
-1106.15832519531 4115830.5
-1103.0302734375 6218244
-1099.90222167969 9654195
-1096.77416992188 14704740
-1090.51806640625 29971518
-1081.13391113281 62057288
-1068.62170410156 111040144
-1065.49365234375 127422936
-1062.36560058594 148386496
-1059.23754882812 175918144
-1056.10949707031 211964064
-1049.85339355469 315582880
-1043.59729003906 464311936
-1034.21313476562 747940032
-1018.57281494141 1243184000
-1015.44476318359 1378361600
-1012.31671142578 1564937472
-1009.18865966797 1833581952
-1006.06060791016 2219407360
-1002.93255615234 2757934848
-999.804504394531 3479577856
-993.548400878906 5531111424
-984.164245605469 9813199872
-977.908142089844 12707524608
-971.651977539062 14741607424
-968.52392578125 15211885568
-965.395874023438 15234505728
-962.267822265625 14780242944
-959.139770507812 13850218496
-956.01171875 12477796352
-949.755615234375 8707883008
-940.371459960938 2519483136
-937.243408203125 1052151168
-934.115356445312 215470064
-930.9873046875 166605024
-927.859252929688 989364672
-924.731201171875 2662567680
-918.47509765625 7838615552
-912.218994140625 13100474368
-909.090881347656 14671540224
-905.962829589844 15041325056
-902.834777832031 14039530496
-899.706726074219 11740323840
-890.322570800781 1842425216
-887.194519042969 170769664
-884.066467285156 781133568
-880.938415527344 4356071936
-877.810363769531 11266037760
-874.682312011719 21505630208
-868.426208496094 49897242624
-859.042053222656 96013451264
-855.914001464844 107087872000
-852.785949707031 114160582656
-849.657897949219 116619698176
-846.52978515625 114301108224
-843.401733398438 107497660416
-837.145629882812 83555106816
-824.633422851562 26129707008
-818.377319335938 8015802368
-815.249267578125 3010825216
-812.121215820312 505566272
-808.9931640625 127571312
-805.865112304688 1431985024
-802.737060546875 3983463936
-796.48095703125 11477112832
-787.096801757812 26259124224
-768.328430175781 58683805696
-765.200378417969 61423640576
-762.072326660156 62459703296
-758.944274902344 61595320320
-755.816223144531 58794606592
-752.688171386719 54198063104
-746.432067871094 40985632768
-737.047912597656 18682986496
-730.791809082031 7786781184
-727.663757324219 4364834304
-724.535705566406 2315408384
-721.407653808594 1479442688
-718.279541015625 1596134016
-715.151489257812 2347899648
-705.767333984375 5386644992
-702.639282226562 5982164480
-699.51123046875 6281978368
-693.255126953125 6522668032
-690.127075195312 6914557952
-686.9990234375 7840943104
-683.870971679688 9543108608
-680.742919921875 12193268736
-674.48681640625 20485898240
-658.846557617188 47617355776
-655.718444824219 50849353728
-652.590393066406 52451913728
-649.462341308594 52271292416
-646.334289550781 50338553856
-643.206237792969 46878289920
-627.565979003906 24439384064
-624.437927246094 23012446208
-621.309875488281 23570749440
-618.181823730469 26149146624
-615.053771972656 30543990784
-608.797668457031 42894532608
-602.541564941406 55430529024
-599.413513183594 59920863232
-596.285461425781 62402154496
-593.157409667969 62489939968
-590.029296875 60048465920
-586.901245117188 55210831872
-580.645141601562 40116813824
-571.260986328125 14502167552
-568.132934570312 8054127616
-565.0048828125 3458548992
-561.876831054688 842201024
-558.748779296875 69779776
-555.620727539062 777699968
-549.364624023438 4465883648
-546.236572265625 6283252224
-543.108520507812 7444165632
-539.98046875 7685692416
-536.852416992188 6966931968
-533.724365234375 5466577920
-527.468200683594 1676060928
-524.340148925781 367811936
-521.212097167969 75013824
-518.084045410156 1128363392
-514.955993652344 3684479744
-511.827941894531 7705035776
-505.571838378906 19090405376
-496.187683105469 37783146496
-493.059631347656 42544750592
-489.931579589844 45980274688
-486.803527832031 47915835392
-483.675476074219 48308301824
-480.547424316406 47233064960
-477.419342041016 44860960768
-471.163238525391 37218164736
-452.394927978516 10009536512
-446.138793945312 4306271232
-443.0107421875 2404074752
-439.882690429688 1133607808
-436.754638671875 483850208
-433.626586914062 446926016
-430.49853515625 1024248128
-427.370483398438 2228175616
-424.242431640625 4077842944
-417.986328125 9756363776
-411.730194091797 17829076992
-399.217987060547 35360141312
-396.089935302734 38071664640
-392.961883544922 39342563328
-389.833831787109 38890512384
-386.705780029297 36585324544
-383.577697753906 32497367040
-377.321594238281 20395732992
-371.065490722656 7457728000
-367.937438964844 2753210368
-364.809387207031 281767456
-361.681335449219 599157440
-358.553283691406 3946878208
-355.425231933594 10188186624
-349.169097900391 28916172800
-342.912994384766 49343590400
-336.656890869141 63660752896
-333.528839111328 67537502208
-327.272735595703 72054726656
-324.144683837891 75928813568
-321.016632080078 83731914752
-317.888549804688 97674960896
-314.760498046875 119569924096
-311.632446289062 150443638784
-305.376342773438 237548650496
-292.864135742188 436743602176
-289.736083984375 468658094080
-286.608001708984 487037468672
-283.479949951172 491276140544
-280.351898193359 482898313216
-270.967742919922 427582750720
-267.839691162109 421085577216
-264.711639404297 432373006336
-261.583587646484 467279216640
-258.455535888672 529838309376
-255.32746887207 621939458048
-249.071365356445 891933360128
-242.815246582031 1257422192640
-233.431091308594 1931036721152
-224.046920776367 2746630275072
-217.790817260742 3403241226240
-211.534698486328 4180118601728
-205.278594970703 5098045440000
-199.022476196289 6183791362048
-192.766372680664 7485709090816
-186.510269165039 9076474904576
-180.254150390625 11035909029888
-173.998046875 13429037334528
-167.741928100586 16307850313728
-161.485824584961 19751350829056
-155.229721069336 23922735054848
-148.973602294922 29093949079552
-142.717498779297 35597502644224
-136.461395263672 43719474544640
-130.205276489258 53609010036736
-120.821113586426 71812062904320
-111.436950683594 94414613512192
-105.180839538574 112677594595328
-98.9247283935547 134409718071296
-92.6686248779297 160436775288832
-83.2844543457031 208839848755200
-73.9002914428711 269747266519040
-64.5161285400391 345651384680448
-55.131965637207 441378320416768
-45.7477989196777 561385780019200
-33.2355804443359 753398265675776
-20.7233619689941 940469525676032
-14.4672527313232 1.00567900749824e+15
-11.3391981124878 1.02515353006899e+15
-8.21114349365234 1.03352784388096e+15
-5.08308887481689 1.02929186527642e+15
-1.95503425598145 1.01136259140813e+15
1.17302048206329 979314753404928
7.42913007736206 875826711101440
26.1974582672119 477529026592768
29.3255138397217 439113832464384
32.4535675048828 414848743636992
35.5816230773926 404715909152768
38.7096786499023 407954784256000
41.8377304077148 423337545170944
44.9657859802246 449390045036544
51.2218971252441 527283840352256
57.4780044555664 629994258694144
79.3743896484375 1.01865443924378e+15
82.50244140625 1.05056685155942e+15
85.630500793457 1.06982649154765e+15
88.7585525512695 1.07514460058419e+15
91.886604309082 1.06611590823936e+15
95.0146636962891 1.04344760772198e+15
101.270774841309 966427704033280
110.654937744141 832541225385984
113.782989501953 800346217644032
116.91104888916 779092706197504
120.039100646973 769449028222976
123.167152404785 770760268316672
126.295211791992 781416149286912
129.423263549805 799254624862208
138.807434082031 873088669450240
145.063537597656 920983191945216
151.319641113281 957874343772160
157.575759887695 981474182430720
160.703811645508 988854412640256
163.83186340332 994047833407488
170.087982177734 1.00060913414963e+15
182.600189208984 1.00996001615053e+15
185.728256225586 1.01163646268211e+15
188.856307983398 1.01259021385728e+15
191.984359741211 1.01258209368474e+15
195.112411499023 1.01144533663744e+15
198.240463256836 1.00910363993702e+15
201.368530273438 1.00556874763469e+15
207.624633789062 995252571734016
213.880737304688 981051463696384
220.136856079102 962374932627456
226.392959594727 937808793436160
235.777130126953 891057403330560
248.289352416992 826422708928512
257.673522949219 786534810779648
263.929626464844 766532812537856
270.185729980469 752395055267840
276.441833496094 743167720685568
282.697937011719 737121212039168
285.825988769531 734969366315008
288.954071044922 733448478130176
292.082122802734 732692429668352
295.210174560547 732846645837824
298.338226318359 734043196882944
301.466278076172 736420931043328
304.594329833984 740169833512960
307.722381591797 745559480598528
310.850433349609 752929040498688
313.978485107422 762635532369920
320.234619140625 790188754206720
326.49072265625 829329932025856
332.746826171875 879290669334528
342.130981445312 969437268148224
379.667633056641 1.36333589951283e+15
407.820129394531 1.69194935025664e+15
414.076232910156 1.73958053756928e+15
420.332366943359 1.77248951651533e+15
426.588470458984 1.7958600441856e+15
448.48486328125 1.86646326673408e+15
451.612915039062 1.87028632449843e+15
454.740966796875 1.869199966208e+15
457.869018554688 1.86216642038989e+15
460.9970703125 1.8485548637225e+15
464.125122070312 1.8282846313513e+15
470.381225585938 1.77055745232077e+15
501.661773681641 1.42089181672243e+15
511.045928955078 1.28393806033715e+15
532.942321777344 909864998010880
557.966735839844 479515415412736
567.350952148438 352556282806272
576.735107421875 250422111502336
586.119262695312 168627730907136
592.375366210938 125869460815872
598.631469726562 93978858881024
604.887573242188 73893486264320
608.015625 68448839270400
611.143676757812 66159730753536
614.271728515625 67126350053376
617.399780273438 71484101885952
620.52783203125 79394827665408
623.655883789062 91029474639872
629.912048339844 126104786436096
636.168151855469 177855635914752
642.424255371094 247649458454528
648.680358886719 337921081081856
654.936462402344 452607579521024
661.192565917969 596382113071104
667.448669433594 772170091331584
676.832824707031 1.08954958535066e+15
689.345092773438 1.5495403143168e+15
692.47314453125 1.63747453521101e+15
695.601196289062 1.6836094632919e+15
698.729248046875 1.66545571027354e+15
701.857299804688 1.57428778165862e+15
714.369506835938 1.00576846361395e+15
720.625610351562 834178547449856
726.881713867188 709915882553344
736.265869140625 557063969177600
745.650024414062 428610926149632
751.906127929688 360441003900928
758.162292480469 306678683664384
767.546447753906 244860296626176
776.930603027344 194537859317760
786.314758300781 152520815017984
792.570861816406 130165443133440
798.826965332031 112287767592960
808.211120605469 91147972116480
823.851440429688 61308720381952
833.235595703125 46469914558464
839.49169921875 38864546693120
845.747802734375 33062645661696
852.00390625 28591515500544
861.388061523438 23261266051072
870.772216796875 18857297182720
880.156433105469 15306330210304
895.796691894531 10471011778560
911.436950683594 5793619902464
917.693054199219 4386701705216
923.949157714844 3476069023744
927.077209472656 3199788122112
930.205261230469 3018037133312
933.333312988281 2903446650880
942.717468261719 2675569590272
945.845581054688 2563353083904
952.101684570312 2229813903360
967.741943359375 1178230063104
973.998046875 920042078208
977.126098632812 843632738304
980.254150390625 795472363520
983.382202148438 767030460416
992.766357421875 709187076096
995.894409179688 675498164224
999.0224609375 628699430912
1005.27856445312 499148423168
1017.79083251953 199517552640
1024.046875 93395427328
1027.17492675781 59345956864
1030.30297851562 38225629184
1033.43103027344 29112231936
1036.55908203125 30449582080
1039.68713378906 40269762560
1045.943359375 76629843968
1058.45556640625 159706480640
1061.58361816406 173569622016
1064.71166992188 182784327680
1067.83972167969 186969964544
1070.9677734375 186050412544
1074.09582519531 180235010048
1077.22387695312 169985474560
1083.47998046875 139073208320
1099.12023925781 46499786752
1105.37634277344 22287652864
1108.50439453125 14848852992
1111.63244628906 10393802752
1114.76049804688 8527292416
1117.88854980469 8691830784
1121.0166015625 10256333824
1130.40075683594 17888561152
1142.91296386719 28238563328
1149.16906738281 36095991808
1164.80932617188 60011331584
1167.93737792969 61989457920
1171.06555175781 62099722240
1174.19360351562 60316061696
1177.32165527344 56867848192
1183.57775878906 46909911040
1189.83386230469 36883243008
1192.9619140625 33115754496
1196.08996582031 30503104512
1199.21801757812 29003993088
1202.34606933594 28375226368
1205.47412109375 28237672448
1208.60217285156 28163964928
1211.73022460938 27770648576
1214.85827636719 26796738560
1217.986328125 25156274176
1230.49853515625 16469236736
1233.62658691406 15864607744
1236.75463867188 16724966400
1239.88269042969 19274264576
1243.0107421875 23545702400
1249.26684570312 36364333056
1258.65100097656 58603270144
1261.77905273438 64199233536
1264.90710449219 67868962816
1268.03515625 69200461824
1271.16320800781 67984736256
1274.29125976562 64242208768
1277.41931152344 58225156096
1283.67541503906 41389867008
1293.0595703125 14709454848
1296.18774414062 8245537792
1299.31579589844 3827751168
1302.44384765625 1649964672
1305.57189941406 1670311936
1308.69995117188 3621464576
1314.9560546875 11347302400
1321.21215820312 19959988224
1324.34020996094 23057401856
1327.46826171875 24744157184
1330.59631347656 24798087168
1333.72436523438 23215339520
1336.85241699219 20210014208
1349.36462402344 3833134080
1352.49267578125 1642090624
1355.62072753906 1207629184
1358.74877929688 2740196096
1361.87683105469 6218322432
1368.13293457031 17762918400
1377.51708984375 37488918528
1380.64514160156 41935536128
1383.77319335938 44415283200
1386.90124511719 44697317376
1390.029296875 42816311296
1393.15734863281 39069818880
1408.79760742188 13993968640
1411.92565917969 12068634624
1415.0537109375 11933360128
1418.18176269531 13451468800
1421.30981445312 16275189760
1433.82214355469 30312845312
1436.9501953125 32207648768
1440.07824707031 32980801536
1443.20629882812 32675569664
1446.33435058594 31463370752
1452.59045410156 27347976192
1461.974609375 20588085248
1468.23071289062 17178420224
1474.48681640625 14669537280
1480.74291992188 12830769152
1483.87097167969 12177508352
1486.9990234375 11756784640
1490.12707519531 11622054912
1493.25512695312 11817358336
1496.38317871094 12362151936
1499.51123046875 13239772160
1505.76733398438 15722917888
1512.0234375 18386694144
1515.15148925781 19427905536
1518.27954101562 20097478656
1521.40759277344 20299962368
1524.53564453125 19986616320
1527.66369628906 19162996736
1533.91979980469 16283994112
1543.30395507812 11132258304
1546.43200683594 9936340992
1549.56005859375 9294172160
1552.68823242188 9336198144
1555.81628417969 10147353600
1558.9443359375 11761275904
1562.07238769531 14158906368
1568.32849121094 20980019200
1587.09680175781 45595660288
1590.22485351562 48186511360
1593.35290527344 49876819968
1596.48095703125 50572869632
1599.60900878906 50240200704
1602.73706054688 48912994304
1605.86511230469 46699761664
1612.12121582031 40429535232
1618.37731933594 33729370112
1621.50537109375 31152404480
1624.63342285156 29615400960
1627.76147460938 29473542144
1630.88952636719 31008585728
1634.017578125 34392846336
1637.14562988281 39657250816
1643.40173339844 55105687552
1655.91394042969 91262394368
1659.0419921875 97088004096
1662.17004394531 100137361408
1665.29809570312 99908870144
1668.42614746094 96164691968
1671.55419921875 88984133632
1677.81030273438 66299772928
1690.32263183594 14705661952
1693.45068359375 6740462592
1696.57873535156 2108940416
1699.70678710938 771370496
1702.83483886719 2245721088
1705.962890625 5695841792
1712.21899414062 14321267712
1715.34704589844 17507434496
1718.47509765625 19021162496
1721.60314941406 18639470592
1724.73120117188 16546781184
1737.24340820312 4127675648
1740.37145996094 3602760960
1743.49951171875 4904715264
1746.62756347656 7895772672
1752.88366699219 17056988160
1759.13977050781 26093674496
1762.26782226562 29082968064
1765.39587402344 30596950016
1768.52392578125 30572146688
1771.65197753906 29148712960
1774.78002929688 26616801280
1793.54833984375 7164158464
1799.80444335938 3504828416
1806.060546875 1349235200
1809.18872070312 699829248
1812.31677246094 287728576
1815.44482421875 90989480
1818.57287597656 91163560
1821.70092773438 265836032
1824.82897949219 583319232
1840.46923828125 2624299264
1843.59729003906 2791788544
1846.72534179688 2818118912
1849.85339355469 2709720064
1852.9814453125 2487535360
1859.23754882812 1829946752
1868.62170410156 807679680
1874.87780761719 351417472
1878.005859375 206549232
1881.13391113281 109290808
1884.26196289062 49890552
1887.39001464844 17982042
1890.51806640625 4083540.75
1893.64611816406 502408.78125
1896.77416992188 1682313.5
1903.0302734375 5969429
1906.15832519531 6617706
1909.28637695312 6144844
1915.54248046875 3524115.75
1921.79858398438 1174916.5
1924.92663574219 521933.65625
1928.0546875 191640.703125
1931.18273925781 89333.65625
1934.31079101562 112454.8046875
1940.56701660156 232235.65625
1943.69506835938 252936.609375
1946.82312011719 238507.859375
1953.07922363281 150434.546875
1959.33532714844 63638.58203125
1962.46337890625 35682.7421875
1965.59143066406 17990.482421875
1968.71948242188 8072.27685546875
1971.84753417969 3176.63696289062
1974.9755859375 1075.15295410156
1978.10363769531 305.326416015625
1981.23168945312 70.6940460205078
1984.35974121094 12.9668464660645
1987.48779296875 1.82643783092499
1990.61584472656 0.179348468780518
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1187.48779296875 0.166928768157959
-1184.35974121094 1.01171398162842
-1181.23168945312 4.41198205947876
-1178.10363769531 15.3214588165283
-1174.9755859375 45.0229187011719
-1171.84753417969 116.450073242188
-1168.71948242188 272.385040283203
-1165.59143066406 587.521728515625
-1162.46337890625 1185.64233398438
-1159.33532714844 2263.4375
-1156.20727539062 4122.7314453125
-1153.07922363281 7212.9423828125
-1149.951171875 12185.36328125
-1146.82312011719 19960.1953125
-1143.69506835938 31806.158203125
-1140.56701660156 49431.17578125
-1137.43896484375 75081.125
-1134.31079101562 111642.7578125
-1131.18273925781 162747.078125
-1128.0546875 232870.421875
-1124.92663574219 327434.21875
-1121.79858398438 452908.46875
-1118.67053222656 616929.5
-1115.54248046875 828445.8125
-1109.28637695312 1437539.125
-1103.0302734375 2386908.25
-1096.77416992188 3822936.5
-1090.51806640625 5943936
-1084.26196289062 9006554
-1078.005859375 13316771
-1071.74975585938 19200052
-1065.49365234375 26957282
-1059.23754882812 36827952
-1052.9814453125 48988884
-1046.72534179688 63604724
-1037.34118652344 90693440
-1027.95703125 125273632
-1018.57281494141 168940928
-1009.18865966797 221855504
-990.420349121094 342420512
-949.755615234375 598604544
-943.49951171875 633762496
-937.243408203125 661040128
-934.115356445312 670795904
-930.9873046875 677690624
-927.859252929688 681705280
-924.731201171875 682978176
-921.603149414062 681791296
-918.47509765625 678540544
-912.218994140625 667734848
-896.578674316406 633327040
-890.322570800781 618303424
-884.066467285156 599370944
-877.810363769531 574060928
-868.426208496094 526778112
-843.401733398438 387421760
-837.145629882812 363783072
-830.889526367188 345601888
-812.121215820312 297306208
-802.737060546875 264117712
-787.096801757812 203720688
-780.840637207031 184340464
-774.584533691406 169526288
-768.328430175781 158646256
-749.560119628906 131204280
-743.304016113281 118675648
-721.407653808594 69751840
-715.151489257812 60285720
-708.895385742188 53945792
-702.639282226562 49886196
-693.255126953125 44999332
-686.9990234375 40708168
-680.742919921875 34992432
-665.102661132812 18880170
-658.846557617188 14648904
-655.718444824219 13385523
-652.590393066406 12678552
-649.462341308594 12454085
-646.334289550781 12595825
-636.950134277344 13743182
-633.822082519531 13901447
-630.694030761719 13792404
-627.565979003906 13398727
-621.309875488281 11985248
-615.053771972656 10626899
-611.925720214844 10417856
-608.797668457031 10767203
-605.669616699219 11823464
-602.541564941406 13683846
-599.413513183594 16381121
-593.157409667969 24070240
-580.645141601562 44218496
-571.260986328125 58315440
-561.876831054688 71898440
-555.620727539062 84251176
-549.364624023438 102746128
-543.108520507812 129676648
-536.852416992188 165589872
-527.468200683594 232503728
-502.443786621094 432715904
-496.187683105469 496354656
-489.931579589844 579153344
-483.675476074219 689187456
-477.419342041016 831669568
-471.163238525391 1007662144
-461.779083251953 1328585088
-452.394927978516 1710727168
-443.0107421875 2172525312
-436.754638671875 2556271872
-430.49853515625 3037448960
-424.242431640625 3653916672
-417.986328125 4442962944
-411.730194091797 5436646400
-405.474090576172 6661144576
-399.217987060547 8142140928
-392.961883544922 9916388352
-386.705780029297 12047177728
-380.449645996094 14639318016
-374.193542480469 17848674304
-367.937438964844 21882671104
-361.681335449219 26991792128
-355.425231933594 33456910336
-349.169097900391 41581252608
-342.912994384766 51697516544
-336.656890869141 64197976064
-330.400787353516 79588466688
-324.144683837891 98558623744
-317.888549804688 122052575232
-311.632446289062 151322148864
-305.376342773438 187950596096
-299.120239257812 233849044992
-292.864135742188 291245228032
-286.608001708984 362700931072
-280.351898193359 451195961344
-274.095794677734 560308486144
-267.839691162109 694488006656
-261.583587646484 859389165568
-255.32746887207 1062204276736
-249.071365356445 1311927566336
-242.815246582031 1619520258048
-236.559143066406 1997996949504
-230.303024291992 2462519918592
-224.046920776367 3030650191872
-217.790817260742 3722885201920
-211.534698486328 4563567902720
-205.278594970703 5582123696128
-199.022476196289 6814469980160
-192.766372680664 8304346005504
-186.510269165039 10104368791552
-180.254150390625 12276684816384
-173.998046875 14893441875968
-167.741928100586 18037375762432
-161.485824584961 21803101585408
-155.229721069336 26299473068032
-148.973602294922 31653162385408
-142.717498779297 38013019095040
-136.461395263672 45554532876288
-130.205276489258 54483249790976
-123.949165344238 65036315787264
-114.565002441406 84506442727424
-105.180839538574 109266283266048
-95.7966766357422 140466142052352
-86.4125137329102 179359545556992
-77.0283508300781 227245176127488
-67.6441802978516 285290417618944
-58.2600212097168 354146528002048
-45.7477989196777 461759785730048
-23.8514175415039 673697161543680
-8.21114349365234 815827225935872
4.30107545852661 911790485536768
13.6852397918701 972785262264320
26.1974582672119 1.04185048386765e+15
38.7096786499023 1.09998206091264e+15
51.2218971252441 1.14957497453773e+15
63.7341156005859 1.19203596075008e+15
76.246337890625 1.2282556883927e+15
88.7585525512695 1.25896738891366e+15
101.270774841309 1.28482483686605e+15
110.654937744141 1.30130918978355e+15
120.039100646973 1.31538527400755e+15
129.423263549805 1.32704315742618e+15
138.807434082031 1.33626002302566e+15
145.063537597656 1.34105736727757e+15
151.319641113281 1.3448045920256e+15
157.575759887695 1.34753807027405e+15
163.83186340332 1.34930061747814e+15
166.959915161133 1.34983050906829e+15
170.087982177734 1.35013263317402e+15
173.216033935547 1.35021101632717e+15
176.344085693359 1.35006887975322e+15
179.472137451172 1.34970917624218e+15
182.600189208984 1.34913418749542e+15
185.728256225586 1.34834619521434e+15
191.984359741211 1.34613804515328e+15
198.240463256836 1.34310029531546e+15
204.49658203125 1.33925348101325e+15
213.880737304688 1.33202988289229e+15
223.264907836914 1.32317285502157e+15
232.649078369141 1.31281097798451e+15
245.161285400391 1.29682349909606e+15
257.673522949219 1.27847190914662e+15
270.185729980469 1.2578559319081e+15
285.825988769531 1.22917964323226e+15
304.594329833984 1.19113025952154e+15
323.362670898438 1.14960651570381e+15
345.259033203125 1.09721502823219e+15
370.283477783203 1.03331235731866e+15
398.435974121094 957434378059776
439.100677490234 842694058311680
495.405670166016 678660868669440
570.47900390625 455715894329344
645.552307128906 231893572255744
664.320617675781 182066046042112
679.960876464844 145246834917376
692.47314453125 119413579710464
704.9853515625 96952259706880
717.49755859375 77816729174016
730.009765625 61812544372736
739.393920898438 51681798651904
748.778076171875 42986675109888
758.162292480469 35570680070144
767.546447753906 29284789911552
776.930603027344 23991047684096
786.314758300781 19561652944896
795.698913574219 15877448663040
805.083068847656 12828405661696
814.467224121094 10315866570752
823.851440429688 8254457380864
833.235595703125 6571952701440
842.619750976562 5207103635456
852.00390625 4106918559744
861.388061523438 3224896274432
870.772216796875 2520661884928
880.156433105469 1960277966848
889.540588378906 1516188598272
898.924743652344 1166329118720
908.308898925781 892724183040
917.693054199219 680267546624
927.077209472656 516116709376
936.461364746094 389616205824
945.845581054688 292328767488
955.229736328125 217830408192
964.613891601562 161233321984
970.869995117188 131501613056
977.126098632812 107007811584
983.382202148438 86879338496
989.638305664062 70351708160
995.894409179688 56774594560
1002.15051269531 45614194688
1008.40667724609 36445773824
1014.66278076172 28936245248
1020.91888427734 22820902912
1027.17492675781 17880485888
1033.43103027344 13923791872
1039.68713378906 10778512384
1045.943359375 8289589248
1052.19946289062 6322112512
1058.45556640625 4764917760
1064.71166992188 3531875072
1070.9677734375 2559576320
1077.22387695312 1802035456
1083.47998046875 1224225024
1089.73608398438 796493056
1095.9921875 491279264
1102.24829101562 282413568
1108.50439453125 146250544
1114.76049804688 63352228
1117.88854980469 37231320
1121.0166015625 19511518
1124.14465332031 9188905
1127.27270507812 5482998
1130.40075683594 7772307
1133.52880859375 15528931
1136.65686035156 28259380
1142.91296386719 66575404
1149.16906738281 118111960
1164.80932617188 271333792
1196.08996582031 583123712
1224.24243164062 901655744
1233.62658691406 979940096
1261.77905273438 1187825280
1277.41931152344 1319504128
1283.67541503906 1361153920
1289.93151855469 1391860096
1296.18774414062 1412284288
1302.44384765625 1425909760
1311.82800292969 1444395648
1318.08410644531 1461248000
1327.46826171875 1495028992
1336.85241699219 1528976128
1339.98046875 1537349376
1343.10852050781 1543265792
1346.23657226562 1546333312
1349.36462402344 1546354560
1352.49267578125 1543344640
1355.62072753906 1537530624
1361.87683105469 1519293440
1377.51708984375 1463919232
1383.77319335938 1447670656
1399.41345214844 1414332160
1405.66955566406 1392510976
1411.92565917969 1360484480
1418.18176269531 1318152192
1430.69409179688 1216047616
1440.07824707031 1143198080
1449.46240234375 1084482816
1471.35876464844 965605696
1480.74291992188 898990720
1499.51123046875 755297088
1508.89538574219 698870976
1518.27954101562 654869888
1530.79174804688 599692928
1540.17590332031 549894080
1568.32849121094 384108032
1577.71264648438 343417888
1605.86511230469 233152688
1621.50537109375 168363856
1627.76147460938 147402448
1634.017578125 130549200
1640.27368164062 117353600
1649.65783691406 101717640
1665.29809570312 76535040
1680.9384765625 50281176
1687.19458007812 41858396
1693.45068359375 35350676
1699.70678710938 30688970
1705.962890625 27248154
1718.47509765625 20814642
1730.9873046875 12764855
1740.37145996094 7283456.5
1746.62756347656 4865463.5
1749.75561523438 4102625.5
1752.88366699219 3614668
1756.01171875 3359322
1759.13977050781 3281317.75
1762.26782226562 3319883.5
1771.65197753906 3595156.25
1774.78002929688 3619836
1777.90808105469 3589368.25
1781.0361328125 3512731
1790.42028808594 3220857.75
1793.54833984375 3183079.5
1796.67639160156 3204400.75
1799.80444335938 3289995.5
1802.93249511719 3435471
1809.18872070312 3848064.25
1815.44482421875 4280169.5
1818.57287597656 4448381.5
1821.70092773438 4561912.5
1824.82897949219 4610979
1827.95703125 4592388
1831.08508300781 4509127.5
1834.21313476562 4369239.5
1840.46923828125 3967312.25
1859.23754882812 2593316.75
1868.62170410156 2042847.875
1884.26196289062 1230294.5
1893.64611816406 805464.875
1899.90222167969 572922.1875
1906.15832519531 389383.53125
1912.41442871094 253427.296875
1918.67053222656 158054.796875
1924.92663574219 94145.453125
1931.18273925781 53092.1328125
1937.43896484375 27946.33984375
1943.69506835938 13473.4482421875
1946.82312011719 8988.505859375
1949.951171875 5813.3154296875
1953.07922363281 3631.19165039062
1956.20727539062 2181.0986328125
1959.33532714844 1253.33947753906
1962.46337890625 684.716125488281
1965.59143066406 352.852203369141
1968.71948242188 169.793106079102
1971.84753417969 75.2756881713867
1974.9755859375 30.1859264373779
1978.10363769531 10.6670064926147
1981.23168945312 3.19618129730225
1984.35974121094 0.764646053314209
1990.61584472656 0.0136057138442993
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA25TS0um100nJ100fs250um.tikz <==
\tikzsetnextfilename{NA25TS0um100nJ100fs250um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-161473818630554, ymax=3.39095019124163e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1168.71948242188 0.730028390884399
-1162.46337890625 3.14803767204285
-1159.33532714844 6.15099620819092
-1156.20727539062 11.5218029022217
-1153.07922363281 20.5734081268311
-1149.951171875 34.8566627502441
-1146.82312011719 55.9430046081543
-1143.69506835938 85.2445220947266
-1140.56701660156 124.14616394043
-1137.43896484375 174.751892089844
-1134.31079101562 241.364318847656
-1131.18273925781 332.418060302734
-1128.0546875 462.119873046875
-1124.92663574219 650.794860839844
-1121.79858398438 923.154357910156
-1118.67053222656 1304.44836425781
-1115.54248046875 1815.48583984375
-1109.28637695312 3264.91064453125
-1103.0302734375 5268.5078125
-1096.77416992188 7875.1376953125
-1090.51806640625 11602.58203125
-1087.39001464844 14257.107421875
-1084.26196289062 17702.07421875
-1078.005859375 27533.44921875
-1071.74975585938 40959.39453125
-1056.10949707031 78853.7109375
-1052.9814453125 89074.6953125
-1049.85339355469 102339.609375
-1043.59729003906 141123
-1037.34118652344 195009.75
-1027.95703125 280758.8125
-1012.31671142578 408105.84375
-1009.18865966797 452342.5625
-1002.93255615234 582733.6875
-990.420349121094 895048.6875
-987.292297363281 943497.8125
-977.908142089844 1040852.9375
-974.780029296875 1098180.125
-971.651977539062 1187151.375
-965.395874023438 1461158.375
-956.01171875 1928678.375
-952.883666992188 2036615.375
-949.755615234375 2106053.5
-946.627563476562 2139499.25
-943.49951171875 2146850.75
-940.371459960938 2143796.5
-937.243408203125 2149393.5
-934.115356445312 2182809.5
-930.9873046875 2259274.5
-927.859252929688 2385749.75
-921.603149414062 2756908.75
-915.347045898438 3124984.75
-912.218994140625 3236577.25
-909.090881347656 3279226
-905.962829589844 3259743.5
-899.706726074219 3145553.25
-896.578674316406 3124412.25
-893.450622558594 3166528.25
-890.322570800781 3280558
-884.066467285156 3659750.75
-877.810363769531 4016989.25
-874.682312011719 4112348.75
-871.554260253906 4131382
-868.426208496094 4076831.75
-862.170104980469 3825652.75
-855.914001464844 3586211
-852.785949707031 3540312
-849.657897949219 3560668.75
-846.52978515625 3640982.5
-837.145629882812 3991499.25
-834.017578125 4045817
-830.889526367188 4040003.75
-827.761474609375 3980885.5
-821.50537109375 3803888.75
-818.377319335938 3752166.25
-815.249267578125 3761525.5
-812.121215820312 3842560.75
-808.9931640625 3988358.75
-799.609008789062 4542247.5
-796.48095703125 4653873.5
-793.352905273438 4689461
-790.224853515625 4647561
-787.096801757812 4544199.5
-780.840637207031 4280502.5
-777.712585449219 4192140.5
-774.584533691406 4167722.25
-771.456481933594 4212439
-765.200378417969 4434102
-762.072326660156 4542024.5
-758.944274902344 4600982.5
-755.816223144531 4590804
-752.688171386719 4511626
-743.304016113281 4132261
-740.175964355469 4084336.75
-737.047912597656 4121488.5
-733.919860839844 4245745
-727.663757324219 4671381
-721.407653808594 5086228.5
-718.279541015625 5198938.5
-715.151489257812 5222753
-712.0234375 5161302
-699.51123046875 4682010.5
-696.383178710938 4690895.5
-693.255126953125 4786182
-680.742919921875 5408637
-677.614868164062 5418571
-674.48681640625 5330816
-668.230712890625 4968078.5
-665.102661132812 4787160.5
-661.974609375 4673762.5
-658.846557617188 4663518.5
-655.718444824219 4769630.5
-652.590393066406 4979959.5
-643.206237792969 5829284
-640.078186035156 6022804.5
-636.950134277344 6116413
-633.822082519531 6110188.5
-630.694030761719 6028829
-624.437927246094 5820871.5
-621.309875488281 5790604.5
-618.181823730469 5853777
-615.053771972656 6016161
-608.797668457031 6547217.5
-602.541564941406 7077394
-599.413513183594 7248391
-596.285461425781 7337354
-593.157409667969 7356131
-586.901245117188 7316938.5
-583.773193359375 7347549
-580.645141601562 7467378.5
-577.51708984375 7703089
-574.389038085938 8062075
-568.132934570312 9077135
-555.620727539062 11251956
-546.236572265625 12708195
-543.108520507812 13388322
-539.98046875 14272146
-533.724365234375 16797302
-527.468200683594 20329744
-518.084045410156 27064888
-511.827941894531 32506620
-505.571838378906 39379756
-499.315734863281 48861316
-493.059631347656 62311452
-486.803527832031 80776048
-480.547424316406 104799456
-474.291290283203 135031600
-468.035186767578 173455248
-461.779083251953 224212976
-455.522979736328 293128768
-449.266876220703 386296288
-443.0107421875 509250016
-436.754638671875 668048576
-430.49853515625 872257792
-424.242431640625 1138160640
-417.986328125 1489625984
-411.730194091797 1955510912
-405.474090576172 2566444800
-399.217987060547 3356368640
-392.961883544922 4370729984
-386.705780029297 5676409344
-380.449645996094 7366651904
-374.193542480469 9559780352
-367.937438964844 12396574720
-361.681335449219 16042916864
-355.425231933594 20703453184
-349.169097900391 26647250944
-342.912994384766 34235027456
-336.656890869141 43930902528
-330.400787353516 56297631744
-324.144683837891 72001609728
-317.888549804688 91855495168
-311.632446289062 116892073984
-305.376342773438 148435173376
-299.120239257812 188145287168
-292.864135742188 238050934784
-286.608001708984 300597837824
-280.351898193359 378750533632
-274.095794677734 476160393216
-267.839691162109 597366341632
-261.583587646484 747961647104
-255.32746887207 934712967168
-249.071365356445 1165709541376
-242.815246582031 1450643554304
-236.559143066406 1801226944512
-230.303024291992 2231670669312
-224.046920776367 2759157612544
-217.790817260742 3404266733568
-211.534698486328 4191394463744
-205.278594970703 5149340205056
-199.022476196289 6312238252032
-192.766372680664 7720759459840
-186.510269165039 9423233744896
-180.254150390625 11476507033600
-173.998046875 13946832551936
-167.741928100586 16911199895552
-161.485824584961 20459131240448
-155.229721069336 24694721871872
-148.973602294922 29738745724928
-142.717498779297 35730583715840
-136.461395263672 42829728448512
-127.077224731445 55956704591872
-117.693061828613 72700055781376
-108.308898925781 93911196368896
-98.9247283935547 120588790136832
-89.5405654907227 153866683285504
-80.1564025878906 194982069665792
-70.7722396850586 245206561587200
-61.3880729675293 305695605915648
-52.0039100646973 377179766521856
-39.4916915893555 488919648960512
-11.3391981124878 757320309014528
-5.08308887481689 797800174452736
-1.95503425598145 811611312881664
1.17302048206329 820219702411264
4.30107545852661 823037200957440
7.42913007736206 819622299303936
10.5571851730347 809738774249472
13.6852397918701 793409979678720
19.941349029541 743044441702400
29.3255138397217 637421196673024
38.7096786499023 529368845647872
44.9657859802246 474779710652416
48.0938415527344 455680561512448
51.2218971252441 442719423954944
54.3499526977539 436072257421312
57.4780044555664 435694434516992
60.6060600280762 441365032861696
63.7341156005859 452729415663616
66.8621673583984 469335839604736
73.118278503418 516142225424384
79.3743896484375 577087509364736
107.526878356934 877877222440960
113.782989501953 917088193478656
116.91104888916 929828744200192
120.039100646973 937884223799296
123.167152404785 941417908142080
126.295211791992 940784534683648
129.423263549805 936509901373440
132.551315307617 929253352800256
138.807434082031 908817629970432
151.319641113281 864615101628416
157.575759887695 849298711379968
160.703811645508 844229106466816
163.83186340332 840918693314560
166.959915161133 839285867544576
170.087982177734 839187754385408
173.216033935547 840441146638336
176.344085693359 842840758288384
182.600189208984 850231054827520
191.984359741211 864937626828800
210.752685546875 895624027308032
226.392959594727 918288636837888
248.289352416992 947497367240704
267.057678222656 970556643999744
288.954071044922 995117011828736
332.746826171875 1.04352914499174e+15
360.899322509766 1.07448525599539e+15
373.411529541016 1.08648767632179e+15
382.795684814453 1.09406399863194e+15
389.051818847656 1.09819562295296e+15
395.307922363281 1.10142624366592e+15
401.564025878906 1.10361332154368e+15
404.692077636719 1.10427212926157e+15
407.820129394531 1.10461834389094e+15
410.948181152344 1.10463518821581e+15
414.076232910156 1.10430534814925e+15
417.204315185547 1.10361150960435e+15
420.332366943359 1.10253649271194e+15
423.460418701172 1.10106284916736e+15
429.716522216797 1.09685304301978e+15
435.972625732422 1.09085606071501e+15
442.228729248047 1.08296358854656e+15
448.48486328125 1.07308872053555e+15
454.740966796875 1.06116421360026e+15
464.125122070312 1.0393310157865e+15
473.50927734375 1.01269993684992e+15
482.893463134766 981346809806848
495.405670166016 932689930616832
507.917877197266 877274383515648
526.686218261719 785471806373888
554.838684082031 646681347489792
567.350952148438 593704066744320
576.735107421875 561100298911744
582.9912109375 543772689563648
589.247314453125 530588717023232
595.50341796875 522049046970368
598.631469726562 519664669032448
601.759521484375 518605456277504
604.887573242188 518915365011456
608.015625 520630667575296
611.143676757812 523779113484288
614.271728515625 528377949716480
620.52783203125 541934611333120
626.783996582031 561168515072000
633.040100097656 585670867288064
642.424255371094 630565422235648
667.448669433594 761495688314880
673.704772949219 785236052934656
679.960876464844 800916911423488
683.088928222656 805212281372672
686.216979980469 806953890611200
689.345092773438 806064094183424
692.47314453125 802519739531264
695.601196289062 796352770473984
698.729248046875 787646402002944
704.9853515625 763177369337856
711.241455078125 730586352189440
720.625610351562 670535394525184
739.393920898438 532767876055040
755.034240722656 421135669788672
767.546447753906 341730213756928
780.058654785156 273088834961408
792.570861816406 215257486196736
801.955017089844 178560799080448
811.339172363281 147095734452224
820.723388671875 120355704274944
830.107543945312 97825681571840
839.49169921875 79002752516096
848.875854492188 63401577414656
858.260009765625 50567095255040
867.644165039062 40087085645824
877.0283203125 31593357901824
886.412536621094 24757674180608
895.796691894531 19291583807488
905.180847167969 14948803543040
914.565002441406 11521916665856
923.949157714844 8834845245440
933.333312988281 6739194806272
942.717468261719 5113639862272
952.101684570312 3860626145280
961.48583984375 2900617330688
970.869995117188 2168518475776
980.254150390625 1612812779520
989.638305664062 1193600090112
995.894409179688 974096039936
1002.15051269531 793349652480
1008.40667724609 644761255936
1014.66278076172 522810261504
1020.91888427734 422944505856
1027.17492675781 341413199872
1033.43103027344 275066519552
1039.68713378906 221201301504
1045.943359375 177512579072
1052.19946289062 142107836416
1058.45556640625 113482768384
1064.71166992188 90427801600
1070.9677734375 71928176640
1077.22387695312 57115598848
1083.47998046875 45262827520
1089.73608398438 35782008832
1095.9921875 28210419712
1102.24829101562 22186475520
1108.50439453125 17419704320
1114.76049804688 13662843904
1121.0166015625 10700531712
1127.27270507812 8356508160
1133.52880859375 6501148160
1139.78491210938 5042761216
1146.041015625 3908365056
1152.29711914062 3030959872
1158.55322265625 2349759232
1164.80932617188 1815975936
1171.06555175781 1395596032
1177.32165527344 1066877824
1183.57775878906 814545664
1189.83386230469 624160320
1196.08996582031 480226496
1202.34606933594 368750528
1208.60217285156 280621760
1214.85827636719 211727712
1221.11437988281 159928352
1227.37048339844 122318152
1233.62658691406 94925176
1239.88269042969 73985808
1246.13879394531 57052140
1252.39489746094 43208328
1258.65100097656 32498940
1264.90710449219 24959138
1271.16320800781 19929586
1280.54736328125 14602495
1289.93151855469 10196739
1296.18774414062 8105295.5
1299.31579589844 7409690.5
1302.44384765625 6924143.5
1305.57189941406 6595945
1318.08410644531 5633179
1336.85241699219 3696608.25
1339.98046875 3561907
1343.10852050781 3487591.5
1349.36462402344 3403662
1352.49267578125 3335225.75
1355.62072753906 3225738.25
1361.87683105469 2905775.75
1368.13293457031 2607505.25
1371.26098632812 2533268.25
1374.38903808594 2527627
1377.51708984375 2585763
1386.90124511719 2904942.75
1390.029296875 2959232
1393.15734863281 2951893.75
1396.28540039062 2881586
1402.54150390625 2618616.25
1408.79760742188 2378345
1411.92565917969 2326944
1415.0537109375 2330868.75
1418.18176269531 2378676.5
1424.43798828125 2507728.5
1427.56604003906 2534007.25
1430.69409179688 2508872.5
1433.82214355469 2428793.75
1440.07824707031 2158867
1446.33435058594 1915731.625
1449.46240234375 1866848.375
1452.59045410156 1882324.75
1455.71850585938 1957509.625
1468.23071289062 2406965.75
1471.35876464844 2427145.25
1474.48681640625 2384091.5
1477.61486816406 2287781.75
1486.9990234375 1932525.25
1490.12707519531 1882981.625
1493.25512695312 1892362.875
1496.38317871094 1953601
1502.63928222656 2139581.5
1505.76733398438 2205068
1508.89538574219 2219400.25
1512.0234375 2172715.25
1515.15148925781 2070500.5
1524.53564453125 1660484.75
1527.66369628906 1581964.5
1530.79174804688 1563420.75
1533.91979980469 1604585.625
1540.17590332031 1801419.125
1543.30395507812 1905866.375
1546.43200683594 1979866.375
1549.56005859375 2006406.625
1552.68823242188 1980421.75
1555.81628417969 1909579.125
1565.20043945312 1631302.125
1568.32849121094 1588959.625
1571.45654296875 1591477.25
1574.58459472656 1634250.625
1583.96875 1829338.625
1587.09680175781 1848428.25
1590.22485351562 1823486.125
1593.35290527344 1756966.875
1602.73706054688 1469355.5
1605.86511230469 1413927.625
1608.9931640625 1402970.625
1612.12121582031 1435919.25
1621.50537109375 1640605.75
1624.63342285156 1671638.875
1627.76147460938 1658413.625
1630.88952636719 1601498.875
1640.27368164062 1330762.875
1643.40173339844 1279865.875
1646.52978515625 1273423.125
1649.65783691406 1310428
1659.0419921875 1524846
1662.17004394531 1560973
1665.29809570312 1554638.25
1668.42614746094 1505249.875
1680.9384765625 1178362.625
1684.06652832031 1161516.625
1687.19458007812 1190566.75
1690.32263183594 1258003.5
1696.57873535156 1430468.375
1699.70678710938 1487443.375
1702.83483886719 1498838.375
1705.962890625 1457424.625
1709.09094238281 1368797.625
1718.47509765625 1019132.6875
1721.60314941406 951234.9375
1724.73120117188 930476.0625
1727.85925292969 953708.4375
1737.24340820312 1120829.125
1740.37145996094 1142722.875
1743.49951171875 1127081.375
1746.62756347656 1075464.5
1759.13977050781 777057.25
1762.26782226562 749526.4375
1765.39587402344 750182
1768.52392578125 770959.5
1774.78002929688 821106.875
1777.90808105469 825482.125
1781.0361328125 806056.8125
1784.16418457031 762616.6875
1790.42028808594 628062.125
1796.67639160156 490956.9375
1799.80444335938 439807.4375
1802.93249511719 403454.03125
1806.060546875 379826.75
1818.57287597656 318495.1875
1824.82897949219 264066.9375
1834.21313476562 175826.859375
1840.46923828125 138632.96875
1846.72534179688 118244.796875
1852.9814453125 101718.71875
1859.23754882812 81035.75
1868.62170410156 47715.3125
1874.87780761719 31537.841796875
1881.13391113281 21476.828125
1887.39001464844 15181.86328125
1893.64611816406 10488.162109375
1899.90222167969 6673.39306640625
1906.15832519531 3866.92041015625
1912.41442871094 2139.31420898438
1915.54248046875 1603.29931640625
1918.67053222656 1218.81494140625
1924.92663574219 724.827758789062
1931.18273925781 415.282440185547
1937.43896484375 209.578186035156
1940.56701660156 139.83381652832
1943.69506835938 89.3688812255859
1946.82312011719 54.8838882446289
1949.951171875 32.5853729248047
1953.07922363281 18.8472938537598
1956.20727539062 10.6879024505615
1959.33532714844 5.94834995269775
1962.46337890625 3.22475743293762
1968.71948242188 0.816024541854858
1978.10363769531 0.0489511489868164
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1193.74389648438 0.430535197257996
-1190.61584472656 10.2689962387085
-1187.48779296875 91.266227722168
-1184.35974121094 466.944427490234
-1181.23168945312 1652.55456542969
-1178.10363769531 4542.8818359375
-1174.9755859375 10348.1259765625
-1171.84753417969 20793.52734375
-1168.71948242188 38938.25390625
-1165.59143066406 70587.1875
-1162.46337890625 128542.78125
-1159.33532714844 230128.515625
-1156.20727539062 401892.375
-1153.07922363281 658326.75
-1143.69506835938 1631768.625
-1140.56701660156 1689306.875
-1137.43896484375 1398484.125
-1134.31079101562 932726.1875
-1131.18273925781 840934.4375
-1128.0546875 2575759.25
-1124.92663574219 8591353
-1121.79858398438 22813940
-1118.67053222656 50044248
-1115.54248046875 96704752
-1112.41442871094 167512832
-1109.28637695312 268867040
-1103.0302734375 563548992
-1096.77416992188 958720256
-1090.51806640625 1419062400
-1084.26196289062 2021626624
-1081.13391113281 2475033088
-1078.005859375 3098426880
-1074.87780761719 3990383616
-1071.74975585938 5202569216
-1065.49365234375 8744070144
-1049.85339355469 19778551808
-1046.72534179688 20937183232
-1043.59729003906 21362448384
-1040.46923828125 21098194944
-1037.34118652344 20283686912
-1027.95703125 16511298560
-1024.82897949219 15778308096
-1021.70086669922 15560144896
-1018.57281494141 16274564096
-1015.44476318359 17985476608
-1012.31671142578 21100548096
-1009.18865966797 25945503744
-1006.06060791016 32903819264
-1002.93255615234 42589802496
-999.804504394531 55044837376
-993.548400878906 89316286464
-974.780029296875 215414243328
-968.52392578125 241537990656
-949.755615234375 298318364672
-943.49951171875 319138791424
-940.371459960938 326836224000
-937.243408203125 328808071168
-934.115356445312 325974622208
-930.9873046875 315111276544
-927.859252929688 297126985728
-924.731201171875 271680749568
-918.47509765625 203356946432
-909.090881347656 93058834432
-905.962829589844 66563284992
-902.834777832031 49242329088
-899.706726074219 42287788032
-896.578674316406 46303551488
-893.450622558594 58834165760
-880.938415527344 135000129536
-877.810363769531 142175240192
-874.682312011719 141888274432
-871.554260253906 132815134720
-865.298156738281 101889572864
-862.170104980469 86650077184
-859.042053222656 77139247104
-855.914001464844 75622064128
-852.785949707031 85047050240
-849.657897949219 104037736448
-843.401733398438 164484874240
-837.145629882812 227086991360
-834.017578125 247557750784
-830.889526367188 258318008320
-827.761474609375 255638011904
-824.633422851562 242507808768
-818.377319335938 191376113664
-812.121215820312 135330971648
-808.9931640625 115449806848
-805.865112304688 102753083392
-802.737060546875 99004497920
-799.609008789062 101548482560
-793.352905273438 115676143616
-790.224853515625 119620124672
-787.096801757812 118648561664
-783.968688964844 109527883776
-780.840637207031 93971832832
-768.328430175781 8962777088
-765.200378417969 1348356608
-762.072326660156 5262636544
-758.944274902344 21369434112
-755.816223144531 48904343552
-743.304016113281 193253523456
-740.175964355469 214640443392
-737.047912597656 223528026112
-733.919860839844 219542421504
-730.791809082031 203375427584
-724.535705566406 150740549632
-718.279541015625 98813796352
-715.151489257812 82066366464
-712.0234375 73277423616
-708.895385742188 72078360576
-705.767333984375 77293256704
-693.255126953125 110073864192
-686.9990234375 121289490432
-683.870971679688 129783037952
-680.742919921875 143440117760
-677.614868164062 163693477888
-671.358764648438 223750979584
-661.974609375 325835358208
-658.846557617188 350354833408
-655.718444824219 364120670208
-652.590393066406 370262310912
-649.462341308594 368091660288
-646.334289550781 363888934912
-643.206237792969 361429073920
-640.078186035156 366566277120
-636.950134277344 385171324928
-633.822082519531 418635448320
-630.694030761719 471158718464
-624.437927246094 619402887168
-615.053771972656 873799417856
-611.925720214844 937705275392
-608.797668457031 982805315584
-605.669616699219 1000620359680
-602.541564941406 994361999360
-599.413513183594 959738150912
-596.285461425781 904063090688
-590.029296875 743157661696
-580.645141601562 485689065472
-574.389038085938 367542173696
-571.260986328125 331004411904
-568.132934570312 308615741440
-565.0048828125 295696039936
-558.748779296875 279273308160
-555.620727539062 265498968064
-552.49267578125 245393195008
-546.236572265625 179166068736
-536.852416992188 63517872128
-533.724365234375 39513620480
-530.596313476562 28960677888
-527.468200683594 33067651072
-524.340148925781 50042859520
-518.084045410156 107530354688
-511.827941894531 161290878976
-508.699890136719 176103555072
-505.571838378906 182413344768
-502.443786621094 180965621760
-499.315734863281 178469240832
-496.187683105469 178868895744
-493.059631347656 190161190912
-489.931579589844 215884365824
-486.803527832031 258498985984
-480.547424316406 387107422208
-474.291290283203 530613665792
-471.163238525391 586851483648
-468.035186767578 620531089408
-464.907135009766 628635009024
-461.779083251953 609304576000
-458.651031494141 564065206272
-452.394927978516 423242104832
-443.0107421875 204210552832
-439.882690429688 154204422144
-436.754638671875 120018214912
-433.626586914062 100178878464
-430.49853515625 90222272512
-421.114379882812 80772300800
-417.986328125 72927068160
-411.730194091797 48064155648
-405.474090576172 24780273664
-402.346038818359 19689185280
-399.217987060547 20727578624
-396.089935302734 26909726720
-389.833831787109 46009266176
-386.705780029297 52943589376
-383.577697753906 54105370624
-380.449645996094 49441148928
-374.193542480469 25777082368
-371.065490722656 13648134144
-367.937438964844 7332165632
-364.809387207031 10175232000
-361.681335449219 23581937664
-355.425231933594 76663652352
-349.169097900391 130601287680
-346.041046142578 142021902336
-342.912994384766 137589440512
-339.784942626953 116705779712
-330.400787353516 17466535936
-327.272735595703 4589763584
-324.144683837891 18110717952
-321.016632080078 62887161856
-317.888549804688 136861917184
-308.50439453125 429149093888
-305.376342773438 493169475584
-302.248291015625 512629932032
-299.120239257812 480400179200
-295.9921875 397103955968
-286.608001708984 45069385728
-283.479949951172 275721184
-280.351898193359 49376976896
-277.223846435547 215343235072
-274.095794677734 500917567488
-267.839691162109 1344224755712
-261.583587646484 2196192362496
-258.455535888672 2457468141568
-255.32746887207 2532651302912
-252.199417114258 2398261608448
-249.071365356445 2069495152640
-239.687194824219 633074089984
-236.559143066406 367197978624
-233.431091308594 381235298304
-230.303024291992 728487624704
-227.17497253418 1406761828352
-220.918869018555 3433593307136
-214.662750244141 5444124803072
-211.534698486328 6105347391488
-208.406646728516 6451270516736
-205.278594970703 6506180247552
-199.022476196289 6228611170304
-195.894424438477 6239727648768
-192.766372680664 6567118241792
-189.638320922852 7305078243328
-186.510269165039 8448061210624
-173.998046875 14240514572288
-170.869995117188 15143447560192
-161.485824584961 16842500341760
-158.357772827148 18051038707712
-155.229721069336 20181025816576
-152.101669311523 23503239643136
-145.845550537109 33834418569216
-133.33332824707 59440019537920
-130.205276489258 63972724178944
-127.077224731445 67220390543360
-123.949165344238 69367911940096
-117.693061828613 72481322827776
-114.565002441406 74905655705600
-111.436950683594 78906442907648
-108.308898925781 85079200104448
-105.180839538574 93782909386752
-98.9247283935547 118974931009536
-92.6686248779297 152850990628864
-83.2844543457031 213615919497216
-73.9002914428711 282990529740800
-64.5161285400391 363472210624512
-52.0039100646973 487374232485888
-20.7233619689941 813146226819072
-17.595308303833 829126659276800
-14.4672527313232 833510008946688
-11.3391981124878 823104511148032
-8.21114349365234 794786181152768
-5.08308887481689 746982658277376
1.17302048206329 594576146432000
10.5571851730347 308112162553856
13.6852397918701 237656193630208
16.8132934570312 191169950646272
19.941349029541 168926466015232
23.0694046020508 168620919357440
26.1974582672119 186505330950144
29.3255138397217 217741202030592
35.5816230773926 306317637976064
41.8377304077148 426491762442240
51.2218971252441 658559482200064
57.4780044555664 809935201894400
63.7341156005859 921583614951424
66.8621673583984 957429881765888
69.9902267456055 978890625384448
73.118278503418 982696503279616
76.246337890625 963302712672256
79.3743896484375 915067679801344
82.50244140625 838098778849280
98.1427154541016 360668268068864
101.270774841309 338026475552768
104.398826599121 351242425466880
107.526878356934 394980023599104
110.654937744141 463721310715904
116.91104888916 653465583878144
126.295211791992 950296612175872
129.423263549805 1.01094087930675e+15
132.551315307617 1.036177637376e+15
135.67936706543 1.022630035456e+15
138.807434082031 973837260816384
145.063537597656 802150976323584
151.319641113281 619478635249664
154.447708129883 566307074342912
157.575759887695 551298982215680
160.703811645508 571886505295872
163.83186340332 619498365255680
176.344085693359 870222785413120
179.472137451172 911011083190272
182.600189208984 932411495940096
185.728256225586 929864446115840
188.856307983398 902120836431872
191.984359741211 851994340229120
201.368530273438 675458500788224
204.49658203125 654599992115200
207.624633789062 664072005615616
210.752685546875 697176405573632
226.392959594727 914039504896000
232.649078369141 983644415983616
235.777130126953 1.00539466724147e+15
238.905181884766 1.01094168461312e+15
242.033233642578 995511343513600
245.161285400391 959386574913536
254.545455932617 814481693212672
257.673522949219 782796712837120
260.801574707031 762073562742784
263.929626464844 751891604570112
267.057678222656 752888506744832
270.185729980469 765914203029504
273.313781738281 789547797446656
282.697937011719 890724543365120
288.954071044922 950176487309312
292.082122802734 967288912084992
295.210174560547 970384174219264
298.338226318359 956630145433600
301.466278076172 927973653872640
307.722381591797 856644179197952
310.850433349609 833534436573184
313.978485107422 827380687962112
317.106536865234 838642629083136
320.234619140625 864669325590528
332.746826171875 1.01309017489408e+15
335.874877929688 1.03349375257805e+15
339.0029296875 1.03755967732122e+15
342.130981445312 1.02319737379226e+15
345.259033203125 992793904283648
354.643218994141 882630610386944
357.771270751953 870415320743936
360.899322509766 880153555107840
364.027374267578 913096155594752
367.155426025391 967569762680832
373.411529541016 1.12631893458944e+15
382.795684814453 1.38502857136538e+15
385.923767089844 1.43744757347123e+15
389.051818847656 1.45686646279373e+15
392.179870605469 1.44058249694413e+15
398.435974121094 1.34085174571827e+15
401.564025878906 1.29193998706278e+15
404.692077636719 1.26224874392781e+15
407.820129394531 1.2568608416727e+15
410.948181152344 1.27429465079808e+15
414.076232910156 1.31032513144422e+15
423.460418701172 1.4643758104576e+15
426.588470458984 1.48957008861594e+15
429.716522216797 1.46733356652954e+15
432.844573974609 1.38760716235571e+15
442.228729248047 1.06231942558515e+15
445.356781005859 1.01402493426074e+15
448.48486328125 998115167436800
451.612915039062 1.00277688467456e+15
454.740966796875 1.0143773229056e+15
457.869018554688 1.01818205995008e+15
460.9970703125 999473249517568
464.125122070312 948340187463680
470.381225585938 773104380936192
476.637329101562 610351762636800
479.765380859375 556494986674176
482.893463134766 520292506009600
486.021514892578 497897808330752
489.149566650391 485438980620288
492.277618408203 479368849653760
495.405670166016 475200550338560
498.533721923828 469201219223552
501.661773681641 459119051931648
504.789825439453 443472083419136
511.045928955078 397759739854848
520.430114746094 324458036330496
523.558166503906 307728736059392
526.686218261719 297445074403328
529.814270019531 294542951579648
532.942321777344 299169403109376
536.070373535156 309919739805696
542.326477050781 343580405137408
557.966735839844 445616916267008
561.094848632812 475691015471104
567.350952148438 561841214324736
579.863159179688 772395845550080
586.119262695312 834602608361472
592.375366210938 882727314259968
598.631469726562 951023199846400
604.887573242188 1.04880168710963e+15
611.143676757812 1.18431428064051e+15
617.399780273438 1.38798162981683e+15
623.655883789062 1.60838646654566e+15
626.783996582031 1.61728792048435e+15
629.912048339844 1.44657397632205e+15
639.296203613281 487622300401664
642.424255371094 356846787362816
645.552307128906 285091540500480
648.680358886719 239397014339584
651.808410644531 208009208791040
654.936462402344 189648139714560
658.064514160156 182697540452352
661.192565917969 191727608528896
664.320617675781 214417081892864
667.448669433594 252266464411648
673.704772949219 372840507375616
679.960876464844 544022300983296
692.47314453125 933480607252480
695.601196289062 965841709432832
698.729248046875 957514304716800
701.857299804688 938517395931136
704.9853515625 1.00046263549952e+15
708.113403320312 1.21193763124019e+15
711.241455078125 1.56421635178496e+15
717.49755859375 2.39206888216986e+15
720.625610351562 1.6390879665193e+15
723.753662109375 415028461174784
726.881713867188 45520827449344
733.137817382812 153480069120000
739.393920898438 190718257659904
742.52197265625 227615667388416
748.778076171875 380827401715712
761.290344238281 817314761015296
764.418395996094 861420249939968
767.546447753906 808036155260928
773.802551269531 601020744859648
776.930603027344 617611935088640
780.058654785156 741738234773504
783.186706542969 992226565947392
786.314758300781 1.34939993859686e+15
795.698913574219 2.89486513425613e+15
798.826965332031 2.13963177669427e+15
801.955017089844 662023574650880
805.083068847656 132277082259456
808.211120605469 145627459616768
814.467224121094 219334517456896
817.595336914062 242620404072448
820.723388671875 255128389025792
823.851440429688 259808577978368
826.9794921875 252168149925888
833.235595703125 200166430736384
839.49169921875 135829615804416
842.619750976562 111966886559744
845.747802734375 96985839304704
848.875854492188 88157081042944
852.00390625 85859239985152
855.131958007812 85863291682816
858.260009765625 86184843804672
861.388061523438 85443701899264
864.51611328125 82399283118080
870.772216796875 69508517593088
877.0283203125 54156819693568
883.284484863281 43427601317888
886.412536621094 39620339302400
902.052795410156 25851020181504
908.308898925781 19330118975488
914.565002441406 14913163493376
917.693054199219 13728679460864
920.821105957031 13419632656384
923.949157714844 13239681286144
927.077209472656 13388662964224
930.205261230469 13394644041728
933.333312988281 13135512600576
936.461364746094 12373749399552
939.589416503906 11389454254080
955.229736328125 4876871401472
958.357788085938 4135374553088
961.48583984375 3618705506304
964.613891601562 3285538570240
967.741943359375 3079872708608
970.869995117188 3038398382080
973.998046875 2970637303808
977.126098632812 2947825008640
980.254150390625 2912611729408
983.382202148438 2844118482944
989.638305664062 2487301177344
995.894409179688 1856349011968
1005.27856445312 800146980864
1008.40667724609 579679879168
1011.53472900391 472635342848
1014.66278076172 496369106944
1017.79083251953 610593734656
1027.17492675781 1201767055360
1030.30297851562 1291669733376
1033.43103027344 1289881780224
1036.55908203125 1153378418688
1039.68713378906 949020983296
1049.07141113281 213671215104
1052.19946289062 79104163840
1055.32751464844 40780529664
1058.45556640625 88539512832
1061.58361816406 199098712064
1067.83972167969 474702938112
1070.9677734375 575568412672
1074.09582519531 613792874496
1077.22387695312 597203877888
1080.35192871094 521467920384
1092.86413574219 100503437312
1095.9921875 41680404480
1099.12023925781 15430831104
1102.24829101562 11171133440
1105.37634277344 21216544768
1111.63244628906 49941176320
1114.76049804688 60876165120
1121.0166015625 73119137792
1124.14465332031 86239698944
1127.27270507812 106007805952
1133.52880859375 177977835520
1146.041015625 360256372736
1152.29711914062 411110473728
1161.68127441406 448596443136
1164.80932617188 464889806848
1171.06555175781 509386817536
1177.32165527344 561212227584
1180.44970703125 584247869440
1183.57775878906 591635480576
1186.70581054688 590941782016
1189.83386230469 574878318592
1192.9619140625 546412232704
1196.08996582031 508108996608
1214.85827636719 211299893248
1217.986328125 180309508096
1221.11437988281 161691271168
1224.24243164062 154816741376
1227.37048339844 158196318208
1230.49853515625 174939586560
1233.62658691406 199185711104
1239.88269042969 275453018112
1252.39489746094 454359875584
1258.65100097656 511293063168
1261.77905273438 521228255232
1264.90710449219 522708811776
1268.03515625 506828685312
1271.16320800781 484086251520
1286.80346679688 307157565440
1289.93151855469 297129082880
1293.0595703125 309223161856
1296.18774414062 338743328768
1302.44384765625 453601067008
1308.69995117188 594612846592
1311.82800292969 651030102016
1314.9560546875 688400039936
1318.08410644531 695762812928
1321.21215820312 678407897088
1324.34020996094 627956056064
1327.46826171875 559226552320
1339.98046875 218383941632
1343.10852050781 162225274880
1346.23657226562 124058722304
1349.36462402344 106412531712
1352.49267578125 101779267584
1355.62072753906 106418667520
1358.74877929688 113795112960
1361.87683105469 117099913216
1365.0048828125 115388219392
1368.13293457031 104005640192
1374.38903808594 67719974912
1377.51708984375 50294927360
1380.64514160156 41072320512
1383.77319335938 43579457536
1386.90124511719 62814584832
1390.029296875 97823858688
1396.28540039062 207841738752
1405.66955566406 378327793664
1408.79760742188 411197210624
1411.92565917969 420716150784
1415.0537109375 409805225984
1418.18176269531 378701643776
1424.43798828125 277299462144
1430.69409179688 169432858624
1433.82214355469 128180387840
1436.9501953125 101860720640
1440.07824707031 89235955712
1443.20629882812 88146526208
1449.46240234375 106028318720
1452.59045410156 115785359360
1455.71850585938 118986350592
1458.84655761719 115335446528
1461.974609375 103680983040
1468.23071289062 64455110656
1474.48681640625 25697740800
1477.61486816406 14495271936
1480.74291992188 11726441472
1483.87097167969 17458167808
1486.9990234375 29838243840
1499.51123046875 101776850944
1502.63928222656 111446851584
1505.76733398438 115514253312
1508.89538574219 112215556096
1512.0234375 104980496384
1524.53564453125 56308092928
1527.66369628906 49388822528
1530.79174804688 46521446400
1533.91979980469 48758632448
1537.0478515625 53853208576
1549.56005859375 87879991296
1552.68823242188 91928305664
1555.81628417969 93182730240
1558.9443359375 90171514880
1562.07238769531 85473058816
1571.45654296875 62839681024
1574.58459472656 57610280960
1577.71264648438 53848051712
1580.84069824219 53444538368
1583.96875 55587807232
1587.09680175781 61298343936
1590.22485351562 70948896768
1593.35290527344 85339602944
1596.48095703125 107239063552
1599.60900878906 137175015424
1602.73706054688 180266057728
1605.86511230469 235776540672
1612.12121582031 396040601600
1621.50537109375 726566895616
1627.76147460938 940713705472
1630.88952636719 1025367474176
1634.017578125 1081524617216
1637.14562988281 1113697550336
1640.27368164062 1114976944128
1643.40173339844 1093495422976
1646.52978515625 1052122808320
1662.17004394531 791783538688
1677.81030273438 628882276352
1680.9384765625 579003023360
1687.19458007812 442933575680
1699.70678710938 141137641472
1705.962890625 48126197760
1709.09094238281 23872116736
1712.21899414062 12700707840
1715.34704589844 12922765312
1718.47509765625 21154615296
1724.73120117188 50360766464
1734.11535644531 95828033536
1743.49951171875 134080880640
1749.75561523438 167108116480
1759.13977050781 230126092288
1765.39587402344 266196303872
1768.52392578125 276231454720
1771.65197753906 278433431552
1774.78002929688 272014934016
1777.90808105469 257979449344
1784.16418457031 209883332608
1796.67639160156 97197137920
1802.93249511719 61206650880
1806.060546875 50210480128
1809.18872070312 42629988352
1812.31677246094 38006829056
1815.44482421875 34760798208
1824.82897949219 27341447168
1831.08508300781 20766658560
1840.46923828125 10711348224
1846.72534179688 6019191808
1849.85339355469 4427287552
1856.10949707031 2469663744
1862.36560058594 1411991936
1868.62170410156 742304384
1871.74975585938 502397984
1874.87780761719 330413376
1878.005859375 223614096
1881.13391113281 185532432
1884.26196289062 195516832
1890.51806640625 297293568
1893.64611816406 345492896
1896.77416992188 374502208
1899.90222167969 373524928
1903.0302734375 348659360
1909.28637695312 242876640
1915.54248046875 125693928
1921.79858398438 46124788
1924.92663574219 24096476
1928.0546875 11337892
1931.18273925781 5391883.5
1934.31079101562 3330884.25
1937.43896484375 3134145.25
1940.56701660156 3421117.25
1943.69506835938 3470500.75
1946.82312011719 3166420.5
1959.33532714844 714837.9375
1962.46337890625 381921.78125
1965.59143066406 183882.46875
1968.71948242188 80578.640625
1971.84753417969 31974.69140625
1974.9755859375 11725.0849609375
1978.10363769531 3958.2998046875
1981.23168945312 1215.71936035156
1984.35974121094 318.664276123047
1987.48779296875 62.4966926574707
1990.61584472656 7.42055225372314
1993.74389648438 0.337015986442566
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1193.74389648438 0.187972545623779
-1190.61584472656 5.73272943496704
-1187.48779296875 67.0915374755859
-1184.35974121094 463.897003173828
-1181.23168945312 2251.94799804688
-1178.10363769531 8487.9931640625
-1174.9755859375 26411.607421875
-1171.84753417969 69908.3984375
-1168.71948242188 163562.40625
-1165.59143066406 339198.0625
-1162.46337890625 643834.625
-1159.33532714844 1107625.875
-1156.20727539062 1778282.75
-1149.951171875 3676988.75
-1143.69506835938 6136425
-1140.56701660156 7677381.5
-1137.43896484375 9644405
-1134.31079101562 12862477
-1131.18273925781 17825844
-1128.0546875 26400286
-1124.92663574219 39244988
-1121.79858398438 58433504
-1115.54248046875 116726168
-1103.0302734375 270638496
-1099.90222167969 300351808
-1093.64611816406 327920448
-1090.51806640625 339697888
-1087.39001464844 367084992
-1084.26196289062 437776128
-1081.13391113281 562933760
-1078.005859375 799873024
-1074.87780761719 1144582016
-1071.74975585938 1664922880
-1068.62170410156 2343480320
-1062.36560058594 4272088576
-1056.10949707031 6828316672
-1037.34118652344 14668001280
-1031.08508300781 16236894208
-1024.82897949219 17250260992
-1021.70086669922 17736357888
-1018.57281494141 18082529280
-1012.31671142578 19307896832
-1006.06060791016 21645115392
-999.804504394531 25910145024
-993.548400878906 32923774976
-987.292297363281 43308965888
-981.036193847656 57142231040
-971.651977539062 81408294912
-965.395874023438 97470160896
-962.267822265625 104661975040
-956.01171875 113175003136
-952.883666992188 114854748160
-949.755615234375 114120704000
-946.627563476562 112598712320
-930.9873046875 90886774784
-927.859252929688 88863039488
-924.731201171875 87484145664
-921.603149414062 87332331520
-918.47509765625 88721080320
-915.347045898438 89163358208
-912.218994140625 91113693184
-909.090881347656 90239950848
-905.962829589844 90234077184
-893.450622558594 78404894720
-890.322570800781 78760402944
-887.194519042969 81220894720
-884.066467285156 90629734400
-880.938415527344 104025849856
-874.682312011719 154199261184
-868.426208496094 231647199232
-859.042053222656 374916841472
-852.785949707031 467512066048
-849.657897949219 508525379584
-843.401733398438 562925797376
-840.273681640625 577192132608
-837.145629882812 583377616896
-834.017578125 583520288768
-827.761474609375 566040068096
-824.633422851562 550023921664
-821.50537109375 538988150784
-818.377319335938 523933089792
-812.121215820312 507055800320
-808.9931640625 503202971648
-802.737060546875 498511642624
-799.609008789062 498065506304
-793.352905273438 485621694464
-787.096801757812 452381704192
-780.840637207031 394101063680
-771.456481933594 273290706944
-762.072326660156 150263037952
-755.816223144531 89401450496
-749.560119628906 51700756480
-746.432067871094 41040556032
-743.304016113281 34382573568
-740.175964355469 30579603456
-733.919860839844 28390426624
-730.791809082031 28449021952
-724.535705566406 24951885824
-718.279541015625 17583327232
-708.895385742188 5204744192
-705.767333984375 2506262016
-702.639282226562 1761064448
-699.51123046875 2724778496
-696.383178710938 6010536960
-693.255126953125 11903910912
-690.127075195312 19907993600
-683.870971679688 44423655424
-677.614868164062 79463587840
-655.718444824219 228675076096
-652.590393066406 239858450432
-649.462341308594 245922480128
-646.334289550781 247078486016
-643.206237792969 241590272000
-640.078186035156 234059284480
-633.822082519531 210478022656
-630.694030761719 198245613568
-627.565979003906 193677852672
-624.437927246094 192855326720
-621.309875488281 203002298368
-618.181823730469 222001741824
-615.053771972656 251652800512
-608.797668457031 339389775872
-596.285461425781 551705837568
-593.157409667969 591698657280
-590.029296875 612990386176
-586.901245117188 621347012608
-583.773193359375 609639399424
-580.645141601562 581477728256
-577.51708984375 538611580928
-568.132934570312 354079571968
-561.876831054688 240376856576
-558.748779296875 201918529536
-555.620727539062 175900868608
-552.49267578125 167362019328
-549.364624023438 173832257536
-546.236572265625 191351357440
-533.724365234375 299997626368
-530.596313476562 314354532352
-527.468200683594 313917800448
-524.340148925781 302423212032
-521.212097167969 279367680000
-505.571838378906 124086976512
-502.443786621094 117469446144
-499.315734863281 124349235200
-496.187683105469 146498240512
-489.931579589844 228996644864
-477.419342041016 437422030848
-474.291290283203 473981091840
-471.163238525391 494788837376
-468.035186767578 502293856256
-464.907135009766 496163291136
-461.779083251953 475379531776
-458.651031494141 447706824704
-443.0107421875 252906962944
-436.754638671875 202356932608
-433.626586914062 187015413760
-430.49853515625 178840551424
-427.370483398438 174683947008
-421.114379882812 181469003776
-411.730194091797 208537960448
-405.474090576172 221986799616
-402.346038818359 224568279040
-399.217987060547 224189988864
-396.089935302734 219927101440
-392.961883544922 209906925568
-389.833831787109 197047812096
-383.577697753906 155967488000
-367.937438964844 26764300288
-364.809387207031 11204226048
-361.681335449219 1796700160
-358.553283691406 447530016
-355.425231933594 6736285696
-352.297180175781 19522174976
-346.041046142578 58139676672
-339.784942626953 96903290880
-336.656890869141 109414359040
-333.528839111328 116871675904
-330.400787353516 115730235392
-327.272735595703 110116904960
-314.760498046875 62420762624
-311.632446289062 59797172224
-308.50439453125 68410597376
-305.376342773438 88911446016
-302.248291015625 124651839488
-299.120239257812 176422584320
-292.864135742188 333077381120
-286.608001708984 559759884288
-270.967742919922 1227847499776
-267.839691162109 1300299382784
-264.711639404297 1330939822080
-261.583587646484 1298082824192
-258.455535888672 1213763026944
-252.199417114258 896590348288
-245.943298339844 557141721088
-242.815246582031 473448906752
-239.687194824219 511304826880
-236.559143066406 704856588288
-233.431091308594 1084444180480
-230.303024291992 1659050262528
-224.046920776367 3312810983424
-214.662750244141 6196818345984
-211.534698486328 6953183477760
-208.406646728516 7503863087104
-205.278594970703 7804106047488
-202.150543212891 7883053334528
-199.022476196289 7769430163456
-192.766372680664 7405422247936
-189.638320922852 7410612174848
-186.510269165039 7702779002880
-183.382202148438 8413285711872
-180.254150390625 9592692015104
-177.126098632812 11277009158144
-170.869995117188 15923280871424
-155.229721069336 29154061844480
-148.973602294922 33012653752320
-139.589447021484 38572488916992
-136.461395263672 41081525764096
-130.205276489258 48271653339136
-123.949165344238 59138851733504
-117.693061828613 74011614642176
-111.436950683594 92670378639360
-102.052787780762 126922315005952
-92.6686248779297 167715369123840
-80.1564025878906 231138496872448
-70.7722396850586 286302553505792
-64.5161285400391 329381411028992
-58.2600212097168 381118553522176
-52.0039100646973 444995085533184
-45.7477989196777 523338778673152
-36.3636360168457 666344043315200
-20.7233619689941 923048064581632
-14.4672527313232 998563051995136
-11.3391981124878 1.02260695000678e+15
-8.21114349365234 1.03526777539789e+15
-5.08308887481689 1.03378574324531e+15
-1.95503425598145 1.01739856396288e+15
1.17302048206329 984365030965248
4.30107545852661 935455889555456
10.5571851730347 794881878392832
23.0694046020508 461736129855488
26.1974582672119 399452728721408
29.3255138397217 354695612727296
32.4535675048828 328521008283648
35.5816230773926 321190740623360
38.7096786499023 330593464221696
41.8377304077148 354996327546880
44.9657859802246 391482980696064
51.2218971252441 492512892420096
63.7341156005859 748510727110656
73.118278503418 936949263106048
79.3743896484375 1.03534662831309e+15
82.50244140625 1.06888475285914e+15
85.630500793457 1.08867770698957e+15
88.7585525512695 1.09083404900762e+15
91.886604309082 1.07420326454886e+15
95.0146636962891 1.03725486886093e+15
101.270774841309 913991186513920
110.654937744141 703807231098880
113.782989501953 656939809767424
116.91104888916 629725957455872
120.039100646973 621729533657088
123.167152404785 632126777065472
126.295211791992 657389237829632
132.551315307617 742035459932160
148.191589355469 1.00557378079949e+15
151.319641113281 1.04017947315405e+15
154.447708129883 1.06201314072986e+15
157.575759887695 1.06842747305984e+15
160.703811645508 1.06094852571136e+15
163.83186340332 1.04092095899238e+15
176.344085693359 933234519048192
179.472137451172 920993325383680
182.600189208984 918204549431296
185.728256225586 925120587628544
188.856307983398 938552359649280
198.240463256836 992989795057664
201.368530273438 1.00520125949542e+15
204.49658203125 1.01130910564352e+15
207.624633789062 1.00909981473178e+15
210.752685546875 1.00006125738394e+15
217.008804321289 967205697093632
223.264907836914 936852894777344
226.392959594727 929851292778496
229.521011352539 931439960915968
232.649078369141 940785809752064
235.777130126953 958440943910912
242.033233642578 1.00929704768307e+15
251.417404174805 1.0871276264489e+15
254.545455932617 1.10390397003366e+15
257.673522949219 1.11246645710029e+15
260.801574707031 1.1138854069207e+15
263.929626464844 1.1074431573033e+15
267.057678222656 1.09607095631872e+15
279.569885253906 1.03603925889843e+15
282.697937011719 1.02685876630323e+15
285.825988769531 1.0228380729344e+15
288.954071044922 1.02235441935155e+15
292.082122802734 1.02592736237978e+15
295.210174560547 1.0308551662633e+15
301.466278076172 1.04253949057434e+15
304.594329833984 1.04751863273882e+15
310.850433349609 1.0531041705984e+15
313.978485107422 1.05431568692019e+15
320.234619140625 1.05789124719411e+15
326.49072265625 1.06456173405798e+15
345.259033203125 1.09385206883942e+15
348.387084960938 1.09740695958323e+15
351.51513671875 1.09890133976678e+15
354.643218994141 1.09953316972134e+15
357.771270751953 1.09676513040794e+15
360.899322509766 1.09108194915123e+15
364.027374267578 1.0798209475543e+15
367.155426025391 1.0641107624919e+15
373.411529541016 1.01617953144832e+15
382.795684814453 916447035392000
389.051818847656 851490419769344
395.307922363281 805367638392832
401.564025878906 780187654422528
414.076232910156 751980188270592
417.204315185547 741373028335616
423.460418701172 708358420037632
442.228729248047 579877963038720
445.356781005859 567305184477184
448.48486328125 559845665144832
451.612915039062 556150550429696
454.740966796875 557782906437632
457.869018554688 562067136315392
464.125122070312 579575167844352
470.381225585938 598797830848512
473.50927734375 606935384588288
476.637329101562 611211091640320
479.765380859375 613483062231040
482.893463134766 613147182366720
486.021514892578 612213026979840
489.149566650391 609506660712448
492.277618408203 609792074711040
495.405670166016 611249880563712
498.533721923828 616825419202560
501.661773681641 625816799019008
507.917877197266 656263486636032
517.302062988281 723581931618304
529.814270019531 823276444057600
536.070373535156 883844676845568
542.326477050781 957322910236672
554.838684082031 1.1095149421527e+15
561.094848632812 1.15367935265997e+15
564.222900390625 1.15964492801638e+15
567.350952148438 1.15974049103872e+15
570.47900390625 1.15729423872819e+15
573.607055664062 1.1612493667369e+15
576.735107421875 1.16733708022579e+15
582.9912109375 1.21065612037325e+15
589.247314453125 1.25769326002176e+15
592.375366210938 1.27198489791693e+15
595.50341796875 1.25665696494387e+15
598.631469726562 1.2199442555863e+15
604.887573242188 1.07829717368832e+15
611.143676757812 945117015834624
614.271728515625 900247895146496
623.655883789062 813678064566272
629.912048339844 703957085192192
642.424255371094 408843708268544
645.552307128906 357484757778432
648.680358886719 320904991080448
651.808410644531 295412044922880
654.936462402344 289179711832064
658.064514160156 293661610868736
661.192565917969 323920762765312
664.320617675781 366633876979712
670.576721191406 514569092988928
679.960876464844 835589779750912
683.088928222656 979014642565120
686.216979980469 1.20360727373414e+15
689.345092773438 1.53879685627904e+15
695.601196289062 2.58437657971917e+15
698.729248046875 3.22947637261107e+15
701.857299804688 2.34193560797184e+15
704.9853515625 600262481805312
708.113403320312 24521402744832
714.369506835938 36242297192448
717.49755859375 33698510536704
720.625610351562 29997767065600
723.753662109375 39722948755456
730.009765625 92150243000320
736.265869140625 183453203038208
742.52197265625 313760380092416
758.162292480469 744924093874176
761.290344238281 877053058482176
764.418395996094 1.08997364626227e+15
767.546447753906 1.40734495299994e+15
776.930603027344 2.85014512946381e+15
780.058654785156 2.05743509523661e+15
783.186706542969 661865667493888
786.314758300781 178200625807360
789.442810058594 193802413277184
792.570861816406 215550550605824
795.698913574219 226722750398464
798.826965332031 227353456279552
801.955017089844 234572289671168
808.211120605469 256794467237888
811.339172363281 256420234657792
814.467224121094 248426377773056
817.595336914062 231489493008384
830.107543945312 142915875635200
836.363647460938 113108760657920
842.619750976562 94026279682048
852.00390625 74028140199936
867.644165039062 43438095466496
870.772216796875 39101763944448
873.900268554688 36254871715840
877.0283203125 34561773797376
880.156433105469 33711330426880
883.284484863281 33383876919296
886.412536621094 33543702970368
889.540588378906 33142693953536
892.668640136719 32219443757056
895.796691894531 30887334903808
902.052795410156 25519315746816
917.693054199219 10380132745216
920.821105957031 8631444045824
923.949157714844 7618806415360
927.077209472656 7045658443776
930.205261230469 6766438907904
933.333312988281 6767817261056
936.461364746094 6808715919360
942.717468261719 6472892153856
945.845581054688 6105780977664
961.48583984375 3415784292352
967.741943359375 2875448623104
970.869995117188 2725040881664
973.998046875 2640568385536
980.254150390625 2336499433472
983.382202148438 2125912735744
999.0224609375 854008070144
1002.15051269531 770878078976
1005.27856445312 783328542720
1008.40667724609 854398730240
1017.79083251953 1262236860416
1020.91888427734 1323751571456
1024.046875 1318603456512
1027.17492675781 1214671224832
1030.30297851562 1053072228352
1042.81530761719 215883300864
1045.943359375 127251464192
1049.07141113281 122107084800
1052.19946289062 206257242112
1055.32751464844 368177774592
1070.9677734375 1381561270272
1074.09582519531 1464663015424
1077.22387695312 1458630295552
1080.35192871094 1401713065984
1086.60803222656 1121975533568
1099.12023925781 454071615488
1105.37634277344 262605783040
1108.50439453125 217295880192
1111.63244628906 192759529472
1114.76049804688 191934283776
1117.88854980469 203036426240
1130.40075683594 267872927744
1133.52880859375 266865344512
1136.65686035156 264456192000
1142.91296386719 229414993920
1161.68127441406 61915164672
1164.80932617188 49506922496
1167.93737792969 43504467968
1171.06555175781 49845415936
1174.19360351562 64586444800
1177.32165527344 88661204992
1183.57775878906 156074328064
1189.83386230469 230652985344
1192.9619140625 265838379008
1199.21801757812 305684316160
1202.34606933594 308831354880
1205.47412109375 304662609920
1208.60217285156 290645999616
1214.85827636719 246159048704
1221.11437988281 197807669248
1224.24243164062 176807329792
1227.37048339844 167105970176
1230.49853515625 160617775104
1233.62658691406 163493707776
1236.75463867188 170679844864
1239.88269042969 180912406528
1246.13879394531 204956565504
1249.26684570312 217814188032
1252.39489746094 222846844928
1255.52294921875 230765445120
1258.65100097656 231172145152
1261.77905273438 235929583616
1264.90710449219 235695243264
1268.03515625 240592764928
1271.16320800781 242150621184
1274.29125976562 247587717120
1280.54736328125 251048067072
1283.67541503906 248064393216
1286.80346679688 239936602112
1289.93151855469 228302553088
1302.44384765625 157014491136
1305.57189941406 145884807168
1308.69995117188 148052721664
1311.82800292969 159420219392
1314.9560546875 183367221248
1321.21215820312 258714763264
1327.46826171875 344868192256
1330.59631347656 381985980416
1333.72436523438 400421388288
1336.85241699219 407939481600
1339.98046875 394175283200
1343.10852050781 366500708352
1349.36462402344 275144048640
1355.62072753906 179512852480
1358.74877929688 148618280960
1361.87683105469 130415886336
1365.0048828125 134567788544
1368.13293457031 157264396288
1371.26098632812 197051285504
1386.90124511719 480008011776
1390.029296875 508110307328
1393.15734863281 523075387392
1396.28540039062 517840633856
1399.41345214844 498308612096
1402.54150390625 468102610944
1411.92565917969 352257409024
1418.18176269531 309558575104
1421.30981445312 310108585984
1424.43798828125 322683142144
1427.56604003906 350956912640
1433.82214355469 440438325248
1443.20629882812 609456816128
1449.46240234375 691656851456
1452.59045410156 710795853824
1455.71850585938 719950315520
1458.84655761719 709399412736
1461.974609375 685127106560
1465.10266113281 647013007360
1471.35876464844 539199373312
1483.87097167969 290965618688
1490.12707519531 195895656448
1496.38317871094 132294451200
1502.63928222656 94632378368
1508.89538574219 72038146048
1527.66369628906 25453035520
1530.79174804688 19670392832
1533.91979980469 16770964480
1537.0478515625 14652331008
1540.17590332031 15023710208
1543.30395507812 16792186880
1546.43200683594 19426029568
1555.81628417969 31237742592
1562.07238769531 36143435776
1568.32849121094 37151789056
1574.58459472656 36111196160
1577.71264648438 36285792256
1580.84069824219 37259780096
1583.96875 40548278272
1587.09680175781 45205696512
1593.35290527344 62710960128
1599.60900878906 89789186048
1608.9931640625 146441633792
1615.24926757812 192159203328
1621.50537109375 248274124800
1627.76147460938 319580405760
1637.14562988281 461454147584
1652.78588867188 701600432128
1655.91394042969 731421409280
1659.0419921875 752191537152
1662.17004394531 756813529088
1665.29809570312 754059640832
1671.55419921875 706711519232
1680.9384765625 571453865984
1693.45068359375 383549046784
1699.70678710938 315588870144
1702.83483886719 286911594496
1718.47509765625 188690448384
1734.11535644531 95511404544
1737.24340820312 81159675904
1740.37145996094 71747059712
1743.49951171875 65824661504
1746.62756347656 63867797504
1749.75561523438 66523664384
1752.88366699219 71081025536
1768.52392578125 111856050176
1771.65197753906 116160995328
1774.78002929688 117369184256
1777.90808105469 116681252864
1784.16418457031 106907361280
1802.93249511719 56729612288
1809.18872070312 45432733696
1815.44482421875 38083530752
1834.21313476562 22889496576
1849.85339355469 9198659584
1856.10949707031 5320101888
1862.36560058594 2742952448
1868.62170410156 1253875328
1871.74975585938 816147072
1874.87780761719 511809056
1878.005859375 318419136
1881.13391113281 203525824
1884.26196289062 136003504
1887.39001464844 107363560
1890.51806640625 92158592
1893.64611816406 91183856
1896.77416992188 89102752
1899.90222167969 88428232
1903.0302734375 83194200
1906.15832519531 75082712
1912.41442871094 51498044
1921.79858398438 17895156
1924.92663574219 10254470
1928.0546875 5327161.5
1931.18273925781 2142394
1934.31079101562 625275.0625
1937.43896484375 47558.8515625
1940.56701660156 35652.44921875
1946.82312011719 422286.65625
1949.951171875 526532.75
1953.07922363281 521007.84375
1956.20727539062 441696.0625
1965.59143066406 130712.8671875
1968.71948242188 68756.359375
1971.84753417969 32365.224609375
1974.9755859375 13063.912109375
1978.10363769531 4546.6728515625
1981.23168945312 1278.66418457031
1984.35974121094 282.637451171875
1987.48779296875 43.5580215454102
1990.61584472656 3.99786043167114
1993.74389648438 0.143306493759155
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1187.48779296875 0.150947690010071
-1184.35974121094 0.919622182846069
-1181.23168945312 4.02969598770142
-1178.10363769531 14.0533390045166
-1174.9755859375 41.4421463012695
-1171.84753417969 107.477355957031
-1168.71948242188 251.849685668945
-1165.59143066406 543.719421386719
-1162.46337890625 1097.33166503906
-1159.33532714844 2093.55249023438
-1156.20727539062 3809.017578125
-1153.07922363281 6654.82373046875
-1149.951171875 11226.7431640625
-1146.82312011719 18368.58203125
-1143.69506835938 29249.49609375
-1140.56701660156 45454.71875
-1137.43896484375 69087.53125
-1134.31079101562 102878.6484375
-1131.18273925781 150298.125
-1128.0546875 215664.921875
-1124.92663574219 304251.0625
-1121.79858398438 422381.125
-1118.67053222656 577532.75
-1115.54248046875 778450.375
-1109.28637695312 1359817
-1103.0302734375 2268705
-1096.77416992188 3643477
-1090.51806640625 5672387
-1084.26196289062 8606180
-1078.005859375 12759535
-1071.74975585938 18491182
-1065.49365234375 26161024
-1059.23754882812 36078760
-1052.9814453125 48473436
-1046.72534179688 63513948
-1037.34118652344 91476088
-1027.95703125 127041128
-1018.57281494141 172057824
-1009.18865966797 227688528
-996.676452636719 315144160
-971.651977539062 494129152
-937.243408203125 725888768
-930.9873046875 752754816
-927.859252929688 761784896
-924.731201171875 767718720
-921.603149414062 770642240
-918.47509765625 770802176
-915.347045898438 768580416
-912.218994140625 764452992
-905.962829589844 752534912
-887.194519042969 709676224
-880.938415527344 690964288
-874.682312011719 667547648
-868.426208496094 639144832
-859.042053222656 585903744
-843.401733398438 489460128
-837.145629882812 458158592
-830.889526367188 433613984
-824.633422851562 414714304
-808.9931640625 373228032
-802.737060546875 352104000
-793.352905273438 314260512
-780.840637207031 263615952
-774.584533691406 243702464
-768.328430175781 228815568
-762.072326660156 218076256
-746.432067871094 194999808
-740.175964355469 182039232
-730.791809082031 157420528
-718.279541015625 123342696
-712.0234375 110079832
-705.767333984375 100611096
-699.51123046875 94411720
-683.870971679688 82600608
-677.614868164062 75301544
-668.230712890625 60697716
-658.846557617188 45441564
-652.590393066406 37502748
-646.334289550781 32382412
-643.206237792969 30840924
-640.078186035156 29831100
-633.822082519531 28706398
-630.694030761719 28206388
-627.565979003906 27514568
-624.437927246094 26506164
-621.309875488281 25116870
-615.053771972656 21287140
-605.669616699219 14902694
-602.541564941406 13399355
-599.413513183594 12544100
-596.285461425781 12481771
-593.157409667969 13291742
-590.029296875 14977389
-583.773193359375 20612014
-552.49267578125 56675836
-549.364624023438 62098120
-546.236572265625 69106520
-539.98046875 89351208
-533.724365234375 119335104
-527.468200683594 158871872
-518.084045410156 230849616
-502.443786621094 363854848
-496.187683105469 424598720
-489.931579589844 499060352
-483.675476074219 596583552
-477.419342041016 725613248
-471.163238525391 891211008
-464.907135009766 1093939584
-455.522979736328 1461352192
-446.138793945312 1901712000
-439.882690429688 2249203456
-433.626586914062 2665774592
-427.370483398438 3186420736
-421.114379882812 3852951552
-414.858245849609 4707584000
-408.602142333984 5787413504
-402.346038818359 7123096576
-396.089935302734 8744210432
-389.833831787109 10691659776
-383.577697753906 13034646528
-377.321594238281 15887343616
-371.065490722656 19419656192
-364.809387207031 23857956864
-358.553283691406 29475885056
-352.297180175781 36580388864
-346.041046142578 45502984192
-339.784942626953 56607653888
-333.528839111328 70323658752
-327.272735595703 87204175872
-321.016632080078 108001665024
-314.760498046875 133742608384
-308.50439453125 165782470656
-302.248291015625 205828292608
-295.9921875 255932776448
-289.736083984375 318482087936
-283.479949951172 396216238080
-277.223846435547 492323897344
-270.967742919922 610637774848
-264.711639404297 755929120768
-258.455535888672 934259654656
-252.199417114258 1153326120960
-245.943298339844 1422730067968
-239.687194824219 1754139459584
-233.431091308594 2161370071040
-227.17497253418 2660491067392
-220.918869018555 3270093832192
-214.662750244141 4011878776832
-208.406646728516 4911617540096
-202.150543212891 6000457285632
-195.894424438477 7316368785408
-189.638320922852 8905514024960
-183.382202148438 10823274594304
-177.126098632812 13134912815104
-170.869995117188 15916016336896
-164.613876342773 19253155594240
-158.357772827148 23245252198400
-152.101669311523 28006110199808
-145.845550537109 33668152164352
-139.589447021484 40386923855872
-133.33332824707 48345577947136
-127.077224731445 57758162354176
-117.693061828613 75150678556672
-108.308898925781 97337649135616
-98.9247283935547 125419487494144
-89.5405654907227 160613623922688
-80.1564025878906 204222222041088
-70.7722396850586 257535265210368
-61.3880729675293 321571851862016
-52.0039100646973 396592850927616
-39.4916915893555 511488561250304
-5.08308887481689 841333761638400
4.30107545852661 914797700841472
13.6852397918701 978238528552960
23.0694046020508 1.03285843296256e+15
35.5816230773926 1.09462221016269e+15
48.0938415527344 1.14630878612685e+15
60.6060600280762 1.18958876891546e+15
69.9902267456055 1.21715749289984e+15
79.3743896484375 1.24096664410522e+15
88.7585525512695 1.26144504817254e+15
98.1427154541016 1.27904394510336e+15
107.526878356934 1.29416894087168e+15
116.91104888916 1.30710350331904e+15
126.295211791992 1.31797822629478e+15
135.67936706543 1.32680572626534e+15
141.935485839844 1.33153770648371e+15
148.191589355469 1.3353422422016e+15
154.447708129883 1.3382279233536e+15
160.703811645508 1.34021380885709e+15
163.83186340332 1.34087751552205e+15
166.959915161133 1.34132620538675e+15
170.087982177734 1.34156350232986e+15
173.216033935547 1.34159209070592e+15
176.344085693359 1.34141532595814e+15
179.472137451172 1.34103508713472e+15
182.600189208984 1.34045325328384e+15
188.856307983398 1.33869137716838e+15
195.112411499023 1.33614030081229e+15
201.368530273438 1.33281277489971e+15
207.624633789062 1.32872705304166e+15
217.008804321289 1.32123850912563e+15
226.392959594727 1.31222860726272e+15
235.777130126953 1.30182673334272e+15
248.289352416992 1.28596246632858e+15
260.801574707031 1.26792870395904e+15
276.441833496094 1.24246974844109e+15
292.082122802734 1.21408847033139e+15
310.850433349609 1.17678184752742e+15
329.618774414062 1.13630862586675e+15
351.51513671875 1.0854715139031e+15
379.667633056641 1.01574278696141e+15
410.948181152344 933684886634496
454.740966796875 813618337677312
526.686218261719 610294787211264
651.808410644531 256635587002368
673.704772949219 198880373243904
689.345092773438 161047600168960
704.9853515625 127241711255552
717.49755859375 103615272321024
730.009765625 83229050667008
742.52197265625 66034090377216
751.906127929688 55098721959936
761.290344238281 45695566348288
770.674499511719 37676971458560
780.058654785156 30894054178816
789.442810058594 25200649306112
798.826965332031 20455031308288
808.211120605469 16522767499264
817.595336914062 13280828456960
826.9794921875 10620987506688
836.363647460938 8450547908608
845.747802734375 6690399846400
855.131958007812 5272070258688
864.51611328125 4135617036288
873.900268554688 3229035528192
883.284484863281 2508487393280
892.668640136719 1938192072704
902.052795410156 1489390272512
911.436950683594 1138693636096
920.821105957031 866575646720
930.205261230469 656544759808
939.589416503906 494937407488
948.9736328125 370888736768
958.357788085938 276070334464
967.741943359375 204129812480
973.998046875 166364856320
980.254150390625 135269367808
986.51025390625 109735231488
992.766357421875 88794464256
999.0224609375 71622156288
1005.27856445312 57537069056
1011.53472900391 45992325120
1017.79083251953 36555350016
1024.046875 28881125376
1030.30297851562 22685177856
1036.55908203125 17722437632
1042.81530761719 13775068160
1049.07141113281 10648935424
1055.32751464844 8175639040
1061.58361816406 6215924736
1067.83972167969 4660972032
1074.09582519531 3429904384
1080.35192871094 2463896576
1086.60803222656 1718733312
1092.86413574219 1158056704
1099.12023925781 748977088
1105.37634277344 460562848
1111.63244628906 264579280
1117.88854980469 137169376
1124.14465332031 60128496
1127.27270507812 36392612
1130.40075683594 20949090
1133.52880859375 12916585
1136.65686035156 11566807
1139.78491210938 16259434
1142.91296386719 26386466
1146.041015625 41331244
1152.29711914062 83043968
1161.68127441406 164721376
1192.9619140625 466192960
1205.47412109375 605635968
1224.24243164062 821296576
1233.62658691406 907583360
1243.0107421875 976989760
1258.65100097656 1087167104
1271.16320800781 1192074880
1283.67541503906 1293904000
1289.93151855469 1333079040
1296.18774414062 1361694464
1302.44384765625 1381281792
1321.21215820312 1427803520
1327.46826171875 1450376576
1339.98046875 1500099840
1346.23657226562 1517890432
1349.36462402344 1523064960
1352.49267578125 1525356288
1355.62072753906 1524712576
1358.74877929688 1521293440
1361.87683105469 1515456384
1368.13293457031 1498729344
1377.51708984375 1470919936
1383.77319335938 1457081344
1386.90124511719 1452353280
1390.029296875 1448956672
1396.28540039062 1444594304
1399.41345214844 1442488704
1402.54150390625 1439546624
1405.66955566406 1435105280
1408.79760742188 1428581760
1411.92565917969 1419529728
1418.18176269531 1392971392
1424.43798828125 1355742464
1436.9501953125 1264018048
1446.33435058594 1198874880
1455.71850585938 1146144640
1471.35876464844 1066986432
1480.74291992188 1006230720
1493.25512695312 906829568
1505.76733398438 809915520
1515.15148925781 752514432
1524.53564453125 706756992
1537.0478515625 646734912
1546.43200683594 592251264
1571.45654296875 435196288
1580.84069824219 391176768
1596.48095703125 330732480
1608.9931640625 278299680
1627.76147460938 196047872
1637.14562988281 164094608
1643.40173339844 147521280
1652.78588867188 127372192
1671.55419921875 88942040
1687.19458007812 56684316
1693.45068359375 46490136
1699.70678710938 38777860
1705.962890625 33295756
1715.34704589844 27410450
1724.73120117188 21677772
1746.62756347656 6751581
1752.88366699219 4052806.5
1756.01171875 3137811.5
1759.13977050781 2484801.5
1762.26782226562 2052440
1765.39587402344 1790409.25
1768.52392578125 1646275.25
1771.65197753906 1571750.125
1781.0361328125 1434117.375
1793.54833984375 1184016.75
1796.67639160156 1173967
1799.80444335938 1208414.375
1802.93249511719 1290966.875
1806.060546875 1418786.625
1812.31677246094 1770644.5
1821.70092773438 2313011.5
1824.82897949219 2439053.5
1827.95703125 2521700.25
1831.08508300781 2557818
1834.21313476562 2548572.75
1837.34118652344 2498725.25
1840.46923828125 2415589.75
1846.72534179688 2184345.5
1862.36560058594 1554497.875
1874.87780761719 1146254.75
1893.64611816406 585633.5
1903.0302734375 356746.59375
1909.28637695312 240822.265625
1915.54248046875 155032.578125
1921.79858398438 95257.1640625
1928.0546875 55675.6796875
1934.31079101562 30667.091796875
1940.56701660156 15671.919921875
1943.69506835938 10822.5703125
1946.82312011719 7273.43896484375
1949.951171875 4740.3935546875
1953.07922363281 2984.18872070312
1956.20727539062 1806.33142089844
1959.33532714844 1045.70617675781
1962.46337890625 575.268310546875
1965.59143066406 298.342041015625
1968.71948242188 144.38069152832
1971.84753417969 64.3285446166992
1974.9755859375 25.9070434570312
1978.10363769531 9.18886947631836
1981.23168945312 2.76222157478333
1984.35974121094 0.662784337997437
1990.61584472656 0.0118622779846191
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85DS0um100nJ1000fs100um.tikz <==
\tikzsetnextfilename{NA85DS0um100nJ1000fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [\si{\femto\second}]},
xmajorgrids,
xmin=-2500, xmax=3500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\begin{tabular}{c}Free carrier\\density [\si{\per\meter\cubed}]\end{tabular}},
ymajorgrids,
ymin=-3.14491271695509e+25, ymax=6.60431670560569e+26,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-2500 0
-2476.55102539062 0.794852018356323
-2473.61987304688 5.14731216430664
-2470.68872070312 27.0485496520996
-2467.7578125 119.674507141113
-2464.82666015625 458.109527587891
-2461.8955078125 1549.17724609375
-2458.96435546875 4704.44775390625
-2456.033203125 12996.607421875
-2453.10205078125 33010.40234375
-2450.1708984375 77749.6640625
-2447.23974609375 171033.34375
-2444.30883789062 353505.125
-2441.37768554688 689661.125
-2438.44653320312 1274481.125
-2435.51538085938 2236971.25
-2429.65307617188 5968164
-2426.72192382812 9267699
-2423.791015625 14832676
-2420.85986328125 28820544
-2417.9287109375 88373888
-2414.99755859375 419231488
-2412.06640625 2206380032
-2409.13525390625 10430325760
-2406.2041015625 41408573440
-2403.27319335938 135998054400
-2400.34204101562 370765922304
-2397.41088867188 858130808832
-2394.47973632812 1743739027456
-2391.54858398438 3206912147456
-2385.68627929688 8748194594816
-2379.82421875 19539712540672
-2373.9619140625 38070145515520
-2368.099609375 67219052560384
-2362.2373046875 110241257619456
-2356.37524414062 170775046782976
-2347.58178710938 303414340747264
-2338.78857421875 500469688434688
-2329.9951171875 780746469933056
-2321.20166015625 1.16690382539981e+15
-2312.40844726562 1.6865027948544e+15
-2303.61499023438 2.37329745916723e+15
-2294.82177734375 3.2688214942679e+15
-2286.0283203125 4.42432607381094e+15
-2277.23486328125 5.90316142854144e+15
-2265.51049804688 8.51592317868442e+15
-2253.7861328125 1.2083981755351e+16
-2242.0615234375 1.6924562369282e+16
-2230.33715820312 2.3458147150594e+16
-2218.61254882812 3.22413896306524e+16
-2206.88818359375 4.40101261551862e+16
-2195.16357421875 5.9735667873153e+16
-2183.43920898438 8.06980718050673e+16
-2171.71459960938 1.08581669505597e+17
-2159.990234375 1.45599271075316e+17
-2148.26586914062 1.94653381053121e+17
-2136.54125976562 2.59545148575187e+17
-2124.81689453125 3.4524483005553e+17
-2113.09228515625 4.58240918487564e+17
-2101.36791992188 6.0699089167188e+17
-2089.64331054688 8.02500895362253e+17
-2077.9189453125 1.05907138394797e+18
-2066.1943359375 1.39525372992972e+18
-2054.46997070312 1.83507652298198e+18
-2042.74548339844 2.40961271761994e+18
-2031.02099609375 3.15898266850741e+18
-2019.29650878906 4.13490671542023e+18
-2007.57202148438 5.40395396522836e+18
-1995.84753417969 7.0516710954972e+18
-1984.123046875 9.18782097763808e+18
-1972.39868164062 1.19530174049482e+19
-1960.67419433594 1.55271151909643e+19
-1948.94970703125 2.01398006654614e+19
-1937.22521972656 2.60839518402416e+19
-1925.50073242188 3.3732433999005e+19
-1913.77624511719 4.35592114201134e+19
-1902.0517578125 5.61658555024257e+19
-1890.32727050781 7.23147038369671e+19
-1878.60278320312 9.29703667708786e+19
-1866.87841796875 1.19351556186527e+20
-1855.15393066406 1.52995688406705e+20
-1843.42944335938 1.95839364047741e+20
-1831.70495605469 2.50318300432321e+20
-1819.98046875 3.19491620383895e+20
-1817.04931640625 3.39510894783743e+20
-1814.1181640625 3.60752227979352e+20
-1811.18713378906 3.83288240514714e+20
-1808.25598144531 4.07195669505354e+20
-1805.32482910156 4.32555685297682e+20
-1802.39379882812 4.59454137759594e+20
-1799.46264648438 4.8798180257108e+20
-1796.53149414062 5.18234627514825e+20
-1793.60034179688 5.50314154688678e+20
-1790.66931152344 5.84327590874393e+20
-1787.73815917969 6.20388300118842e+20
-1784.80700683594 6.58616190762102e+20
-1781.8759765625 6.99137891359321e+20
-1778.94482421875 7.42087172893182e+20
-1776.013671875 7.87605476539481e+20
-1773.08251953125 8.35842335879595e+20
-1770.15148925781 8.86955447269227e+20
-1767.22033691406 9.41111725369567e+20
-1764.28918457031 9.9848730314729e+20
-1761.35803222656 1.05926816519326e+21
-1758.42700195312 1.12365092177871e+21
-1755.49584960938 1.19184301996147e+21
-1752.56469726562 1.26406358801091e+21
-1749.63366699219 1.34054399835789e+21
-1746.70251464844 1.42152871201969e+21
-1743.77136230469 1.50727527859998e+21
-1740.84020996094 1.59805630661373e+21
-1737.9091796875 1.69415890053716e+21
-1734.97802734375 1.79588649039519e+21
-1732.046875 1.90355911323631e+21
-1729.11572265625 2.0175145390326e+21
-1726.18469238281 2.13810911510456e+21
-1723.25354003906 2.26571903275857e+21
-1720.32238769531 2.40074089023681e+21
-1717.39135742188 2.54359366304212e+21
-1714.46020507812 2.694718422463e+21
-1711.52905273438 2.85458100958591e+21
-1708.59790039062 3.02367259824521e+21
-1705.66687011719 3.202511665348e+21
-1702.73571777344 3.39164427234909e+21
-1699.80456542969 3.59164631705085e+21
-1696.87341308594 3.80312550392798e+21
-1693.9423828125 4.02672218855251e+21
-1691.01123046875 4.26311191086854e+21
-1688.080078125 4.51300595814221e+21
-1685.14904785156 4.77715502413642e+21
-1682.21789550781 5.05634949058577e+21
-1679.28674316406 5.35142364932122e+21
-1676.35559082031 5.66325570227012e+21
-1673.42456054688 5.99277113915589e+21
-1670.49340820312 6.34094555224781e+21
-1667.56225585938 6.70880745111078e+21
-1664.63122558594 7.09743938850523e+21
-1661.70007324219 7.50798246398675e+21
-1658.76892089844 7.94163913865583e+21
-1655.83776855469 8.39967604990769e+21
-1652.90673828125 8.88342626323202e+21
-1649.9755859375 9.39429546466251e+21
-1647.04443359375 9.93376308667676e+21
-1644.11328125 1.05033885006457e+22
-1641.18225097656 1.11048127056837e+22
-1638.25109863281 1.17397628322477e+22
-1635.31994628906 1.24100617122869e+22
-1632.38891601562 1.3117623375643e+22
-1629.45776367188 1.38644676867488e+22
-1626.52661132812 1.46527169669288e+22
-1623.59545898438 1.54846095051977e+22
-1620.66442871094 1.63624995582607e+22
-1617.73327636719 1.72888652318129e+22
-1614.80212402344 1.82663163618382e+22
-1611.87097167969 1.92975978923096e+22
-1608.93994140625 2.03856022600877e+22
-1606.0087890625 2.1533369394921e+22
-1603.07763671875 2.27441013561446e+22
-1600.14660644531 2.40211690880796e+22
-1597.21545410156 2.53681169236326e+22
-1594.28430175781 2.67886783468948e+22
-1591.35314941406 2.82867759931417e+22
-1588.42211914062 2.98665441668311e+22
-1585.49096679688 3.15323288416034e+22
-1582.55981445312 3.32887056746801e+22
-1579.62878417969 3.51404822586635e+22
-1576.69763183594 3.70927228913343e+22
-1573.76647949219 3.9150755331052e+22
-1570.83532714844 4.13201753003534e+22
-1567.904296875 4.360688701835e+22
-1564.97314453125 4.60170829345295e+22
-1562.0419921875 4.85572887647519e+22
-1559.11083984375 5.12343589876501e+22
-1556.17980957031 5.40555173770264e+22
-1553.24865722656 5.70283434910537e+22
-1550.31750488281 6.01608312190705e+22
-1547.38647460938 6.3461366263583e+22
-1544.45532226562 6.69387846870601e+22
-1541.52416992188 7.06023729119335e+22
-1538.59301757812 7.44618992457948e+22
-1535.66198730469 7.8527627392195e+22
-1532.73083496094 8.28103704938392e+22
-1529.79968261719 8.73214821253882e+22
-1526.86853027344 9.20729058330536e+22
-1523.9375 9.70772066597959e+22
-1521.00634765625 1.02347607174121e+23
-1518.0751953125 1.0789798747008e+23
-1515.14416503906 1.13742948217666e+23
-1512.21301269531 1.19897873713205e+23
-1509.28186035156 1.26378895850563e+23
-1506.35070800781 1.33203011214733e+23
-1503.41967773438 1.40388072074639e+23
-1500.48852539062 1.47952867447925e+23
-1497.55737304688 1.55917123100959e+23
-1494.62634277344 1.64301636656822e+23
-1491.69519042969 1.73128205537708e+23
-1488.76403808594 1.82419798101718e+23
-1485.83288574219 1.92200535628456e+23
-1482.90185546875 2.02495818419821e+23
-1479.970703125 2.13332307785606e+23
-1477.03955078125 2.24738070158689e+23
-1474.1083984375 2.36742577095031e+23
-1471.17736816406 2.49376867403265e+23
-1468.24621582031 2.62673529130295e+23
-1465.31506347656 2.76666825662084e+23
-1462.38403320312 2.9139282182445e+23
-1459.45288085938 3.06889401897457e+23
-1456.52172851562 3.2319639571621e+23
-1453.59057617188 3.40355650728447e+23
-1450.65954589844 3.58411230152922e+23
-1447.72839355469 3.77409394965007e+23
-1444.79724121094 3.97398820069474e+23
-1441.86608886719 4.18430666358091e+23
-1438.93505859375 4.40558652767214e+23
-1436.00390625 4.63839308479364e+23
-1433.07275390625 4.88332081009622e+23
-1430.14172363281 5.14099372234427e+23
-1427.21057128906 5.41206862650743e+23
-1424.27941894531 5.69723511376065e+23
-1421.34826660156 5.99721844378792e+23
-1418.41723632812 6.31277990507025e+23
-1415.48608398438 6.64472185891725e+23
-1412.55493164062 6.99388413658743e+23
-1409.62377929688 7.36115160533559e+23
-1406.69274902344 7.7474538081248e+23
-1403.76159667969 8.15376640477834e+23
-1400.83044433594 8.58111477485938e+23
-1397.8994140625 9.03057617939878e+23
-1394.96826171875 9.50328264319887e+23
-1392.037109375 1.00004223959853e+24
-1389.10595703125 1.0523242754711e+24
-1386.17492675781 1.10730551675873e+24
-1383.24377441406 1.16512344935085e+24
-1380.31262207031 1.22592262078111e+24
-1377.38159179688 1.28985442405457e+24
-1374.45043945312 1.35707810645405e+24
-1371.51928710938 1.42776055336736e+24
-1368.58813476562 1.50207700886319e+24
-1365.65710449219 1.58021093157596e+24
-1362.72595214844 1.66235500351213e+24
-1359.79479980469 1.74871127416538e+24
-1356.86364746094 1.83949130463181e+24
-1353.9326171875 1.93491674407067e+24
-1351.00146484375 2.03522005028034e+24
-1348.0703125 2.14064463381347e+24
-1345.13928222656 2.25144514620739e+24
-1342.20812988281 2.36788805644486e+24
-1339.27697753906 2.49025222741481e+24
-1336.34582519531 2.61882978060345e+24
-1333.41479492188 2.75392479905764e+24
-1330.48364257812 2.89585664203415e+24
-1327.55249023438 3.0449573509263e+24
-1324.62133789062 3.20157453156774e+24
-1321.69030761719 3.3660702013109e+24
-1318.75915527344 3.53882194194856e+24
-1315.82800292969 3.72022376440491e+24
-1312.89697265625 3.91068495581408e+24
-1309.9658203125 4.11063209713278e+24
-1307.03466796875 4.32050819844915e+24
-1304.103515625 4.54077442836504e+24
-1301.17248535156 4.77190838461373e+24
-1298.24133300781 5.01440611167258e+24
-1295.31018066406 5.26878094784151e+24
-1292.37915039062 5.53556525462528e+24
-1289.44799804688 5.81530782266007e+24
-1286.51684570312 6.10857646578692e+24
-1283.58569335938 6.41595686813015e+24
-1280.65466308594 6.73805200763668e+24
-1277.72351074219 7.07548100315448e+24
-1274.79235839844 7.4288814202756e+24
-1271.86120605469 7.79890581257164e+24
-1268.93017578125 8.18622229805453e+24
-1265.9990234375 8.59151340625499e+24
-1263.06787109375 9.01547492530106e+24
-1260.13684082031 9.45881474899656e+24
-1257.20568847656 9.92225114743886e+24
-1254.27453613281 1.04065116140974e+25
-1251.34338378906 1.09123305599705e+25
-1248.41235351562 1.14404493135858e+25
-1245.48120117188 1.19916080505491e+25
-1242.55004882812 1.25665515581525e+25
-1239.61889648438 1.31660188590803e+25
-1236.68786621094 1.37907478230956e+25
-1233.75671386719 1.44414624849032e+25
-1230.82556152344 1.51188788087576e+25
-1227.89453125 1.58236966180119e+25
-1224.96337890625 1.65565972892754e+25
-1222.0322265625 1.73182379878058e+25
-1219.10107421875 1.8109249361666e+25
-1216.17004394531 1.8930229777117e+25
-1213.23889160156 1.97817441656959e+25
-1210.30773925781 2.06643171066875e+25
-1207.37670898438 2.15784247566731e+25
-1204.44555664062 2.25245029199815e+25
-1201.51440429688 2.35029274490231e+25
-1198.58325195312 2.45140211618192e+25
-1195.65222167969 2.55580446186299e+25
-1192.72106933594 2.6635191510268e+25
-1189.78991699219 2.77455932697849e+25
-1186.85876464844 2.8889305237413e+25
-1183.927734375 3.0066308966408e+25
-1180.99658203125 3.12765145288928e+25
-1178.0654296875 3.25197466807985e+25
-1175.13439941406 3.37957563910802e+25
-1172.20324707031 3.51042093125015e+25
-1169.27209472656 3.64446973108498e+25
-1166.34094238281 3.78167269357212e+25
-1163.40991210938 3.92197240322063e+25
-1160.47875976562 4.06530452701056e+25
-1157.54760742188 4.21159596971851e+25
-1154.61645507812 4.36076741034497e+25
-1151.68542480469 4.51273214919279e+25
-1148.75427246094 4.6673965690358e+25
-1145.82312011719 4.8246619797932e+25
-1142.89208984375 4.98442277385517e+25
-1139.9609375 5.14656873192587e+25
-1137.02978515625 5.31098548419205e+25
-1134.0986328125 5.47755451032303e+25
-1131.16760253906 5.64615313947071e+25
-1128.23645019531 5.81665639494401e+25
-1125.30529785156 5.98893745537741e+25
-1122.37414550781 6.1628671935624e+25
-1119.44311523438 6.33831602112186e+25
-1116.51196289062 6.51515342734147e+25
-1113.58081054688 6.69324982384411e+25
-1110.64978027344 6.87247562225266e+25
-1107.71862792969 7.05270215652721e+25
-1104.78747558594 7.23380398880805e+25
-1101.85632324219 7.4156561424041e+25
-1098.92529296875 7.59813732997306e+25
-1095.994140625 7.78112903118426e+25
-1093.06298828125 7.96451549271863e+25
-1090.13195800781 8.14818418943734e+25
-1087.20080566406 8.33202905256195e+25
-1084.26965332031 8.51594493565124e+25
-1081.33850097656 8.69983314862442e+25
-1078.40747070312 8.8835977684123e+25
-1075.47631835938 9.06714748363173e+25
-1072.54516601562 9.25039836159717e+25
-1069.61401367188 9.43326831429748e+25
-1066.68298339844 9.61567986540756e+25
-1063.75183105469 9.79756199496273e+25
-1060.82067871094 9.9788464500099e+25
-1057.8896484375 1.01594723562936e+26
-1054.95849609375 1.03393797618957e+26
-1052.02734375 1.05185160935955e+26
-1049.09619140625 1.0696831545184e+26
-1046.16516113281 1.08742809221383e+26
-1043.23400878906 1.10508236416213e+26
-1040.30285644531 1.1226422810145e+26
-1037.37170410156 1.14010452235699e+26
-1034.44067382812 1.15746604447685e+26
-1031.50952148438 1.17472444929733e+26
-1028.57836914062 1.19187733874171e+26
-1025.64733886719 1.20892286813558e+26
-1022.71618652344 1.22585946950569e+26
-1019.78503417969 1.24268566711253e+26
-1016.85394287109 1.2594006308526e+26
-1013.92279052734 1.2760034383887e+26
-1010.99169921875 1.29249362855223e+26
-1008.060546875 1.30887092464203e+26
-1005.12945556641 1.32513523442438e+26
-1002.19836425781 1.34128674236672e+26
-999.267211914062 1.35732572517021e+26
-996.336120605469 1.37325273623717e+26
-993.404968261719 1.38906842120364e+26
-990.473876953125 1.40477370240684e+26
-987.542724609375 1.42036950218396e+26
-984.611633300781 1.43585692733964e+26
-981.680480957031 1.45123726914598e+26
-978.749389648438 1.46651181887505e+26
-975.818298339844 1.48168205226639e+26
-972.887145996094 1.49674953729324e+26
-969.9560546875 1.51171584192884e+26
-967.02490234375 1.52658271861388e+26
-964.093811035156 1.54135182755534e+26
-961.162658691406 1.55602510566133e+26
-958.231567382812 1.57060430537255e+26
-955.300415039062 1.58509145583083e+26
-952.369323730469 1.5994884017106e+26
-949.438232421875 1.61379735662114e+26
-946.507080078125 1.62801998076941e+26
-943.575988769531 1.6421584877647e+26
-940.644836425781 1.65621490674887e+26
-937.713745117188 1.67019126686375e+26
-934.782592773438 1.68408959725121e+26
-931.851501464844 1.69791192705308e+26
-928.920349121094 1.71166046987866e+26
-925.9892578125 1.72533688593491e+26
-923.05810546875 1.73894357329856e+26
-920.127014160156 1.75248237664401e+26
-917.195922851562 1.76595532511313e+26
-914.264770507812 1.77936444784775e+26
-911.333679199219 1.79271140505484e+26
-908.402526855469 1.80599859481113e+26
-905.471435546875 1.81922730838871e+26
-902.540283203125 1.83239994386431e+26
-899.609191894531 1.84551816144489e+26
-896.678039550781 1.85858343686997e+26
-893.746948242188 1.87159798374886e+26
-890.815856933594 1.8845634622885e+26
-887.884704589844 1.897481163761e+26
-884.95361328125 1.91035311730819e+26
-882.0224609375 1.92318079866961e+26
-879.091369628906 1.93596586805222e+26
-876.160217285156 1.94870980119554e+26
-873.229125976562 1.96141388937166e+26
-870.297973632812 1.97407979278755e+26
-867.366882324219 1.9867088027153e+26
-864.435729980469 1.99930221042698e+26
-861.504638671875 2.01186149166212e+26
-858.573547363281 2.02438793769281e+26
-855.642395019531 2.03688247085626e+26
-852.711303710938 2.04934656689198e+26
-849.780151367188 2.06178114813719e+26
-846.849060058594 2.07418750586396e+26
-843.917907714844 2.08656656240951e+26
-840.98681640625 2.09891924011103e+26
-838.0556640625 2.11124646130572e+26
-835.124572753906 2.12354951726569e+26
-832.193481445312 2.13582877692579e+26
-829.262329101562 2.14808534709069e+26
-826.331237792969 2.16032015009757e+26
-823.400085449219 2.17253355488134e+26
-820.468994140625 2.18472648377918e+26
-817.537841796875 2.19689949019342e+26
-814.606750488281 2.20905349646126e+26
-811.675598144531 2.22118868705015e+26
-808.744506835938 2.23330598429729e+26
-805.813415527344 2.24540557267012e+26
-802.882263183594 2.25748800557096e+26
-799.951171875 2.26955383640213e+26
-797.02001953125 2.28160343409852e+26
-794.088928222656 2.29363698312756e+26
-791.157775878906 2.30565522135902e+26
-788.226684570312 2.31765796432546e+26
-785.295532226562 2.32964576542921e+26
-782.364440917969 2.34161899360513e+26
-779.433288574219 2.35357746438579e+26
-776.502197265625 2.36552154670608e+26
-773.571105957031 2.37745160950087e+26
-770.639953613281 2.38936746830272e+26
-767.708862304688 2.40126930757908e+26
-764.777709960938 2.41315712732994e+26
-761.846618652344 2.42503111202275e+26
-758.915466308594 2.4368912616575e+26
-755.984375 2.44873757623419e+26
-753.05322265625 2.46056987128539e+26
-750.122131347656 2.4723881468111e+26
-747.191040039062 2.48419258727874e+26
-744.259887695312 2.49598282375346e+26
-741.328796386719 2.50775867176779e+26
-738.397644042969 2.51952031578919e+26
-735.466552734375 2.53126757135021e+26
-732.535400390625 2.54300006951597e+26
-729.604309082031 2.55471762581903e+26
-726.673156738281 2.56642024025939e+26
-723.742065429688 2.57810754390217e+26
-720.810913085938 2.58977953674737e+26
-717.879821777344 2.6014358498601e+26
-714.94873046875 2.6130761143055e+26
-712.017578125 2.6247001456161e+26
-709.086486816406 2.63630794379193e+26
-706.155334472656 2.6478987709632e+26
-703.224243164062 2.65947281159737e+26
-700.293090820312 2.67102932782467e+26
-697.361999511719 2.68256831964509e+26
-694.430847167969 2.69408960259121e+26
-691.499755859375 2.70559243879325e+26
-688.568664550781 2.71707682825122e+26
-685.637512207031 2.7285422175628e+26
-682.706420898438 2.73998860672797e+26
-679.775268554688 2.75141525787699e+26
-676.844177246094 2.76282217100985e+26
-673.913024902344 2.77420897719167e+26
-670.98193359375 2.78557512302013e+26
-668.05078125 2.79692042402778e+26
-665.119689941406 2.80824451127975e+26
-662.188598632812 2.81954701584115e+26
-659.257446289062 2.83082756877711e+26
-656.326354980469 2.84208580115273e+26
-653.395202636719 2.85332152850059e+26
-650.464111328125 2.86453438188579e+26
-647.532958984375 2.87572380790603e+26
-644.601867675781 2.88688962209384e+26
-641.670715332031 2.89803145551436e+26
-638.739624023438 2.90914912370015e+26
-635.808471679688 2.92024207324887e+26
-632.877380371094 2.93130993522566e+26
-629.9462890625 2.94235252516306e+26
-627.01513671875 2.9533694741262e+26
-624.084045410156 2.96436059764764e+26
-621.152893066406 2.97532534232505e+26
-618.221801757812 2.986263523691e+26
-615.290649414062 2.99717495727804e+26
-612.359558105469 3.00805890521641e+26
-609.428405761719 3.01891555197355e+26
-606.497314453125 3.02974434414714e+26
-603.566223144531 3.04054509726974e+26
-600.635070800781 3.05131744240646e+26
-597.703979492188 3.06206119508987e+26
-594.772827148438 3.07277580191765e+26
-591.841735839844 3.08346144735722e+26
-588.910583496094 3.09411757800628e+26
-585.9794921875 3.10474382492994e+26
-583.04833984375 3.11534037259565e+26
-580.117248535156 3.12590629866619e+26
-577.186096191406 3.13644197207644e+26
-574.255004882812 3.14694702389154e+26
-571.323913574219 3.15742108517659e+26
-568.392761230469 3.1678641559316e+26
-565.461669921875 3.1782754982868e+26
-562.530517578125 3.18865548117708e+26
-559.599426269531 3.19900373566755e+26
-556.668273925781 3.20931989282333e+26
-553.737182617188 3.21960358370954e+26
-550.806030273438 3.22985517726106e+26
-547.874938964844 3.24007393560814e+26
-544.94384765625 3.25026022768564e+26
-542.0126953125 3.26041368455869e+26
-539.081604003906 3.27053356835753e+26
-536.150451660156 3.28062061695191e+26
-533.219360351562 3.29067409247208e+26
-530.288208007812 3.30069399491804e+26
-527.357116699219 3.31068032428979e+26
-524.425964355469 3.32063271165243e+26
-521.494873046875 3.33055115700599e+26
-518.563781738281 3.34043566035044e+26
-515.632629394531 3.35028548381604e+26
-512.701538085938 3.36010136527254e+26
-509.770385742188 3.36988256685019e+26
-506.839263916016 3.37962945748385e+26
-503.908172607422 3.38934129930378e+26
-500.97705078125 3.39901846124485e+26
-498.045928955078 3.40866094330706e+26
-495.114807128906 3.41826837655553e+26
-492.183685302734 3.42784076099026e+26
-489.252563476562 3.43737809661125e+26
-486.321441650391 3.44688001448361e+26
-483.390319824219 3.45634688354224e+26
-480.459197998047 3.46577833485225e+26
-477.528076171875 3.47517436841363e+26
-474.596984863281 3.48453498422639e+26
-471.665863037109 3.49386018229054e+26
-468.734741210938 3.50314959367117e+26
-465.803619384766 3.51240358730319e+26
-462.872497558594 3.52162179425171e+26
-459.941375732422 3.5308045834516e+26
-457.01025390625 3.53995158596799e+26
-454.079132080078 3.54906280180088e+26
-451.148010253906 3.55813786201538e+26
-448.216888427734 3.56717750448126e+26
-445.285797119141 3.57618136026364e+26
-442.354675292969 3.58514942936251e+26
-439.423553466797 3.594081342843e+26
-436.492431640625 3.60297746963999e+26
-433.561309814453 3.61183780975347e+26
-430.630187988281 3.62066236318345e+26
-427.699066162109 3.62945112992993e+26
-424.767944335938 3.63820374105802e+26
-421.836822509766 3.64692056550262e+26
-418.905700683594 3.6556016032637e+26
-415.974609375 3.66424685434129e+26
-413.043487548828 3.67285594980049e+26
-410.112365722656 3.68142962751107e+26
-407.181243896484 3.68996714960326e+26
-404.250122070312 3.69846925394683e+26
-401.319000244141 3.70693520267202e+26
-398.387878417969 3.71536573364859e+26
-395.456756591797 3.72376047794165e+26
-392.525634765625 3.73211943555121e+26
-389.594543457031 3.74044260647727e+26
-386.663421630859 3.74873035965471e+26
-383.732299804688 3.75698269508352e+26
-380.801177978516 3.76519924382883e+26
-377.870056152344 3.77338037482552e+26
-374.938934326172 3.78152571913871e+26
-372.0078125 3.78963601463816e+26
-369.076690673828 3.79771089238898e+26
-366.145568847656 3.80575035239119e+26
-363.214447021484 3.81375439464477e+26
-360.283355712891 3.82172338808461e+26
-357.352233886719 3.82965733271072e+26
-354.421112060547 3.8375558595882e+26
-351.489990234375 3.84541970658682e+26
-348.558868408203 3.85324813583682e+26
-345.627746582031 3.86104188520796e+26
-342.696624755859 3.86880058576536e+26
-339.765502929688 3.87652423750903e+26
-336.834381103516 3.88421357830871e+26
-333.903259277344 3.89186787029466e+26
-330.97216796875 3.89948748240174e+26
-328.041046142578 3.90707278356485e+26
-325.109924316406 3.9146234048491e+26
-322.178802490234 3.9221393462545e+26
-319.247680664062 3.92962134565079e+26
-316.316558837891 3.93706866516823e+26
-313.385437011719 3.94448204267657e+26
-310.454315185547 3.95186074030606e+26
-307.523193359375 3.95920586486133e+26
-304.592071533203 3.96651667847262e+26
-301.660980224609 3.9737939190097e+26
-298.729858398438 3.9810368486028e+26
-295.798736572266 3.98824620512169e+26
-292.867614746094 3.99542161963148e+26
-289.936492919922 4.00256346106705e+26
-287.00537109375 4.0096720983633e+26
-284.074249267578 4.01674679365045e+26
-281.143127441406 4.02378828479826e+26
-278.212005615234 4.03079657180675e+26
-275.280883789062 4.03777128574102e+26
-272.349792480469 4.04471316447084e+26
-269.418670654297 4.05162183906132e+26
-266.487548828125 4.05849767844736e+26
-263.556427001953 4.06534031369406e+26
-260.625305175781 4.07215011373631e+26
-257.694183349609 4.07892744750899e+26
-254.763061523438 4.08567194607722e+26
-251.831954956055 4.09238397837588e+26
-248.900833129883 4.09906354440497e+26
-245.969711303711 4.10571064416449e+26
-243.038589477539 4.11232527765444e+26
-240.107467651367 4.1189078138097e+26
-237.176361083984 4.12545862156516e+26
-234.245239257812 4.13197696305105e+26
-231.314117431641 4.13846320720224e+26
-228.382995605469 4.14491809188852e+26
-225.451873779297 4.1513408792401e+26
-222.520767211914 4.15773193819188e+26
-219.589645385742 4.16409163767873e+26
-216.65852355957 4.17041960876577e+26
-213.727401733398 4.17671658932278e+26
-210.796279907227 4.18298184147997e+26
-207.865173339844 4.18921610310712e+26
-204.934051513672 4.19541900526935e+26
-202.0029296875 4.20159091690153e+26
-199.071807861328 4.20773220693855e+26
-196.140701293945 4.21384250644552e+26
-193.209579467773 4.21992181542246e+26
-190.278457641602 4.22597050280422e+26
-187.34733581543 4.23198893752571e+26
-184.416213989258 4.23797675065204e+26
-181.485107421875 4.2439339421832e+26
-178.553985595703 4.24986124998897e+26
-175.622863769531 4.25575793619957e+26
-172.691741943359 4.26162473868477e+26
-169.760620117188 4.26746165744458e+26
-166.829513549805 4.27326869247898e+26
-163.898391723633 4.27904584378798e+26
-160.967269897461 4.28479311137159e+26
-158.036148071289 4.29051086416468e+26
-155.105026245117 4.29619910216724e+26
-152.173919677734 4.30185819431418e+26
-149.242797851562 4.30748740273571e+26
-146.311676025391 4.31308783423649e+26
-143.380554199219 4.31865875094675e+26
-140.449432373047 4.32420089073625e+26
-137.518325805664 4.329714253605e+26
-134.587203979492 4.33519847061812e+26
-131.65608215332 4.34065391071048e+26
-128.724960327148 4.34608094281696e+26
-125.793846130371 4.35147919800269e+26
-122.862724304199 4.35684904520255e+26
-119.931610107422 4.36219048441653e+26
-117.00048828125 4.36750351564464e+26
-114.069366455078 4.37278850782176e+26
-111.138252258301 4.37804546094789e+26
-108.207130432129 4.38327437502302e+26
-105.276016235352 4.38847525004716e+26
-102.34489440918 4.39364845495519e+26
-99.4137725830078 4.39879398974711e+26
-96.4826583862305 4.40391185442292e+26
-93.5515365600586 4.40900204898262e+26
-90.6204223632812 4.41406531129597e+26
-87.6893005371094 4.41910090349322e+26
-84.758186340332 4.42410919450923e+26
-81.8270645141602 4.42909055327889e+26
-78.8959426879883 4.43404461086733e+26
-75.9648284912109 4.4389721051443e+26
-73.0337066650391 4.44387229824004e+26
-70.1025924682617 4.44874592802431e+26
-67.1714706420898 4.45359299449712e+26
-64.240348815918 4.45841349765846e+26
-61.3092346191406 4.46320743750834e+26
-58.3781127929688 4.46797518298163e+26
-55.4469947814941 4.47271673407833e+26
-52.5158767700195 4.47743172186357e+26
-49.5847587585449 4.48212088420711e+26
-46.6536407470703 4.48678385217406e+26
-43.7225189208984 4.49142099469931e+26
-40.7914009094238 4.49603231178286e+26
-37.8602828979492 4.50061817235958e+26
-34.9291648864746 4.5051782074946e+26
-31.9980449676514 4.50971241718792e+26
-29.0669269561768 4.5142215393093e+26
-26.1358089447021 4.51870520492385e+26
-23.2046890258789 4.52316378296647e+26
-20.2735710144043 4.52759690450226e+26
-17.3424530029297 4.532005307401e+26
-14.4113340377808 4.53638862272779e+26
-11.4802150726318 4.54074685048265e+26
-8.54909610748291 4.54508035960044e+26
-5.61797761917114 4.54938915008118e+26
-2.6868588924408 4.55367359085974e+26
0.244259834289551 4.55793331300124e+26
3.1753785610199 4.56216868544057e+26
6.10649728775024 4.56637970817771e+26
9.03761577606201 4.57056638121268e+26
11.9687347412109 4.57472907348036e+26
14.8998537063599 4.57886778498073e+26
17.8309726715088 4.58298214677893e+26
20.7620906829834 4.58707289674472e+26
23.693208694458 4.59113966594321e+26
26.6243286132812 4.59518319224417e+26
29.5554466247559 4.59920273777783e+26
32.4865646362305 4.60319867147907e+26
35.4176826477051 4.60717136228279e+26
38.348804473877 4.61112081018897e+26
41.2799224853516 4.61504664626274e+26
44.2110404968262 4.61894960837385e+26
47.1421585083008 4.62282969652232e+26
50.0732765197754 4.62668617283837e+26
53.0043983459473 4.63052014412665e+26
55.9355163574219 4.63433124145227e+26
58.8666343688965 4.63811983375013e+26
61.7977523803711 4.64188555208534e+26
64.728874206543 4.64562876539278e+26
67.6599884033203 4.64934947367244e+26
70.5911102294922 4.65304804585922e+26
73.5222244262695 4.65672411301823e+26
76.4533462524414 4.66037804408435e+26
79.3844680786133 4.66400983905758e+26
82.3155822753906 4.66761949793793e+26
85.2467041015625 4.67120738966026e+26
88.1778182983398 4.67477314528971e+26
91.1089401245117 4.67831750269603e+26
94.0400619506836 4.68183972400947e+26
96.9711761474609 4.68534091603466e+26
99.9022979736328 4.68881997196696e+26
102.83341217041 4.69227799861102e+26
105.764533996582 4.69571462703195e+26
108.695655822754 4.69912985722976e+26
111.626770019531 4.70252405813932e+26
114.557891845703 4.70589722976064e+26
117.48900604248 4.70924937209371e+26
120.420127868652 4.71258048513854e+26
123.35124206543 4.71589056889513e+26
126.282363891602 4.71917999229835e+26
129.213485717773 4.72244875534821e+26
132.144607543945 4.72569722697959e+26
135.075714111328 4.72892466932273e+26
138.0068359375 4.73213218918227e+26
140.937957763672 4.73531904868844e+26
143.869079589844 4.73848561677613e+26
146.800201416016 4.74163226238023e+26
149.731307983398 4.74475861656584e+26
152.66242980957 4.74786504826785e+26
155.593551635742 4.75095118855138e+26
158.524673461914 4.7540177752862e+26
161.455795288086 4.75706443953741e+26
164.386901855469 4.76009155023991e+26
167.318023681641 4.76309910739368e+26
170.249145507812 4.76608711099874e+26
173.180267333984 4.7690551921202e+26
176.111389160156 4.77200445756271e+26
179.042495727539 4.7749341694565e+26
181.973617553711 4.77784469673645e+26
184.904739379883 4.78073603940256e+26
187.835861206055 4.78360819745484e+26
190.766983032227 4.78646153982816e+26
193.698089599609 4.78929606652252e+26
196.629211425781 4.79211140860305e+26
199.560333251953 4.79490830393951e+26
202.491455078125 4.79768638359701e+26
205.422576904297 4.80044601651044e+26
208.35368347168 4.80318720267979e+26
211.284805297852 4.80590957317019e+26
214.215927124023 4.80861386585139e+26
217.147048950195 4.81129971178852e+26
220.078170776367 4.81396747991646e+26
223.00927734375 4.81661717023521e+26
225.940399169922 4.81924841380989e+26
228.871520996094 4.82186194851025e+26
231.802642822266 4.8244577743363e+26
234.733749389648 4.82703552235316e+26
237.66487121582 4.82959556149571e+26
240.595993041992 4.83213789176395e+26
243.527114868164 4.83466251315788e+26
246.458236694336 4.83716979461238e+26
249.389343261719 4.83965973612745e+26
252.320465087891 4.8421319687682e+26
255.251586914062 4.84458686146953e+26
258.182708740234 4.84702478316632e+26
261.113830566406 4.84944536492367e+26
264.044952392578 4.85184897567647e+26
266.97607421875 4.85423561542473e+26
269.907196044922 4.85660528416844e+26
272.838287353516 4.8589579819076e+26
275.769409179688 4.86129407757709e+26
278.700531005859 4.86361320224204e+26
281.631652832031 4.8659160937722e+26
284.562774658203 4.86820201429782e+26
287.493896484375 4.87047170168864e+26
290.425018310547 4.87272478700981e+26
293.356140136719 4.87496163919619e+26
296.287261962891 4.8771818893129e+26
299.218353271484 4.87938627522971e+26
302.149475097656 4.88157442801173e+26
305.080596923828 4.88374671659385e+26
308.01171875 4.88590277204118e+26
310.942840576172 4.88804296328862e+26
313.873962402344 4.89016729033614e+26
316.805084228516 4.89227575318377e+26
319.736206054688 4.89436872076637e+26
322.667327880859 4.89644582414907e+26
325.598449707031 4.89850743226675e+26
328.529541015625 4.90055354511941e+26
331.460662841797 4.90258453164192e+26
334.391784667969 4.90459965396453e+26
337.322906494141 4.90660001889189e+26
340.254028320312 4.90858488855422e+26
343.185150146484 4.91055463188641e+26
346.116271972656 4.91250924888846e+26
349.047393798828 4.91444910849525e+26
351.978515625 4.9163738417719e+26
354.909637451172 4.91828344871841e+26
357.840728759766 4.92017866720454e+26
360.771850585938 4.92205912829542e+26
363.702972412109 4.92392483199103e+26
366.634094238281 4.92577614722627e+26
369.565216064453 4.92761270506625e+26
372.496337890625 4.92943487444585e+26
375.427459716797 4.93124265536507e+26
378.358581542969 4.93303604782392e+26
381.289703369141 4.93481542075727e+26
384.220825195312 4.93658040523024e+26
387.151916503906 4.93833137017772e+26
390.083038330078 4.94006868453458e+26
393.01416015625 4.94179161043106e+26
395.945281982422 4.94350051680205e+26
398.876403808594 4.94519577258243e+26
401.807525634766 4.94687737777219e+26
404.738647460938 4.94854533237133e+26
407.669769287109 4.95019963637986e+26
410.600891113281 4.95184028979778e+26
413.532012939453 4.95346729262508e+26
416.463104248047 4.95508101379665e+26
419.394226074219 4.95668145331248e+26
422.325347900391 4.95826861117258e+26
425.256469726562 4.95984248737695e+26
428.187591552734 4.96140308192559e+26
431.118713378906 4.96295076375337e+26
434.049835205078 4.96448553286031e+26
436.98095703125 4.9660070203115e+26
439.912078857422 4.96751596397673e+26
442.843170166016 4.96901199492111e+26
445.774291992188 4.97049511314464e+26
448.705413818359 4.97196568758219e+26
451.636535644531 4.97342371823378e+26
454.567657470703 4.97486883616451e+26
457.498779296875 4.97630177924416e+26
460.429901123047 4.97772254747272e+26
463.361022949219 4.97913040298042e+26
466.292144775391 4.98052645257192e+26
469.223266601562 4.98190995837745e+26
472.154357910156 4.98328165826677e+26
475.085479736328 4.98464081437012e+26
478.0166015625 4.98598816455727e+26
480.947723388672 4.9873237088282e+26
483.878845214844 4.98864744718293e+26
486.809967041016 4.98995901068657e+26
489.741088867188 4.99125876827401e+26
492.672210693359 4.99254708888011e+26
495.603332519531 4.9938239725049e+26
498.534454345703 4.99508905021347e+26
501.465545654297 4.99634232200584e+26
504.396667480469 4.99758452575176e+26
507.327789306641 4.99881529251636e+26
510.258911132812 5.00003499123451e+26
513.190063476562 5.00124325297134e+26
516.121154785156 5.00244044666173e+26
519.05224609375 5.00362620337078e+26
521.9833984375 5.00480126096828e+26
524.914489746094 5.00596525051933e+26
527.845642089844 5.00711817202394e+26
530.776733398438 5.00826039441698e+26
533.707885742188 5.00939191769846e+26
536.638977050781 5.0105123729335e+26
539.570129394531 5.01162249799186e+26
542.501220703125 5.01272192393865e+26
545.432312011719 5.01381101970876e+26
548.363464355469 5.01488941636731e+26
551.294555664062 5.01595748284918e+26
554.225708007812 5.01701521915436e+26
557.156799316406 5.01806299421775e+26
560.087951660156 5.01910007016957e+26
563.01904296875 5.0201271848796e+26
565.9501953125 5.02114433834782e+26
568.881286621094 5.02215153057425e+26
571.812377929688 5.02314839262399e+26
574.743530273438 5.02413566236682e+26
577.674621582031 5.02511333980272e+26
580.605773925781 5.02608068706195e+26
583.536865234375 5.02703881094914e+26
586.468017578125 5.02798697359452e+26
589.399108886719 5.02892591286788e+26
592.330261230469 5.02985525983431e+26
595.261352539062 5.03077501449382e+26
598.192504882812 5.03168517684642e+26
601.123596191406 5.03258648476186e+26
604.0546875 5.03347820037039e+26
606.98583984375 5.03436106154175e+26
609.916931152344 5.0352343304062e+26
612.848083496094 5.0360987448335e+26
615.779174804688 5.03695430482364e+26
618.710327148438 5.03780101037662e+26
621.641418457031 5.03863849255757e+26
624.572570800781 5.03946748923624e+26
627.503662109375 5.04028726254287e+26
630.434753417969 5.04109891928212e+26
633.365905761719 5.04190135264932e+26
636.296997070312 5.04269566944914e+26
639.228149414062 5.0434811318118e+26
642.159240722656 5.04425847760706e+26
645.090393066406 5.04502733790005e+26
648.021484375 5.04578771269077e+26
650.95263671875 5.0465399709141e+26
653.883728027344 5.04728411257003e+26
656.814880371094 5.04801976872369e+26
659.745971679688 5.04874767724484e+26
662.677062988281 5.0494674691986e+26
665.608215332031 5.05017914458496e+26
668.539306640625 5.05088307233881e+26
671.470458984375 5.05157888352527e+26
674.401550292969 5.0522673160141e+26
677.332702636719 5.05294800087042e+26
680.263793945312 5.05362056915935e+26
683.194946289062 5.05428612768553e+26
686.126037597656 5.05494356964432e+26
689.05712890625 5.05559400184036e+26
691.98828125 5.05623668640388e+26
694.919372558594 5.05687236120466e+26
697.850524902344 5.05750028837293e+26
700.781616210938 5.05812120577845e+26
703.712768554688 5.05873474448635e+26
706.643859863281 5.05934164236637e+26
709.575012207031 5.05994079261389e+26
712.506103515625 5.06053330203353e+26
715.437194824219 5.06111880169043e+26
718.368347167969 5.06169766051947e+26
721.299438476562 5.06226914065087e+26
724.230590820312 5.06283434888929e+26
727.161682128906 5.06339254736496e+26
730.092834472656 5.06394410501276e+26
733.02392578125 5.0644890218327e+26
735.955078125 5.06502729782477e+26
738.886169433594 5.06555930192386e+26
741.817321777344 5.06608466519508e+26
744.748413085938 5.06660375657331e+26
747.679504394531 5.06711657605856e+26
750.610656738281 5.06762275471594e+26
753.541748046875 5.06812303041522e+26
756.472900390625 5.06861703422151e+26
759.403991699219 5.0691051350697e+26
762.335144042969 5.06958696402491e+26
765.266235351562 5.07006289002201e+26
768.197387695312 5.07053291306101e+26
771.128479003906 5.07099666420702e+26
774.0595703125 5.07145488132981e+26
776.99072265625 5.0719071954945e+26
779.921813964844 5.07235397563597e+26
782.852966308594 5.07279485281933e+26
785.784057617188 5.07323019597947e+26
788.715209960938 5.07366000511638e+26
791.646301269531 5.07408428023008e+26
794.577453613281 5.07450302132055e+26
797.508544921875 5.07491659732269e+26
800.439697265625 5.0753246393016e+26
803.370788574219 5.07572714725728e+26
806.301879882812 5.07612449012463e+26
809.233032226562 5.07651703683852e+26
812.164123535156 5.07690404952919e+26
815.095275878906 5.07728589713151e+26
818.0263671875 5.07766294858038e+26
820.95751953125 5.07803483494091e+26
823.888610839844 5.07840155621309e+26
826.819763183594 5.07876348133182e+26
829.750854492188 5.07912061029708e+26
832.681945800781 5.07947294310889e+26
835.613098144531 5.07982084870212e+26
838.544189453125 5.08016358920701e+26
841.475341796875 5.08050190249332e+26
844.406433105469 5.08083541962618e+26
847.337585449219 5.08116450954045e+26
850.268676757812 5.08148880330127e+26
853.199829101562 5.08180903877839e+26
856.130920410156 5.08212447810205e+26
859.06201171875 5.08243585914201e+26
861.9931640625 5.0827428129634e+26
864.924255371094 5.08304533956621e+26
867.855407714844 5.08334380788532e+26
870.786499023438 5.08363821792074e+26
873.717651367188 5.08392820073757e+26
876.648742675781 5.08421412527072e+26
879.579895019531 5.08449599152016e+26
882.510986328125 5.08477379948591e+26
885.442138671875 5.08504791810285e+26
888.373229980469 5.08531760950121e+26
891.304321289062 5.08558398048563e+26
894.235473632812 5.08584629318636e+26
897.166564941406 5.08610454760339e+26
900.097717285156 5.08635948160649e+26
903.02880859375 5.08661035732589e+26
905.9599609375 5.08685791263136e+26
908.891052246094 5.08710140965313e+26
911.822204589844 5.08734158626097e+26
914.753295898438 5.08757844245488e+26
917.684387207031 5.08781160929997e+26
920.615539550781 5.08804108679625e+26
923.546630859375 5.08826761281347e+26
926.477783203125 5.08849044948188e+26
929.408874511719 5.08870996573636e+26
932.340026855469 5.08892616157691e+26
935.271118164062 5.08913903700352e+26
938.202270507812 5.08934896095107e+26
941.133361816406 5.0895555644847e+26
944.064514160156 5.08975921653927e+26
946.99560546875 5.08995954817991e+26
949.926696777344 5.09015655940662e+26
952.857849121094 5.09035098808916e+26
955.788940429688 5.09054246529264e+26
958.720092773438 5.0907306220822e+26
961.651184082031 5.09091619632758e+26
964.582336425781 5.09109845015903e+26
967.513427734375 5.09127849038118e+26
970.444580078125 5.09145521018941e+26
973.375671386719 5.09162934745347e+26
976.306762695312 5.09180090217335e+26
979.237915039062 5.09196950541419e+26
982.169006347656 5.09213552611085e+26
985.100158691406 5.09229896426334e+26
988.03125 5.09245981987167e+26
990.96240234375 5.09261809293582e+26
993.893493652344 5.0927737834558e+26
996.824645996094 5.09292689143161e+26
999.755737304688 5.09307778579813e+26
1002.68682861328 5.09322609762049e+26
1005.61798095703 5.09337182689867e+26
1008.54907226562 5.09351534256756e+26
1011.48022460938 5.09365664462717e+26
1014.41131591797 5.09379573307748e+26
1017.34246826172 5.09393223898363e+26
1020.27355957031 5.09406653128049e+26
1023.20471191406 5.09419897890293e+26
1026.13586425781 5.09432884398121e+26
1029.06689453125 5.09445686438509e+26
1031.998046875 5.09458267117967e+26
1034.92919921875 5.09470626436496e+26
1037.86022949219 5.09482764394097e+26
1040.79138183594 5.09494717884256e+26
1043.72253417969 5.09506486906975e+26
1046.65368652344 5.09518034568766e+26
1049.58471679688 5.09529397763115e+26
1052.51586914062 5.09540576490024e+26
1055.44702148438 5.09551570749492e+26
1058.37817382812 5.09562343648031e+26
1061.30920410156 5.09572968972617e+26
1064.24035644531 5.09583372936275e+26
1067.17150878906 5.0959362932598e+26
1070.1025390625 5.09603701248244e+26
1073.03369140625 5.09613588703067e+26
1075.96484375 5.09623328583938e+26
1078.89599609375 5.09632883997369e+26
1081.82702636719 5.09642291836846e+26
1084.75817871094 5.09651515208883e+26
1087.68933105469 5.09660591006967e+26
1090.62036132812 5.09669482337611e+26
1093.55151367188 5.09678226094302e+26
1096.48266601562 5.0968682227704e+26
1099.41381835938 5.09695270885826e+26
1102.34484863281 5.09703571920659e+26
1105.27600097656 5.0971172538154e+26
1108.20715332031 5.09719731268468e+26
1111.13830566406 5.09727589581443e+26
1114.0693359375 5.09735300320466e+26
1117.00048828125 5.09742900379024e+26
1119.931640625 5.09750315970142e+26
1122.86267089844 5.09757620880795e+26
1125.79382324219 5.09764815110984e+26
1128.72497558594 5.0977186176722e+26
1131.65612792969 5.09778797742992e+26
1134.58715820312 5.09785586144811e+26
1137.51831054688 5.09792226972677e+26
1140.44946289062 5.09798794013567e+26
1143.38061523438 5.09805213480505e+26
1146.31164550781 5.09811522266978e+26
1149.24279785156 5.09817720372987e+26
1152.17395019531 5.09823807798531e+26
1155.10498046875 5.09829747650123e+26
1158.0361328125 5.09835613714739e+26
1160.96728515625 5.09841332205401e+26
1163.8984375 5.09846976909088e+26
1166.82946777344 5.0985251093231e+26
1169.76062011719 5.09857934275068e+26
1172.69177246094 5.09863246937361e+26
1175.62280273438 5.09868485812678e+26
1178.55395507812 5.0987361400753e+26
1181.48510742188 5.09878631521918e+26
1184.41625976562 5.0988357524933e+26
1187.34729003906 5.09888408296278e+26
1190.27844238281 5.09893167556249e+26
1193.20959472656 5.09897816135755e+26
1196.14074707031 5.09902354034797e+26
1199.07177734375 5.09906855040351e+26
1202.0029296875 5.09911245365441e+26
1204.93408203125 5.09915525010066e+26
1207.86511230469 5.09919767761203e+26
1210.79626464844 5.09923899831875e+26
1213.72741699219 5.09927958115572e+26
1216.65856933594 5.09931942612291e+26
1219.58959960938 5.09935816428547e+26
1222.52075195312 5.09939653351314e+26
1225.45190429688 5.09943416487105e+26
1228.38305664062 5.09947068942432e+26
1231.31408691406 5.0995068450427e+26
1234.24523925781 5.09954226279133e+26
1237.17639160156 5.0995765737353e+26
1240.107421875 5.0996105157444e+26
1243.03857421875 5.09964371988373e+26
1245.9697265625 5.09967655508818e+26
1248.90087890625 5.09970828348799e+26
1251.83190917969 5.09973964295291e+26
1254.76306152344 5.09977026454808e+26
1257.69421386719 5.09980014827348e+26
1260.62536621094 5.09982966306399e+26
1263.55639648438 5.09985843998475e+26
1266.48754882812 5.09988684797062e+26
1269.41870117188 5.09991451808673e+26
1272.34973144531 5.09994145033308e+26
1275.28088378906 5.09996801364455e+26
1278.21203613281 5.09999383908625e+26
1281.14318847656 5.10001929559307e+26
1284.07421875 5.10004438316501e+26
1287.00537109375 5.10006873286719e+26
1289.9365234375 5.10009271363448e+26
1292.86755371094 5.10011595653202e+26
1295.79870605469 5.10013883049467e+26
1298.72985839844 5.10016133552244e+26
1301.66101074219 5.10018347161533e+26
1304.59204101562 5.10020486983845e+26
1307.52319335938 5.1002258991267e+26
1310.45434570312 5.10024655948006e+26
1313.38549804688 5.10026685089854e+26
1316.31652832031 5.10028640444726e+26
1319.24768066406 5.10030595799598e+26
1322.17883300781 5.10032477367493e+26
1325.10986328125 5.10034322041901e+26
1328.041015625 5.1003612982282e+26
1330.97216796875 5.10037900710251e+26
1333.9033203125 5.10039634704194e+26
1336.83435058594 5.10041331804649e+26
1339.76550292969 5.10042992011615e+26
1342.69665527344 5.10044615325094e+26
1345.62780761719 5.10046238638572e+26
1348.55883789062 5.10047788165074e+26
1351.48999023438 5.10049300798088e+26
1354.42114257812 5.10050776537614e+26
1357.35217285156 5.1005225227714e+26
1360.28332519531 5.1005365422969e+26
1363.21447753906 5.10055056182239e+26
1366.14562988281 5.10056421241301e+26
1369.07666015625 5.10057749406874e+26
1372.0078125 5.10059077572447e+26
1374.93896484375 5.10060331951045e+26
1377.86999511719 5.10061586329642e+26
1380.80114746094 5.1006280381475e+26
1383.73229980469 5.10063984406371e+26
1386.66345214844 5.10065164997992e+26
1389.59448242188 5.10066308696124e+26
1392.52563476562 5.10067415500769e+26
1395.45678710938 5.10068485411925e+26
1398.38793945312 5.10069555323081e+26
1401.31896972656 5.10070625234238e+26
1404.25012207031 5.10071621358418e+26
1407.18127441406 5.10072617482598e+26
1410.1123046875 5.10073576713289e+26
1413.04345703125 5.10074535943981e+26
1415.974609375 5.10075458281185e+26
1418.90576171875 5.10076380618389e+26
1421.83679199219 5.10077266062104e+26
1424.76794433594 5.10078114612332e+26
1427.69909667969 5.10078963162559e+26
1430.63024902344 5.10079811712786e+26
1433.56127929688 5.10080586476037e+26
1436.49243164062 5.10081398132777e+26
1439.42358398438 5.10082172896028e+26
1442.35461425781 5.10082910765791e+26
1445.28576660156 5.10083648635554e+26
1448.21691894531 5.10084349611828e+26
1451.14807128906 5.10085050588103e+26
1454.0791015625 5.10085751564378e+26
1457.01025390625 5.10086415647165e+26
1459.94140625 5.10087079729951e+26
1462.87243652344 5.1008770691925e+26
1465.80358886719 5.10088334108548e+26
1468.73474121094 5.10088924404359e+26
1471.66589355469 5.10089551593657e+26
1474.59692382812 5.10090104995979e+26
1477.52807617188 5.1009069529179e+26
1480.45922851562 5.10091248694112e+26
1483.39038085938 5.10091765202946e+26
1486.32141113281 5.1009228171178e+26
1489.25256347656 5.10092798220614e+26
1492.18371582031 5.10093314729448e+26
1495.11474609375 5.10093794344794e+26
1498.0458984375 5.1009427396014e+26
1500.97705078125 5.10094753575486e+26
1503.908203125 5.10095196297344e+26
1506.83923339844 5.10095639019202e+26
1509.77038574219 5.10096081741059e+26
1512.70153808594 5.10096487569429e+26
1515.63269042969 5.10096930291287e+26
1518.56372070312 5.10097299226168e+26
1521.49487304688 5.10097705054538e+26
1524.42602539062 5.10098073989419e+26
1527.35705566406 5.10098479817789e+26
1530.28820800781 5.10098811859182e+26
1533.21936035156 5.10099180794064e+26
1536.15051269531 5.10099512835457e+26
1539.08154296875 5.10099881770339e+26
1542.0126953125 5.10100213811732e+26
1544.94384765625 5.10100508959637e+26
1547.87487792969 5.1010084100103e+26
1550.80603027344 5.10101136148936e+26
1553.73718261719 5.10101431296841e+26
1556.66833496094 5.10101726444746e+26
1559.59936523438 5.10102021592651e+26
1562.53051757812 5.10102279847068e+26
1565.46166992188 5.10102538101485e+26
1568.39282226562 5.1010283324939e+26
1571.32385253906 5.10103054610319e+26
1574.25500488281 5.10103312864736e+26
1577.18615722656 5.10103571119153e+26
1580.1171875 5.10103792480082e+26
1583.04833984375 5.10104013841011e+26
1585.9794921875 5.10104272095428e+26
1588.91064453125 5.10104493456357e+26
1591.84167480469 5.10104677923798e+26
1594.77282714844 5.10104899284727e+26
1597.70397949219 5.10105083752167e+26
1600.63513183594 5.10105305113096e+26
1603.56616210938 5.10105489580537e+26
1606.49731445312 5.10105674047978e+26
1609.42846679688 5.10105858515418e+26
1612.35949707031 5.10106042982859e+26
1615.29064941406 5.101062274503e+26
1618.22180175781 5.10106375024252e+26
1621.15295410156 5.10106559491693e+26
1624.083984375 5.10106707065646e+26
1627.01513671875 5.10106854639598e+26
1629.9462890625 5.10107002213551e+26
1632.87744140625 5.10107149787504e+26
1635.80847167969 5.10107297361456e+26
1638.73962402344 5.10107444935409e+26
1641.67077636719 5.10107592509361e+26
1644.60180664062 5.10107703189826e+26
1647.53295898438 5.10107850763778e+26
1650.46411132812 5.10107961444243e+26
1653.39526367188 5.10108109018195e+26
1656.32629394531 5.1010821969866e+26
1659.25744628906 5.10108330379124e+26
1662.18859863281 5.10108441059589e+26
1665.11962890625 5.10108551740053e+26
1668.05078125 5.10108662420518e+26
1670.98193359375 5.10108773100982e+26
1673.9130859375 5.10108846887958e+26
1676.84411621094 5.10108957568423e+26
1679.77526855469 5.10109068248887e+26
1682.70642089844 5.10109142035864e+26
1685.63757324219 5.10109252716328e+26
1688.56860351562 5.10109326503304e+26
1691.49975585938 5.10109400290281e+26
1694.43090820312 5.10109510970745e+26
1697.36193847656 5.10109584757721e+26
1700.29309082031 5.10109658544698e+26
1703.22424316406 5.10109732331674e+26
1706.15539550781 5.1010980611865e+26
1709.08642578125 5.10109879905626e+26
1712.017578125 5.10109953692603e+26
1714.94873046875 5.10110027479579e+26
1717.8798828125 5.10110101266555e+26
1720.81091308594 5.10110175053532e+26
1723.74206542969 5.1011021194702e+26
1726.67321777344 5.10110285733996e+26
1729.60424804688 5.10110359520972e+26
1732.53540039062 5.10110396414461e+26
1735.46655273438 5.10110470201437e+26
1738.39770507812 5.10110507094925e+26
1741.32873535156 5.10110580881901e+26
1744.25988769531 5.10110617775389e+26
1747.19104003906 5.10110654668878e+26
1750.1220703125 5.10110728455854e+26
1753.05322265625 5.10110765349342e+26
1755.984375 5.1011080224283e+26
1758.91552734375 5.10110876029806e+26
1761.84655761719 5.10110912923295e+26
1764.77770996094 5.10110949816783e+26
1767.70886230469 5.10110986710271e+26
1770.64001464844 5.10111023603759e+26
1773.57104492188 5.10111060497247e+26
1776.50219726562 5.10111097390735e+26
1779.43334960938 5.10111134284223e+26
1782.36437988281 5.10111171177712e+26
1785.29553222656 5.101112080712e+26
1788.22668457031 5.10111244964688e+26
1791.15783691406 5.10111281858176e+26
1794.0888671875 5.10111318751664e+26
1797.02001953125 5.10111355645152e+26
1799.951171875 5.10111355645152e+26
1802.88232421875 5.10111392538641e+26
1805.81335449219 5.10111429432129e+26
1808.74450683594 5.10111466325617e+26
1811.67565917969 5.10111466325617e+26
1814.60668945312 5.10111503219105e+26
1817.53784179688 5.10111540112593e+26
1820.46899414062 5.10111540112593e+26
1823.40014648438 5.10111577006081e+26
1826.33117675781 5.10111613899569e+26
1829.26232910156 5.10111613899569e+26
1832.19348144531 5.10111650793058e+26
1835.12451171875 5.10111650793058e+26
1838.0556640625 5.10111687686546e+26
1840.98681640625 5.10111724580034e+26
1843.91796875 5.10111724580034e+26
1846.84899902344 5.10111761473522e+26
1849.78015136719 5.10111761473522e+26
1852.71130371094 5.1011179836701e+26
1858.57348632812 5.1011179836701e+26
1861.50463867188 5.10111835260498e+26
1864.43579101562 5.10111835260498e+26
1867.36682128906 5.10111872153986e+26
1870.29797363281 5.10111872153986e+26
1873.22912597656 5.10111909047475e+26
1879.09130859375 5.10111909047475e+26
1882.0224609375 5.10111945940963e+26
1887.884765625 5.10111945940963e+26
1890.81579589844 5.10111982834451e+26
1896.67810058594 5.10111982834451e+26
1899.60913085938 5.10112019727939e+26
1908.40258789062 5.10112019727939e+26
1911.33361816406 5.10112056621427e+26
1920.12707519531 5.10112056621427e+26
1923.05810546875 5.10112093514915e+26
1934.78259277344 5.10112093514915e+26
1937.71374511719 5.10112130408403e+26
1952.36926269531 5.10112130408403e+26
1955.30041503906 5.10112167301892e+26
1969.9560546875 5.10112167301892e+26
1972.88720703125 5.1011220419538e+26
1996.33605957031 5.1011220419538e+26
1999.26721191406 5.10112241088868e+26
2031.50952148438 5.10112241088868e+26
2034.44067382812 5.10112277982356e+26
2093.06298828125 5.10112277982356e+26
2095.994140625 5.10112314875844e+26
3500 5.10112314875844e+26
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-2500 0
-2488.27563476562 1.40556418895721
-2485.34448242188 48.4093742370605
-2482.41333007812 876.026733398438
-2479.48217773438 10133.998046875
-2476.55102539062 84115.7421875
-2473.61987304688 539483
-2470.68872070312 2811953.5
-2467.7578125 12347826
-2464.82666015625 46910180
-2461.8955078125 157339376
-2458.96435546875 473337344
-2456.033203125 1293379968
-2453.10205078125 3242822656
-2450.1708984375 7523408896
-2447.23974609375 16265391104
-2444.30883789062 32966498304
-2441.37768554688 62963961856
-2438.44653320312 113850548224
-2435.51538085938 195733209088
-2429.65307617188 505559613440
-2423.791015625 1123360178176
-2417.9287109375 2236281520128
-2412.06640625 4175575908352
-2406.2041015625 7604987232256
-2400.34204101562 13625305595904
-2394.47973632812 23549395861504
-2388.61743164062 39351685742592
-2382.75537109375 63790854963200
-2376.89306640625 100142514438144
-2371.03076171875 151797381464064
-2362.2373046875 263915573346304
-2353.44409179688 420361334161408
-2338.78857421875 758895756705792
-2303.61499023438 1.61332715533107e+15
-2274.30395507812 2.20657367384064e+15
-2259.64819335938 2.53419230278451e+15
-2247.923828125 2.88001206360474e+15
-2239.13037109375 3.24157690609664e+15
-2230.33715820312 3.75114444256051e+15
-2221.54370117188 4.47983074148352e+15
-2212.75048828125 5.50451705964134e+15
-2203.95703125 6.89152950324429e+15
-2192.232421875 9.36730649270682e+15
-2180.50805664062 1.25547101709926e+16
-2165.8525390625 1.75016953784566e+16
-2154.1279296875 2.24475907379692e+16
-2145.33471679688 2.71541168326574e+16
-2136.54125976562 3.33234486588211e+16
-2127.74780273438 4.17942881026703e+16
-2118.95458984375 5.36779901642998e+16
-2110.1611328125 7.03366135273226e+16
-2101.36791992188 9.33724172163482e+16
-2092.57446289062 1.24642880097616e+17
-2083.78125 1.66296649755263e+17
-2074.98779296875 2.20873623819256e+17
-2066.1943359375 2.91416932647698e+17
-2054.46997070312 4.16483047412597e+17
-2042.74548339844 5.85847764106084e+17
-2031.02099609375 8.10762900611269e+17
-2019.29650878906 1.10621974821706e+18
-2007.57202148438 1.49511013901376e+18
-1995.84753417969 2.01431313610598e+18
-1984.123046875 2.72244191766407e+18
-1975.32971191406 3.42950376062635e+18
-1966.53637695312 4.34199313344207e+18
-1957.74304199219 5.51955221972622e+18
-1946.0185546875 7.6145655235813e+18
-1934.29406738281 1.04500421843831e+19
-1922.56958007812 1.41725949308699e+19
-1910.84509277344 1.89362268591861e+19
-1899.12060546875 2.49288225162862e+19
-1887.39624023438 3.23930177301413e+19
-1875.67175292969 4.16431672731789e+19
-1863.947265625 5.30893779874433e+19
-1852.22277832031 6.72777487111485e+19
-1840.49829101562 8.49626059936e+19
-1828.77380371094 1.07191151097371e+20
-1817.04931640625 1.35345967117831e+20
-1805.32482910156 1.71149065185938e+20
-1793.60034179688 2.16626871619962e+20
-1781.8759765625 2.74023348914706e+20
-1770.15148925781 3.45687089091472e+20
-1767.22033691406 3.66118302119736e+20
-1764.28918457031 3.87637451117358e+20
-1761.35803222656 4.10289396158753e+20
-1758.42700195312 4.34122304649309e+20
-1755.49584960938 4.59188566119068e+20
-1752.56469726562 4.85545707016393e+20
-1749.63366699219 5.13257059211046e+20
-1746.70251464844 5.42392498865993e+20
-1743.77136230469 5.73029255677972e+20
-1740.84020996094 6.05252405458691e+20
-1737.9091796875 6.39155292347304e+20
-1734.97802734375 6.74839915838495e+20
-1732.046875 7.12417317810577e+20
-1729.11572265625 7.52007336234884e+20
-1726.18469238281 7.9373888665075e+20
-1723.25354003906 8.37750384377972e+20
-1720.32238769531 8.84189251935603e+20
-1717.39135742188 9.3321276346688e+20
-1714.46020507812 9.84987763264247e+20
-1711.52905273438 1.03969115835057e+21
-1708.59790039062 1.0975101999541e+21
-1705.66687011719 1.15864318719593e+21
-1702.73571777344 1.22330024114618e+21
-1699.80456542969 1.29170372703645e+21
-1696.87341308594 1.36408895794727e+21
-1693.9423828125 1.4407054614455e+21
-1691.01123046875 1.5218169795843e+21
-1688.080078125 1.60770343922802e+21
-1685.14904785156 1.69866095205216e+21
-1682.21789550781 1.79500308118078e+21
-1679.28674316406 1.89706140413644e+21
-1676.35559082031 2.00518607579016e+21
-1673.42456054688 2.11974709499884e+21
-1670.49340820312 2.24113458608019e+21
-1667.56225585938 2.36975950250022e+21
-1664.63122558594 2.50605418982315e+21
-1661.70007324219 2.65047337087385e+21
-1658.76892089844 2.80349386426288e+21
-1655.83776855469 2.96561528807389e+21
-1652.90673828125 3.13736090428859e+21
-1649.9755859375 3.31927677436181e+21
-1647.04443359375 3.51193147774649e+21
-1644.11328125 3.71591723779363e+21
-1641.18225097656 3.93184992175228e+21
-1638.25109863281 4.1603693222445e+21
-1635.31994628906 4.40214225349012e+21
-1632.38891601562 4.65786339573165e+21
-1629.45776367188 4.928259235884e+21
-1626.52661132812 5.214093134084e+21
-1623.59545898438 5.51616701254029e+21
-1620.66442871094 5.83532923683269e+21
-1617.73327636719 6.17248052688667e+21
-1614.80212402344 6.52857789762304e+21
-1611.87097167969 6.90464310320727e+21
-1608.93994140625 7.3017705183488e+21
-1606.0087890625 7.72113220485066e+21
-1603.07763671875 8.16398973355846e+21
-1600.14660644531 8.63170431745958e+21
-1597.21545410156 9.12574919658213e+21
-1594.28430175781 9.64772371174376e+21
-1591.35314941406 1.01993685042005e+22
-1588.42211914062 1.07825857818449e+22
-1585.49096679688 1.13994517041051e+22
-1582.55981445312 1.2052242840593e+22
-1579.62878417969 1.27434463042025e+22
-1576.69763183594 1.34757856468085e+22
-1573.76647949219 1.42522309923651e+22
-1570.83532714844 1.50760204290045e+22
-1567.904296875 1.59506768975351e+22
-1564.97314453125 1.68800160727412e+22
-1562.0419921875 1.78681643777815e+22
-1559.11083984375 1.89195634877883e+22
-1556.17980957031 2.00389804629673e+22
-1553.24865722656 2.12315156298965e+22
-1550.31750488281 2.25026003297265e+22
-1547.38647460938 2.38580126807792e+22
-1544.45532226562 2.53038843339472e+22
-1541.52416992188 2.68467027244939e+22
-1538.59301757812 2.84933403454504e+22
-1535.66198730469 3.02510524958167e+22
-1532.73083496094 3.21275178129573e+22
-1529.79968261719 3.41308405244016e+22
-1526.86853027344 3.62696022392397e+22
-1523.9375 3.85528889697197e+22
-1521.00634765625 4.09903316636448e+22
-1518.0751953125 4.35921737583674e+22
-1515.14416503906 4.63692959505873e+22
-1512.21301269531 4.9333281498546e+22
-1509.28186035156 5.24964747688222e+22
-1506.35070800781 5.58720037543297e+22
-1503.41967773438 5.94738791535092e+22
-1500.48852539062 6.33170213919262e+22
-1497.55737304688 6.74173236726656e+22
-1494.62634277344 7.17917330411254e+22
-1491.69519042969 7.64582954210123e+22
-1488.76403808594 8.14362141611374e+22
-1485.83288574219 8.67459671290065e+22
-1482.90185546875 9.24093337324174e+22
-1479.970703125 9.84495255238497e+22
-1477.03955078125 1.04891249250859e+23
-1474.1083984375 1.11760859978465e+23
-1471.17736816406 1.19086451161143e+23
-1468.24621582031 1.26897971736415e+23
-1465.31506347656 1.35227442297631e+23
-1462.38403320312 1.44109072187562e+23
-1459.45288085938 1.53579502692775e+23
-1456.52172851562 1.63677978180423e+23
-1453.59057617188 1.74446715393414e+23
-1450.65954589844 1.85931020543998e+23
-1447.72839355469 1.98179766695333e+23
-1444.79724121094 2.11245663977455e+23
-1441.86608886719 2.25185709947251e+23
-1438.93505859375 2.40061549876418e+23
-1436.00390625 2.55940089241022e+23
-1433.07275390625 2.72893854009461e+23
-1430.14172363281 2.91001657175215e+23
-1427.21057128906 3.10349031102406e+23
-1424.27941894531 3.31028948101742e+23
-1421.34826660156 3.53142378876869e+23
-1418.41723632812 3.76798959057114e+23
-1415.48608398438 4.02117655730236e+23
-1412.55493164062 4.29227488018358e+23
-1409.62377929688 4.58268139567524e+23
-1406.69274902344 4.89391003382807e+23
-1403.76159667969 5.22759830346658e+23
-1400.83044433594 5.58551593910034e+23
-1397.8994140625 5.96957462869918e+23
-1394.96826171875 6.38183557974056e+23
-1392.037109375 6.82451708525692e+23
-1389.10595703125 7.30000425161094e+23
-1386.17492675781 7.81085224108719e+23
-1383.24377441406 8.35979491880347e+23
-1380.31262207031 8.94974629386267e+23
-1377.38159179688 9.58380916626407e+23
-1374.45043945312 1.0265279450359e+24
-1371.51928710938 1.09976497777304e+24
-1368.58813476562 1.17846210264081e+24
-1365.65710449219 1.26301124089318e+24
-1362.72595214844 1.35382730015663e+24
-1359.79479980469 1.4513507685035e+24
-1356.86364746094 1.55604872325835e+24
-1353.9326171875 1.66841865005042e+24
-1351.00146484375 1.78899103688702e+24
-1348.0703125 1.91833297703322e+24
-1345.13928222656 2.05705133954601e+24
-1342.20812988281 2.20579810153625e+24
-1339.27697753906 2.36527351870279e+24
-1336.34582519531 2.53623188994003e+24
-1333.41479492188 2.71948472787202e+24
-1330.48364257812 2.91590767638152e+24
-1327.55249023438 3.12644324879853e+24
-1324.62133789062 3.3521060160471e+24
-1321.69030761719 3.59398750656174e+24
-1318.75915527344 3.85326024151262e+24
-1315.82800292969 4.13118090533976e+24
-1312.89697265625 4.42909553389979e+24
-1309.9658203125 4.74844297323047e+24
-1307.03466796875 5.09075776185441e+24
-1304.103515625 5.4576756071563e+24
-1301.17248535156 5.85093425007393e+24
-1298.24133300781 6.27237951793619e+24
-1295.31018066406 6.72396503623264e+24
-1292.37915039062 7.20775856968178e+24
-1289.44799804688 7.72593971638808e+24
-1286.51684570312 8.28080567244947e+24
-1283.58569335938 8.87476777319282e+24
-1280.65466308594 9.510353799017e+24
-1277.72351074219 1.0190202787246e+25
-1274.79235839844 1.09170621498254e+25
-1271.86120605469 1.16937772970285e+25
-1268.93017578125 1.25232801082416e+25
-1265.9990234375 1.34085774027485e+25
-1263.06787109375 1.43527290342227e+25
-1260.13684082031 1.53588317498254e+25
-1257.20568847656 1.64299834496395e+25
-1254.27453613281 1.75692555165533e+25
-1251.34338378906 1.87796536169293e+25
-1248.41235351562 2.00640738895871e+25
-1245.48120117188 2.14252476055711e+25
-1242.55004882812 2.28657008158978e+25
-1239.61889648438 2.43876886350304e+25
-1236.68786621094 2.59931364418814e+25
-1233.75671386719 2.76835960687962e+25
-1230.82556152344 2.9460174320419e+25
-1227.89453125 3.13234937743625e+25
-1224.96337890625 3.32736420526609e+25
-1222.0322265625 3.53101464574974e+25
-1219.10107421875 3.74319439952447e+25
-1216.17004394531 3.96373813764652e+25
-1213.23889160156 4.19242057925389e+25
-1210.30773925781 4.42895948916225e+25
-1207.37670898438 4.67301775312366e+25
-1204.44555664062 4.92420845068117e+25
-1201.51440429688 5.18209946685485e+25
-1198.58325195312 5.44621948733362e+25
-1195.65222167969 5.71606722184728e+25
-1192.72106933594 5.99111463234671e+25
-1189.78991699219 6.27081753988175e+25
-1186.85876464844 6.55462392563598e+25
-1183.927734375 6.84197946495e+25
-1180.99658203125 7.13233628952481e+25
-1178.0654296875 7.42516174962528e+25
-1175.13439941406 7.71994256459757e+25
-1172.20324707031 8.01619312390393e+25
-1169.27209472656 8.31345687062853e+25
-1166.34094238281 8.61131368017511e+25
-1163.40991210938 8.90937709325531e+25
-1160.47875976562 9.20729754406895e+25
-1157.54760742188 9.50476051562955e+25
-1154.61645507812 9.80148285041559e+25
-1151.68542480469 1.00972109056961e+26
-1148.75427246094 1.03917159418444e+26
-1145.82312011719 1.06847913553271e+26
-1142.89208984375 1.09762517563661e+26
-1139.9609375 1.126592282323e+26
-1137.02978515625 1.15536477585941e+26
-1134.0986328125 1.1839279910843e+26
-1131.16760253906 1.21226818517334e+26
-1128.23645019531 1.24037262987312e+26
-1125.30529785156 1.26822942703371e+26
-1122.37414550781 1.29582741637495e+26
-1119.44311523438 1.32315626772015e+26
-1116.51196289062 1.35020620429496e+26
-1113.58081054688 1.37696846389593e+26
-1110.64978027344 1.40343465325453e+26
-1107.71862792969 1.42959757814055e+26
-1104.78747558594 1.45545059772613e+26
-1101.85632324219 1.48098780905318e+26
-1098.92529296875 1.5062043237345e+26
-1095.994140625 1.5310960834864e+26
-1093.06298828125 1.55566004459611e+26
-1090.13195800781 1.57989408568807e+26
-1087.20080566406 1.60379682325646e+26
-1084.26965332031 1.62736825730128e+26
-1081.33850097656 1.65060875675743e+26
-1078.40747070312 1.6735201662993e+26
-1075.47631835938 1.69610451506874e+26
-1072.54516601562 1.71836549241457e+26
-1069.61401367188 1.7403067876856e+26
-1066.68298339844 1.76193338150274e+26
-1063.75183105469 1.78325043895432e+26
-1060.82067871094 1.80426404746588e+26
-1057.8896484375 1.82498066339786e+26
-1054.95849609375 1.84540711204556e+26
-1052.02734375 1.86555095657405e+26
-1049.09619140625 1.88541994461585e+26
-1046.16516113281 1.90502219273833e+26
-1043.23400878906 1.92436655537867e+26
-1040.30285644531 1.94346133357169e+26
-1037.37170410156 1.96231611962431e+26
-1034.44067382812 1.98094013690857e+26
-1031.50952148438 1.99934334666626e+26
-1028.57836914062 2.01753534120431e+26
-1025.64733886719 2.03552663516684e+26
-1022.71618652344 2.05332737426309e+26
-1019.78503417969 2.07094825760462e+26
-1016.85394287109 2.08839998430299e+26
-1013.92279052734 2.10569288453489e+26
-1010.99169921875 2.12283802634676e+26
-1008.060546875 2.13984573991528e+26
-1005.12945556641 2.15672617094969e+26
-1002.19836425781 2.17348946515924e+26
-999.267211914062 2.19014521485083e+26
-996.336120605469 2.20670264339651e+26
-993.404968261719 2.22317005183111e+26
-990.473876953125 2.23955555672202e+26
-987.542724609375 2.25586635229944e+26
-984.611633300781 2.27210889492378e+26
-981.680480957031 2.28828853415083e+26
-978.749389648438 2.30441025060149e+26
-975.818298339844 2.32047791809201e+26
-972.887145996094 2.33649467256889e+26
-969.9560546875 2.3524630965763e+26
-967.02490234375 2.3683848503212e+26
-964.093811035156 2.38426122507568e+26
-961.162658691406 2.4000929587095e+26
-958.231567382812 2.41588042015754e+26
-955.300415039062 2.43162397835469e+26
-952.369323730469 2.44732381776838e+26
-949.438232421875 2.46298012286606e+26
-946.507080078125 2.47859344705005e+26
-943.575988769531 2.49416379032035e+26
-940.644836425781 2.50969244394904e+26
-937.713745117188 2.52518033027332e+26
-934.782592773438 2.54062837163041e+26
-931.851501464844 2.55603841269471e+26
-928.920349121094 2.57141174473829e+26
-925.9892578125 2.58675058137047e+26
-923.05810546875 2.60205639833074e+26
-920.127014160156 2.61733122476098e+26
-917.195922851562 2.63257727427046e+26
-914.264770507812 2.64779639153359e+26
-911.333679199219 2.66299060569223e+26
-908.402526855469 2.67816176142077e+26
-905.471435546875 2.6933120723285e+26
-902.540283203125 2.7084431986224e+26
-899.609191894531 2.72355735391176e+26
-896.678039550781 2.73865638287097e+26
-893.746948242188 2.75374194570701e+26
-890.815856933594 2.76881588709428e+26
-887.884704589844 2.78387986723975e+26
-884.95361328125 2.79893591528528e+26
-882.0224609375 2.81398513803549e+26
-879.091369628906 2.82902956463224e+26
-876.160217285156 2.84407011741274e+26
-873.229125976562 2.85910882551884e+26
-870.297973632812 2.87414661128772e+26
-867.366882324219 2.88918495045893e+26
-864.435729980469 2.90422476536967e+26
-861.504638671875 2.91926753175946e+26
-858.573547363281 2.9343141719655e+26
-855.642395019531 2.94936542385756e+26
-852.711303710938 2.96442202530541e+26
-849.780151367188 2.97948452971135e+26
-846.849060058594 2.99455330601028e+26
-843.917907714844 3.0096283542022e+26
-840.98681640625 3.0247096742871e+26
-838.0556640625 3.03979708179755e+26
-835.124572753906 3.0548894699289e+26
-832.193481445312 3.06998610081138e+26
-829.262329101562 3.08508568317291e+26
-826.331237792969 3.10018637233909e+26
-823.400085449219 3.11528687703783e+26
-820.468994140625 3.13038443025752e+26
-817.537841796875 3.14547644945398e+26
-814.606750488281 3.16055998314817e+26
-811.675598144531 3.1756328177308e+26
-808.744506835938 3.19069089491817e+26
-805.813415527344 3.20573126323123e+26
-802.882263183594 3.22075023332116e+26
-799.951171875 3.23574411583916e+26
-797.02001953125 3.25071032824104e+26
-794.088928222656 3.26564481224311e+26
-791.157775878906 3.28054498530121e+26
-788.226684570312 3.2954075270014e+26
-785.295532226562 3.31023022373439e+26
-782.364440917969 3.32501049295601e+26
-779.433288574219 3.33974722786161e+26
-776.502197265625 3.35443821484191e+26
-773.571105957031 3.36908234709227e+26
-770.639953613281 3.3836792556778e+26
-767.708862304688 3.39822857166361e+26
-764.777709960938 3.41272992611484e+26
-761.846618652344 3.42718368796635e+26
-758.915466308594 3.44159022615304e+26
-755.984375 3.45594954067489e+26
-753.05322265625 3.47026273833657e+26
-750.122131347656 3.48452981913805e+26
-747.191040039062 3.49875115201424e+26
-744.259887695312 3.51292747483489e+26
-741.328796386719 3.52705841866511e+26
-738.397644042969 3.54114435243979e+26
-735.466552734375 3.55518490722406e+26
-732.535400390625 3.5691800830179e+26
-729.604309082031 3.58312877301668e+26
-726.673156738281 3.59703023935062e+26
-723.742065429688 3.61088448201974e+26
-720.810913085938 3.62468965634963e+26
-717.879821777344 3.63844576234027e+26
-714.94873046875 3.65215095531728e+26
-712.017578125 3.66580449741087e+26
-709.086486816406 3.67940528181642e+26
-706.155334472656 3.69295220172927e+26
-703.224243164062 3.7064437814099e+26
-700.293090820312 3.71987928298854e+26
-697.361999511719 3.73325759966056e+26
-694.430847167969 3.74657725568642e+26
-691.499755859375 3.75983751319637e+26
-688.568664550781 3.77303652751599e+26
-685.637512207031 3.78617356077552e+26
-682.706420898438 3.79924787510521e+26
-679.775268554688 3.81225799476551e+26
-676.844177246094 3.82520318188668e+26
-673.913024902344 3.83808196072918e+26
-670.98193359375 3.85089433129301e+26
-668.05078125 3.86363844890378e+26
-665.119689941406 3.87631394462659e+26
-662.188598632812 3.88892008059168e+26
-659.257446289062 3.90145611892929e+26
-656.326354980469 3.91392132176966e+26
-653.395202636719 3.92631458230814e+26
-650.464111328125 3.93863590054473e+26
-647.532958984375 3.95088490754456e+26
-644.601867675781 3.96306049650297e+26
-641.670715332031 3.97516303635485e+26
-638.739624023438 3.98719215816531e+26
-635.808471679688 3.99914786193437e+26
-632.877380371094 4.01103088553177e+26
-629.9462890625 4.02284122895752e+26
-627.01513671875 4.0345792611465e+26
-624.084045410156 4.04624645783824e+26
-621.152893066406 4.05784318796762e+26
-618.221801757812 4.06937092727416e+26
-615.290649414062 4.08083152043228e+26
-612.359558105469 4.09222570531173e+26
-609.428405761719 4.1035556955218e+26
-606.497314453125 4.11482370467178e+26
-603.566223144531 4.12603083956633e+26
-600.635070800781 4.13718005168448e+26
-597.703979492188 4.14827281676576e+26
-594.772827148438 4.15931134841947e+26
-591.841735839844 4.17029822918977e+26
-588.910583496094 4.18123456588131e+26
-585.9794921875 4.19212257210338e+26
-583.04833984375 4.20296409253038e+26
-580.117248535156 4.21376023396695e+26
-577.186096191406 4.22451247215264e+26
-574.255004882812 4.23522154495719e+26
-571.323913574219 4.24588855918525e+26
-568.392761230469 4.25651388377171e+26
-565.461669921875 4.26709788765144e+26
-562.530517578125 4.27764093975933e+26
-559.599426269531 4.28814230222561e+26
-556.668273925781 4.29860234398517e+26
-553.737182617188 4.30902069610312e+26
-550.806030273438 4.3193966207097e+26
-547.874938964844 4.32973011780491e+26
-544.94384765625 4.34002044951899e+26
-542.0126953125 4.35026724691705e+26
-539.081604003906 4.36046977212934e+26
-536.150451660156 4.37062839409073e+26
-533.219360351562 4.38074200599658e+26
-530.288208007812 4.39081060784689e+26
-527.357116699219 4.40083419964167e+26
-524.425964355469 4.4108127813809e+26
-521.494873046875 4.42074561519483e+26
-518.563781738281 4.43063343895322e+26
-515.632629394531 4.44047625265607e+26
-512.701538085938 4.45027405630338e+26
-509.770385742188 4.46002684989515e+26
-506.839263916016 4.46973500236626e+26
-503.908172607422 4.47939888265159e+26
-500.97705078125 4.48901849075115e+26
-498.045928955078 4.49859419559982e+26
-495.114807128906 4.50812673506735e+26
-492.183685302734 4.51761610915374e+26
-489.252563476562 4.52706305572877e+26
-486.321441650391 4.53646794372731e+26
-483.390319824219 4.54583114208424e+26
-480.459197998047 4.55515301973445e+26
-477.528076171875 4.56443468348258e+26
-474.596984863281 4.57367613332863e+26
-471.665863037109 4.58287773820748e+26
-468.734741210938 4.59204060492377e+26
-465.803619384766 4.60116510241239e+26
-462.872497558594 4.61025123067333e+26
-459.941375732422 4.61930046544613e+26
-457.01025390625 4.6283124377959e+26
-454.079132080078 4.63728825452729e+26
-451.148010253906 4.64622791564029e+26
-448.216888427734 4.65513289687443e+26
-445.285797119141 4.66400282929484e+26
-442.354675292969 4.67283845077126e+26
-439.423553466797 4.68164086810835e+26
-436.492431640625 4.69040971237123e+26
-433.561309814453 4.69914609036454e+26
-430.630187988281 4.7078496331534e+26
-427.699066162109 4.71652107860757e+26
-424.767944335938 4.72516079566193e+26
-421.836822509766 4.73376841538161e+26
-418.905700683594 4.74234430670147e+26
-415.974609375 4.75088846962153e+26
-413.043487548828 4.75940053520691e+26
-410.112365722656 4.76788013452271e+26
-407.181243896484 4.77632763650382e+26
-404.250122070312 4.78474193434561e+26
-401.319000244141 4.79312339698294e+26
-398.387878417969 4.80147054867629e+26
-395.456756591797 4.80978338942567e+26
-392.525634765625 4.8180611813613e+26
-389.594543457031 4.8263039244832e+26
-386.663421630859 4.83451014305183e+26
-383.732299804688 4.84268020600208e+26
-380.801177978516 4.85081300652929e+26
-377.870056152344 4.85890891356836e+26
-374.938934326172 4.86696682031464e+26
-372.0078125 4.87498746463789e+26
-369.076690673828 4.88297010866835e+26
-366.145568847656 4.89091549027577e+26
-363.214447021484 4.89882324052529e+26
-360.283355712891 4.90669372835178e+26
-357.352233886719 4.91452732269012e+26
-354.421112060547 4.92232476141008e+26
-351.489990234375 4.93008641344653e+26
-348.558868408203 4.93781301666925e+26
-345.627746582031 4.94550457107822e+26
-342.696624755859 4.95316255241298e+26
-339.765502929688 4.96078696067353e+26
-336.834381103516 4.96837853372962e+26
-333.903259277344 4.97593800945103e+26
-330.97216796875 4.98346612570751e+26
-328.041046142578 4.99096288249906e+26
-325.109924316406 4.99842975556522e+26
-322.178802490234 5.00586637597109e+26
-319.247680664062 5.01327348158645e+26
-316.316558837891 5.02065144134617e+26
-313.385437011719 5.02800099312002e+26
-310.454315185547 5.03532213690799e+26
-307.523193359375 5.04261524164498e+26
-304.592071533203 5.04988030733097e+26
-301.660980224609 5.05711807183573e+26
-298.729858398438 5.06432853515926e+26
-295.798736572266 5.07151169730156e+26
-292.867614746094 5.07866755826263e+26
-289.936492919922 5.08579611804248e+26
-287.00537109375 5.09289774557598e+26
-284.074249267578 5.09997207192824e+26
-281.143127441406 5.1070187281644e+26
-278.212005615234 5.11403808321933e+26
-275.280883789062 5.12102976815815e+26
-272.349792480469 5.12799341404597e+26
-269.418670654297 5.1349290208828e+26
-266.487548828125 5.14183621973376e+26
-263.556427001953 5.14871464166397e+26
-260.625305175781 5.15556391773854e+26
-257.694183349609 5.16238404795747e+26
-254.763061523438 5.16917466338588e+26
-251.831954956055 5.17593502615402e+26
-248.900833129883 5.18266513626187e+26
-245.969711303711 5.18936425583968e+26
-243.038589477539 5.19603238488744e+26
-240.107467651367 5.2026687855354e+26
-237.176361083984 5.20927345778355e+26
-234.245239257812 5.21584603269701e+26
-231.314117431641 5.22238540347114e+26
-228.382995605469 5.2288923079757e+26
-225.451873779297 5.23536600834093e+26
-222.520767211914 5.24180613563194e+26
-219.589645385742 5.24821232091386e+26
-216.65852355957 5.25458530205645e+26
-213.727401733398 5.26092434118994e+26
-210.796279907227 5.26722943831433e+26
-207.865173339844 5.27350133129939e+26
-204.934051513672 5.27973965121024e+26
-202.0029296875 5.28594439804687e+26
-199.071807861328 5.29211667861393e+26
-196.140701293945 5.29825575504167e+26
-193.209579467773 5.30436310306959e+26
-190.278457641602 5.31043872269771e+26
-187.34733581543 5.31648261392602e+26
-184.416213989258 5.32249588355916e+26
-181.485107421875 5.32847890053203e+26
-178.553985595703 5.33443166484462e+26
-175.622863769531 5.34035528330157e+26
-172.691741943359 5.34625012483776e+26
-169.760620117188 5.3521161894532e+26
-166.829513549805 5.35795384608277e+26
-163.898391723633 5.36376383259622e+26
-160.967269897461 5.36954651792845e+26
-158.036148071289 5.37530153314456e+26
-155.105026245117 5.38102924717945e+26
-152.173919677734 5.38673039790287e+26
-149.242797851562 5.39240424744506e+26
-146.311676025391 5.39805116474091e+26
-143.380554199219 5.40367151872529e+26
-140.449432373047 5.40926494046332e+26
-137.518325805664 5.414831429955e+26
-134.587203979492 5.42037135613522e+26
-131.65608215332 5.42588435006908e+26
-128.724960327148 5.43137078069149e+26
-125.793846130371 5.43683027906754e+26
-122.862724304199 5.44226284519725e+26
-119.931610107422 5.44766884801549e+26
-117.00048828125 5.45304791858738e+26
-114.069366455078 5.45840042584781e+26
-111.138252258301 5.46372600086189e+26
-108.207130432129 5.46902501256451e+26
-105.276016235352 5.47429709202077e+26
-102.34489440918 5.47954260816557e+26
-99.4137725830078 5.48476156099891e+26
-96.4826583862305 5.48995395052077e+26
-93.5515365600586 5.49512014566606e+26
-90.6204223632812 5.50025977749987e+26
-87.6893005371094 5.50537321495711e+26
-84.758186340332 5.51046045803775e+26
-81.8270645141602 5.5155218756767e+26
-78.8959426879883 5.52055746787394e+26
-75.9648284912109 5.5255668656946e+26
-73.0337066650391 5.53055117594331e+26
-70.1025924682617 5.53551002968521e+26
-67.1714706420898 5.54044342692028e+26
-64.240348815918 5.54535210551829e+26
-61.3092346191406 5.55023569654437e+26
-58.3781127929688 5.55509493786826e+26
-55.4469947814941 5.55992982948998e+26
-52.5158767700195 5.56474074034441e+26
-49.5847587585449 5.56952803936642e+26
-46.6536407470703 5.57429135762113e+26
-43.7225189208984 5.57903180191319e+26
-40.7914009094238 5.5837493722426e+26
-37.8602828979492 5.58844443754424e+26
-34.9291648864746 5.59311699781811e+26
-31.9980449676514 5.59776779093398e+26
-29.0669269561768 5.60239718582671e+26
-26.1358089447021 5.60700518249633e+26
-23.2046890258789 5.6115921498777e+26
-20.2735710144043 5.6161584569057e+26
-17.3424530029297 5.62070484145011e+26
-14.4113340377808 5.62523056564115e+26
-11.4802150726318 5.62973673628348e+26
-8.54909610748291 5.6342229844422e+26
-5.61797761917114 5.63868967905221e+26
-2.6868588924408 5.64313645117862e+26
0.244259834289551 5.64756403869119e+26
3.1753785610199 5.65197207265505e+26
6.10649728775024 5.65636055307018e+26
9.03761577606201 5.6607294799366e+26
11.9687347412109 5.66507848431942e+26
14.8998537063599 5.66940756621863e+26
17.8309726715088 5.67371635669937e+26
20.7620906829834 5.67800522469651e+26
23.693208694458 5.68227343234028e+26
26.6243286132812 5.6865209796307e+26
29.5554466247559 5.69074786656775e+26
32.4865646362305 5.69495335528167e+26
35.4176826477051 5.69913781470735e+26
38.348804473877 5.70330124484479e+26
41.2799224853516 5.70744290782422e+26
44.2110404968262 5.71156317258052e+26
47.1421585083008 5.7156620391137e+26
50.0732765197754 5.71973913848887e+26
53.0043983459473 5.7237952085758e+26
55.9355163574219 5.72782951150472e+26
58.8666343688965 5.73184278514539e+26
61.7977523803711 5.73583502949783e+26
64.728874206543 5.73980624456201e+26
67.6599884033203 5.74375679927284e+26
70.5911102294922 5.7476866936303e+26
73.5222244262695 5.75159629656928e+26
76.4533462524414 5.75548560808979e+26
79.3844680786133 5.75935499712669e+26
82.3155822753906 5.76320446367999e+26
85.2467041015625 5.76703474561945e+26
88.1778182983398 5.77084584294508e+26
91.1089401245117 5.77463775565687e+26
94.0400619506836 5.77841085268971e+26
96.9711761474609 5.78216550297847e+26
99.9022979736328 5.78590207545804e+26
102.83341217041 5.78962020119354e+26
105.764533996582 5.79332061805473e+26
108.695655822754 5.79700369497648e+26
111.626770019531 5.80066906302393e+26
114.557891845703 5.80431746006683e+26
117.48900604248 5.80794888610518e+26
120.420127868652 5.81156334113898e+26
123.35124206543 5.81516119410312e+26
126.282363891602 5.81874281393247e+26
129.213485717773 5.82230783169215e+26
132.144607543945 5.82585735418682e+26
135.075714111328 5.8293906435467e+26
138.0068359375 5.83290806870667e+26
140.937957763672 5.83640962966674e+26
143.869079589844 5.83989606429667e+26
146.800201416016 5.8433666347267e+26
149.731307983398 5.84682207882659e+26
152.66242980957 5.85026239659633e+26
155.593551635742 5.85368721910106e+26
158.524673461914 5.85709654634076e+26
161.455795288086 5.86049111618521e+26
164.386901855469 5.86387019076463e+26
167.318023681641 5.86723377007903e+26
170.249145507812 5.87058222306329e+26
173.180267333984 5.87391518078253e+26
176.111389160156 5.87723264323674e+26
179.042495727539 5.88053424149106e+26
181.973617553711 5.88381997554546e+26
184.904739379883 5.88708984539997e+26
187.835861206055 5.89034385105457e+26
190.766983032227 5.89358125463951e+26
193.698089599609 5.89680242508966e+26
196.629211425781 5.90000699347014e+26
199.560333251953 5.90319495978096e+26
202.491455078125 5.90636595508723e+26
205.422576904297 5.90952071725872e+26
208.35368347168 5.91265850842566e+26
211.284805297852 5.91577932858805e+26
214.215927124023 5.91888354668077e+26
217.147048950195 5.92197116270383e+26
220.078170776367 5.92504180772234e+26
223.00927734375 5.92809621960606e+26
225.940399169922 5.93113402942012e+26
228.871520996094 5.9341556060994e+26
231.802642822266 5.93716094964388e+26
234.733749389648 5.94015042898847e+26
237.66487121582 5.94312367519827e+26
240.595993041992 5.94608142614305e+26
243.527114868164 5.94902368182281e+26
246.458236694336 5.95195007330266e+26
249.389343261719 5.95486133845237e+26
252.320465087891 5.95775710833706e+26
255.251586914062 5.96063775189161e+26
258.182708740234 5.96350326911602e+26
261.113830566406 5.96635366001029e+26
264.044952392578 5.96918892457442e+26
266.97607421875 5.97200943174329e+26
269.907196044922 5.97481444364714e+26
272.838287353516 5.97760469815573e+26
275.769409179688 5.98037982633418e+26
278.700531005859 5.98313982818249e+26
281.631652832031 5.98588470370065e+26
284.562774658203 5.98861445288868e+26
287.493896484375 5.99132870681169e+26
290.425018310547 5.99402783440455e+26
293.356140136719 5.99671183566728e+26
296.287261962891 5.99938034166498e+26
299.218353271484 6.00203335239766e+26
302.149475097656 6.00467086786532e+26
305.080596923828 6.00729251913308e+26
308.01171875 6.00989904407069e+26
310.942840576172 6.0124897048084e+26
313.873962402344 6.01506450134621e+26
316.805084228516 6.017623802619e+26
319.736206054688 6.02016723969188e+26
322.667327880859 6.02269481256486e+26
325.598449707031 6.02520652123794e+26
328.529541015625 6.02770236571111e+26
331.460662841797 6.03018234598438e+26
334.391784667969 6.03264646205775e+26
337.322906494141 6.03509508286609e+26
340.254028320312 6.03752747053965e+26
343.185150146484 6.03994399401331e+26
346.116271972656 6.04234465328706e+26
349.047393798828 6.04472907942603e+26
351.978515625 6.04709801029997e+26
354.909637451172 6.04945107697401e+26
357.840728759766 6.05178827944815e+26
360.771850585938 6.05410961772239e+26
363.702972412109 6.05641509179672e+26
366.634094238281 6.05870507060603e+26
369.565216064453 6.06097918521544e+26
372.496337890625 6.06323780455982e+26
375.427459716797 6.06548092863919e+26
378.358581542969 6.06770892638841e+26
381.289703369141 6.06992142887261e+26
384.220825195312 6.07211880502667e+26
387.151916503906 6.07430105485059e+26
390.083038330078 6.07646891621413e+26
393.01416015625 6.07862165124753e+26
395.945281982422 6.08075999782056e+26
398.876403808594 6.0828839559332e+26
401.807525634766 6.08499352558547e+26
404.738647460938 6.08708907571225e+26
407.669769287109 6.08917060631352e+26
410.600891113281 6.09123811738931e+26
413.532012939453 6.09329197787447e+26
416.463104248047 6.09533181883414e+26
419.394226074219 6.0973580092032e+26
422.325347900391 6.09937018004676e+26
425.256469726562 6.10136906923459e+26
428.187591552734 6.1033543078318e+26
431.118713378906 6.10532552690352e+26
434.049835205078 6.10728309538462e+26
436.98095703125 6.10922701327511e+26
439.912078857422 6.1111569116401e+26
442.843170166016 6.11307315941447e+26
445.774291992188 6.11497501872847e+26
448.705413818359 6.11686285851698e+26
451.636535644531 6.11873667877999e+26
454.567657470703 6.12059611058262e+26
457.498779296875 6.12244152285975e+26
460.429901123047 6.12427217774162e+26
463.361022949219 6.12608844416312e+26
466.292144775391 6.12789032212424e+26
469.223266601562 6.1296774426901e+26
472.154357910156 6.13145017479559e+26
475.085479736328 6.13320851844069e+26
478.0166015625 6.13495210469054e+26
480.947723388672 6.13668093354513e+26
483.878845214844 6.13839500500446e+26
486.809967041016 6.14009468800341e+26
489.741088867188 6.14177998254198e+26
492.672210693359 6.1434505196853e+26
495.603332519531 6.14510629943335e+26
498.534454345703 6.14674805965591e+26
501.465545654297 6.1483754314181e+26
504.396667480469 6.1499884147199e+26
507.327789306641 6.15158700956133e+26
510.258911132812 6.15317158487726e+26
513.190063476562 6.1547421406677e+26
516.121154785156 6.15629867693264e+26
519.05224609375 6.15784119367208e+26
521.9833984375 6.15937042875579e+26
524.914489746094 6.160885644314e+26
527.845642089844 6.1623872092816e+26
530.776733398438 6.16387549259347e+26
533.707885742188 6.16535012531472e+26
536.638977050781 6.16681184531512e+26
539.570129394531 6.16826028365979e+26
542.501220703125 6.16969580928361e+26
545.432312011719 6.17111842218657e+26
548.363464355469 6.17252812236869e+26
551.294555664062 6.17392527876483e+26
554.225708007812 6.175309891375e+26
557.156799316406 6.1766819601992e+26
560.087951660156 6.17804185417232e+26
563.01904296875 6.17938920435946e+26
565.9501953125 6.18072437969552e+26
568.881286621094 6.18204774911536e+26
571.812377929688 6.183359312619e+26
574.743530273438 6.18465870127156e+26
577.674621582031 6.18594665294278e+26
580.605773925781 6.1872227986978e+26
583.536865234375 6.18848713853661e+26
586.468017578125 6.1897400413941e+26
589.399108886719 6.19098113833538e+26
592.330261230469 6.19221042936045e+26
595.261352539062 6.19342865233908e+26
598.192504882812 6.1946350694015e+26
601.123596191406 6.19583041841748e+26
604.0546875 6.19701396151725e+26
606.98583984375 6.19818643657057e+26
609.916931152344 6.19934710570769e+26
612.848083496094 6.20049670679836e+26
615.779174804688 6.20163450197283e+26
618.710327148438 6.20276122910085e+26
621.641418457031 6.20387615031267e+26
624.572570800781 6.20498000347804e+26
627.503662109375 6.20607278859696e+26
630.434753417969 6.20715450566945e+26
633.365905761719 6.20822441682572e+26
636.296997070312 6.20928399780531e+26
639.228149414062 6.2103317728687e+26
642.159240722656 6.21136921775541e+26
645.090393066406 6.21239633246543e+26
648.021484375 6.21341164125925e+26
650.95263671875 6.21441735774615e+26
653.883728027344 6.2154120061866e+26
656.814880371094 6.21639632445037e+26
659.745971679688 6.21737105040723e+26
662.677062988281 6.21833470831764e+26
665.608215332031 6.21928951179089e+26
668.539306640625 6.22023324721771e+26
671.470458984375 6.2211673903376e+26
674.401550292969 6.22209267902034e+26
677.332702636719 6.22300763752639e+26
680.263793945312 6.22391300372553e+26
683.194946289062 6.22480877761775e+26
686.126037597656 6.22569569707281e+26
689.05712890625 6.22657302422096e+26
691.98828125 6.22744149693195e+26
694.919372558594 6.22830111520578e+26
697.850524902344 6.2291511411727e+26
700.781616210938 6.22999231270246e+26
703.712768554688 6.23082462979507e+26
706.643859863281 6.23164809245052e+26
709.575012207031 6.23246270066881e+26
712.506103515625 6.23326919231971e+26
715.437194824219 6.2340660916637e+26
718.368347167969 6.23485487444029e+26
721.299438476562 6.23563480277973e+26
724.230590820312 6.23640661455177e+26
727.161682128906 6.23716957188666e+26
730.092834472656 6.23792441265416e+26
733.02392578125 6.2386703989845e+26
735.955078125 6.23940826874745e+26
738.886169433594 6.24013728407324e+26
741.817321777344 6.24085818283164e+26
744.748413085938 6.24157096502265e+26
747.679504394531 6.24227563064626e+26
750.610656738281 6.24297144183272e+26
753.541748046875 6.24365913645179e+26
756.472900390625 6.24433871450347e+26
759.403991699219 6.24501091385751e+26
762.335144042969 6.2456742587744e+26
765.266235351562 6.2463294871239e+26
768.197387695312 6.24697659890601e+26
771.128479003906 6.24761633199048e+26
774.0595703125 6.2482472106378e+26
776.99072265625 6.2488707105875e+26
779.921813964844 6.24948609396979e+26
782.852966308594 6.25009409865446e+26
785.784057617188 6.25069398677174e+26
788.715209960938 6.25128649619139e+26
791.646301269531 6.25187162691341e+26
794.577453613281 6.25244864106803e+26
797.508544921875 6.25301827652503e+26
800.439697265625 6.25358127115416e+26
803.370788574219 6.25413688708566e+26
806.301879882812 6.25468512431953e+26
809.233032226562 6.25522598285577e+26
812.164123535156 6.25576093843391e+26
815.095275878906 6.25628851531442e+26
818.0263671875 6.25680945136706e+26
820.95751953125 6.25732448446159e+26
823.888610839844 6.25783287672827e+26
826.819763183594 6.25833462816707e+26
829.750854492188 6.25882973877801e+26
832.681945800781 6.25931968430061e+26
835.613098144531 6.25980298899534e+26
838.544189453125 6.26028039073197e+26
841.475341796875 6.26075188951049e+26
844.406433105469 6.26121748533091e+26
847.337585449219 6.26167791606299e+26
850.268676757812 6.2621317059672e+26
853.199829101562 6.26258033078308e+26
856.130920410156 6.26302305264085e+26
859.06201171875 6.26346060941027e+26
861.9931640625 6.2638922632216e+26
864.924255371094 6.26431875194458e+26
867.855407714844 6.26473933770946e+26
870.786499023438 6.265154758386e+26
873.717651367188 6.2655650139742e+26
876.648742675781 6.2659693666043e+26
879.579895019531 6.26636855414605e+26
882.510986328125 6.26676257659947e+26
885.442138671875 6.26715069609478e+26
888.373229980469 6.26753438837151e+26
891.304321289062 6.26791217769014e+26
894.235473632812 6.26828480192043e+26
897.166564941406 6.26865226106238e+26
900.097717285156 6.26901529298575e+26
903.02880859375 6.26937242195102e+26
905.9599609375 6.26972438582794e+26
908.891052246094 6.27007192248629e+26
911.822204589844 6.27041355618654e+26
914.753295898438 6.2707507626682e+26
917.684387207031 6.27108280406153e+26
920.615539550781 6.27141041823628e+26
923.546630859375 6.27173286732269e+26
926.477783203125 6.27205015132076e+26
929.408874511719 6.27236300810025e+26
932.340026855469 6.27267143766116e+26
935.271118164062 6.27297470213373e+26
938.202270507812 6.27327353938772e+26
941.133361816406 6.27356721155338e+26
944.064514160156 6.27385719437022e+26
946.99560546875 6.27414201209871e+26
949.926696777344 6.27442240260863e+26
952.857849121094 6.27469910376974e+26
955.788940429688 6.27497063984251e+26
958.720092773438 6.27523848656646e+26
961.651184082031 6.27550190607183e+26
964.582336425781 6.27576089835862e+26
967.513427734375 6.2760162012966e+26
970.444580078125 6.27626707701601e+26
973.375671386719 6.27651500125636e+26
976.306762695312 6.27675776040837e+26
979.237915039062 6.27699756808132e+26
982.169006347656 6.27723368640547e+26
985.100158691406 6.27746537751103e+26
988.03125 6.27769411713755e+26
990.96240234375 6.27791916741525e+26
993.893493652344 6.27814052834413e+26
996.824645996094 6.2783581999242e+26
999.755737304688 6.27857292002522e+26
1002.68682861328 6.27878395077742e+26
1005.61798095703 6.27899203005057e+26
1008.54907226562 6.27919641997491e+26
1011.48022460938 6.2793978584202e+26
1014.41131591797 6.27959560751667e+26
1017.34246826172 6.27979040513408e+26
1020.27355957031 6.27998151340269e+26
1023.20471191406 6.280170408062e+26
1026.13586425781 6.2803556133725e+26
1029.06689453125 6.28053712933419e+26
1031.998046875 6.28071643168658e+26
1034.92919921875 6.28089204469017e+26
1037.86022949219 6.2810647062147e+26
1040.79138183594 6.28123515412994e+26
1043.72253417969 6.28140191269636e+26
1046.65368652344 6.28156571978374e+26
1049.58471679688 6.28172657539206e+26
1052.51586914062 6.28188447952133e+26
1055.44702148438 6.28203943217155e+26
1058.37817382812 6.28219143334272e+26
1061.30920410156 6.2823412209046e+26
1064.24035644531 6.28248805698742e+26
1067.17150878906 6.2826319415912e+26
1070.1025390625 6.28277361258568e+26
1073.03369140625 6.28291233210112e+26
1075.96484375 6.2830481001375e+26
1078.89599609375 6.28318239243436e+26
1081.82702636719 6.28331373325216e+26
1084.75817871094 6.28344212259092e+26
1087.68933105469 6.28356903619014e+26
1090.62036132812 6.28369299831032e+26
1093.55151367188 6.2838147468212e+26
1096.48266601562 6.2839342817228e+26
1099.41381835938 6.28405234088487e+26
1102.34484863281 6.28416744856789e+26
1105.27600097656 6.28428108051139e+26
1108.20715332031 6.28439176097583e+26
1111.13830566406 6.28450096570075e+26
1114.0693359375 6.28460795681637e+26
1117.00048828125 6.28471347219248e+26
1119.931640625 6.28481677395929e+26
1122.86267089844 6.28491859998658e+26
1125.79382324219 6.28501821240457e+26
1128.72497558594 6.28511561121328e+26
1131.65612792969 6.28521153428247e+26
1134.58715820312 6.28530598161212e+26
1137.51831054688 6.28539895320225e+26
1140.44946289062 6.2854897111831e+26
1143.38061523438 6.28557899342441e+26
1146.31164550781 6.28566606205644e+26
1149.24279785156 6.28575239281871e+26
1152.17395019531 6.28583650997168e+26
1155.10498046875 6.28591915138513e+26
1158.0361328125 6.28600105492882e+26
1160.96728515625 6.28608074486322e+26
1163.8984375 6.28615895905809e+26
1166.82946777344 6.28623569751344e+26
1169.76062011719 6.28631096022926e+26
1172.69177246094 6.28638474720555e+26
1175.62280273438 6.28645705844232e+26
1178.55395507812 6.28652863180933e+26
1181.48510742188 6.28659799156705e+26
1184.41625976562 6.28666587558524e+26
1187.34729003906 6.28673302173367e+26
1190.27844238281 6.28679869214257e+26
1193.20959472656 6.28686214894218e+26
1196.14074707031 6.28692486787203e+26
1199.07177734375 6.28698611106236e+26
1202.0029296875 6.28704661638292e+26
1204.93408203125 6.28710490809419e+26
1207.86511230469 6.2871624619357e+26
1210.79626464844 6.28721854003769e+26
1213.72741699219 6.28727314240014e+26
1216.65856933594 6.28732700689284e+26
1219.58959960938 6.28737939564601e+26
1222.52075195312 6.28743030865965e+26
1225.45190429688 6.28748048380353e+26
1228.38305664062 6.28752992107765e+26
1231.31408691406 6.28757788261224e+26
1234.24523925781 6.28762436840731e+26
1237.17639160156 6.28767011633261e+26
1240.107421875 6.28771512638815e+26
1243.03857421875 6.28775866070416e+26
1245.9697265625 6.28780145715041e+26
1248.90087890625 6.2878435157269e+26
1251.83190917969 6.28788483643363e+26
1254.76306152344 6.28792541927059e+26
1257.69421386719 6.28796452636803e+26
1260.62536621094 6.28800363346546e+26
1263.55639648438 6.28804126482337e+26
1266.48754882812 6.28807815831152e+26
1269.41870117188 6.28811505179967e+26
1272.34973144531 6.28815046954829e+26
1275.28088378906 6.28818588729691e+26
1278.21203613281 6.28821982930601e+26
1281.14318847656 6.2882537713151e+26
1284.07421875 6.28828697545443e+26
1287.00537109375 6.28831870385424e+26
1289.9365234375 6.28835117012381e+26
1292.86755371094 6.28838216065386e+26
1295.79870605469 6.28841241331414e+26
1298.72985839844 6.28844266597442e+26
1301.66101074219 6.28847218076493e+26
1304.59204101562 6.28850095768569e+26
1307.52319335938 6.28852899673668e+26
1310.45434570312 6.28855703578767e+26
1313.38549804688 6.2885843369689e+26
1316.31652832031 6.28861090028037e+26
1319.24768066406 6.28863672572207e+26
1322.17883300781 6.28866255116378e+26
1325.10986328125 6.28868763873572e+26
1328.041015625 6.28871198843789e+26
1330.97216796875 6.28873633814007e+26
1333.9033203125 6.28875994997248e+26
1336.83435058594 6.28878282393514e+26
1339.76550292969 6.28880569789779e+26
1342.69665527344 6.28882783399068e+26
1345.62780761719 6.28884997008356e+26
1348.55883789062 6.28887136830669e+26
1351.48999023438 6.28889202866005e+26
1354.42114257812 6.28891195114365e+26
1357.35217285156 6.28893187362725e+26
1360.28332519531 6.28895179611085e+26
1363.21447753906 6.28897098072469e+26
1366.14562988281 6.28898942746876e+26
1369.07666015625 6.28900787421284e+26
1372.0078125 6.28902558308715e+26
1374.93896484375 6.28904329196146e+26
1377.86999511719 6.289060262966e+26
1380.80114746094 6.28907723397055e+26
1383.73229980469 6.28909346710534e+26
1386.66345214844 6.28910896237036e+26
1389.59448242188 6.28912445763538e+26
1392.52563476562 6.2891399529004e+26
1395.45678710938 6.28915544816542e+26
1398.38793945312 6.28916946769092e+26
1401.31896972656 6.28918422508618e+26
1404.25012207031 6.28919824461168e+26
1407.18127441406 6.28921226413717e+26
1410.1123046875 6.28922554579291e+26
1413.04345703125 6.28923882744864e+26
1415.974609375 6.28925210910437e+26
1418.90576171875 6.28926465289034e+26
1421.83679199219 6.28927719667631e+26
1424.76794433594 6.28928974046228e+26
1427.69909667969 6.28930154637849e+26
1430.63024902344 6.2893133522947e+26
1433.56127929688 6.2893251582109e+26
1436.49243164062 6.28933696412711e+26
1439.42358398438 6.28934803217355e+26
1442.35461425781 6.28935910022e+26
1445.28576660156 6.28936943039668e+26
1448.21691894531 6.28938049844312e+26
1451.14807128906 6.28939082861981e+26
1454.0791015625 6.28940115879649e+26
1457.01025390625 6.28941075110341e+26
1459.94140625 6.28942034341032e+26
1462.87243652344 6.28942993571724e+26
1465.80358886719 6.28943952802416e+26
1468.73474121094 6.28944838246132e+26
1471.66589355469 6.28945723689847e+26
1474.59692382812 6.28946609133563e+26
1477.52807617188 6.28947494577278e+26
1480.45922851562 6.28948306234017e+26
1483.39038085938 6.28949117890757e+26
1486.32141113281 6.28949929547496e+26
1489.25256347656 6.28950667417259e+26
1492.18371582031 6.28951405287022e+26
1495.11474609375 6.28952143156785e+26
1498.0458984375 6.28952881026548e+26
1500.97705078125 6.28953618896311e+26
1503.908203125 6.28954282979097e+26
1506.83923339844 6.28954947061884e+26
1509.77038574219 6.28955611144671e+26
1512.70153808594 6.28956201440481e+26
1515.63269042969 6.28956865523268e+26
1518.56372070312 6.28957455819078e+26
1521.49487304688 6.28958046114888e+26
1524.42602539062 6.28958636410699e+26
1527.35705566406 6.28959226706509e+26
1530.28820800781 6.28959743215343e+26
1533.21936035156 6.28960259724177e+26
1536.15051269531 6.28960850019988e+26
1539.08154296875 6.28961366528822e+26
1542.0126953125 6.28961883037656e+26
1544.94384765625 6.28962325759513e+26
1547.87487792969 6.28962842268347e+26
1550.80603027344 6.28963284990205e+26
1553.73718261719 6.28963801499039e+26
1556.66833496094 6.28964244220897e+26
1559.59936523438 6.28964686942755e+26
1562.53051757812 6.28965129664613e+26
1565.46166992188 6.2896557238647e+26
1568.39282226562 6.28966015108328e+26
1571.32385253906 6.2896638404321e+26
1574.25500488281 6.28966826765067e+26
1577.18615722656 6.28967195699949e+26
1580.1171875 6.28967638421807e+26
1583.04833984375 6.28968007356688e+26
1585.9794921875 6.2896837629157e+26
1588.91064453125 6.28968745226451e+26
1591.84167480469 6.28969114161333e+26
1594.77282714844 6.28969483096214e+26
1597.70397949219 6.28969852031095e+26
1600.63513183594 6.28970220965977e+26
1603.56616210938 6.28970516113882e+26
1606.49731445312 6.28970885048764e+26
1609.42846679688 6.28971180196669e+26
1612.35949707031 6.2897154913155e+26
1615.29064941406 6.28971844279455e+26
1618.22180175781 6.28972139427361e+26
1621.15295410156 6.28972434575266e+26
1624.083984375 6.28972729723171e+26
1627.01513671875 6.289729510841e+26
1629.9462890625 6.28973246232005e+26
1632.87744140625 6.2897354137991e+26
1635.80847167969 6.28973762740839e+26
1638.73962402344 6.28973984101768e+26
1641.67077636719 6.28974205462697e+26
1644.60180664062 6.28974426823626e+26
1647.53295898438 6.28974648184555e+26
1650.46411132812 6.28974869545484e+26
1653.39526367188 6.28975090906412e+26
1656.32629394531 6.28975312267341e+26
1659.25744628906 6.28975459841294e+26
1662.18859863281 6.28975681202223e+26
1665.11962890625 6.28975828776175e+26
1668.05078125 6.28975976350128e+26
1670.98193359375 6.28976123924081e+26
1673.9130859375 6.28976271498033e+26
1676.84411621094 6.28976419071986e+26
1679.77526855469 6.28976566645938e+26
1682.70642089844 6.28976714219891e+26
1685.63757324219 6.28976861793844e+26
1688.56860351562 6.28977009367796e+26
1691.49975585938 6.28977156941749e+26
1694.43090820312 6.28977230728725e+26
1697.36193847656 6.28977378302678e+26
1700.29309082031 6.28977452089654e+26
1703.22424316406 6.28977599663606e+26
1706.15539550781 6.28977673450583e+26
1709.08642578125 6.28977821024535e+26
1712.017578125 6.28977894811512e+26
1714.94873046875 6.28977968598488e+26
1717.8798828125 6.28978116172441e+26
1720.81091308594 6.28978189959417e+26
1723.74206542969 6.28978263746393e+26
1726.67321777344 6.28978337533369e+26
1729.60424804688 6.28978411320346e+26
1732.53540039062 6.28978558894298e+26
1735.46655273438 6.28978632681275e+26
1738.39770507812 6.28978706468251e+26
1741.32873535156 6.28978780255227e+26
1744.25988769531 6.28978854042203e+26
1747.19104003906 6.2897892782918e+26
1750.1220703125 6.28979001616156e+26
1753.05322265625 6.28979001616156e+26
1755.984375 6.28979075403132e+26
1758.91552734375 6.28979149190109e+26
1761.84655761719 6.28979222977085e+26
1764.77770996094 6.28979296764061e+26
1767.70886230469 6.28979370551038e+26
1770.64001464844 6.28979370551038e+26
1773.57104492188 6.28979444338014e+26
1776.50219726562 6.2897951812499e+26
1779.43334960938 6.2897951812499e+26
1782.36437988281 6.28979591911966e+26
1785.29553222656 6.28979665698943e+26
1788.22668457031 6.28979665698943e+26
1791.15783691406 6.28979739485919e+26
1794.0888671875 6.28979739485919e+26
1797.02001953125 6.28979813272895e+26
1799.951171875 6.28979813272895e+26
1802.88232421875 6.28979887059872e+26
1805.81335449219 6.28979887059872e+26
1808.74450683594 6.28979960846848e+26
1814.60668945312 6.28979960846848e+26
1817.53784179688 6.28980034633824e+26
1826.33117675781 6.28980034633824e+26
1829.26232910156 6.289801084208e+26
1838.0556640625 6.289801084208e+26
1840.98681640625 6.28980182207777e+26
1852.71130371094 6.28980182207777e+26
1855.64245605469 6.28980255994753e+26
1870.29797363281 6.28980255994753e+26
1873.22912597656 6.28980329781729e+26
1893.74694824219 6.28980329781729e+26
1896.67810058594 6.28980403568706e+26
1937.71374511719 6.28980403568706e+26
1940.64489746094 6.28980477355682e+26
2013.9228515625 6.28980477355682e+26
2016.85388183594 6.28980551142658e+26
2046.16516113281 6.28980551142658e+26
2049.09619140625 6.28980624929635e+26
2081.33862304688 6.28980624929635e+26
2084.26977539062 6.28980698716611e+26
2122.37426757812 6.28980698716611e+26
2125.30541992188 6.28980772503587e+26
2163.40991210938 6.28980772503587e+26
2166.34106445312 6.28980846290563e+26
2198.58325195312 6.28980846290563e+26
2201.51440429688 6.2898092007754e+26
2242.55004882812 6.2898092007754e+26
2245.48120117188 6.28980993864516e+26
2304.103515625 6.28980993864516e+26
2307.03466796875 6.28981067651492e+26
2377.38159179688 6.28981067651492e+26
2380.31274414062 6.28981141438469e+26
2453.59057617188 6.28981141438469e+26
2456.52172851562 6.28981215225445e+26
2556.1796875 6.28981215225445e+26
2559.11083984375 6.28981289012421e+26
2608.93994140625 6.28981289012421e+26
2611.87109375 6.28981362799397e+26
2714.46020507812 6.28981362799397e+26
2717.39135742188 6.28981436586374e+26
2758.42700195312 6.28981436586374e+26
2761.35815429688 6.2898151037335e+26
2811.18701171875 6.2898151037335e+26
2814.1181640625 6.28981584160326e+26
2904.98291015625 6.28981584160326e+26
2907.9140625 6.28981657947303e+26
2943.08740234375 6.28981657947303e+26
2946.0185546875 6.28981731734279e+26
2989.9853515625 6.28981731734279e+26
2992.91650390625 6.28981805521255e+26
3077.9189453125 6.28981805521255e+26
3080.85009765625 6.28981879308232e+26
3110.1611328125 6.28981879308232e+26
3113.09228515625 6.28981953095208e+26
3145.33471679688 6.28981953095208e+26
3148.26586914062 6.28982026882184e+26
3212.75048828125 6.28982026882184e+26
3215.68139648438 6.2898210066916e+26
3262.57934570312 6.2898210066916e+26
3265.51049804688 6.28982174456137e+26
3288.95947265625 6.28982174456137e+26
3291.890625 6.28982248243113e+26
3318.27075195312 6.28982248243113e+26
3321.20166015625 6.28982322030089e+26
3359.30639648438 6.28982322030089e+26
3362.2373046875 6.28982395817066e+26
3409.13525390625 6.28982395817066e+26
3412.06640625 6.28982469604042e+26
3447.23974609375 6.28982469604042e+26
3450.1708984375 6.28982543391018e+26
3500 6.28982543391018e+26
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-2500 0
-2491.20654296875 0.0290627479553223
-2488.27563476562 2.86595797538757
-2485.34448242188 101.473770141602
-2482.41333007812 1878.56787109375
-2479.48217773438 22142.001953125
-2476.55102539062 186681.140625
-2473.61987304688 1213575.125
-2470.68872070312 6404053
-2467.7578125 28464160
-2464.82666015625 109525864
-2461.8955078125 372577856
-2458.96435546875 1138959616
-2456.033203125 3169888512
-2453.10205078125 8117188608
-2450.1708984375 19292157952
-2447.23974609375 42870386688
-2444.30883789062 89629876224
-2441.37768554688 177253711872
-2438.44653320312 333098942464
-2435.51538085938 597122482176
-2432.58422851562 1024364642304
-2426.72192382812 2668632473600
-2420.85986328125 5988584783872
-2414.99755859375 11757884014592
-2409.13525390625 20573639933952
-2400.34204101562 39947968970752
-2391.54858398438 66248922628096
-2382.75537109375 101907183960064
-2373.9619140625 151422729453568
-2365.16845703125 219192431214592
-2353.44409179688 342183869677568
-2341.71948242188 500808353316864
-2324.1328125 790128825991168
-2306.54614257812 1.13702078513152e+15
-2291.890625 1.48805772325683e+15
-2277.23486328125 1.92119470607565e+15
-2259.64819335938 2.55319377497293e+15
-2233.26831054688 3.64566997788262e+15
-2209.8193359375 4.58888371922534e+15
-2198.0947265625 4.96254533710643e+15
-2186.37036132812 5.24708047801549e+15
-2174.64575195312 5.45244380240282e+15
-2162.92138671875 5.60130200017306e+15
-2145.33471679688 5.77397793908326e+15
-2133.61010742188 5.89613808327066e+15
-2124.81689453125 6.01783490786099e+15
-2116.0234375 6.1903540804649e+15
-2107.22998046875 6.44282782738022e+15
-2098.43676757812 6.8095901171712e+15
-2089.64331054688 7.32952919434854e+15
-2080.85009765625 8.04700670237082e+15
-2072.056640625 9.01768004868506e+15
-2063.26342773438 1.03227434425385e+16
-2054.46997070312 1.20918189969244e+16
-2045.67663574219 1.45376138934354e+16
-2036.88330078125 1.8006381953024e+16
-2028.08984375 2.30439426520515e+16
-2019.29650878906 3.04815010113126e+16
-2010.50317382812 4.15485687286989e+16
-2001.70983886719 5.79961588736328e+16
-1992.91650390625 8.22281882640056e+16
-1984.123046875 1.17445442622456e+17
-1975.32971191406 1.67773671828488e+17
-1966.53637695312 2.38299371291017e+17
-1957.74304199219 3.34970855966638e+17
-1948.94970703125 4.64530949632164e+17
-1940.15637207031 6.34543484832842e+17
-1931.36291503906 8.53353857902707e+17
-1919.63854980469 1.23670112954745e+18
-1907.9140625 1.74688002239365e+18
-1896.18957519531 2.41486206100885e+18
-1884.46508789062 3.2884092058699e+18
-1872.74060058594 4.44585217716807e+18
-1861.01611328125 6.00767820785412e+18
-1849.29162597656 8.13835417135612e+18
-1837.56713867188 1.10375057495456e+19
-1825.84265136719 1.49299165498494e+19
-1814.1181640625 2.00596176804942e+19
-1802.39379882812 2.66935848583551e+19
-1790.66931152344 3.51457506433947e+19
-1778.94482421875 4.58136192753798e+19
-1767.22033691406 5.92062646379704e+19
-1755.49584960938 7.59859907542972e+19
-1743.77136230469 9.7065968419507e+19
-1732.046875 1.23746040279957e+20
-1720.32238769531 1.57881882896169e+20
-1708.59790039062 2.02061174893883e+20
-1696.87341308594 2.59754836987476e+20
-1685.14904785156 3.35527777572682e+20
-1682.21789550781 3.57958940679219e+20
-1679.28674316406 3.81991063084543e+20
-1676.35559082031 4.07737192176173e+20
-1673.42456054688 4.35316075209911e+20
-1670.49340820312 4.64852018572347e+20
-1667.56225585938 4.96474535937138e+20
-1664.63122558594 5.3031862973999e+20
-1661.70007324219 5.66524439334933e+20
-1658.76892089844 6.05237909497391e+20
-1655.83776855469 6.46610860792927e+20
-1652.90673828125 6.90802150661524e+20
-1649.9755859375 7.37978623395625e+20
-1647.04443359375 7.88316693436884e+20
-1644.11328125 8.42004174963512e+20
-1641.18225097656 8.99242181846368e+20
-1638.25109863281 9.6024744981752e+20
-1635.31994628906 1.02525536232624e+21
-1632.38891601562 1.09452325786999e+21
-1629.45776367188 1.16833324474417e+21
-1626.52661132812 1.24699663427304e+21
-1623.59545898438 1.33085731850937e+21
-1620.66442871094 1.4202969775216e+21
-1617.73327636719 1.51573937188716e+21
-1614.80212402344 1.61765540924209e+21
-1611.87097167969 1.72656835156809e+21
-1608.93994140625 1.84305874100464e+21
-1606.0087890625 1.96777002934848e+21
-1603.07763671875 2.1014130816533e+21
-1600.14660644531 2.2447723686792e+21
-1597.21545410156 2.39871089270477e+21
-1594.28430175781 2.56417652071408e+21
-1591.35314941406 2.74220859905864e+21
-1588.42211914062 2.93394541254427e+21
-1585.49096679688 3.14063192499295e+21
-1582.55981445312 3.36362794201718e+21
-1579.62878417969 3.60441655526924e+21
-1576.69763183594 3.86461371259043e+21
-1573.76647949219 4.14597778816026e+21
-1570.83532714844 4.45041887117069e+21
-1567.904296875 4.78000861745031e+21
-1564.97314453125 5.13699319731328e+21
-1562.0419921875 5.52380455455836e+21
-1559.11083984375 5.94307616906767e+21
-1556.17980957031 6.39765769350543e+21
-1553.24865722656 6.89063634541619e+21
-1550.31750488281 7.42535717342319e+21
-1547.38647460938 8.00544726407632e+21
-1544.45532226562 8.63484557819967e+21
-1541.52416992188 9.31783166133915e+21
-1538.59301757812 1.00590532283102e+22
-1535.66198730469 1.08635616290449e+22
-1532.73083496094 1.17368411219894e+22
-1529.79968261719 1.26848398363516e+22
-1526.86853027344 1.37140035490983e+22
-1523.9375 1.4831308336052e+22
-1521.00634765625 1.60442887193896e+22
-1518.0751953125 1.73610815777377e+22
-1515.14416503906 1.87904689303696e+22
-1512.21301269531 2.0341919595502e+22
-1509.28186035156 2.20256533665893e+22
-1506.35070800781 2.38526984332189e+22
-1503.41967773438 2.58349600610058e+22
-1500.48852539062 2.79852960268862e+22
-1497.55737304688 3.03175931803111e+22
-1494.62634277344 3.28468462562398e+22
-1491.69519042969 3.55892614579313e+22
-1488.76403808594 3.85623510325368e+22
-1485.83288574219 4.17850548682891e+22
-1482.90185546875 4.52778801060914e+22
-1479.970703125 4.90630655209038e+22
-1477.03955078125 5.31647459031292e+22
-1474.1083984375 5.7609168231396e+22
-1471.17736816406 6.24249348669377e+22
-1468.24621582031 6.76432512515723e+22
-1465.31506347656 7.32982231452778e+22
-1462.38403320312 7.94271853889652e+22
-1459.45288085938 8.60710757032473e+22
-1456.52172851562 9.32747904728092e+22
-1453.59057617188 1.01087707163966e+23
-1450.65954589844 1.09564103159425e+23
-1447.72839355469 1.18763714204646e+23
-1444.79724121094 1.28752337890184e+23
-1441.86608886719 1.3960247316284e+23
-1438.93505859375 1.51394031894402e+23
-1436.00390625 1.6421500541439e+23
-1433.07275390625 1.78162311186784e+23
-1430.14172363281 1.93342486364371e+23
-1427.21057128906 2.09872462407875e+23
-1424.27941894531 2.27880375733893e+23
-1421.34826660156 2.47506252262041e+23
-1418.41723632812 2.68902655933294e+23
-1415.48608398438 2.92235391271535e+23
-1412.55493164062 3.17684133887497e+23
-1409.62377929688 3.45443060982713e+23
-1406.69274902344 3.75721517882262e+23
-1403.76159667969 4.0874472059631e+23
-1400.83044433594 4.44754530439245e+23
-1397.8994140625 4.84010138576822e+23
-1394.96826171875 5.26789038803679e+23
-1392.037109375 5.73388072378458e+23
-1389.10595703125 6.24124544916504e+23
-1386.17492675781 6.79337739599343e+23
-1383.24377441406 7.393899620098e+23
-1380.31262207031 8.04668305543046e+23
-1377.38159179688 8.75586020500888e+23
-1374.45043945312 9.52584171416432e+23
-1371.51928710938 1.03613336643634e+24
-1368.58813476562 1.12673613522143e+24
-1365.65710449219 1.22492851421376e+24
-1362.72595214844 1.33128292894036e+24
-1359.79479980469 1.44641093220182e+24
-1356.86364746094 1.57096522168495e+24
-1353.9326171875 1.7056437472456e+24
-1351.00146484375 1.85119201675169e+24
-1348.0703125 2.0084065548477e+24
-1345.13928222656 2.17813792937366e+24
-1342.20812988281 2.36129493070558e+24
-1339.27697753906 2.55884730994402e+24
-1336.34582519531 2.77182909356343e+24
-1333.41479492188 3.00134290686777e+24
-1330.48364257812 3.24856472979175e+24
-1327.55249023438 3.51474577039823e+24
-1324.62133789062 3.80121995886805e+24
-1321.69030761719 4.10940596511263e+24
-1318.75915527344 4.44081238692074e+24
-1315.82800292969 4.79704178518378e+24
-1312.89697265625 5.17979443089069e+24
-1309.9658203125 5.59087089920127e+24
-1307.03466796875 6.03217466351963e+24
-1304.103515625 6.50571468956755e+24
-1301.17248535156 7.01360312954148e+24
-1298.24133300781 7.55805878087701e+24
-1295.31018066406 8.14140305102369e+24
-1292.37915039062 8.76605765160194e+24
-1289.44799804688 9.4345382573348e+24
-1286.51684570312 1.01494481649797e+25
-1283.58569335938 1.09134661876526e+25
-1280.65466308594 1.17293333962306e+25
-1277.72351074219 1.2599835249069e+25
-1274.79235839844 1.35277779571098e+25
-1271.86120605469 1.45159631196094e+25
-1268.93017578125 1.55671554423358e+25
-1265.9990234375 1.66840458440807e+25
-1263.06787109375 1.78692168690144e+25
-1260.13684082031 1.91251000285901e+25
-1257.20568847656 2.04539342963699e+25
-1254.27453613281 2.18577315203792e+25
-1251.34338378906 2.33382233887179e+25
-1248.41235351562 2.48968256889938e+25
-1245.48120117188 2.65346083323631e+25
-1242.55004882812 2.82522400132984e+25
-1239.61889648438 3.00499674570017e+25
-1236.68786621094 3.19275831376023e+25
-1233.75671386719 3.38843906905113e+25
-1230.82556152344 3.5919193383207e+25
-1227.89453125 3.80302802801765e+25
-1224.96337890625 4.02154331604449e+25
-1222.0322265625 4.24719265175754e+25
-1219.10107421875 4.47965759823723e+25
-1216.17004394531 4.7185756769625e+25
-1213.23889160156 4.96354567124975e+25
-1210.30773925781 5.21413500495046e+25
-1207.37670898438 5.46988481530578e+25
-1204.44555664062 5.73032009865583e+25
-1201.51440429688 5.99495478329426e+25
-1198.58325195312 6.26330187517752e+25
-1195.65222167969 6.5348808366225e+25
-1192.72106933594 6.80922496500412e+25
-1189.78991699219 7.08588738794721e+25
-1186.85876464844 7.36444890319269e+25
-1183.927734375 7.64451890093479e+25
-1180.99658203125 7.92574320368731e+25
-1178.0654296875 8.20780314394636e+25
-1175.13439941406 8.49041648652763e+25
-1172.20324707031 8.77333604506052e+25
-1169.27209472656 9.05634968198819e+25
-1166.34094238281 9.33927661921871e+25
-1163.40991210938 9.62196005942745e+25
-1160.47875976562 9.90426903073151e+25
-1157.54760742188 1.01860891633176e+26
-1154.61645507812 1.04673208447677e+26
-1151.68542480469 1.07478727636988e+26
-1148.75427246094 1.10276628320996e+26
-1145.82312011719 1.13066080396218e+26
-1142.89208984375 1.15846309099403e+26
-1139.9609375 1.18616502773812e+26
-1137.02978515625 1.21375849762706e+26
-1134.0986328125 1.24123529185973e+26
-1131.16760253906 1.26858655599898e+26
-1128.23645019531 1.29580371230882e+26
-1125.30529785156 1.32287772188464e+26
-1122.37414550781 1.34979954582185e+26
-1119.44311523438 1.37656005298214e+26
-1116.51196289062 1.40315020446091e+26
-1113.58081054688 1.42956105358728e+26
-1110.64978027344 1.45578393039155e+26
-1107.71862792969 1.48181053383886e+26
-1104.78747558594 1.50763311629672e+26
-1101.85632324219 1.5332442990675e+26
-1098.92529296875 1.55863753355705e+26
-1095.994140625 1.58380700904098e+26
-1093.06298828125 1.60874737596352e+26
-1090.13195800781 1.6334547605084e+26
-1087.20080566406 1.65792547332682e+26
-1084.26965332031 1.68215656293973e+26
-1081.33850097656 1.70614655360759e+26
-1078.40747070312 1.72989415405832e+26
-1075.47631835938 1.7533988108896e+26
-1072.54516601562 1.77666126197119e+26
-1069.61401367188 1.79968261410774e+26
-1066.68298339844 1.82246452750621e+26
-1063.75183105469 1.84500958471077e+26
-1060.82067871094 1.86732073720049e+26
-1057.8896484375 1.8894018587916e+26
-1054.95849609375 1.91125719223525e+26
-1052.02734375 1.93289116475001e+26
-1049.09619140625 1.95430912589167e+26
-1046.16516113281 1.97551660968345e+26
-1043.23400878906 1.9965197035509e+26
-1040.30285644531 2.01732449491955e+26
-1037.37170410156 2.03793780908472e+26
-1034.44067382812 2.05836610240683e+26
-1031.50952148438 2.07861638464862e+26
-1028.57836914062 2.09869603450774e+26
-1025.64733886719 2.11861206174692e+26
-1022.71618652344 2.13837166059635e+26
-1019.78503417969 2.15798184081879e+26
-1016.85394287109 2.17744979664442e+26
-1013.92279052734 2.19678216890111e+26
-1010.99169921875 2.21598578288416e+26
-1008.060546875 2.23506691048657e+26
-1005.12945556641 2.25403127019898e+26
-1002.19836425781 2.27288458051208e+26
-999.267211914062 2.29163200651419e+26
-996.336120605469 2.3102779754239e+26
-993.404968261719 2.32882654552489e+26
-990.473876953125 2.34728159063343e+26
-987.542724609375 2.36564569329369e+26
-984.611633300781 2.38392143604984e+26
-981.680480957031 2.4021102946414e+26
-978.749389648438 2.42021337587302e+26
-975.818298339844 2.43823160208189e+26
-972.887145996094 2.45616441986571e+26
-969.9560546875 2.47401146028958e+26
-967.02490234375 2.49177198548375e+26
-964.093811035156 2.50944433524124e+26
-961.162658691406 2.5270268493551e+26
-958.231567382812 2.54451805208579e+26
-955.300415039062 2.56191591429147e+26
-952.369323730469 2.57921840683029e+26
-949.438232421875 2.59642405396272e+26
-946.507080078125 2.6135311954818e+26
-943.575988769531 2.63053890905031e+26
-940.644836425781 2.64744608786363e+26
-937.713745117188 2.66425254745431e+26
-934.782592773438 2.68095865675722e+26
-931.851501464844 2.69756515364214e+26
-928.920349121094 2.71407296044626e+26
-925.9892578125 2.730483921844e+26
-923.05810546875 2.74679988250975e+26
-920.127014160156 2.76302360945514e+26
-917.195922851562 2.77915731628944e+26
-914.264770507812 2.79520395449172e+26
-911.333679199219 2.81116647554103e+26
-908.402526855469 2.82704764644896e+26
-905.471435546875 2.84285060316203e+26
-902.540283203125 2.85857811269183e+26
-899.609191894531 2.87423275758255e+26
-896.678039550781 2.88981748931322e+26
-893.746948242188 2.90533470596058e+26
-890.815856933594 2.92078643666649e+26
-887.884704589844 2.9361752639751e+26
-884.95361328125 2.95150284809338e+26
-882.0224609375 2.96677103369575e+26
-879.091369628906 2.98198166545661e+26
-876.160217285156 2.99713603464804e+26
-873.229125976562 3.01223543254214e+26
-870.297973632812 3.0272807814761e+26
-867.366882324219 3.042273372722e+26
-864.435729980469 3.05721357521474e+26
-861.504638671875 3.07210212682407e+26
-858.573547363281 3.08693939648488e+26
-855.642395019531 3.10172593759949e+26
-852.711303710938 3.11646119676556e+26
-849.780151367188 3.131145542918e+26
-846.849060058594 3.14577860712191e+26
-843.917907714844 3.1603603893773e+26
-840.98681640625 3.17488941394463e+26
-838.0556640625 3.1893660497588e+26
-835.124572753906 3.20378882108027e+26
-832.193481445312 3.21815772790904e+26
-829.262329101562 3.23247092557072e+26
-826.331237792969 3.24672841406529e+26
-823.400085449219 3.26092834871835e+26
-820.468994140625 3.2750707295299e+26
-817.537841796875 3.28915408076041e+26
-814.606750488281 3.30317729560525e+26
-811.675598144531 3.31714000512952e+26
-808.744506835938 3.33104110252858e+26
-805.813415527344 3.3448794809978e+26
-802.882263183594 3.3586544026674e+26
-799.951171875 3.37236586753739e+26
-797.02001953125 3.38601276880312e+26
-794.088928222656 3.39959510646459e+26
-791.157775878906 3.41311251158692e+26
-788.226684570312 3.42656498417012e+26
-785.295532226562 3.43995289314905e+26
-782.364440917969 3.45327623852373e+26
-779.433288574219 3.46653612709879e+26
-776.502197265625 3.47973292780913e+26
-773.571105957031 3.49286737852449e+26
-770.639953613281 3.50594095498441e+26
-767.708862304688 3.51895476399353e+26
-764.777709960938 3.53190954342161e+26
-761.846618652344 3.54480750687795e+26
-758.915466308594 3.55764976116719e+26
-755.984375 3.57043778202885e+26
-753.05322265625 3.58317378307222e+26
-750.122131347656 3.59585887110194e+26
-747.191040039062 3.60849489079243e+26
-744.259887695312 3.62108442468786e+26
-741.328796386719 3.63362821065798e+26
-738.397644042969 3.64612883124697e+26
-735.466552734375 3.65858702432459e+26
-732.535400390625 3.67100537243501e+26
-729.604309082031 3.68338424451312e+26
-726.673156738281 3.69572548523331e+26
-723.742065429688 3.70802946353047e+26
-720.810913085938 3.72029728620925e+26
-717.879821777344 3.73252969113941e+26
-714.94873046875 3.74472630938607e+26
-712.017578125 3.7568875098841e+26
-709.086486816406 3.76901329263351e+26
-706.155334472656 3.78110291976454e+26
-703.224243164062 3.7931560223423e+26
-700.293090820312 3.80517186249704e+26
-697.361999511719 3.81714896448921e+26
-694.430847167969 3.82908695938396e+26
-691.499755859375 3.84098437144174e+26
-688.568664550781 3.85284046279279e+26
-685.637512207031 3.86465375769759e+26
-682.706420898438 3.87642351828638e+26
-679.775268554688 3.8881490066894e+26
-676.844177246094 3.89982948503687e+26
-673.913024902344 3.91146384652416e+26
-670.98193359375 3.92305209115126e+26
-668.05078125 3.93459348104842e+26
-665.119689941406 3.94608838515051e+26
-662.188598632812 3.95753606558777e+26
-659.257446289062 3.96893726022997e+26
-656.326354980469 3.98029123120734e+26
-653.395202636719 3.99159834745476e+26
-650.464111328125 4.002859346842e+26
-647.532958984375 4.01407422936905e+26
-644.601867675781 4.0252433639708e+26
-641.670715332031 4.03636748851701e+26
-638.739624023438 4.04744660300768e+26
-635.808471679688 4.05848144531257e+26
-632.877380371094 4.06947312223633e+26
-629.9462890625 4.08042200271384e+26
-627.01513671875 4.09132845567998e+26
-624.084045410156 4.1021935879394e+26
-621.152893066406 4.11301776842697e+26
-618.221801757812 4.12380173501246e+26
-615.290649414062 4.13454585663075e+26
-612.359558105469 4.14525087115161e+26
-609.428405761719 4.15591714750991e+26
-606.497314453125 4.16654542357541e+26
-603.566223144531 4.17713569934813e+26
-600.635070800781 4.18768871269782e+26
-597.703979492188 4.19820446362448e+26
-594.772827148438 4.20868368999787e+26
-591.841735839844 4.219126391818e+26
-588.910583496094 4.22953293801974e+26
-585.9794921875 4.23990369753798e+26
-583.04833984375 4.25023867037272e+26
-580.117248535156 4.26053822545883e+26
-577.186096191406 4.27080199386144e+26
-574.255004882812 4.28103071345031e+26
-571.323913574219 4.29122438422545e+26
-568.392761230469 4.30138226831708e+26
-565.461669921875 4.31150547252985e+26
-562.530517578125 4.32159289005911e+26
-559.599426269531 4.33164488983976e+26
-556.668273925781 4.34166073400202e+26
-553.737182617188 4.35164079148078e+26
-550.806030273438 4.36158469334115e+26
-547.874938964844 4.3714913327785e+26
-544.94384765625 4.38136070979281e+26
-542.0126953125 4.39119245544922e+26
-539.081604003906 4.40098509400819e+26
-536.150451660156 4.4107389944046e+26
-533.219360351562 4.42045268089894e+26
-530.288208007812 4.43012615349119e+26
-527.357116699219 4.43975830537672e+26
-524.425964355469 4.44934839868576e+26
-521.494873046875 4.45889643341831e+26
-518.563781738281 4.46840130276973e+26
-515.632629394531 4.47786300674002e+26
-512.701538085938 4.48728117639429e+26
-509.770385742188 4.49665507386279e+26
-506.839263916016 4.50598469914551e+26
-503.908172607422 4.51527005224245e+26
-500.97705078125 4.52451076421873e+26
-498.045928955078 4.53370720400924e+26
-495.114807128906 4.54285900267909e+26
-492.183685302734 4.55196689809804e+26
-489.252563476562 4.56103125920098e+26
-486.321441650391 4.57005245492279e+26
-483.390319824219 4.57903085419834e+26
-480.459197998047 4.58796719489741e+26
-477.528076171875 4.59686221488975e+26
-474.596984863281 4.60571628311025e+26
-471.665863037109 4.61453050636355e+26
-468.734741210938 4.62330562251942e+26
-465.803619384766 4.63204163157784e+26
-462.872497558594 4.6407392714086e+26
-459.941375732422 4.64939891094656e+26
-457.01025390625 4.65802165699638e+26
-454.079132080078 4.66660677168828e+26
-451.148010253906 4.67515536182692e+26
-448.216888427734 4.68366742741229e+26
-445.285797119141 4.69214333737928e+26
-442.354675292969 4.700582722793e+26
-439.423553466797 4.70898558365346e+26
-436.492431640625 4.71735265783041e+26
-433.561309814453 4.7256832074541e+26
-430.630187988281 4.73397723252452e+26
-427.699066162109 4.74223510197656e+26
-424.767944335938 4.75045644687533e+26
-421.836822509766 4.75864089828595e+26
-418.905700683594 4.76678919407819e+26
-415.974609375 4.77490059638228e+26
-413.043487548828 4.78297473626334e+26
-410.112365722656 4.79101235159114e+26
-407.181243896484 4.79901307343079e+26
-404.250122070312 4.80697616391253e+26
-401.319000244141 4.81490236090612e+26
-398.387878417969 4.82279055760692e+26
-395.456756591797 4.83064149188469e+26
-392.525634765625 4.83845442586967e+26
-389.594543457031 4.84622935956186e+26
-386.663421630859 4.85396592402637e+26
-383.732299804688 4.86166411926321e+26
-380.801177978516 4.8693235763375e+26
-377.870056152344 4.87694392631435e+26
-374.938934326172 4.88452590706352e+26
-372.0078125 4.89206841178038e+26
-369.076690673828 4.8995718093998e+26
-366.145568847656 4.90703609992179e+26
-363.214447021484 4.91446128334634e+26
-360.283355712891 4.92184699073857e+26
-357.352233886719 4.92919359103337e+26
-354.421112060547 4.93650108423072e+26
-351.489990234375 4.94376910139577e+26
-348.558868408203 4.95099801146337e+26
-345.627746582031 4.95818781443354e+26
-342.696624755859 4.96533851030627e+26
-339.765502929688 4.97245009908157e+26
-336.834381103516 4.97952294969431e+26
-333.903259277344 4.98655743107938e+26
-330.97216796875 4.99355391217166e+26
-328.041046142578 5.00051202403626e+26
-325.109924316406 5.00743250454295e+26
-322.178802490234 5.01431535369174e+26
-319.247680664062 5.02116130935237e+26
-316.316558837891 5.02797074045974e+26
-313.385437011719 5.03474364701384e+26
-310.454315185547 5.04148076688444e+26
-307.523193359375 5.04818210007154e+26
-304.592071533203 5.0548483844449e+26
-301.660980224609 5.0614799889394e+26
-298.729858398438 5.06807728248992e+26
-295.798736572266 5.07464026509646e+26
-292.867614746094 5.08117004356367e+26
-289.936492919922 5.08766624895667e+26
-287.00537109375 5.09412961914522e+26
-284.074249267578 5.10056015412931e+26
-281.143127441406 5.10695822284384e+26
-278.212005615234 5.11332419422368e+26
-275.280883789062 5.11965769933394e+26
-272.349792480469 5.1259594760444e+26
-269.418670654297 5.13222878648529e+26
-266.487548828125 5.13846636852638e+26
-263.556427001953 5.14467148429789e+26
-260.625305175781 5.15084450273472e+26
-257.694183349609 5.15698505490198e+26
-254.763061523438 5.16309277186478e+26
-251.831954956055 5.16916765362313e+26
-248.900833129883 5.17520970017704e+26
-245.969711303711 5.18121817365673e+26
-243.038589477539 5.1871930740622e+26
-240.107467651367 5.19313403245858e+26
-237.176361083984 5.19904104884586e+26
-234.245239257812 5.20491375428917e+26
-231.314117431641 5.2107521487885e+26
-228.382995605469 5.21655623234385e+26
-225.451873779297 5.22232563602034e+26
-222.520767211914 5.22806109768774e+26
-219.589645385742 5.23376224841116e+26
-216.65852355957 5.23942945712549e+26
-213.727401733398 5.2450630927656e+26
-210.796279907227 5.25066315533149e+26
-207.865173339844 5.25623001375806e+26
-204.934051513672 5.26176403698017e+26
-202.0029296875 5.26726559393271e+26
-199.071807861328 5.27273505355057e+26
-196.140701293945 5.27817241583374e+26
-193.209579467773 5.28357878758686e+26
-190.278457641602 5.28895379987506e+26
-187.34733581543 5.29429819056809e+26
-184.416213989258 5.29961232860085e+26
-181.485107421875 5.3048965829082e+26
-178.553985595703 5.31015132242504e+26
-175.622863769531 5.31537728502112e+26
-172.691741943359 5.32057410176156e+26
-169.760620117188 5.3257432483859e+26
-166.829513549805 5.33088435595924e+26
-163.898391723633 5.33599779341647e+26
-160.967269897461 5.34108429862736e+26
-158.036148071289 5.34614424052678e+26
-155.105026245117 5.35117798804961e+26
-152.173919677734 5.35618554119586e+26
-149.242797851562 5.36116763783529e+26
-146.311676025391 5.36612464690278e+26
-143.380554199219 5.37105619946344e+26
-140.449432373047 5.37596377125681e+26
-137.518325805664 5.38084662441312e+26
-134.587203979492 5.38570549680214e+26
-131.65608215332 5.39054075735874e+26
-128.724960327148 5.39535240608292e+26
-125.793846130371 5.40014081190958e+26
-122.862724304199 5.4049059748387e+26
-119.931610107422 5.40964826380517e+26
-117.00048828125 5.41436767880899e+26
-114.069366455078 5.41906458878503e+26
-111.138252258301 5.42373862479843e+26
-108.207130432129 5.42839052471894e+26
-105.276016235352 5.43301991961168e+26
-102.34489440918 5.43762717841153e+26
-99.4137725830078 5.44221193218361e+26
-96.4826583862305 5.4467745498628e+26
-93.5515365600586 5.45131466251422e+26
-90.6204223632812 5.45583263907275e+26
-87.6893005371094 5.46032811060351e+26
-84.758186340332 5.46480107710651e+26
-81.8270645141602 5.46925153858173e+26
-78.8959426879883 5.47367986396407e+26
-75.9648284912109 5.47808531538375e+26
-73.0337066650391 5.48246863071054e+26
-70.1025924682617 5.48682980994445e+26
-67.1714706420898 5.49116848415059e+26
-64.240348815918 5.49548539119872e+26
-61.3092346191406 5.49978016215396e+26
-58.3781127929688 5.50405316595119e+26
-55.4469947814941 5.50830440259042e+26
-52.5158767700195 5.5125346099414e+26
-49.5847587585449 5.51674341906926e+26
-46.6536407470703 5.52093119890887e+26
-43.7225189208984 5.52509868733e+26
-40.7914009094238 5.52924551539777e+26
-37.8602828979492 5.53337242098195e+26
-34.9291648864746 5.5374797730174e+26
-31.9980449676514 5.54156794043901e+26
-29.0669269561768 5.54563692324679e+26
-26.1358089447021 5.5496874593105e+26
-23.2046890258789 5.55371954863013e+26
-20.2735710144043 5.55773356014057e+26
-17.3424530029297 5.56173023171158e+26
-14.4113340377808 5.56570919440828e+26
-11.4802150726318 5.56967118610043e+26
-8.54909610748291 5.57361657572291e+26
-5.61797761917114 5.57754462540597e+26
-2.6868588924408 5.58145644195424e+26
0.244259834289551 5.58535202536773e+26
3.1753785610199 5.58923063777666e+26
6.10649728775024 5.5930933859857e+26
9.03761577606201 5.59693953212507e+26
11.9687347412109 5.60076944512965e+26
14.8998537063599 5.60458312499945e+26
17.8309726715088 5.60838020279958e+26
20.7620906829834 5.61216067853005e+26
23.693208694458 5.61592492112573e+26
26.6243286132812 5.61967219271686e+26
29.5554466247559 5.62340249330345e+26
32.4865646362305 5.62711619182037e+26
35.4176826477051 5.63081255039786e+26
38.348804473877 5.6344919379708e+26
41.2799224853516 5.63815435453919e+26
44.2110404968262 5.64179906223328e+26
47.1421585083008 5.64542642998793e+26
50.0732765197754 5.64903645780316e+26
53.0043983459473 5.65262914567895e+26
55.9355163574219 5.65620375574555e+26
58.8666343688965 5.65976065693785e+26
61.7977523803711 5.66329984925583e+26
64.728874206543 5.66682096376462e+26
67.6599884033203 5.67032400046422e+26
70.5911102294922 5.6738093282895e+26
73.5222244262695 5.6772765783056e+26
76.4533462524414 5.6807257505125e+26
79.3844680786133 5.68415684491021e+26
82.3155822753906 5.68756986149873e+26
85.2467041015625 5.69096480027805e+26
88.1778182983398 5.69434203018307e+26
91.1089401245117 5.69770118227889e+26
94.0400619506836 5.70104225656552e+26
96.9711761474609 5.70436599091272e+26
99.9022979736328 5.70767164745073e+26
102.83341217041 5.71095959511443e+26
105.764533996582 5.71422983390382e+26
108.695655822754 5.71748273275377e+26
111.626770019531 5.72071792272942e+26
114.557891845703 5.72393540383076e+26
117.48900604248 5.72713591392755e+26
120.420127868652 5.73031871515002e+26
123.35124206543 5.73348454536795e+26
126.282363891602 5.73663303564645e+26
129.213485717773 5.73976455492041e+26
132.144607543945 5.74287910318981e+26
135.075714111328 5.74597704938955e+26
138.0068359375 5.74905802458474e+26
140.937957763672 5.75212239771027e+26
143.869079589844 5.75517016876613e+26
146.800201416016 5.7582017066872e+26
149.731307983398 5.76121664253861e+26
152.66242980957 5.76421571419011e+26
155.593551635742 5.76719818377195e+26
158.524673461914 5.77016478915388e+26
161.455795288086 5.77311516140103e+26
164.386901855469 5.77604930051339e+26
167.318023681641 5.77896757542585e+26
170.249145507812 5.78186998613841e+26
173.180267333984 5.78475616371618e+26
176.111389160156 5.78762647709405e+26
179.042495727539 5.79048018840226e+26
181.973617553711 5.79331803551056e+26
184.904739379883 5.79613928054919e+26
187.835861206055 5.79894429245304e+26
190.766983032227 5.80173270228722e+26
193.698089599609 5.80450451005174e+26
196.629211425781 5.80725971574658e+26
199.560333251953 5.80999795043689e+26
202.491455078125 5.81271958305752e+26
205.422576904297 5.81542387573873e+26
208.35368347168 5.81811119741539e+26
211.284805297852 5.82078117915261e+26
214.215927124023 5.82343382095041e+26
217.147048950195 5.82606949174366e+26
220.078170776367 5.82868745366261e+26
223.00927734375 5.831288444577e+26
225.940399169922 5.83387209555196e+26
228.871520996094 5.8364384065875e+26
231.802642822266 5.8389873776836e+26
234.733749389648 5.84151974671004e+26
237.66487121582 5.84403477579705e+26
240.595993041992 5.84653320281439e+26
243.527114868164 5.84901465882719e+26
246.458236694336 5.85147951277032e+26
249.389343261719 5.85392776464378e+26
252.320465087891 5.85635978338246e+26
255.251586914062 5.85877556898635e+26
258.182708740234 5.86117512145546e+26
261.113830566406 5.86355844078978e+26
264.044952392578 5.8659258959242e+26
266.97607421875 5.86827748685872e+26
269.907196044922 5.87061284465845e+26
272.838287353516 5.87293307612804e+26
275.769409179688 5.87523744339773e+26
278.700531005859 5.8775263154024e+26
281.631652832031 5.87979969214204e+26
284.562774658203 5.88205757361666e+26
287.493896484375 5.88430032876114e+26
290.425018310547 5.88652795757548e+26
293.356140136719 5.8887400911248e+26
296.287261962891 5.89093746727886e+26
299.218353271484 5.89312008603767e+26
302.149475097656 5.89528757846633e+26
305.080596923828 5.89744031349973e+26
308.01171875 5.89957829113787e+26
310.942840576172 5.90170151138076e+26
313.873962402344 5.90381034316326e+26
316.805084228516 5.90590404861563e+26
319.736206054688 5.90798336560762e+26
322.667327880859 5.91004829413923e+26
325.598449707031 5.91209846527558e+26
328.529541015625 5.91413424795155e+26
331.460662841797 5.91615527323227e+26
334.391784667969 5.91816191005261e+26
337.322906494141 5.92015378947769e+26
340.254028320312 5.92213128044239e+26
343.185150146484 5.92409438294671e+26
346.116271972656 5.92604272805578e+26
349.047393798828 5.92797668470447e+26
351.978515625 5.92989588395789e+26
354.909637451172 5.93180069475095e+26
357.840728759766 5.93369074814874e+26
360.771850585938 5.93556641308615e+26
363.702972412109 5.93742732062831e+26
366.634094238281 5.93927347077521e+26
369.565216064453 5.94110523246172e+26
372.496337890625 5.94292223675299e+26
375.427459716797 5.94472485258387e+26
378.358581542969 5.94651271101949e+26
381.289703369141 5.94828618099474e+26
384.220825195312 5.95004526250961e+26
387.151916503906 5.95178958662922e+26
390.083038330078 5.95351989122333e+26
393.01416015625 5.95523580735707e+26
395.945281982422 5.95693770396531e+26
398.876403808594 5.95862521211317e+26
401.807525634766 5.96029906967042e+26
404.738647460938 5.96195927663705e+26
407.669769287109 5.96360546407819e+26
410.600891113281 5.9652383698636e+26
413.532012939453 5.96685762505839e+26
416.463104248047 5.96846396753233e+26
419.394226074219 5.97005702835053e+26
422.325347900391 5.97163754538277e+26
425.256469726562 5.97320514969415e+26
428.187591552734 5.97476021021956e+26
431.118713378906 5.97630272695901e+26
434.049835205078 5.97783343778224e+26
436.98095703125 5.97935197375439e+26
439.912078857422 5.98085833487545e+26
442.843170166016 5.98235325901518e+26
445.774291992188 5.98383637723871e+26
448.705413818359 5.98530805848091e+26
451.636535644531 5.9867679338069e+26
454.567657470703 5.98821674108645e+26
457.498779296875 5.98965411138468e+26
460.429901123047 5.99108004470157e+26
463.361022949219 5.99249490997203e+26
466.292144775391 5.99389870719604e+26
469.223266601562 5.99529106743872e+26
472.154357910156 5.99667235963496e+26
475.085479736328 5.99804221484987e+26
478.0166015625 5.99940100201834e+26
480.947723388672 6.00074872114037e+26
483.878845214844 6.00208537221595e+26
486.809967041016 6.0034105863102e+26
489.741088867188 6.0047251012929e+26
492.672210693359 6.00602817929426e+26
495.603332519531 6.00732018924919e+26
498.534454345703 6.00860113115767e+26
501.465545654297 6.00987137395458e+26
504.396667480469 6.01113054870505e+26
507.327789306641 6.01237865540908e+26
510.258911132812 6.01361606300154e+26
513.190063476562 6.01484277148245e+26
516.121154785156 6.01605878085178e+26
519.05224609375 6.01726409110956e+26
521.9833984375 6.01845870225577e+26
524.914489746094 6.01964261429042e+26
527.845642089844 6.02081656508328e+26
530.776733398438 6.02197981676456e+26
533.707885742188 6.02313273826917e+26
536.638977050781 6.02427569853198e+26
539.570129394531 6.0254083286181e+26
542.501220703125 6.02653099746243e+26
545.432312011719 6.02764370506496e+26
548.363464355469 6.02874682036056e+26
551.294555664062 6.02983997441437e+26
554.225708007812 6.03092353616126e+26
557.156799316406 6.03199787453611e+26
560.087951660156 6.03306225166917e+26
563.01904296875 6.03411740543018e+26
565.9501953125 6.03516370475404e+26
568.881286621094 6.03620041177099e+26
571.812377929688 6.03722826435077e+26
574.743530273438 6.03824689355852e+26
577.674621582031 6.039257037264e+26
580.605773925781 6.04025795759744e+26
583.536865234375 6.04125039242861e+26
586.468017578125 6.0422343417575e+26
589.399108886719 6.04320980558411e+26
592.330261230469 6.04417678390846e+26
595.261352539062 6.04513527673053e+26
598.192504882812 6.04608565298521e+26
601.123596191406 6.04702754373761e+26
604.0546875 6.04796131792262e+26
606.98583984375 6.04888734447512e+26
609.916931152344 6.04980488552535e+26
612.848083496094 6.05071431000818e+26
615.779174804688 6.05161561792362e+26
618.710327148438 6.05250917820655e+26
621.641418457031 6.05339462192209e+26
624.572570800781 6.05427158013536e+26
627.503662109375 6.05514079071611e+26
630.434753417969 6.05600188472947e+26
633.365905761719 6.05685486217544e+26
636.296997070312 6.05769972305401e+26
639.228149414062 6.05853609843032e+26
642.159240722656 6.05936435723923e+26
645.090393066406 6.06018449948074e+26
648.021484375 6.06099652515487e+26
650.95263671875 6.06180006532672e+26
653.883728027344 6.06259548893118e+26
656.814880371094 6.06338242703336e+26
659.745971679688 6.06416124856815e+26
662.677062988281 6.06493195353555e+26
665.608215332031 6.06569417300068e+26
668.539306640625 6.06644790696353e+26
671.470458984375 6.06719389329387e+26
674.401550292969 6.06793139412194e+26
677.332702636719 6.06866077838261e+26
680.263793945312 6.06938241501078e+26
683.194946289062 6.07009556613666e+26
686.126037597656 6.07080133856492e+26
689.05712890625 6.07149862549091e+26
691.98828125 6.07218853371927e+26
694.919372558594 6.07287069431511e+26
697.850524902344 6.07354547621333e+26
700.781616210938 6.07421214154415e+26
703.712768554688 6.07487179711223e+26
706.643859863281 6.07552407398268e+26
709.575012207031 6.07616860322061e+26
712.506103515625 6.0768061226958e+26
715.437194824219 6.07743663240824e+26
718.368347167969 6.07805976342305e+26
721.299438476562 6.07867588467511e+26
724.230590820312 6.07928499616442e+26
727.161682128906 6.07988672895611e+26
730.092834472656 6.08048218985481e+26
733.02392578125 6.08107027205588e+26
735.955078125 6.08165171342908e+26
738.886169433594 6.08222651397442e+26
741.817321777344 6.08279430475701e+26
744.748413085938 6.08335545471173e+26
747.679504394531 6.08390996383858e+26
750.610656738281 6.08445746320269e+26
753.541748046875 6.08499869067381e+26
756.472900390625 6.08553327731707e+26
759.403991699219 6.08606159206734e+26
762.335144042969 6.08658289705486e+26
765.266235351562 6.0870979301494e+26
768.197387695312 6.08760632241607e+26
771.128479003906 6.08810844278976e+26
774.0595703125 6.08860429127046e+26
776.99072265625 6.0890934989233e+26
779.921813964844 6.08957643468315e+26
782.852966308594 6.09005272961513e+26
785.784057617188 6.09052275265413e+26
788.715209960938 6.09098687273502e+26
791.646301269531 6.09144435198805e+26
794.577453613281 6.09189592828297e+26
797.508544921875 6.09234086375003e+26
800.439697265625 6.09278026519387e+26
803.370788574219 6.09321302580984e+26
806.301879882812 6.0936398834677e+26
809.233032226562 6.09406083816747e+26
812.164123535156 6.09447588990912e+26
815.095275878906 6.0948846697578e+26
818.0263671875 6.09528791558325e+26
820.95751953125 6.0956852584506e+26
823.888610839844 6.09607669835984e+26
826.819763183594 6.09646260424586e+26
829.750854492188 6.09684260717378e+26
832.681945800781 6.09721707607848e+26
835.613098144531 6.09758601095995e+26
838.544189453125 6.0979494118182e+26
841.475341796875 6.09830727865323e+26
844.406433105469 6.09865998039992e+26
847.337585449219 6.09900714812339e+26
850.268676757812 6.0993495196934e+26
853.199829101562 6.09968635724018e+26
856.130920410156 6.10001839863351e+26
859.06201171875 6.1003452749385e+26
861.9931640625 6.10066735509002e+26
864.924255371094 6.10098463908809e+26
867.855407714844 6.10129749586758e+26
870.786499023438 6.10160518755873e+26
873.717651367188 6.10190882096618e+26
876.648742675781 6.10220765822018e+26
879.579895019531 6.10250243719048e+26
882.510986328125 6.10279242000732e+26
885.442138671875 6.10307871347534e+26
888.373229980469 6.10336057972479e+26
891.304321289062 6.10363801875565e+26
894.235473632812 6.10391176843771e+26
897.166564941406 6.10418145983607e+26
900.097717285156 6.10444709295073e+26
903.02880859375 6.10470866778169e+26
905.9599609375 6.10496655326384e+26
908.891052246094 6.10522074939718e+26
911.822204589844 6.10547088724682e+26
914.753295898438 6.10571733574764e+26
917.684387207031 6.10595972596477e+26
920.615539550781 6.10619879576797e+26
923.546630859375 6.10643380728747e+26
926.477783203125 6.10666512945815e+26
929.408874511719 6.1068931312149e+26
932.340026855469 6.10711707468796e+26
935.271118164062 6.10733769774708e+26
938.202270507812 6.10755463145738e+26
941.133361816406 6.10776787581888e+26
944.064514160156 6.10797779976643e+26
946.99560546875 6.10818403436518e+26
949.926696777344 6.10838731748487e+26
952.857849121094 6.10858691125575e+26
955.788940429688 6.10878318461269e+26
958.720092773438 6.1089761375557e+26
961.651184082031 6.10916577008478e+26
964.582336425781 6.10935245113481e+26
967.513427734375 6.1095358117709e+26
970.444580078125 6.10971585199306e+26
973.375671386719 6.10989330967105e+26
976.306762695312 6.1100674469351e+26
979.237915039062 6.11023863272011e+26
982.169006347656 6.11040686702606e+26
985.100158691406 6.11057251878784e+26
988.03125 6.11073521907057e+26
990.96240234375 6.11089496787425e+26
993.893493652344 6.11105213413376e+26
996.824645996094 6.1112067178491e+26
999.755737304688 6.11135835008538e+26
1002.68682861328 6.11150776871238e+26
1005.61798095703 6.11165460479521e+26
1008.54907226562 6.11179885833386e+26
1011.48022460938 6.11194089826323e+26
1014.41131591797 6.11208035564843e+26
1017.34246826172 6.11221759942434e+26
1020.27355957031 6.11235262959096e+26
1023.20471191406 6.1124850772134e+26
1026.13586425781 6.11261568016145e+26
1029.06689453125 6.1127440695002e+26
1031.998046875 6.11287061416455e+26
1034.92919921875 6.1129949452196e+26
1037.86022949219 6.11311706266537e+26
1040.79138183594 6.11323770437161e+26
1043.72253417969 6.11335613246857e+26
1046.65368652344 6.11347234695623e+26
1049.58471679688 6.11358708570437e+26
1052.51586914062 6.1136999797781e+26
1055.44702148438 6.11381102917742e+26
1058.37817382812 6.11392060283722e+26
1061.30920410156 6.11402796288773e+26
1064.24035644531 6.11413384719871e+26
1067.17150878906 6.11423788683529e+26
1070.1025390625 6.11434045073234e+26
1073.03369140625 6.11444153888986e+26
1075.96484375 6.1145404134381e+26
1078.89599609375 6.11463818118169e+26
1081.82702636719 6.11473410425087e+26
1084.75817871094 6.11482818264565e+26
1087.68933105469 6.11492115423578e+26
1090.62036132812 6.1150122811515e+26
1093.55151367188 6.1151019323277e+26
1096.48266601562 6.11519010776437e+26
1099.41381835938 6.11527643852664e+26
1102.34484863281 6.11536129354938e+26
1105.27600097656 6.11544504176747e+26
1108.20715332031 6.11552694531116e+26
1111.13830566406 6.1156077420502e+26
1114.0693359375 6.11568669411484e+26
1117.00048828125 6.11576453937483e+26
1119.931640625 6.11584090889529e+26
1122.86267089844 6.11591580267623e+26
1125.79382324219 6.11598922071765e+26
1128.72497558594 6.11606153195442e+26
1131.65612792969 6.11613273638654e+26
1134.58715820312 6.11620246507914e+26
1137.51831054688 6.11627108696709e+26
1140.44946289062 6.1163386020504e+26
1143.38061523438 6.11640464139419e+26
1146.31164550781 6.11646994286821e+26
1149.24279785156 6.11653413753758e+26
1152.17395019531 6.11659685646743e+26
1155.10498046875 6.11665883752752e+26
1158.0361328125 6.11672008071785e+26
1160.96728515625 6.11678021710353e+26
1163.8984375 6.11683924668456e+26
1166.82946777344 6.11689753839584e+26
1169.76062011719 6.11695472330246e+26
1172.69177246094 6.11701117033933e+26
1175.62280273438 6.11706687950643e+26
1178.55395507812 6.11712148186889e+26
1181.48510742188 6.11717571529647e+26
1184.41625976562 6.1172288419194e+26
1187.34729003906 6.11728123067257e+26
1190.27844238281 6.11733251262109e+26
1193.20959472656 6.11738342563474e+26
1196.14074707031 6.11743360077862e+26
1199.07177734375 6.11748266911785e+26
1202.0029296875 6.11753136852221e+26
1204.93408203125 6.11757896112192e+26
1207.86511230469 6.11762618478675e+26
1210.79626464844 6.11767230164693e+26
1213.72741699219 6.11771804957223e+26
1216.65856933594 6.11776269069289e+26
1219.58959960938 6.11780659394379e+26
1222.52075195312 6.1178501282598e+26
1225.45190429688 6.11789292470605e+26
1228.38305664062 6.11793461434766e+26
1231.31408691406 6.11797593505439e+26
1234.24523925781 6.11801614895647e+26
1237.17639160156 6.11805599392367e+26
1240.107421875 6.1180951010211e+26
1243.03857421875 6.11813347024877e+26
1245.9697265625 6.11817110160669e+26
1248.90087890625 6.11820836402971e+26
1251.83190917969 6.1182445196481e+26
1254.76306152344 6.1182803063316e+26
1257.69421386719 6.11831498621046e+26
1260.62536621094 6.11834929715444e+26
1263.55639648438 6.11838287022865e+26
1266.48754882812 6.11841607436798e+26
1269.41870117188 6.11844817170267e+26
1272.34973144531 6.11847990010248e+26
1275.28088378906 6.11851089063252e+26
1278.21203613281 6.11854151222769e+26
1281.14318847656 6.1185710270182e+26
1284.07421875 6.11860054180872e+26
1287.00537109375 6.11862894979459e+26
1289.9365234375 6.11865698884559e+26
1292.86755371094 6.11868429002682e+26
1295.79870605469 6.11871122227316e+26
1298.72985839844 6.11873778558463e+26
1301.66101074219 6.11876324209145e+26
1304.59204101562 6.11878869859827e+26
1307.52319335938 6.11881341723533e+26
1310.45434570312 6.11883776693751e+26
1313.38549804688 6.11886137876992e+26
1316.31652832031 6.11888462166746e+26
1319.24768066406 6.11890749563011e+26
1322.17883300781 6.11893000065788e+26
1325.10986328125 6.11895176781588e+26
1328.041015625 6.11897316603901e+26
1330.97216796875 6.11899419532725e+26
1333.9033203125 6.11901485568062e+26
1336.83435058594 6.1190351470991e+26
1339.76550292969 6.1190550695827e+26
1342.69665527344 6.11907462313142e+26
1345.62780761719 6.11909343881037e+26
1348.55883789062 6.11911225448933e+26
1351.48999023438 6.11913033229852e+26
1354.42114257812 6.11914804117283e+26
1357.35217285156 6.11916575004714e+26
1360.28332519531 6.11918272105169e+26
1363.21447753906 6.11919932312135e+26
1366.14562988281 6.11921555625614e+26
1369.07666015625 6.11923142045604e+26
1372.0078125 6.11924691572106e+26
1374.93896484375 6.1192620420512e+26
1377.86999511719 6.11927679944646e+26
1380.80114746094 6.11929118790684e+26
1383.73229980469 6.11930520743234e+26
1386.66345214844 6.11931885802295e+26
1389.59448242188 6.11933213967868e+26
1392.52563476562 6.11934468346465e+26
1395.45678710938 6.11935722725062e+26
1398.38793945312 6.11936940210171e+26
1401.31896972656 6.11938120801792e+26
1404.25012207031 6.11939264499925e+26
1407.18127441406 6.11940371304569e+26
1410.1123046875 6.11941441215725e+26
1413.04345703125 6.11942474233393e+26
1415.974609375 6.11943507251062e+26
1418.90576171875 6.11944466481753e+26
1421.83679199219 6.11945425712445e+26
1424.76794433594 6.11946348049649e+26
1427.69909667969 6.11947233493364e+26
1430.63024902344 6.1194811893708e+26
1433.56127929688 6.11948967487307e+26
1436.49243164062 6.11949779144047e+26
1439.42358398438 6.11950553907298e+26
1442.35461425781 6.11951328670549e+26
1445.28576660156 6.11952066540312e+26
1448.21691894531 6.11952767516587e+26
1451.14807128906 6.11953468492861e+26
1454.0791015625 6.11954169469136e+26
1457.01025390625 6.11954796658435e+26
1459.94140625 6.11955460741221e+26
1462.87243652344 6.11956051037032e+26
1465.80358886719 6.1195667822633e+26
1468.73474121094 6.11957231628652e+26
1471.66589355469 6.11957821924463e+26
1474.59692382812 6.11958375326785e+26
1477.52807617188 6.11958891835619e+26
1480.45922851562 6.11959408344453e+26
1483.39038085938 6.11959924853287e+26
1486.32141113281 6.11960404468633e+26
1489.25256347656 6.11960884083979e+26
1492.18371582031 6.11961363699325e+26
1495.11474609375 6.11961806421183e+26
1498.0458984375 6.1196224914304e+26
1500.97705078125 6.1196265497141e+26
1503.908203125 6.11963097693268e+26
1506.83923339844 6.11963466628149e+26
1509.77038574219 6.11963872456519e+26
1512.70153808594 6.119642413914e+26
1515.63269042969 6.11964610326282e+26
1518.56372070312 6.11964979261163e+26
1521.49487304688 6.11965348196045e+26
1524.42602539062 6.11965680237438e+26
1527.35705566406 6.11966012278832e+26
1530.28820800781 6.11966307426737e+26
1533.21936035156 6.1196663946813e+26
1536.15051269531 6.11966934616035e+26
1539.08154296875 6.1196722976394e+26
1542.0126953125 6.11967488018357e+26
1544.94384765625 6.11967783166263e+26
1547.87487792969 6.1196804142068e+26
1550.80603027344 6.11968262781608e+26
1553.73718261719 6.11968521036026e+26
1556.66833496094 6.11968742396954e+26
1559.59936523438 6.11969000651371e+26
1562.53051757812 6.11969185118812e+26
1565.46166992188 6.11969406479741e+26
1568.39282226562 6.1196962784067e+26
1571.32385253906 6.11969812308111e+26
1574.25500488281 6.11969996775551e+26
1577.18615722656 6.11970181242992e+26
1580.1171875 6.11970328816945e+26
1583.04833984375 6.11970513284385e+26
1585.9794921875 6.11970660858338e+26
1588.91064453125 6.11970808432291e+26
1591.84167480469 6.11970992899731e+26
1594.77282714844 6.11971140473684e+26
1597.70397949219 6.11971251154148e+26
1600.63513183594 6.11971398728101e+26
1603.56616210938 6.11971546302054e+26
1606.49731445312 6.11971656982518e+26
1609.42846679688 6.11971804556471e+26
1612.35949707031 6.11971915236935e+26
1615.29064941406 6.11972062810888e+26
1618.22180175781 6.11972173491352e+26
1621.15295410156 6.11972284171817e+26
1624.083984375 6.11972431745769e+26
1627.01513671875 6.11972542426234e+26
1629.9462890625 6.11972653106698e+26
1632.87744140625 6.11972763787162e+26
1635.80847167969 6.11972874467627e+26
1638.73962402344 6.11972985148091e+26
1641.67077636719 6.11973095828556e+26
1644.60180664062 6.1197320650902e+26
1647.53295898438 6.11973317189485e+26
1650.46411132812 6.11973427869949e+26
1653.39526367188 6.11973501656925e+26
1656.32629394531 6.1197361233739e+26
1659.25744628906 6.11973723017854e+26
1662.18859863281 6.11973833698319e+26
1665.11962890625 6.11973907485295e+26
1668.05078125 6.11974018165759e+26
1670.98193359375 6.11974128846224e+26
1673.9130859375 6.119742026332e+26
1676.84411621094 6.11974313313665e+26
1679.77526855469 6.11974387100641e+26
1682.70642089844 6.11974460887617e+26
1685.63757324219 6.11974571568082e+26
1688.56860351562 6.11974645355058e+26
1691.49975585938 6.11974719142034e+26
1694.43090820312 6.11974792929011e+26
1697.36193847656 6.11974903609475e+26
1700.29309082031 6.11974977396451e+26
1703.22424316406 6.11975051183428e+26
1706.15539550781 6.11975124970404e+26
1709.08642578125 6.1197519875738e+26
1712.017578125 6.11975272544357e+26
1714.94873046875 6.11975346331333e+26
1717.8798828125 6.11975420118309e+26
1720.81091308594 6.11975493905285e+26
1723.74206542969 6.11975530798774e+26
1726.67321777344 6.1197560458575e+26
1729.60424804688 6.11975678372726e+26
1732.53540039062 6.11975752159702e+26
1735.46655273438 6.11975789053191e+26
1738.39770507812 6.11975862840167e+26
1741.32873535156 6.11975936627143e+26
1744.25988769531 6.11975973520631e+26
1747.19104003906 6.11976047307608e+26
1750.1220703125 6.11976121094584e+26
1753.05322265625 6.11976157988072e+26
1755.984375 6.11976231775048e+26
1758.91552734375 6.11976305562025e+26
1761.84655761719 6.11976342455513e+26
1764.77770996094 6.11976416242489e+26
1767.70886230469 6.11976453135977e+26
1770.64001464844 6.11976526922954e+26
1773.57104492188 6.1197660070993e+26
1776.50219726562 6.11976637603418e+26
1779.43334960938 6.11976711390394e+26
1782.36437988281 6.11976785177371e+26
1785.29553222656 6.11976822070859e+26
1788.22668457031 6.11976895857835e+26
1791.15783691406 6.11976969644811e+26
1794.0888671875 6.11977006538299e+26
1797.02001953125 6.11977080325276e+26
1799.951171875 6.11977154112252e+26
1802.88232421875 6.1197719100574e+26
1805.81335449219 6.11977264792716e+26
1808.74450683594 6.11977338579693e+26
1811.67565917969 6.11977412366669e+26
1814.60668945312 6.11977449260157e+26
1817.53784179688 6.11977523047133e+26
1820.46899414062 6.1197759683411e+26
1823.40014648438 6.11977633727598e+26
1826.33117675781 6.11977707514574e+26
1829.26232910156 6.11977744408062e+26
1832.19348144531 6.11977818195039e+26
1835.12451171875 6.11977855088527e+26
1838.0556640625 6.11977928875503e+26
1840.98681640625 6.11977965768991e+26
1843.91796875 6.11978039555968e+26
1846.84899902344 6.11978076449456e+26
1849.78015136719 6.11978150236432e+26
1852.71130371094 6.1197818712992e+26
1855.64245605469 6.11978224023408e+26
1858.57348632812 6.11978297810385e+26
1861.50463867188 6.11978334703873e+26
1864.43579101562 6.11978371597361e+26
1867.36682128906 6.11978408490849e+26
1870.29797363281 6.11978482277825e+26
1873.22912597656 6.11978519171313e+26
1876.16027832031 6.11978556064802e+26
1879.09130859375 6.1197859295829e+26
1882.0224609375 6.11978629851778e+26
1884.95361328125 6.11978666745266e+26
1887.884765625 6.11978703638754e+26
1890.81579589844 6.11978740532242e+26
1893.74694824219 6.11978777425731e+26
1896.67810058594 6.11978814319219e+26
1899.60913085938 6.11978851212707e+26
1902.54028320312 6.11978888106195e+26
1905.47143554688 6.11978924999683e+26
1908.40258789062 6.11978961893171e+26
1911.33361816406 6.11978998786659e+26
1914.26477050781 6.11978998786659e+26
1917.19592285156 6.11979035680148e+26
1920.12707519531 6.11979072573636e+26
1923.05810546875 6.11979109467124e+26
1925.9892578125 6.11979146360612e+26
1928.92041015625 6.11979146360612e+26
1931.85144042969 6.119791832541e+26
1934.78259277344 6.11979220147588e+26
1937.71374511719 6.11979257041076e+26
1940.64489746094 6.11979257041076e+26
1943.57592773438 6.11979293934565e+26
1946.50708007812 6.11979330828053e+26
1949.43823242188 6.11979330828053e+26
1952.36926269531 6.11979367721541e+26
1955.30041503906 6.11979404615029e+26
1958.23156738281 6.11979404615029e+26
1961.16271972656 6.11979441508517e+26
1964.09375 6.11979478402005e+26
1967.02490234375 6.11979478402005e+26
1969.9560546875 6.11979515295493e+26
1972.88720703125 6.11979515295493e+26
1975.81823730469 6.11979552188982e+26
1978.74938964844 6.11979552188982e+26
1981.68054199219 6.1197958908247e+26
1984.61157226562 6.1197958908247e+26
1987.54272460938 6.11979625975958e+26
1993.40502929688 6.11979625975958e+26
1996.33605957031 6.11979662869446e+26
2002.19836425781 6.11979662869446e+26
2005.12951660156 6.11979699762934e+26
2010.99169921875 6.11979699762934e+26
2013.9228515625 6.11979736656422e+26
2022.71618652344 6.11979736656422e+26
2025.64733886719 6.1197977354991e+26
2037.37170410156 6.1197977354991e+26
2040.30285644531 6.11979810443399e+26
2060.82080078125 6.11979810443399e+26
2063.751953125 6.11979847336887e+26
2090.1318359375 6.11979847336887e+26
2093.06298828125 6.11979884230375e+26
2122.37426757812 6.11979884230375e+26
2125.30541992188 6.11979921123863e+26
2151.68530273438 6.11979921123863e+26
2154.61645507812 6.11979958017351e+26
2178.0654296875 6.11979958017351e+26
2180.99658203125 6.11979994910839e+26
2201.51440429688 6.11979994910839e+26
2204.44555664062 6.11980031804328e+26
2219.10107421875 6.11980031804328e+26
2222.0322265625 6.11980068697816e+26
2233.7568359375 6.11980068697816e+26
2236.68774414062 6.11980105591304e+26
2248.41235351562 6.11980105591304e+26
2251.34350585938 6.11980142484792e+26
2263.06787109375 6.11980142484792e+26
2265.9990234375 6.1198017937828e+26
2274.79248046875 6.1198017937828e+26
2277.72338867188 6.11980216271768e+26
2289.44799804688 6.11980216271768e+26
2292.37915039062 6.11980253165256e+26
2307.03466796875 6.11980253165256e+26
2309.9658203125 6.11980290058745e+26
2318.75927734375 6.11980290058745e+26
2321.69018554688 6.11980326952233e+26
2333.41479492188 6.11980326952233e+26
2336.34594726562 6.11980363845721e+26
2348.0703125 6.11980363845721e+26
2351.00146484375 6.11980400739209e+26
2359.794921875 6.11980400739209e+26
2362.72583007812 6.11980437632697e+26
2371.51928710938 6.11980437632697e+26
2374.45043945312 6.11980474526185e+26
2383.24365234375 6.11980474526185e+26
2386.1748046875 6.11980511419673e+26
2394.96826171875 6.11980511419673e+26
2397.8994140625 6.11980548313162e+26
2406.69262695312 6.11980548313162e+26
2409.62377929688 6.1198058520665e+26
2418.41723632812 6.1198058520665e+26
2421.34838867188 6.11980622100138e+26
2430.1416015625 6.11980622100138e+26
2433.07275390625 6.11980658993626e+26
2438.93505859375 6.11980658993626e+26
2441.8662109375 6.11980695887114e+26
2450.65942382812 6.11980695887114e+26
2453.59057617188 6.11980732780602e+26
2462.38403320312 6.11980732780602e+26
2465.31518554688 6.1198076967409e+26
2474.1083984375 6.1198076967409e+26
2477.03955078125 6.11980806567579e+26
2485.8330078125 6.11980806567579e+26
2488.76416015625 6.11980843461067e+26
2500.48852539062 6.11980843461067e+26
2503.41967773438 6.11980880354555e+26
2515.14404296875 6.11980880354555e+26
2518.0751953125 6.11980917248043e+26
2526.86865234375 6.11980917248043e+26
2529.7998046875 6.11980954141531e+26
2538.59301757812 6.11980954141531e+26
2541.52416992188 6.11980991035019e+26
2553.24853515625 6.11980991035019e+26
2556.1796875 6.11981027928508e+26
2564.97314453125 6.11981027928508e+26
2567.904296875 6.11981064821996e+26
2576.69750976562 6.11981064821996e+26
2579.62866210938 6.11981101715484e+26
2588.42211914062 6.11981101715484e+26
2591.35327148438 6.11981138608972e+26
2600.146484375 6.11981138608972e+26
2603.07763671875 6.1198117550246e+26
2611.87109375 6.1198117550246e+26
2614.80224609375 6.11981212395948e+26
2623.59545898438 6.11981212395948e+26
2626.52661132812 6.11981249289436e+26
2632.38891601562 6.11981249289436e+26
2635.32006835938 6.11981286182925e+26
2644.11328125 6.11981286182925e+26
2647.04443359375 6.11981323076413e+26
2655.837890625 6.11981323076413e+26
2658.76904296875 6.11981359969901e+26
2667.56225585938 6.11981359969901e+26
2670.49340820312 6.11981396863389e+26
2679.28686523438 6.11981396863389e+26
2682.2177734375 6.11981433756877e+26
2691.01123046875 6.11981433756877e+26
2693.9423828125 6.11981470650365e+26
2702.73559570312 6.11981470650365e+26
2705.66674804688 6.11981507543853e+26
2717.39135742188 6.11981507543853e+26
2720.32250976562 6.11981544437342e+26
2729.11572265625 6.11981544437342e+26
2732.046875 6.1198158133083e+26
2740.84033203125 6.1198158133083e+26
2743.771484375 6.11981618224318e+26
2752.56469726562 6.11981618224318e+26
2755.49584960938 6.11981655117806e+26
2764.28930664062 6.11981655117806e+26
2767.22021484375 6.11981692011294e+26
2773.08251953125 6.11981692011294e+26
2776.013671875 6.11981728904782e+26
2784.80712890625 6.11981728904782e+26
2787.73803710938 6.1198176579827e+26
2793.60034179688 6.1198176579827e+26
2796.53149414062 6.11981802691759e+26
2805.32495117188 6.11981802691759e+26
2808.25610351562 6.11981839585247e+26
2814.1181640625 6.11981839585247e+26
2817.04931640625 6.11981876478735e+26
2825.8427734375 6.11981876478735e+26
2828.77392578125 6.11981913372223e+26
2834.63598632812 6.11981913372223e+26
2837.56713867188 6.11981950265711e+26
2843.42944335938 6.11981950265711e+26
2846.36059570312 6.11981987159199e+26
2855.15380859375 6.11981987159199e+26
2858.0849609375 6.11982024052687e+26
2863.947265625 6.11982024052687e+26
2866.87841796875 6.11982060946176e+26
2872.74047851562 6.11982060946176e+26
2875.67163085938 6.11982097839664e+26
2881.53393554688 6.11982097839664e+26
2884.46508789062 6.11982134733152e+26
2893.25854492188 6.11982134733152e+26
2896.189453125 6.1198217162664e+26
2904.98291015625 6.1198217162664e+26
2907.9140625 6.11982208520128e+26
2913.7763671875 6.11982208520128e+26
2916.70727539062 6.11982245413616e+26
2925.50073242188 6.11982245413616e+26
2928.43188476562 6.11982282307105e+26
2937.22509765625 6.11982282307105e+26
2940.15625 6.11982319200593e+26
2946.0185546875 6.11982319200593e+26
2948.94970703125 6.11982356094081e+26
2954.81201171875 6.11982356094081e+26
2957.74291992188 6.11982392987569e+26
2966.53637695312 6.11982392987569e+26
2969.46752929688 6.11982429881057e+26
2975.32983398438 6.11982429881057e+26
2978.26098632812 6.11982466774545e+26
2984.123046875 6.11982466774545e+26
2987.05419921875 6.11982503668033e+26
2992.91650390625 6.11982503668033e+26
2995.84765625 6.11982540561522e+26
3001.70971679688 6.11982540561522e+26
3004.64086914062 6.1198257745501e+26
3007.57202148438 6.1198257745501e+26
3010.50317382812 6.11982614348498e+26
3016.36547851562 6.11982614348498e+26
3019.29663085938 6.11982651241986e+26
3025.15869140625 6.11982651241986e+26
3028.08984375 6.11982688135474e+26
3033.9521484375 6.11982688135474e+26
3036.88330078125 6.11982725028962e+26
3042.74536132812 6.11982725028962e+26
3045.67651367188 6.1198276192245e+26
3048.60766601562 6.1198276192245e+26
3051.53881835938 6.11982798815939e+26
3057.40112304688 6.11982798815939e+26
3060.33227539062 6.11982835709427e+26
3066.1943359375 6.11982835709427e+26
3069.12548828125 6.11982872602915e+26
3074.98779296875 6.11982872602915e+26
3077.9189453125 6.11982909496403e+26
3083.78125 6.11982909496403e+26
3086.71215820312 6.11982946389891e+26
3089.64331054688 6.11982946389891e+26
3092.57446289062 6.11982983283379e+26
3098.43676757812 6.11982983283379e+26
3101.36791992188 6.11983020176867e+26
3107.22998046875 6.11983020176867e+26
3110.1611328125 6.11983057070356e+26
3116.0234375 6.11983057070356e+26
3118.95458984375 6.11983093963844e+26
3124.81689453125 6.11983093963844e+26
3127.74780273438 6.11983130857332e+26
3133.61010742188 6.11983130857332e+26
3136.54125976562 6.1198316775082e+26
3142.40356445312 6.1198316775082e+26
3145.33471679688 6.11983204644308e+26
3151.19677734375 6.11983204644308e+26
3154.1279296875 6.11983241537796e+26
3159.990234375 6.11983241537796e+26
3162.92138671875 6.11983278431284e+26
3165.8525390625 6.11983278431284e+26
3168.78369140625 6.11983315324773e+26
3174.64575195312 6.11983315324773e+26
3177.57690429688 6.11983352218261e+26
3180.50805664062 6.11983352218261e+26
3183.43920898438 6.11983389111749e+26
3189.30151367188 6.11983389111749e+26
3192.232421875 6.11983426005237e+26
3195.16357421875 6.11983426005237e+26
3198.0947265625 6.11983462898725e+26
3203.95703125 6.11983462898725e+26
3206.88818359375 6.11983499792213e+26
3209.8193359375 6.11983499792213e+26
3212.75048828125 6.11983536685702e+26
3215.68139648438 6.11983536685702e+26
3218.61254882812 6.1198357357919e+26
3221.54370117188 6.1198357357919e+26
3224.47485351562 6.11983610472678e+26
3230.33715820312 6.11983610472678e+26
3233.26831054688 6.11983647366166e+26
3236.19921875 6.11983647366166e+26
3239.13037109375 6.11983684259654e+26
3242.0615234375 6.11983684259654e+26
3244.99267578125 6.11983721153142e+26
3247.923828125 6.11983721153142e+26
3250.85498046875 6.1198375804663e+26
3253.7861328125 6.1198375804663e+26
3256.71704101562 6.11983794940119e+26
3259.64819335938 6.11983794940119e+26
3262.57934570312 6.11983831833607e+26
3265.51049804688 6.11983831833607e+26
3268.44165039062 6.11983868727095e+26
3271.37280273438 6.11983868727095e+26
3274.30395507812 6.11983905620583e+26
3280.166015625 6.11983905620583e+26
3283.09716796875 6.11983942514071e+26
3286.0283203125 6.11983942514071e+26
3288.95947265625 6.11983979407559e+26
3291.890625 6.11983979407559e+26
3294.82177734375 6.11984016301047e+26
3297.7529296875 6.11984016301047e+26
3300.68383789062 6.11984053194536e+26
3303.61499023438 6.11984053194536e+26
3306.54614257812 6.11984090088024e+26
3312.40844726562 6.11984090088024e+26
3315.33959960938 6.11984126981512e+26
3318.27075195312 6.11984126981512e+26
3321.20166015625 6.11984163875e+26
3324.1328125 6.11984163875e+26
3327.06396484375 6.11984200768488e+26
3329.9951171875 6.11984200768488e+26
3332.92626953125 6.11984237661976e+26
3335.857421875 6.11984237661976e+26
3338.78857421875 6.11984274555464e+26
3344.65063476562 6.11984274555464e+26
3347.58178710938 6.11984311448953e+26
3350.51293945312 6.11984311448953e+26
3353.44409179688 6.11984348342441e+26
3356.37524414062 6.11984348342441e+26
3359.30639648438 6.11984385235929e+26
3362.2373046875 6.11984385235929e+26
3365.16845703125 6.11984422129417e+26
3368.099609375 6.11984422129417e+26
3371.03076171875 6.11984459022905e+26
3373.9619140625 6.11984459022905e+26
3376.89306640625 6.11984495916393e+26
3379.82421875 6.11984495916393e+26
3382.75537109375 6.11984532809882e+26
3385.68627929688 6.11984532809882e+26
3388.61743164062 6.1198456970337e+26
3391.54858398438 6.11984606596858e+26
3394.47973632812 6.11984606596858e+26
3397.41088867188 6.11984643490346e+26
3400.34204101562 6.11984643490346e+26
3403.27319335938 6.11984680383834e+26
3406.2041015625 6.11984680383834e+26
3409.13525390625 6.11984717277322e+26
3412.06640625 6.1198475417081e+26
3414.99755859375 6.11984791064299e+26
3417.9287109375 6.11984827957787e+26
3420.85986328125 6.11984864851275e+26
3423.791015625 6.11984901744763e+26
3426.72192382812 6.11984938638251e+26
3429.65307617188 6.11984975531739e+26
3432.58422851562 6.11985012425227e+26
3435.51538085938 6.11985049318716e+26
3438.44653320312 6.11985123105692e+26
3441.37768554688 6.1198515999918e+26
3444.30883789062 6.11985196892668e+26
3447.23974609375 6.11985196892668e+26
3450.1708984375 6.11985233786156e+26
3453.10205078125 6.11985233786156e+26
3456.033203125 6.11985270679644e+26
3500 6.11985270679644e+26
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-2500 0
-2476.55102539062 1.26702570915222
-2473.61987304688 20.1540584564209
-2470.68872070312 233.647277832031
-2467.7578125 2087.26538085938
-2464.82666015625 14970.853515625
-2461.8955078125 88942.796875
-2458.96435546875 448446.5625
-2456.033203125 1956229.75
-2453.10205078125 7499128.5
-2450.1708984375 25588934
-2447.23974609375 78558080
-2444.30883789062 218953888
-2441.37768554688 558322176
-2438.44653320312 1311175680
-2435.51538085938 2852070144
-2432.58422851562 5774771712
-2429.65307617188 10931082240
-2426.72192382812 19417622528
-2420.85986328125 51310018560
-2414.99755859375 109163012096
-2406.2041015625 238519336960
-2391.54858398438 453962268672
-2376.89306640625 613829181440
-2347.58178710938 912828203008
-2338.78857421875 1028571201536
-2329.9951171875 1186241576960
-2321.20166015625 1427812384768
-2315.33959960938 1668861394944
-2309.47729492188 2008246517760
-2303.61499023438 2485372583936
-2297.7529296875 3148677120000
-2288.95947265625 4618086514688
-2280.166015625 6846501879808
-2271.37280273438 10031272558592
-2262.57934570312 14282257334272
-2250.85498046875 21520480993280
-2227.40600585938 38900718370816
-2212.75048828125 48744921825280
-2201.02587890625 54620680355840
-2192.232421875 57725467754496
-2183.43920898438 59863245783040
-2174.64575195312 61282933800960
-2165.8525390625 62236919857152
-2154.1279296875 63128419172352
-2139.47241210938 64170343006208
-2133.61010742188 64755184173056
-2127.74780273438 65602840428544
-2121.8857421875 66937874808832
-2116.0234375 69154765799424
-2110.1611328125 72937981870080
-2104.29907226562 79447298408448
-2098.43676757812 90589919969280
-2092.57446289062 109405123117056
-2086.71215820312 140602104610816
-2080.85009765625 191309335756800
-2074.98779296875 272099398647808
-2069.12548828125 398368853458944
-2063.26342773438 592224316293120
-2057.40112304688 885084043345920
-2051.53881835938 1.32112885324186e+15
-2045.67663574219 1.96165651922944e+15
-2039.81433105469 2.89059137336115e+15
-2033.9521484375 4.22161918669619e+15
-2028.08984375 6.10700433450598e+15
-2022.22766113281 8.74713683748454e+15
-2016.36535644531 1.23996285656105e+16
-2007.57202148438 2.05057436816507e+16
-1998.77868652344 3.3067294661804e+16
-1989.9853515625 5.19815725716603e+16
-1981.19201660156 7.96172518749635e+16
-1972.39868164062 1.18787473873568e+17
-1963.60522460938 1.72800913868587e+17
-1954.81188964844 2.4547844348602e+17
-1946.0185546875 3.40924883229737e+17
-1934.29406738281 5.10492631617241e+17
-1922.56958007812 7.36582080900628e+17
-1910.84509277344 1.02829983305774e+18
-1899.12060546875 1.39593199116511e+18
-1887.39624023438 1.85186427883173e+18
-1875.67175292969 2.41206820196267e+18
-1863.947265625 3.09862992550298e+18
-1852.22277832031 3.94324809480353e+18
-1840.49829101562 4.99197410512627e+18
-1828.77380371094 6.31027150439947e+18
-1817.04931640625 7.99184754548985e+18
-1805.32482910156 1.01700416527653e+19
-1793.60034179688 1.3035476706889e+19
-1781.8759765625 1.68689481863859e+19
-1770.15148925781 2.20889269182524e+19
-1761.35803222656 2.72862238247496e+19
-1752.56469726562 3.40145466924597e+19
-1743.77136230469 4.28422330817802e+19
-1734.97802734375 5.45720166409411e+19
-1726.18469238281 7.03280094708782e+19
-1717.39135742188 9.16714125299171e+19
-1708.59790039062 1.20754471450918e+20
-1699.80456542969 1.60520904316878e+20
-1691.01123046875 2.14941786487512e+20
-1688.080078125 2.37205384021976e+20
-1685.14904785156 2.61900555919313e+20
-1682.21789550781 2.89279925971122e+20
-1679.28674316406 3.19618389676531e+20
-1676.35559082031 3.53214222549924e+20
-1673.42456054688 3.90390206020845e+20
-1670.49340820312 4.31494630188599e+20
-1667.56225585938 4.76902525275283e+20
-1664.63122558594 5.27017069000662e+20
-1661.70007324219 5.82270993957057e+20
-1658.76892089844 6.43128593118552e+20
-1655.83776855469 7.10087267953366e+20
-1652.90673828125 7.83679815408041e+20
-1649.9755859375 8.64476151941672e+20
-1647.04443359375 9.53085459772605e+20
-1644.11328125 1.05015836830951e+21
-1641.18225097656 1.15638934668867e+21
-1638.25109863281 1.27251951852376e+21
-1635.31994628906 1.39934018034307e+21
-1632.38891601562 1.53769526449552e+21
-1629.45776367188 1.68848619459403e+21
-1626.52661132812 1.85267491137149e+21
-1623.59545898438 2.03128851701793e+21
-1620.66442871094 2.22542349730513e+21
-1617.73327636719 2.43625064739872e+21
-1614.80212402344 2.66501915324533e+21
-1611.87097167969 2.9130627840221e+21
-1608.93994140625 3.18180326983642e+21
-1606.0087890625 3.47275860523766e+21
-1603.07763671875 3.78754867871682e+21
-1600.14660644531 4.12790399843069e+21
-1597.21545410156 4.49567666972604e+21
-1594.28430175781 4.89284912086385e+21
-1591.35314941406 5.32154564349334e+21
-1588.42211914062 5.78404393312606e+21
-1585.49096679688 6.28278156306032e+21
-1582.55981445312 6.82036836928019e+21
-1579.62878417969 7.39959039110515e+21
-1576.69763183594 8.02342113018916e+21
-1573.76647949219 8.69502886887009e+21
-1570.83532714844 9.41778849211869e+21
-1567.904296875 1.01952927465377e+22
-1564.97314453125 1.10313691288604e+22
-1562.0419921875 1.19300962114994e+22
-1559.11083984375 1.28958222198949e+22
-1556.17980957031 1.3933185861663e+22
-1553.24865722656 1.50471309632948e+22
-1550.31750488281 1.62429301140539e+22
-1547.38647460938 1.75261993026758e+22
-1544.45532226562 1.89029159317657e+22
-1541.52416992188 2.03794413357975e+22
-1538.59301757812 2.19625354178117e+22
-1535.66198730469 2.36593724120147e+22
-1532.73083496094 2.54775724089762e+22
-1529.79968261719 2.74251991038289e+22
-1526.86853027344 2.95107958250658e+22
-1523.9375 3.17433922899399e+22
-1521.00634765625 3.41325293742619e+22
-1518.0751953125 3.66882883857974e+22
-1515.14416503906 3.94213270930648e+22
-1512.21301269531 4.23429112505318e+22
-1509.28186035156 4.54649686418116e+22
-1506.35070800781 4.88001273602594e+22
-1503.41967773438 5.23617721039675e+22
-1500.48852539062 5.61641072261609e+22
-1497.55737304688 6.02222017711927e+22
-1494.62634277344 6.45520750429374e+22
-1491.69519042969 6.91707911803831e+22
-1488.76403808594 7.40965357188251e+22
-1485.83288574219 7.93487416906557e+22
-1482.90185546875 8.49482112225535e+22
-1479.970703125 9.09172371326741e+22
-1477.03955078125 9.72797245278395e+22
-1474.1083984375 1.04061370947524e+23
-1471.17736816406 1.11289792464641e+23
-1468.24621582031 1.18994712836733e+23
-1465.31506347656 1.2720816166435e+23
-1462.38403320312 1.35964681556632e+23
-1459.45288085938 1.45301589340093e+23
-1456.52172851562 1.55259255281792e+23
-1453.59057617188 1.65881409334111e+23
-1450.65954589844 1.77215456386727e+23
-1447.72839355469 1.89312845561785e+23
-1444.79724121094 2.02229439509061e+23
-1441.86608886719 2.16025928737135e+23
-1438.93505859375 2.30768281973347e+23
-1436.00390625 2.46528178509367e+23
-1433.07275390625 2.63383566647546e+23
-1430.14172363281 2.81419186118472e+23
-1427.21057128906 3.00727306671311e+23
-1424.27941894531 3.21408286520159e+23
-1421.34826660156 3.43571545121563e+23
-1418.41723632812 3.67336067577677e+23
-1415.48608398438 3.92831521528974e+23
-1412.55493164062 4.20198995744579e+23
-1409.62377929688 4.49591756727011e+23
-1406.69274902344 4.81176509720077e+23
-1403.76159667969 5.15134011198421e+23
-1400.83044433594 5.51660401933014e+23
-1397.8994140625 5.90968143739877e+23
-1394.96826171875 6.33287460631961e+23
-1392.037109375 6.78867707913434e+23
-1389.10595703125 7.27978561129984e+23
-1386.17492675781 7.8091214176784e+23
-1383.24377441406 8.379839179737e+23
-1380.31262207031 8.99534866282551e+23
-1377.38159179688 9.65932624539176e+23
-1374.45043945312 1.03757350951078e+24
-1371.51928710938 1.11488395803889e+24
-1368.58813476562 1.19832240053676e+24
-1365.65710449219 1.28838127860206e+24
-1362.72595214844 1.38558884645666e+24
-1359.79479980469 1.49051162090492e+24
-1356.86364746094 1.60375661511898e+24
-1353.9326171875 1.72597350036671e+24
-1351.00146484375 1.85785720008501e+24
-1348.0703125 2.00015019572283e+24
-1345.13928222656 2.15364526492979e+24
-1342.20812988281 2.31918807562952e+24
-1339.27697753906 2.49768021243861e+24
-1336.34582519531 2.69008148250966e+24
-1333.41479492188 2.89741279783499e+24
-1330.48364257812 3.12075905755044e+24
-1327.55249023438 3.36127145377835e+24
-1324.62133789062 3.62016920100986e+24
-1321.69030761719 3.89874385956049e+24
-1318.75915527344 4.19835991203094e+24
-1315.82800292969 4.52045735738048e+24
-1312.89697265625 4.86655372853954e+24
-1309.9658203125 5.23824466887049e+24
-1307.03466796875 5.63720739093217e+24
-1304.103515625 6.06519894709759e+24
-1301.17248535156 6.5240570942451e+24
-1298.24133300781 7.0156997172976e+24
-1295.31018066406 7.54212540568335e+24
-1292.37915039062 8.10540711226761e+24
-1289.44799804688 8.70769445919573e+24
-1286.51684570312 9.35120624390333e+24
-1283.58569335938 1.00382292861948e+25
-1280.65466308594 1.07711080519497e+25
-1277.72351074219 1.15522458060445e+25
-1274.79235839844 1.23840867420689e+25
-1271.86120605469 1.32691131000223e+25
-1268.93017578125 1.42098313312557e+25
-1265.9990234375 1.52087559575707e+25
-1263.06787109375 1.62683957361613e+25
-1260.13684082031 1.73912386716345e+25
-1257.20568847656 1.85797301105014e+25
-1254.27453613281 1.98362566002768e+25
-1251.34338378906 2.11631216781267e+25
-1248.41235351562 2.25625308828894e+25
-1245.48120117188 2.40365594732734e+25
-1242.55004882812 2.55871443574062e+25
-1239.61889648438 2.7216047199347e+25
-1236.68786621094 2.89248382781849e+25
-1233.75671386719 3.07148711237666e+25
-1230.82556152344 3.25872640699513e+25
-1227.89453125 3.45428771961815e+25
-1224.96337890625 3.65822938807386e+25
-1222.0322265625 3.87058115773708e+25
-1219.10107421875 4.0913425674392e+25
-1216.17004394531 4.3204824882996e+25
-1213.23889160156 4.55793912372563e+25
-1210.30773925781 4.80361839532251e+25
-1207.37670898438 5.05739624873636e+25
-1204.44555664062 5.31911727014834e+25
-1201.51440429688 5.58859606978053e+25
-1198.58325195312 5.86561728189585e+25
-1195.65222167969 6.14993971531555e+25
-1192.72106933594 6.44129450874474e+25
-1189.78991699219 6.73938928128987e+25
-1186.85876464844 7.04391089947028e+25
-1183.927734375 7.35452593838684e+25
-1180.99658203125 7.67088575457655e+25
-1178.0654296875 7.99262740834976e+25
-1175.13439941406 8.31937735313899e+25
-1172.20324707031 8.6507528190047e+25
-1169.27209472656 8.98636642432135e+25
-1166.34094238281 9.32582617577736e+25
-1163.40991210938 9.66874100239838e+25
-1160.47875976562 1.00147189108728e+26
-1157.54760742188 1.03633752865868e+26
-1154.61645507812 1.07143255149263e+26
-1151.68542480469 1.10671969716611e+26
-1148.75427246094 1.14216244112586e+26
-1145.82312011719 1.17772508892208e+26
-1142.89208984375 1.2133733296108e+26
-1139.9609375 1.24907414352013e+26
-1137.02978515625 1.28479571001655e+26
-1134.0986328125 1.32050777643977e+26
-1131.16760253906 1.35618165810275e+26
-1128.23645019531 1.391790146058e+26
-1125.30529785156 1.42730769156496e+26
-1122.37414550781 1.4627101293889e+26
-1119.44311523438 1.49797504673577e+26
-1116.51196289062 1.53308141431733e+26
-1113.58081054688 1.56800995528602e+26
-1110.64978027344 1.60274277630008e+26
-1107.71862792969 1.63726327528986e+26
-1104.78747558594 1.67155632592521e+26
-1101.85632324219 1.70560827761551e+26
-1098.92529296875 1.73940677104225e+26
-1095.994140625 1.77294055369152e+26
-1093.06298828125 1.80619966432154e+26
-1090.13195800781 1.8391750640277e+26
-1087.20080566406 1.8718590051775e+26
-1084.26965332031 1.90424447800819e+26
-1081.33850097656 1.93632594849654e+26
-1078.40747070312 1.96809806708677e+26
-1075.47631835938 1.99955677549519e+26
-1072.54516601562 2.03069893777531e+26
-1069.61401367188 2.06152197138296e+26
-1066.68298339844 2.09202403164372e+26
-1063.75183105469 2.12220419622039e+26
-1060.82067871094 2.15206172724321e+26
-1057.8896484375 2.18159717811451e+26
-1054.95849609375 2.21081091776916e+26
-1052.02734375 2.2397044219467e+26
-1049.09619140625 2.2682789819192e+26
-1046.16516113281 2.29653681129595e+26
-1043.23400878906 2.32448030815368e+26
-1040.30285644531 2.35211242397146e+26
-1037.37170410156 2.37943611022832e+26
-1034.44067382812 2.40645505627308e+26
-1031.50952148438 2.433173135922e+26
-1028.57836914062 2.45959422299133e+26
-1025.64733886719 2.48572256023222e+26
-1022.71618652344 2.51156275933067e+26
-1019.78503417969 2.53711924750527e+26
-1016.85394287109 2.56239663644203e+26
-1013.92279052734 2.58739972229442e+26
-1010.99169921875 2.61213367015077e+26
-1008.060546875 2.63660290722967e+26
-1005.12945556641 2.66081278308688e+26
-1002.19836425781 2.68476827834332e+26
-999.267211914062 2.70847400468501e+26
-996.336120605469 2.73193531166771e+26
-993.404968261719 2.75515681097746e+26
-990.473876953125 2.77814329876771e+26
-987.542724609375 2.80089938672448e+26
-984.611633300781 2.82342987100123e+26
-981.680480957031 2.84573880988165e+26
-978.749389648438 2.86783044611688e+26
-975.818298339844 2.88970865352319e+26
-972.887145996094 2.91137749038425e+26
-969.9560546875 2.93284046158145e+26
-967.02490234375 2.95410088752872e+26
-964.093811035156 2.97516171970512e+26
-961.162658691406 2.99602590958969e+26
-958.231567382812 3.01669622419404e+26
-955.300415039062 3.03717524606235e+26
-952.369323730469 3.05746481986903e+26
-949.438232421875 3.07756715922335e+26
-946.507080078125 3.09748392433229e+26
-943.575988769531 3.11721677540282e+26
-940.644836425781 3.13676700370702e+26
-937.713745117188 3.15613571604954e+26
-934.782592773438 3.17532365030013e+26
-931.851501464844 3.19433154432856e+26
-928.920349121094 3.21316087387436e+26
-925.9892578125 3.23181163893752e+26
-923.05810546875 3.25028457738782e+26
-920.127014160156 3.26858005816012e+26
-917.195922851562 3.28669845018932e+26
-914.264770507812 3.30464086028005e+26
-911.333679199219 3.32240728843232e+26
-908.402526855469 3.3399984725159e+26
-905.471435546875 3.35741515040053e+26
-902.540283203125 3.37465805995599e+26
-899.609191894531 3.39172830798692e+26
-896.678039550781 3.4086262634282e+26
-893.746948242188 3.42535340201936e+26
-890.815856933594 3.44191119949992e+26
-887.884704589844 3.45830113160941e+26
-884.95361328125 3.47452430515247e+26
-882.0224609375 3.49058219586864e+26
-879.091369628906 3.50647738630207e+26
-876.160217285156 3.52221172112718e+26
-873.229125976562 3.5377866760835e+26
-870.297973632812 3.55320520265007e+26
-867.366882324219 3.5684691455013e+26
-864.435729980469 3.58358145611624e+26
-861.504638671875 3.59854434810419e+26
-858.573547363281 3.6133607729442e+26
-855.642395019531 3.62803368211531e+26
-852.711303710938 3.64256565816169e+26
-849.780151367188 3.65696039043217e+26
-846.849060058594 3.67121972360115e+26
-843.917907714844 3.6853480848872e+26
-840.98681640625 3.69934731896474e+26
-838.0556640625 3.71322148411746e+26
-835.124572753906 3.72697316288953e+26
-832.193481445312 3.74060530676e+26
-829.262329101562 3.75412160507769e+26
-826.331237792969 3.76752464038677e+26
-823.400085449219 3.78081773310116e+26
-820.468994140625 3.79400383469993e+26
-817.537841796875 3.80708515879236e+26
-814.606750488281 3.82006539472727e+26
-811.675598144531 3.83294675611394e+26
-808.744506835938 3.84573182549655e+26
-805.813415527344 3.85842355435414e+26
-802.882263183594 3.87102378736113e+26
-799.951171875 3.88353547599656e+26
-797.02001953125 3.89596046493485e+26
-794.088928222656 3.90830133672016e+26
-791.157775878906 3.9205599360269e+26
-788.226684570312 3.93273847646437e+26
-785.295532226562 3.94483843377208e+26
-782.364440917969 3.9568623904942e+26
-779.433288574219 3.96881145343539e+26
-776.502197265625 3.98068746727004e+26
-773.571105957031 3.99249264560745e+26
-770.639953613281 4.00422772631738e+26
-767.708862304688 4.01589418513936e+26
-764.777709960938 4.02749423568267e+26
-761.846618652344 4.0390282468822e+26
-758.915466308594 4.05049843234723e+26
-755.984375 4.06190516101265e+26
-753.05322265625 4.07324990861798e+26
-750.122131347656 4.08453415090275e+26
-747.191040039062 4.09575825680184e+26
-744.259887695312 4.10692443992454e+26
-741.328796386719 4.11803270027085e+26
-738.397644042969 4.12908451358029e+26
-735.466552734375 4.14008098665751e+26
-732.535400390625 4.15102322630715e+26
-729.604309082031 4.1619116014641e+26
-726.673156738281 4.17274795680276e+26
-723.742065429688 4.18353266125801e+26
-720.810913085938 4.19426645269962e+26
-717.879821777344 4.20495043793223e+26
-714.94873046875 4.21558572376049e+26
-712.017578125 4.22617267911927e+26
-709.086486816406 4.23671241081323e+26
-706.155334472656 4.24720565671212e+26
-703.224243164062 4.2576531546857e+26
-700.293090820312 4.26805564260375e+26
-697.361999511719 4.27841348940114e+26
-694.430847167969 4.28872780188251e+26
-691.499755859375 4.29899894898275e+26
-688.568664550781 4.30922766857162e+26
-685.637512207031 4.31941432958401e+26
-682.706420898438 4.32955930095479e+26
-679.775268554688 4.33966332055372e+26
-676.844177246094 4.34972638838081e+26
-673.913024902344 4.35974887337094e+26
-670.98193359375 4.3697307755241e+26
-668.05078125 4.37967283271007e+26
-665.119689941406 4.38957430705907e+26
-662.188598632812 4.399435567506e+26
-659.257446289062 4.40925624511596e+26
-656.326354980469 4.41903633988896e+26
-653.395202636719 4.42877548289011e+26
-650.464111328125 4.43847330518454e+26
-647.532958984375 4.44812943783737e+26
-644.601867675781 4.4577435119137e+26
-641.670715332031 4.46731515847867e+26
-638.739624023438 4.4768436396625e+26
-635.808471679688 4.48632821759544e+26
-632.877380371094 4.49576889227749e+26
-629.9462890625 4.50516418796911e+26
-627.01513671875 4.51451410467031e+26
-624.084045410156 4.52381753557644e+26
-621.152893066406 4.53307448068751e+26
-618.221801757812 4.54228346426399e+26
-615.290649414062 4.55144448630587e+26
-612.359558105469 4.56055644000852e+26
-609.428405761719 4.56961895643706e+26
-606.497314453125 4.57863166665659e+26
-603.566223144531 4.58759346386248e+26
-600.635070800781 4.59650434805472e+26
-597.703979492188 4.60536358136356e+26
-594.772827148438 4.61417042591924e+26
-591.841735839844 4.62292451278685e+26
-588.910583496094 4.6316262109013e+26
-585.9794921875 4.64027404452306e+26
-583.04833984375 4.648868382587e+26
-580.117248535156 4.65740885615825e+26
-577.186096191406 4.66589509630192e+26
-574.255004882812 4.67432747195289e+26
-571.323913574219 4.68270524524141e+26
-568.392761230469 4.69102841616746e+26
-565.461669921875 4.69929735366595e+26
-562.530517578125 4.70751205773685e+26
-559.599426269531 4.7156721594453e+26
-556.668273925781 4.72377802772617e+26
-553.737182617188 4.73182966257946e+26
-550.806030273438 4.73982743294006e+26
-547.874938964844 4.74777133880796e+26
-544.94384765625 4.75566174911805e+26
-542.0126953125 4.76349829493544e+26
-539.081604003906 4.77128208306478e+26
-536.150451660156 4.77901274457119e+26
-533.219360351562 4.78669101732443e+26
-530.288208007812 4.79431727025939e+26
-527.357116699219 4.80189113444117e+26
-524.425964355469 4.80941371667443e+26
-521.494873046875 4.81688464802428e+26
-518.563781738281 4.82430466636049e+26
-515.632629394531 4.83167450955282e+26
-512.701538085938 4.8389934397315e+26
-509.770385742188 4.84626293263607e+26
-506.839263916016 4.85348261933164e+26
-503.908172607422 4.86065323768797e+26
-500.97705078125 4.86777478770507e+26
-498.045928955078 4.87484763831781e+26
-495.114807128906 4.88187215846108e+26
-492.183685302734 4.88884908600464e+26
-489.252563476562 4.8957780520136e+26
-486.321441650391 4.90265942542286e+26
-483.390319824219 4.90949431303705e+26
-480.459197998047 4.91628197698641e+26
-477.528076171875 4.92302389301047e+26
-474.596984863281 4.92971932323947e+26
-471.665863037109 4.93636937447804e+26
-468.734741210938 4.94297404672619e+26
-465.803619384766 4.94953407785368e+26
-462.872497558594 4.95604909892563e+26
-459.941375732422 4.96252021674669e+26
-457.01025390625 4.96894743131685e+26
-454.079132080078 4.97533148050588e+26
-451.148010253906 4.98167236431378e+26
-448.216888427734 4.98797118954519e+26
-445.285797119141 4.99422758726523e+26
-442.354675292969 5.00044266427854e+26
-439.423553466797 5.00661678952001e+26
-436.492431640625 5.0127507008594e+26
-433.561309814453 5.01884439829671e+26
-430.630187988281 5.0248986197017e+26
-427.699066162109 5.03091447187902e+26
-424.767944335938 5.03689195482867e+26
-421.836822509766 5.04283217535528e+26
-418.905700683594 5.04873513345887e+26
-415.974609375 5.05460230487895e+26
-413.043487548828 5.06043405855042e+26
-410.112365722656 5.06623076340814e+26
-407.181243896484 5.07199389519165e+26
-404.250122070312 5.07772345390094e+26
-401.319000244141 5.08342091527555e+26
-398.387878417969 5.08908627931547e+26
-395.456756591797 5.09472065282534e+26
-392.525634765625 5.10032514260981e+26
-389.594543457031 5.10589974866889e+26
-386.663421630859 5.11144557780721e+26
-383.732299804688 5.11696299895966e+26
-380.801177978516 5.12245311893087e+26
-377.870056152344 5.12791667559062e+26
-374.938934326172 5.13335366893891e+26
-372.0078125 5.13876483684549e+26
-369.076690673828 5.14415128611501e+26
-366.145568847656 5.14951301674748e+26
-363.214447021484 5.15485076661265e+26
-360.283355712891 5.1601649046454e+26
-357.352233886719 5.16545579978062e+26
-354.421112060547 5.17072418988807e+26
-351.489990234375 5.17596970603287e+26
-348.558868408203 5.18119345501967e+26
-345.627746582031 5.18639543684845e+26
-342.696624755859 5.19157602045411e+26
-339.765502929688 5.19673520583665e+26
-336.834381103516 5.20187299299606e+26
-333.903259277344 5.20699011980211e+26
-330.97216796875 5.21208621731991e+26
-328.041046142578 5.21716165448435e+26
-325.109924316406 5.22221643129543e+26
-322.178802490234 5.22725054775314e+26
-319.247680664062 5.23226437279238e+26
-316.316558837891 5.23725753747825e+26
-313.385437011719 5.24223004181076e+26
-310.454315185547 5.24718225472479e+26
-307.523193359375 5.25211343835057e+26
-304.592071533203 5.25702469949275e+26
-301.660980224609 5.26191493134669e+26
-298.729858398438 5.26678450284727e+26
-295.798736572266 5.27163304505961e+26
-292.867614746094 5.27646092691858e+26
-289.936492919922 5.28126814842419e+26
-287.00537109375 5.28605397170667e+26
-284.074249267578 5.29081913463579e+26
-281.143127441406 5.29556289934179e+26
-278.212005615234 5.30028563475954e+26
-275.280883789062 5.30498697195416e+26
-272.349792480469 5.30966691092566e+26
-269.418670654297 5.31432582060892e+26
-266.487548828125 5.31896296313417e+26
-263.556427001953 5.32357870743629e+26
-260.625305175781 5.32817342245017e+26
-257.694183349609 5.33274637030604e+26
-254.763061523438 5.33729755100391e+26
-251.831954956055 5.34182770241353e+26
-248.900833129883 5.34633608666514e+26
-245.969711303711 5.35082307269363e+26
-243.038589477539 5.355288660499e+26
-240.107467651367 5.35973285008124e+26
-237.176361083984 5.36415527250547e+26
-234.245239257812 5.36855666564145e+26
-231.314117431641 5.37293629161943e+26
-228.382995605469 5.37729488830917e+26
-225.451873779297 5.3816317178409e+26
-222.520767211914 5.3859471491495e+26
-219.589645385742 5.39024155116986e+26
-216.65852355957 5.39451418603221e+26
-213.727401733398 5.39876542267144e+26
-210.796279907227 5.40299526108754e+26
-207.865173339844 5.40720370128052e+26
-204.934051513672 5.41139037431549e+26
-202.0029296875 5.41555564912733e+26
-199.071807861328 5.41969915678117e+26
-196.140701293945 5.423820897277e+26
-193.209579467773 5.4279212395497e+26
-190.278457641602 5.43199944572952e+26
-187.34733581543 5.43605551581645e+26
-184.416213989258 5.44008981874537e+26
-181.485107421875 5.4441019855814e+26
-178.553985595703 5.44809201632454e+26
-175.622863769531 5.45205954203991e+26
-172.691741943359 5.45600456272752e+26
-169.760620117188 5.45992670945247e+26
-166.829513549805 5.46382598221477e+26
-163.898391723633 5.4677027499493e+26
-160.967269897461 5.4715562747863e+26
-158.036148071289 5.47538655672576e+26
-155.105026245117 5.4791935957677e+26
-152.173919677734 5.48297702297721e+26
-149.242797851562 5.4867372072892e+26
-146.311676025391 5.49047341083389e+26
-143.380554199219 5.49418637148105e+26
-140.449432373047 5.49787535136091e+26
-137.518325805664 5.50154071940835e+26
-134.587203979492 5.5051821066885e+26
-131.65608215332 5.50879951320136e+26
-128.724960327148 5.5123933078818e+26
-125.793846130371 5.51596312179494e+26
-122.862724304199 5.51950932387567e+26
-119.931610107422 5.5230315451891e+26
-117.00048828125 5.52653052360501e+26
-114.069366455078 5.53000589018849e+26
-111.138252258301 5.53345801387445e+26
-108.207130432129 5.53688652572799e+26
-105.276016235352 5.54029253255376e+26
-102.34489440918 5.54367529648199e+26
-99.4137725830078 5.54703592431734e+26
-96.4826583862305 5.55037404712492e+26
-93.5515365600586 5.55368966490473e+26
-90.6204223632812 5.55698388446141e+26
-87.6893005371094 5.56025596792521e+26
-84.758186340332 5.56350702210076e+26
-81.8270645141602 5.56673667805318e+26
-78.8959426879883 5.56994567365224e+26
-75.9648284912109 5.57313437783283e+26
-73.0337066650391 5.57630242166004e+26
-70.1025924682617 5.57945054300366e+26
-67.1714706420898 5.58257874186368e+26
-64.240348815918 5.58568775610987e+26
-61.3092346191406 5.58877758574221e+26
-58.3781127929688 5.5918485996956e+26
-55.4469947814941 5.59490116690492e+26
-52.5158767700195 5.59793528737017e+26
-49.5847587585449 5.60095133002622e+26
-46.6536407470703 5.60394966380796e+26
-43.7225189208984 5.60693028871539e+26
-40.7914009094238 5.60989357368339e+26
-37.8602828979492 5.61284025658172e+26
-34.9291648864746 5.61576959954063e+26
-31.9980449676514 5.61868270936475e+26
-29.0669269561768 5.6215792171192e+26
-26.1358089447021 5.62445949173887e+26
-23.2046890258789 5.62732390215864e+26
-20.2735710144043 5.6301724483785e+26
-17.3424530029297 5.63300549933334e+26
-14.4113340377808 5.63582305502316e+26
-11.4802150726318 5.63862511544795e+26
-8.54909610748291 5.64141168060773e+26
-5.61797761917114 5.64418348837224e+26
-2.6868588924408 5.64694016980662e+26
0.244259834289551 5.64968209384574e+26
3.1753785610199 5.65240926048959e+26
6.10649728775024 5.65512166973819e+26
9.03761577606201 5.65781932159153e+26
11.9687347412109 5.66050258498449e+26
14.8998537063599 5.66317182885196e+26
17.8309726715088 5.66582631532416e+26
20.7620906829834 5.66846678227088e+26
23.693208694458 5.67109322969209e+26
26.6243286132812 5.67370565758781e+26
29.5554466247559 5.67630406595803e+26
32.4865646362305 5.67888845480276e+26
35.4176826477051 5.68145919305687e+26
38.348804473877 5.68401628072037e+26
41.2799224853516 5.68655971779325e+26
44.2110404968262 5.68908950427552e+26
47.1421585083008 5.69160600910206e+26
50.0732765197754 5.69410923227286e+26
53.0043983459473 5.69659917378793e+26
55.9355163574219 5.69907583364726e+26
58.8666343688965 5.70153958078575e+26
61.7977523803711 5.7039900462685e+26
64.728874206543 5.70642796796528e+26
67.6599884033203 5.70885297694121e+26
70.5911102294922 5.71126544213117e+26
73.5222244262695 5.71366536353516e+26
76.4533462524414 5.71605274115318e+26
79.3844680786133 5.71842757498523e+26
82.3155822753906 5.72078986503131e+26
85.2467041015625 5.72314034916118e+26
88.1778182983398 5.72547828950508e+26
91.1089401245117 5.7278040549979e+26
94.0400619506836 5.7301180145745e+26
96.9711761474609 5.73241979930002e+26
99.9022979736328 5.73470940917445e+26
102.83341217041 5.73698684419779e+26
105.764533996582 5.73925247330492e+26
108.695655822754 5.74150629649585e+26
111.626770019531 5.74374794483568e+26
114.557891845703 5.74597741832443e+26
117.48900604248 5.74819471696209e+26
120.420127868652 5.75040020968355e+26
123.35124206543 5.75259352755391e+26
126.282363891602 5.75477467057318e+26
129.213485717773 5.75694326980649e+26
132.144607543945 5.75909932525383e+26
135.075714111328 5.76124320585007e+26
138.0068359375 5.76337454266035e+26
140.937957763672 5.76549296674977e+26
143.869079589844 5.76759884705323e+26
146.800201416016 5.76969144570095e+26
149.731307983398 5.77177113162782e+26
152.66242980957 5.77383790483384e+26
155.593551635742 5.77589102744924e+26
158.524673461914 5.77793086840891e+26
161.455795288086 5.77995742771285e+26
164.386901855469 5.78196996749129e+26
167.318023681641 5.78396885667912e+26
170.249145507812 5.78595409527633e+26
173.180267333984 5.78792568328293e+26
176.111389160156 5.78988288282915e+26
179.042495727539 5.79182606284987e+26
181.973617553711 5.7937552233451e+26
184.904739379883 5.79566999537995e+26
187.835861206055 5.79757037895443e+26
190.766983032227 5.79945674300341e+26
193.698089599609 5.80132871859201e+26
196.629211425781 5.80318593678535e+26
199.560333251953 5.80502876651831e+26
202.491455078125 5.8068572077909e+26
205.422576904297 5.8086712606031e+26
208.35368347168 5.81047055602005e+26
211.284805297852 5.81225546297663e+26
214.215927124023 5.81402561253794e+26
217.147048950195 5.81578137363888e+26
220.078170776367 5.81752274627943e+26
223.00927734375 5.81924936152473e+26
225.940399169922 5.82096158830965e+26
228.871520996094 5.82265979556908e+26
231.802642822266 5.82434324543325e+26
234.733749389648 5.82601267577192e+26
237.66487121582 5.82766771765021e+26
240.595993041992 5.82930874000301e+26
243.527114868164 5.83093537389543e+26
246.458236694336 5.83254798826235e+26
249.389343261719 5.83414695203866e+26
252.320465087891 5.83573189628947e+26
255.251586914062 5.83730282101479e+26
258.182708740234 5.83886009514949e+26
261.113830566406 5.84040371869358e+26
264.044952392578 5.84193369164706e+26
266.97607421875 5.8434503829448e+26
269.907196044922 5.8449537925868e+26
272.838287353516 5.8464435516382e+26
275.769409179688 5.84792039796874e+26
278.700531005859 5.84938396264354e+26
281.631652832031 5.85083424566262e+26
284.562774658203 5.85227198489572e+26
287.493896484375 5.8536964424731e+26
290.425018310547 5.8551083562645e+26
293.356140136719 5.85650735733505e+26
296.287261962891 5.85789381461963e+26
299.218353271484 5.85926772811824e+26
302.149475097656 5.86062909783088e+26
305.080596923828 5.86197829269243e+26
308.01171875 5.86331494376801e+26
310.942840576172 5.8646394199925e+26
313.873962402344 5.86595172136591e+26
316.805084228516 5.8672522168231e+26
319.736206054688 5.86854053742921e+26
322.667327880859 5.86981705211911e+26
325.598449707031 5.8710817608928e+26
328.529541015625 5.87233466375029e+26
331.460662841797 5.87357612962645e+26
334.391784667969 5.87480615852129e+26
337.322906494141 5.8760247504348e+26
340.254028320312 5.87723227430186e+26
343.185150146484 5.8784283611876e+26
346.116271972656 5.87961374896178e+26
349.047393798828 5.88078806868951e+26
351.978515625 5.88195168930568e+26
354.909637451172 5.88310497974517e+26
357.840728759766 5.88424720213821e+26
360.771850585938 5.88537946328946e+26
363.702972412109 5.88650139426402e+26
366.634094238281 5.88761336399678e+26
369.565216064453 5.88871537248775e+26
372.496337890625 5.88980778867179e+26
375.427459716797 5.89089024361404e+26
378.358581542969 5.89196347518424e+26
381.289703369141 5.89302711444753e+26
384.220825195312 5.89408189927367e+26
387.151916503906 5.89512746072777e+26
390.083038330078 5.89616416774471e+26
393.01416015625 5.89719238925938e+26
395.945281982422 5.89821175633689e+26
398.876403808594 5.89922263791213e+26
401.807525634766 5.90022540291998e+26
404.738647460938 5.90121968242555e+26
407.669769287109 5.90220584536373e+26
410.600891113281 5.9031842606694e+26
413.532012939453 5.90415455940768e+26
416.463104248047 5.90511711051344e+26
419.394226074219 5.9060719139867e+26
422.325347900391 5.90701933876232e+26
425.256469726562 5.90795901590544e+26
428.187591552734 5.90889131435092e+26
431.118713378906 5.90981623409878e+26
434.049835205078 5.91073377514901e+26
436.98095703125 5.9116439375016e+26
439.912078857422 5.91254672115657e+26
442.843170166016 5.91344249504879e+26
445.774291992188 5.91433125917826e+26
448.705413818359 5.9152126446101e+26
451.636535644531 5.9160870202792e+26
454.567657470703 5.91695438618554e+26
457.498779296875 5.91781474232914e+26
460.429901123047 5.91866808870999e+26
463.361022949219 5.91951442532809e+26
466.292144775391 5.92035375218345e+26
469.223266601562 5.92118606927605e+26
472.154357910156 5.92201174554079e+26
475.085479736328 5.9228300431079e+26
478.0166015625 5.92364169984714e+26
480.947723388672 5.92444671575852e+26
483.878845214844 5.92524435297227e+26
486.809967041016 5.92603534935815e+26
489.741088867188 5.92681970491616e+26
492.672210693359 5.92759705071143e+26
495.603332519531 5.92836738674395e+26
498.534454345703 5.9291310819486e+26
501.465545654297 5.9298877673905e+26
504.396667480469 5.93063781200454e+26
507.327789306641 5.93138121579071e+26
510.258911132812 5.93211760981413e+26
513.190063476562 5.93284736300969e+26
516.121154785156 5.9335701064425e+26
519.05224609375 5.93428620904744e+26
521.9833984375 5.93499567082451e+26
524.914489746094 5.93569849177372e+26
527.845642089844 5.93639467189506e+26
530.776733398438 5.93708421118854e+26
533.707885742188 5.93776674071926e+26
536.638977050781 5.93844299835701e+26
539.570129394531 5.93911261516688e+26
542.501220703125 5.93977596008377e+26
545.432312011719 5.94043229523792e+26
548.363464355469 5.94108235849907e+26
551.294555664062 5.94172614986725e+26
554.225708007812 5.94236293147267e+26
557.156799316406 5.94299381011999e+26
560.087951660156 5.94361804793945e+26
563.01904296875 5.94423601386591e+26
565.9501953125 5.94484733896452e+26
568.881286621094 5.94545239217014e+26
571.812377929688 5.94605117348277e+26
574.743530273438 5.94664368290242e+26
577.674621582031 5.94722992042908e+26
580.605773925781 5.94780988606276e+26
583.536865234375 5.94838357980345e+26
586.468017578125 5.94895063271627e+26
589.399108886719 5.949511782671e+26
592.330261230469 5.95006666073273e+26
595.261352539062 5.95061563583637e+26
598.192504882812 5.95115797011213e+26
601.123596191406 5.95169403249492e+26
604.0546875 5.95222419191959e+26
606.98583984375 5.95274807945129e+26
609.916931152344 5.95326606402488e+26
612.848083496094 5.9537774077706e+26
615.779174804688 5.95428284855822e+26
618.710327148438 5.95478238638774e+26
621.641418457031 5.95527565232427e+26
624.572570800781 5.95576264636781e+26
627.503662109375 5.95624373745326e+26
630.434753417969 5.95671855664571e+26
633.365905761719 5.95718747288007e+26
636.296997070312 5.95765048615632e+26
639.228149414062 5.95810722753958e+26
642.159240722656 5.95855806596474e+26
645.090393066406 5.95900337036668e+26
648.021484375 5.95944240287564e+26
650.95263671875 5.95987590136137e+26
653.883728027344 5.960303496889e+26
656.814880371094 5.96072518945852e+26
659.745971679688 5.96114134800483e+26
662.677062988281 5.96155197252791e+26
665.608215332031 5.96195706302776e+26
668.539306640625 5.9623566195044e+26
671.470458984375 5.96275064195782e+26
674.401550292969 5.96313949932289e+26
677.332702636719 5.96352319159962e+26
680.263793945312 5.96390134985313e+26
683.194946289062 5.96427471195319e+26
686.126037597656 5.9646429089649e+26
689.05712890625 5.96500630982315e+26
691.98828125 5.96536491452794e+26
694.919372558594 5.96571872307928e+26
697.850524902344 5.96606773547715e+26
700.781616210938 5.96641232065645e+26
703.712768554688 5.96675210968228e+26
706.643859863281 5.96708784042443e+26
709.575012207031 5.96741877501311e+26
712.506103515625 5.96774565131809e+26
715.437194824219 5.96806846933938e+26
718.368347167969 5.9683868601421e+26
721.299438476562 5.96870156159599e+26
724.230590820312 5.9690122047662e+26
727.161682128906 5.9693187896527e+26
730.092834472656 5.96962131625551e+26
733.02392578125 5.96992052244439e+26
735.955078125 5.97021567034956e+26
738.886169433594 5.97050749784081e+26
741.817321777344 5.97079563598324e+26
744.748413085938 5.97108008477686e+26
747.679504394531 5.97136121315654e+26
750.610656738281 5.97163902112229e+26
753.541748046875 5.97191350867411e+26
756.472900390625 5.97218467581199e+26
759.403991699219 5.97245252253594e+26
762.335144042969 5.97271704884596e+26
765.266235351562 5.97297862367692e+26
768.197387695312 5.97323687809396e+26
771.128479003906 5.97349218103194e+26
774.0595703125 5.97374453249087e+26
776.99072265625 5.97399393247074e+26
779.921813964844 5.97424038097157e+26
782.852966308594 5.97448387799334e+26
785.784057617188 5.97472442353606e+26
788.715209960938 5.97496201759973e+26
791.646301269531 5.97519702911923e+26
794.577453613281 5.97542945809456e+26
797.508544921875 5.97565893559083e+26
800.439697265625 5.97588583054294e+26
803.370788574219 5.976109774016e+26
806.301879882812 5.97633150387976e+26
809.233032226562 5.97655028226448e+26
812.164123535156 5.9767668470399e+26
815.095275878906 5.97698082927116e+26
818.0263671875 5.97719222895824e+26
820.95751953125 5.97740104610116e+26
823.888610839844 5.97760764963478e+26
826.819763183594 5.97781203955912e+26
829.750854492188 5.97801384693928e+26
832.681945800781 5.97821344071016e+26
835.613098144531 5.97841082087175e+26
838.544189453125 5.97860561848917e+26
841.475341796875 5.97879857143218e+26
844.406433105469 5.9789893107659e+26
847.337585449219 5.97917783649034e+26
850.268676757812 5.97936414860548e+26
853.199829101562 5.97954861604622e+26
856.130920410156 5.97973086987767e+26
859.06201171875 5.97991091009982e+26
861.9931640625 5.98008947458246e+26
864.924255371094 5.98026545652092e+26
867.855407714844 5.98043996271986e+26
870.786499023438 5.98061225530951e+26
873.717651367188 5.98078307215963e+26
876.648742675781 5.98095167540046e+26
879.579895019531 5.98111843396689e+26
882.510986328125 5.98128334785891e+26
885.442138671875 5.98144641707652e+26
888.373229980469 5.98160764161972e+26
891.304321289062 5.98176702148852e+26
894.235473632812 5.98192455668291e+26
897.166564941406 5.98208024720289e+26
900.097717285156 5.98223446198335e+26
903.02880859375 5.98238646315452e+26
905.9599609375 5.98253661965128e+26
908.891052246094 5.98268530040851e+26
911.822204589844 5.98283213649134e+26
914.753295898438 5.98297675896488e+26
917.684387207031 5.98311990569889e+26
920.615539550781 5.98326083882361e+26
923.546630859375 5.98340029620881e+26
926.477783203125 5.9835379089196e+26
929.408874511719 5.9836733080211e+26
932.340026855469 5.98380686244819e+26
935.271118164062 5.98393894113576e+26
938.202270507812 5.98406880621404e+26
941.133361816406 5.98419682661791e+26
944.064514160156 5.98432263341249e+26
946.99560546875 5.98444696446755e+26
949.926696777344 5.98456908191332e+26
952.857849121094 5.98468935468468e+26
955.788940429688 5.98480778278163e+26
958.720092773438 5.9849239972693e+26
961.651184082031 5.98503873601743e+26
964.582336425781 5.98515126115628e+26
967.513427734375 5.98526194162073e+26
970.444580078125 5.98537077741076e+26
973.375671386719 5.98547776852639e+26
976.306762695312 5.98558254603273e+26
979.237915039062 5.98568584779954e+26
982.169006347656 5.98578693595706e+26
985.100158691406 5.98588654837506e+26
988.03125 5.98598394718377e+26
990.96240234375 5.98607987025295e+26
993.893493652344 5.98617394864773e+26
996.824645996094 5.9862661823681e+26
999.755737304688 5.98635657141406e+26
1002.68682861328 5.9864454847205e+26
1005.61798095703 5.98653255335252e+26
1008.54907226562 5.98661777731014e+26
1011.48022460938 5.98670152552824e+26
1014.41131591797 5.98678342907193e+26
1017.34246826172 5.98686385687609e+26
1020.27355957031 5.98694280894072e+26
1023.20471191406 5.98701991633095e+26
1026.13586425781 5.98709554798165e+26
1029.06689453125 5.98716970389283e+26
1031.998046875 5.98724238406448e+26
1034.92919921875 5.98731395743149e+26
1037.86022949219 5.98738368612408e+26
1040.79138183594 5.98745193907716e+26
1043.72253417969 5.98751908522559e+26
1046.65368652344 5.98758438669961e+26
1049.58471679688 5.98764895030386e+26
1052.51586914062 5.98771166923372e+26
1055.44702148438 5.98777328135892e+26
1058.37817382812 5.98783378667948e+26
1061.30920410156 5.98789281626052e+26
1064.24035644531 5.98795073903691e+26
1067.17150878906 5.98800718607378e+26
1070.1025390625 5.988062526306e+26
1073.03369140625 5.98811675973357e+26
1075.96484375 5.98816988635651e+26
1078.89599609375 5.98822190617479e+26
1081.82702636719 5.98827281918844e+26
1084.75817871094 5.98832262539744e+26
1087.68933105469 5.98837132480179e+26
1090.62036132812 5.9884189174015e+26
1093.55151367188 5.98846540319657e+26
1096.48266601562 5.98851078218699e+26
1099.41381835938 5.98855542330765e+26
1102.34484863281 5.98859895762366e+26
1105.27600097656 5.98864138513503e+26
1108.20715332031 5.98868307477664e+26
1111.13830566406 5.9887236576136e+26
1114.0693359375 5.9887635025808e+26
1117.00048828125 5.98880224074335e+26
1119.931640625 5.98884024103614e+26
1122.86267089844 5.98887750345917e+26
1125.79382324219 5.98891402801244e+26
1128.72497558594 5.98894944576106e+26
1131.65612792969 5.98898412563992e+26
1134.58715820312 5.98901806764902e+26
1137.51831054688 5.98905164072323e+26
1140.44946289062 5.9890841069928e+26
1143.38061523438 5.98911583539261e+26
1146.31164550781 5.98914719485753e+26
1149.24279785156 5.98917781645269e+26
1152.17395019531 5.98920770017809e+26
1155.10498046875 5.98923684603373e+26
1158.0361328125 5.98926562295448e+26
1160.96728515625 5.98929403094036e+26
1163.8984375 5.98932170105647e+26
1166.82946777344 5.9893490022377e+26
1169.76062011719 5.98937556554916e+26
1172.69177246094 5.98940175992575e+26
1175.62280273438 5.98942758536745e+26
1178.55395507812 5.98945267293939e+26
1181.48510742188 5.98947776051133e+26
1184.41625976562 5.98950211021351e+26
1187.34729003906 5.98952645991569e+26
1190.27844238281 5.9895500717481e+26
1193.20959472656 5.98957368358052e+26
1196.14074707031 5.98959655754317e+26
1199.07177734375 5.98961943150582e+26
1202.0029296875 5.98964156759871e+26
1204.93408203125 5.98966370369159e+26
1207.86511230469 5.9896854708496e+26
1210.79626464844 5.98970686907273e+26
1213.72741699219 5.98972826729585e+26
1216.65856933594 5.98974892764922e+26
1219.58959960938 5.98976958800258e+26
1222.52075195312 5.98978987942106e+26
1225.45190429688 5.98980980190466e+26
1228.38305664062 5.98982972438826e+26
1231.31408691406 5.98984927793698e+26
1234.24523925781 5.98986846255081e+26
1237.17639160156 5.98988727822977e+26
1240.107421875 5.98990609390872e+26
1243.03857421875 5.9899245406528e+26
1245.9697265625 5.98994261846199e+26
1248.90087890625 5.9899603273363e+26
1251.83190917969 5.98997803621061e+26
1254.76306152344 5.98999537615004e+26
1257.69421386719 5.99001234715459e+26
1260.62536621094 5.99002931815914e+26
1263.55639648438 5.9900459202288e+26
1266.48754882812 5.99006215336359e+26
1269.41870117188 5.99007801756349e+26
1272.34973144531 5.99009388176339e+26
1275.28088378906 5.99010937702842e+26
1278.21203613281 5.99012450335856e+26
1281.14318847656 5.9901396296887e+26
1284.07421875 5.99015438708396e+26
1287.00537109375 5.99016877554433e+26
1289.9365234375 5.99018279506983e+26
1292.86755371094 5.99019681459533e+26
1295.79870605469 5.99021046518594e+26
1298.72985839844 5.99022374684167e+26
1301.66101074219 5.99023702849741e+26
1304.59204101562 5.99024957228338e+26
1307.52319335938 5.99026248500423e+26
1310.45434570312 5.99027465985532e+26
1313.38549804688 5.9902868347064e+26
1316.31652832031 5.99029864062261e+26
1319.24768066406 5.99031007760394e+26
1322.17883300781 5.99032151458526e+26
1325.10986328125 5.99033258263171e+26
1328.041015625 5.99034365067815e+26
1330.97216796875 5.99035434978971e+26
1333.9033203125 5.9903646799664e+26
1336.83435058594 5.99037501014308e+26
1339.76550292969 5.99038497138488e+26
1342.69665527344 5.9903945636918e+26
1345.62780761719 5.99040415599871e+26
1348.55883789062 5.99041374830563e+26
1351.48999023438 5.99042260274279e+26
1354.42114257812 5.99043145717994e+26
1357.35217285156 5.9904403116171e+26
1360.28332519531 5.99044879711937e+26
1363.21447753906 5.99045728262165e+26
1366.14562988281 5.99046539918904e+26
1369.07666015625 5.99047314682155e+26
1372.0078125 5.99048089445406e+26
1374.93896484375 5.99048827315169e+26
1377.86999511719 5.99049565184932e+26
1380.80114746094 5.99050266161207e+26
1383.73229980469 5.99050967137482e+26
1386.66345214844 5.99051631220268e+26
1389.59448242188 5.99052295303055e+26
1392.52563476562 5.99052922492353e+26
1395.45678710938 5.99053549681652e+26
1398.38793945312 5.99054139977462e+26
1401.31896972656 5.99054730273273e+26
1404.25012207031 5.99055283675595e+26
1407.18127441406 5.99055837077917e+26
1410.1123046875 5.99056353586751e+26
1413.04345703125 5.99056870095585e+26
1415.974609375 5.99057349710931e+26
1418.90576171875 5.99057829326277e+26
1421.83679199219 5.99058308941623e+26
1424.76794433594 5.99058751663481e+26
1427.69909667969 5.9905915749185e+26
1430.63024902344 5.99059600213708e+26
1433.56127929688 5.9905996914859e+26
1436.49243164062 5.99060374976959e+26
1439.42358398438 5.99060707018352e+26
1442.35461425781 5.99061075953234e+26
1445.28576660156 5.99061407994627e+26
1448.21691894531 5.99061740036021e+26
1451.14807128906 5.99062035183926e+26
1454.0791015625 5.99062330331831e+26
1457.01025390625 5.99062625479736e+26
1459.94140625 5.99062883734153e+26
1462.87243652344 5.9906314198857e+26
1465.80358886719 5.99063400242987e+26
1468.73474121094 5.99063658497404e+26
1471.66589355469 5.99063879858333e+26
1474.59692382812 5.99064101219262e+26
1477.52807617188 5.99064285686703e+26
1480.45922851562 5.99064507047632e+26
1483.39038085938 5.99064691515072e+26
1486.32141113281 5.99064875982513e+26
1489.25256347656 5.99065060449954e+26
1492.18371582031 5.99065244917395e+26
1495.11474609375 5.99065392491347e+26
1498.0458984375 5.990655400653e+26
1500.97705078125 5.9906572453274e+26
1503.908203125 5.99065872106693e+26
1506.83923339844 5.99066019680646e+26
1509.77038574219 5.9906613036111e+26
1512.70153808594 5.99066277935063e+26
1515.63269042969 5.99066425509015e+26
1518.56372070312 5.9906653618948e+26
1521.49487304688 5.99066646869944e+26
1524.42602539062 5.99066794443897e+26
1527.35705566406 5.99066905124361e+26
1530.28820800781 5.99067015804826e+26
1533.21936035156 5.9906712648529e+26
1536.15051269531 5.99067237165755e+26
1539.08154296875 5.99067347846219e+26
1542.0126953125 5.99067458526683e+26
1544.94384765625 5.99067569207148e+26
1547.87487792969 5.99067679887612e+26
1550.80603027344 5.99067790568077e+26
1553.73718261719 5.99067901248541e+26
1556.66833496094 5.99067975035517e+26
1559.59936523438 5.99068085715982e+26
1562.53051757812 5.99068196396446e+26
1565.46166992188 5.99068307076911e+26
1568.39282226562 5.99068380863887e+26
1571.32385253906 5.99068491544352e+26
1574.25500488281 5.99068602224816e+26
1577.18615722656 5.9906871290528e+26
1580.1171875 5.99068786692257e+26
1583.04833984375 5.99068897372721e+26
1585.9794921875 5.99069008053186e+26
1588.91064453125 5.99069081840162e+26
1591.84167480469 5.99069192520626e+26
1594.77282714844 5.99069303201091e+26
1597.70397949219 5.99069376988067e+26
1600.63513183594 5.99069487668532e+26
1603.56616210938 5.99069598348996e+26
1606.49731445312 5.9906970902946e+26
1609.42846679688 5.99069782816437e+26
1612.35949707031 5.99069893496901e+26
1615.29064941406 5.99070004177366e+26
1618.22180175781 5.9907011485783e+26
1621.15295410156 5.99070225538294e+26
1624.083984375 5.99070336218759e+26
1627.01513671875 5.99070446899223e+26
1629.9462890625 5.990705206862e+26
1632.87744140625 5.99070631366664e+26
1635.80847167969 5.99070742047129e+26
1638.73962402344 5.99070852727593e+26
1641.67077636719 5.99071000301546e+26
1644.60180664062 5.9907111098201e+26
1647.53295898438 5.99071221662474e+26
1650.46411132812 5.99071332342939e+26
1653.39526367188 5.99071443023403e+26
1656.32629394531 5.99071553703868e+26
1659.25744628906 5.9907170127782e+26
1662.18859863281 5.99071811958285e+26
1665.11962890625 5.99071922638749e+26
1668.05078125 5.99072033319214e+26
1670.98193359375 5.99072180893166e+26
1673.9130859375 5.99072291573631e+26
1676.84411621094 5.99072439147583e+26
1679.77526855469 5.99072549828048e+26
1682.70642089844 5.99072660508512e+26
1685.63757324219 5.99072808082465e+26
1688.56860351562 5.99072918762929e+26
1691.49975585938 5.99073029443394e+26
1694.43090820312 5.99073177017346e+26
1697.36193847656 5.99073287697811e+26
1700.29309082031 5.99073435271763e+26
1703.22424316406 5.99073545952228e+26
1706.15539550781 5.99073656632692e+26
1709.08642578125 5.99073767313157e+26
1712.017578125 5.99073914887109e+26
1714.94873046875 5.99074025567574e+26
1717.8798828125 5.99074136248038e+26
1720.81091308594 5.99074246928503e+26
1723.74206542969 5.99074357608967e+26
1726.67321777344 5.99074468289431e+26
1729.60424804688 5.99074578969896e+26
1732.53540039062 5.9907468965036e+26
1735.46655273438 5.99074800330825e+26
1738.39770507812 5.99074874117801e+26
1741.32873535156 5.99074984798266e+26
1744.25988769531 5.99075058585242e+26
1747.19104003906 5.99075169265706e+26
1750.1220703125 5.99075243052683e+26
1753.05322265625 5.99075353733147e+26
1755.984375 5.99075427520123e+26
1758.91552734375 5.990755013071e+26
1761.84655761719 5.99075575094076e+26
1764.77770996094 5.99075648881052e+26
1767.70886230469 5.99075722668028e+26
1770.64001464844 5.99075796455005e+26
1773.57104492188 5.99075870241981e+26
1776.50219726562 5.99075907135469e+26
1779.43334960938 5.99075980922445e+26
1782.36437988281 5.99076054709422e+26
1785.29553222656 5.9907609160291e+26
1788.22668457031 5.99076128496398e+26
1791.15783691406 5.99076202283374e+26
1794.0888671875 5.99076239176863e+26
1797.02001953125 5.99076276070351e+26
1799.951171875 5.99076312963839e+26
1802.88232421875 5.99076349857327e+26
1805.81335449219 5.99076386750815e+26
1808.74450683594 5.99076423644303e+26
1811.67565917969 5.99076460537791e+26
1814.60668945312 5.9907649743128e+26
1817.53784179688 5.9907649743128e+26
1820.46899414062 5.99076534324768e+26
1823.40014648438 5.99076571218256e+26
1826.33117675781 5.99076571218256e+26
1829.26232910156 5.99076608111744e+26
1832.19348144531 5.99076608111744e+26
1835.12451171875 5.99076645005232e+26
1840.98681640625 5.99076645005232e+26
1843.91796875 5.9907668189872e+26
1852.71130371094 5.9907668189872e+26
1855.64245605469 5.99076718792208e+26
1908.40258789062 5.99076718792208e+26
1911.33361816406 5.99076755685697e+26
1934.78259277344 5.99076755685697e+26
1937.71374511719 5.99076792579185e+26
1946.50708007812 5.99076792579185e+26
1949.43823242188 5.99076829472673e+26
1955.30041503906 5.99076829472673e+26
1958.23156738281 5.99076866366161e+26
1961.16271972656 5.99076866366161e+26
1964.09375 5.99076903259649e+26
1967.02490234375 5.99076903259649e+26
1969.9560546875 5.99076940153137e+26
1972.88720703125 5.99076940153137e+26
1975.81823730469 5.99076977046625e+26
1978.74938964844 5.99076977046625e+26
1981.68054199219 5.99077013940114e+26
1984.61157226562 5.99077013940114e+26
1987.54272460938 5.99077050833602e+26
1990.47387695312 5.99077050833602e+26
1993.40502929688 5.9907708772709e+26
1996.33605957031 5.99077124620578e+26
1999.26721191406 5.99077124620578e+26
2002.19836425781 5.99077161514066e+26
2005.12951660156 5.99077161514066e+26
2008.060546875 5.99077198407554e+26
2010.99169921875 5.99077235301042e+26
2013.9228515625 5.99077235301042e+26
2016.85388183594 5.99077272194531e+26
2019.78503417969 5.99077272194531e+26
2022.71618652344 5.99077309088019e+26
2025.64733886719 5.99077345981507e+26
2028.57836914062 5.99077345981507e+26
2031.50952148438 5.99077382874995e+26
2034.44067382812 5.99077382874995e+26
2037.37170410156 5.99077419768483e+26
2040.30285644531 5.99077419768483e+26
2043.23400878906 5.99077456661971e+26
2049.09619140625 5.99077456661971e+26
2052.02734375 5.9907749355546e+26
2054.95849609375 5.9907749355546e+26
2057.8896484375 5.99077530448948e+26
2063.751953125 5.99077530448948e+26
2066.68286132812 5.99077567342436e+26
2075.47631835938 5.99077567342436e+26
2078.40747070312 5.99077604235924e+26
2087.20068359375 5.99077604235924e+26
2090.1318359375 5.99077641129412e+26
2107.71850585938 5.99077641129412e+26
2110.64965820312 5.990776780229e+26
2131.16748046875 5.990776780229e+26
2134.0986328125 5.99077714916388e+26
2151.68530273438 5.99077714916388e+26
2154.61645507812 5.99077751809877e+26
2166.34106445312 5.99077751809877e+26
2169.27221679688 5.99077788703365e+26
2178.0654296875 5.99077788703365e+26
2180.99658203125 5.99077825596853e+26
2186.85888671875 5.99077825596853e+26
2189.7900390625 5.99077862490341e+26
2195.65209960938 5.99077862490341e+26
2198.58325195312 5.99077899383829e+26
2201.51440429688 5.99077899383829e+26
2204.44555664062 5.99077936277317e+26
2210.30786132812 5.99077936277317e+26
2213.23876953125 5.99077973170805e+26
2216.169921875 5.99077973170805e+26
2219.10107421875 5.99078010064294e+26
2222.0322265625 5.99078010064294e+26
2224.96337890625 5.99078046957782e+26
2227.89453125 5.99078046957782e+26
2230.82568359375 5.9907808385127e+26
2233.7568359375 5.9907808385127e+26
2236.68774414062 5.99078120744758e+26
2239.61889648438 5.99078157638246e+26
2242.55004882812 5.99078157638246e+26
2245.48120117188 5.99078194531734e+26
2248.41235351562 5.99078194531734e+26
2251.34350585938 5.99078231425222e+26
2254.27465820312 5.99078231425222e+26
2257.20556640625 5.99078268318711e+26
2260.13671875 5.99078268318711e+26
2263.06787109375 5.99078305212199e+26
2265.9990234375 5.99078342105687e+26
2268.93017578125 5.99078342105687e+26
2271.861328125 5.99078378999175e+26
2274.79248046875 5.99078378999175e+26
2277.72338867188 5.99078415892663e+26
2283.58569335938 5.99078415892663e+26
2286.51684570312 5.99078452786151e+26
2289.44799804688 5.99078452786151e+26
2292.37915039062 5.9907848967964e+26
2295.31030273438 5.9907848967964e+26
2298.2412109375 5.99078526573128e+26
2307.03466796875 5.99078526573128e+26
2309.9658203125 5.99078563466616e+26
2315.828125 5.99078563466616e+26
2318.75927734375 5.99078600360104e+26
2333.41479492188 5.99078600360104e+26
2336.34594726562 5.99078637253592e+26
2362.72583007812 5.99078637253592e+26
2365.65698242188 5.9907867414708e+26
2403.76171875 5.9907867414708e+26
2406.69262695312 5.99078711040568e+26
2421.34838867188 5.99078711040568e+26
2424.27954101562 5.99078747934057e+26
2433.07275390625 5.99078747934057e+26
2436.00390625 5.99078784827545e+26
2444.79736328125 5.99078784827545e+26
2447.72827148438 5.99078821721033e+26
2450.65942382812 5.99078821721033e+26
2453.59057617188 5.99078858614521e+26
2459.45288085938 5.99078858614521e+26
2462.38403320312 5.99078895508009e+26
2465.31518554688 5.99078895508009e+26
2468.24609375 5.99078932401497e+26
2471.17724609375 5.99078932401497e+26
2474.1083984375 5.99078969294985e+26
2477.03955078125 5.99079006188474e+26
2479.970703125 5.99079006188474e+26
2482.90185546875 5.99079043081962e+26
2485.8330078125 5.99079043081962e+26
2488.76416015625 5.9907907997545e+26
2491.69506835938 5.99079116868938e+26
2494.62622070312 5.99079116868938e+26
2497.55737304688 5.99079153762426e+26
2500.48852539062 5.99079190655914e+26
2503.41967773438 5.99079190655914e+26
2506.35083007812 5.99079227549402e+26
2509.28198242188 5.99079264442891e+26
2512.212890625 5.99079301336379e+26
2515.14404296875 5.99079301336379e+26
2518.0751953125 5.99079338229867e+26
2521.00634765625 5.99079375123355e+26
2523.9375 5.99079375123355e+26
2526.86865234375 5.99079412016843e+26
2529.7998046875 5.99079448910331e+26
2532.73071289062 5.99079448910331e+26
2535.66186523438 5.99079485803819e+26
2538.59301757812 5.99079485803819e+26
2541.52416992188 5.99079522697308e+26
2544.45532226562 5.99079522697308e+26
2547.38647460938 5.99079559590796e+26
2550.31762695312 5.99079559590796e+26
2553.24853515625 5.99079596484284e+26
2556.1796875 5.99079596484284e+26
2559.11083984375 5.99079633377772e+26
2562.0419921875 5.99079633377772e+26
2564.97314453125 5.9907967027126e+26
2570.83544921875 5.9907967027126e+26
2573.7666015625 5.99079707164748e+26
2579.62866210938 5.99079707164748e+26
2582.55981445312 5.99079744058237e+26
2594.28442382812 5.99079744058237e+26
2597.21533203125 5.99079780951725e+26
2614.80224609375 5.99079780951725e+26
2617.73315429688 5.99079817845213e+26
2649.9755859375 5.99079817845213e+26
2652.90673828125 5.99079854738701e+26
2676.35571289062 5.99079854738701e+26
2679.28686523438 5.99079891632189e+26
2691.01123046875 5.99079891632189e+26
2693.9423828125 5.99079928525677e+26
2699.8046875 5.99079928525677e+26
2702.73559570312 5.99079965419165e+26
2708.59790039062 5.99079965419165e+26
2711.52905273438 5.99080002312654e+26
2714.46020507812 5.99080002312654e+26
2717.39135742188 5.99080039206142e+26
2720.32250976562 5.99080039206142e+26
2723.25366210938 5.9908007609963e+26
2726.1845703125 5.9908007609963e+26
2729.11572265625 5.99080112993118e+26
2732.046875 5.99080112993118e+26
2734.97802734375 5.99080149886606e+26
2737.9091796875 5.99080186780094e+26
2740.84033203125 5.99080186780094e+26
2743.771484375 5.99080223673582e+26
2746.70239257812 5.99080260567071e+26
2749.63354492188 5.99080260567071e+26
2752.56469726562 5.99080297460559e+26
2755.49584960938 5.99080334354047e+26
2758.42700195312 5.99080371247535e+26
2761.35815429688 5.99080371247535e+26
2764.28930664062 5.99080408141023e+26
2767.22021484375 5.99080445034511e+26
2770.1513671875 5.99080481927999e+26
2773.08251953125 5.99080481927999e+26
2776.013671875 5.99080518821488e+26
2778.94482421875 5.99080555714976e+26
2781.8759765625 5.99080592608464e+26
2784.80712890625 5.99080592608464e+26
2787.73803710938 5.99080629501952e+26
2790.66918945312 5.9908066639544e+26
2793.60034179688 5.9908066639544e+26
2796.53149414062 5.99080703288928e+26
2799.46264648438 5.99080740182416e+26
2802.39379882812 5.99080740182416e+26
2805.32495117188 5.99080777075905e+26
2808.25610351562 5.99080777075905e+26
2811.18701171875 5.99080813969393e+26
2814.1181640625 5.99080850862881e+26
2819.98046875 5.99080850862881e+26
2822.91162109375 5.99080887756369e+26
2825.8427734375 5.99080887756369e+26
2828.77392578125 5.99080924649857e+26
2831.70483398438 5.99080924649857e+26
2834.63598632812 5.99080961543345e+26
2843.42944335938 5.99080961543345e+26
2846.36059570312 5.99080998436834e+26
2855.15380859375 5.99080998436834e+26
2858.0849609375 5.99081035330322e+26
2872.74047851562 5.99081035330322e+26
2875.67163085938 5.9908107222381e+26
2899.12060546875 5.9908107222381e+26
2902.0517578125 5.99081109117298e+26
2925.50073242188 5.99081109117298e+26
2928.43188476562 5.99081146010786e+26
2943.08740234375 5.99081146010786e+26
2946.0185546875 5.99081182904274e+26
2951.880859375 5.99081182904274e+26
2954.81201171875 5.99081219797762e+26
2960.67407226562 5.99081219797762e+26
2963.60522460938 5.99081256691251e+26
2966.53637695312 5.99081256691251e+26
2969.46752929688 5.99081293584739e+26
2972.39868164062 5.99081293584739e+26
2975.32983398438 5.99081330478227e+26
2978.26098632812 5.99081330478227e+26
2981.19189453125 5.99081367371715e+26
2984.123046875 5.99081367371715e+26
2987.05419921875 5.99081404265203e+26
2989.9853515625 5.99081441158691e+26
2992.91650390625 5.99081478052179e+26
2995.84765625 5.99081478052179e+26
2998.77880859375 5.99081514945668e+26
3001.70971679688 5.99081551839156e+26
3004.64086914062 5.99081588732644e+26
3007.57202148438 5.99081588732644e+26
3010.50317382812 5.99081625626132e+26
3013.43432617188 5.9908166251962e+26
3016.36547851562 5.99081699413108e+26
3019.29663085938 5.99081736306596e+26
3022.2275390625 5.99081773200085e+26
3025.15869140625 5.99081810093573e+26
3028.08984375 5.99081846987061e+26
3031.02099609375 5.99081846987061e+26
3033.9521484375 5.99081883880549e+26
3036.88330078125 5.99081920774037e+26
3039.814453125 5.99081957667525e+26
3042.74536132812 5.99081994561014e+26
3045.67651367188 5.99082031454502e+26
3048.60766601562 5.9908206834799e+26
3051.53881835938 5.9908206834799e+26
3054.46997070312 5.99082105241478e+26
3057.40112304688 5.99082142134966e+26
3060.33227539062 5.99082179028454e+26
3063.26342773438 5.99082179028454e+26
3066.1943359375 5.99082215921942e+26
3069.12548828125 5.99082252815431e+26
3072.056640625 5.99082252815431e+26
3074.98779296875 5.99082289708919e+26
3077.9189453125 5.99082326602407e+26
3080.85009765625 5.99082326602407e+26
3083.78125 5.99082363495895e+26
3086.71215820312 5.99082363495895e+26
3089.64331054688 5.99082400389383e+26
3092.57446289062 5.99082400389383e+26
3095.50561523438 5.99082437282871e+26
3101.36791992188 5.99082437282871e+26
3104.29907226562 5.99082474176359e+26
3110.1611328125 5.99082474176359e+26
3113.09228515625 5.99082511069848e+26
3118.95458984375 5.99082511069848e+26
3121.8857421875 5.99082547963336e+26
3133.61010742188 5.99082547963336e+26
3136.54125976562 5.99082584856824e+26
3157.05908203125 5.99082584856824e+26
3159.990234375 5.99082621750312e+26
3180.50805664062 5.99082621750312e+26
3183.43920898438 5.990826586438e+26
3195.16357421875 5.990826586438e+26
3198.0947265625 5.99082695537288e+26
3206.88818359375 5.99082695537288e+26
3209.8193359375 5.99082732430776e+26
3212.75048828125 5.99082732430776e+26
3215.68139648438 5.99082769324265e+26
3218.61254882812 5.99082769324265e+26
3221.54370117188 5.99082806217753e+26
3224.47485351562 5.99082806217753e+26
3227.40600585938 5.99082843111241e+26
3230.33715820312 5.99082843111241e+26
3233.26831054688 5.99082880004729e+26
3236.19921875 5.99082916898217e+26
3239.13037109375 5.99082953791705e+26
3242.0615234375 5.99082953791705e+26
3244.99267578125 5.99082990685193e+26
3247.923828125 5.99083027578682e+26
3250.85498046875 5.9908306447217e+26
3253.7861328125 5.99083101365658e+26
3256.71704101562 5.99083138259146e+26
3259.64819335938 5.99083175152634e+26
3262.57934570312 5.99083212046122e+26
3265.51049804688 5.99083248939611e+26
3268.44165039062 5.99083285833099e+26
3271.37280273438 5.99083322726587e+26
3274.30395507812 5.99083359620075e+26
3277.23486328125 5.99083433407051e+26
3280.166015625 5.99083470300539e+26
3283.09716796875 5.99083507194028e+26
3286.0283203125 5.99083544087516e+26
3288.95947265625 5.99083580981004e+26
3291.890625 5.99083617874492e+26
3294.82177734375 5.9908365476798e+26
3297.7529296875 5.99083728554956e+26
3300.68383789062 5.99083765448445e+26
3303.61499023438 5.99083802341933e+26
3306.54614257812 5.99083839235421e+26
3309.47729492188 5.99083876128909e+26
3312.40844726562 5.99083913022397e+26
3315.33959960938 5.99083949915885e+26
3318.27075195312 5.99083986809373e+26
3321.20166015625 5.99084023702862e+26
3324.1328125 5.9908406059635e+26
3327.06396484375 5.99084097489838e+26
3329.9951171875 5.99084134383326e+26
3332.92626953125 5.99084171276814e+26
3335.857421875 5.99084171276814e+26
3338.78857421875 5.99084208170302e+26
3341.71948242188 5.99084245063791e+26
3344.65063476562 5.99084281957279e+26
3347.58178710938 5.99084281957279e+26
3350.51293945312 5.99084318850767e+26
3353.44409179688 5.99084355744255e+26
3356.37524414062 5.99084355744255e+26
3359.30639648438 5.99084392637743e+26
3362.2373046875 5.99084392637743e+26
3365.16845703125 5.99084429531231e+26
3368.099609375 5.99084429531231e+26
3371.03076171875 5.99084466424719e+26
3376.89306640625 5.99084466424719e+26
3379.82421875 5.99084503318208e+26
3385.68627929688 5.99084503318208e+26
3388.61743164062 5.99084540211696e+26
3397.41088867188 5.99084540211696e+26
3400.34204101562 5.99084577105184e+26
3412.06640625 5.99084577105184e+26
3414.99755859375 5.99084613998672e+26
3420.85986328125 5.99084613998672e+26
3423.791015625 5.9908465089216e+26
3429.65307617188 5.9908465089216e+26
3432.58422851562 5.99084687785648e+26
3435.51538085938 5.99084687785648e+26
3438.44653320312 5.99084724679136e+26
3441.37768554688 5.99084724679136e+26
3444.30883789062 5.99084761572625e+26
3447.23974609375 5.99084761572625e+26
3450.1708984375 5.99084798466113e+26
3456.033203125 5.99084798466113e+26
3458.96435546875 5.99084835359601e+26
3500 5.99084835359601e+26
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85DS0um100nJ5000fs100um.tikz <==
\tikzsetnextfilename{NA85DS0um100nJ5000fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [\si{\femto\second}]},
xmajorgrids,
xmin=-12000, xmax=20000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\begin{tabular}{c}Free carrier\\density [\si{\per\meter\cubed}]\end{tabular}},
ymajorgrids,
ymin=-2.62071325081945e+25, ymax=5.50349782672085e+26,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-12000 0
-11531.1357421875 25.837215423584
-11484.2490234375 102.39998626709
-11437.3623046875 344.670166015625
-11398.291015625 952.245239257812
-11374.84765625 2598.69189453125
-11359.21875 8600.4462890625
-11343.58984375 44155.33984375
-11327.9609375 276521.28125
-11312.33203125 1771062.75
-11296.703125 10777038
-11281.07421875 60696872
-11265.4453125 313741088
-11242.0029296875 3128227072
-11210.7451171875 49638100992
-11179.4873046875 564637663232
-11148.2294921875 4669352443904
-11116.9716796875 28455326449664
-11085.7138671875 129508858396672
-11038.828125 750429101096960
-10968.498046875 3.75389697972634e+15
-10866.9111328125 1.21801514418176e+16
-10757.5087890625 2.76379814057738e+16
-10648.107421875 5.37106834553569e+16
-10538.7060546875 9.74101331511869e+16
-10429.3037109375 1.70263155132334e+17
-10319.90234375 2.91077389713146e+17
-10210.5009765625 4.90369094927778e+17
-10101.0986328125 8.17379830306701e+17
-9983.8828125 1.40012222997856e+18
-9858.8525390625 2.46412073168903e+18
-9733.8212890625 4.30183402099337e+18
-9608.791015625 7.45411654051902e+18
-9483.7607421875 1.28242946080537e+19
-9358.73046875 2.19103508367388e+19
-9233.69921875 3.71787806285014e+19
-9108.6689453125 6.26621220430471e+19
-8983.638671875 1.04907131194945e+20
-8858.6083984375 1.74468622731589e+20
-8733.5771484375 2.88246560962873e+20
-8608.546875 4.7311777755406e+20
-8538.2177734375 6.23423867005178e+20
-8522.5888671875 6.62656412209063e+20
-8506.9599609375 7.04287053845778e+20
-8491.3310546875 7.48458007147307e+20
-8475.7021484375 7.95319579751213e+20
-8460.0732421875 8.45030593913105e+20
-8444.4443359375 8.97759160562824e+20
-8428.8154296875 9.53682679304441e+20
-8413.1865234375 1.01298903468491e+21
-8397.5576171875 1.07587652582533e+21
-8381.9287109375 1.14255471084585e+21
-8366.30078125 1.21324525129064e+21
-8350.671875 1.28818205286534e+21
-8335.04296875 1.36761232096825e+21
-8319.4140625 1.45179754585273e+21
-8303.78515625 1.54101329152099e+21
-8288.15625 1.6355510253114e+21
-8272.52734375 1.73571868084849e+21
-8256.8984375 1.8418409395179e+21
-8241.26953125 1.9542612007912e+21
-8225.640625 2.07334144148846e+21
-8210.0126953125 2.19946446757799e+21
-8194.3837890625 2.33303363270143e+21
-8178.75439453125 2.474475230711e+21
-8163.1259765625 2.62423905861949e+21
-8147.4970703125 2.78279954250013e+21
-8131.8681640625 2.95065770781149e+21
-8116.2392578125 3.12834188308483e+21
-8100.6103515625 3.31640995172401e+21
-8084.9814453125 3.51544991495537e+21
-8069.35302734375 3.72608214362758e+21
-8053.72412109375 3.94896163001145e+21
-8038.09521484375 4.18477826927489e+21
-8022.46630859375 4.43426023718266e+21
-8006.83740234375 4.69817539747122e+21
-7991.208984375 4.9773332721736e+21
-7975.580078125 5.27258757489415e+21
-7959.951171875 5.58483846260839e+21
-7944.322265625 5.91503450598785e+21
-7928.693359375 6.26417606709975e+21
-7913.06494140625 6.63331698825689e+21
-7897.43603515625 7.02356909561729e+21
-7881.80712890625 7.43610332508405e+21
-7866.17822265625 7.87215366295509e+21
-7850.54931640625 8.33302052362279e+21
-7834.92041015625 8.8200752531737e+21
-7819.2919921875 9.33476069233844e+21
-7803.6630859375 9.8785984948411e+21
-7788.0341796875 1.04531913791991e+22
-7772.4052734375 1.10602270693727e+22
-7756.7763671875 1.17014856131147e+22
-7741.14794921875 1.23788382560703e+22
-7725.51904296875 1.30942587007762e+22
-7709.89013671875 1.38498242325604e+22
-7694.26123046875 1.46477236008419e+22
-7678.63232421875 1.54902603968301e+22
-7663.00390625 1.63798620607241e+22
-7647.375 1.73190821335127e+22
-7631.74609375 1.83106115159732e+22
-7616.1171875 1.93572818463713e+22
-7600.48828125 2.04620733817605e+22
-7584.859375 2.16281251310809e+22
-7569.23095703125 2.28587427364591e+22
-7553.60205078125 2.41574029768075e+22
-7537.97314453125 2.55277672786231e+22
-7522.34423828125 2.69736862195872e+22
-7506.71533203125 2.84992175429642e+22
-7491.0869140625 3.01086284094009e+22
-7475.4580078125 3.18064089077259e+22
-7459.8291015625 3.35972878175479e+22
-7444.2001953125 3.54862416164552e+22
-7428.5712890625 3.74784989836151e+22
-7412.9423828125 3.95795700731717e+22
-7397.31396484375 4.17952555214451e+22
-7381.68505859375 4.41316419433316e+22
-7366.05615234375 4.65951559754995e+22
-7350.42724609375 4.91925485137903e+22
-7334.79833984375 5.1930912727617e+22
-7319.169921875 5.48177290959608e+22
-7303.541015625 5.78608564001713e+22
-7287.912109375 6.10685632491644e+22
-7272.283203125 6.44495551010199e+22
-7256.654296875 6.80129832701805e+22
-7241.02587890625 7.176847194905e+22
-7225.39697265625 7.57261632439892e+22
-7209.76806640625 7.98967036645171e+22
-7194.13916015625 8.42912981665067e+22
-7178.51025390625 8.89217461809817e+22
-7162.88134765625 9.38004596285152e+22
-7147.2529296875 9.89404719264286e+22
-7131.6240234375 1.04355519053586e+23
-7115.9951171875 1.10060030543192e+23
-7100.3662109375 1.1606921054759e+23
-7084.7373046875 1.2239901081666e+23
-7069.10888671875 1.29066265805809e+23
-7053.47998046875 1.36088629625576e+23
-7037.85107421875 1.43484711149622e+23
-7022.22216796875 1.51274074014727e+23
-7006.59326171875 1.5947729066399e+23
-6990.96435546875 1.68116005397219e+23
-6975.3359375 1.77212988414132e+23
-6959.70703125 1.86792216879143e+23
-6944.078125 1.9687885690697e+23
-6928.44921875 2.07499443706619e+23
-6912.8203125 2.18681845552583e+23
-6897.19189453125 2.30455407900034e+23
-6881.56298828125 2.42851007428018e+23
-6865.93408203125 2.55901106082648e+23
-6850.30517578125 2.69639859163498e+23
-6834.67626953125 2.84103205395595e+23
-6819.0478515625 2.99328957001411e+23
-6803.4189453125 3.15356889772854e+23
-6787.7900390625 3.32228887186459e+23
-6772.1611328125 3.49988958417784e+23
-6756.5322265625 3.68683436499796e+23
-6740.9033203125 3.88361068394861e+23
-6725.27490234375 4.09073195138732e+23
-6709.64599609375 4.30873715811749e+23
-6694.01708984375 4.53819483855608e+23
-6678.38818359375 4.77970198986968e+23
-6662.75927734375 5.03388767485427e+23
-6647.130859375 5.30141374251106e+23
-6631.501953125 5.5829759089105e+23
-6615.873046875 5.87930663949599e+23
-6600.244140625 6.19117695052372e+23
-6584.615234375 6.51939857079054e+23
-6568.986328125 6.86482394163392e+23
-6553.35791015625 7.22835090067556e+23
-6537.72900390625 7.6109255641252e+23
-6522.10009765625 8.01354160620459e+23
-6506.47119140625 8.43724530317919e+23
-6490.84228515625 8.88313697450995e+23
-6475.2138671875 9.352375306309e+23
-6459.5849609375 9.84617807191557e+23
-6443.9560546875 1.03658278965036e+24
-6428.3271484375 1.09126729776574e+24
-6412.6982421875 1.14881314088277e+24
-6397.06982421875 1.20936955027871e+24
-6381.44091796875 1.27309339533578e+24
-6365.81201171875 1.34014976000191e+24
-6350.18310546875 1.41071230307874e+24
-6334.55419921875 1.48496347439437e+24
-6318.92529296875 1.56309509126413e+24
-6303.296875 1.64530877083614e+24
-6287.66796875 1.73181665066725e+24
-6272.0390625 1.82284153283822e+24
-6256.41015625 1.91861746041448e+24
-6240.78125 2.0193902939069e+24
-6225.15283203125 2.1254182877325e+24
-6209.52392578125 2.23697295490563e+24
-6193.89501953125 2.35433877880754e+24
-6178.26611328125 2.47781451022311e+24
-6162.63720703125 2.60771417614716e+24
-6147.0087890625 2.74436621509332e+24
-6131.3798828125 2.88811563882184e+24
-6115.7509765625 3.03932417645479e+24
-6100.1220703125 3.19837027447606e+24
-6084.4931640625 3.36565053788323e+24
-6068.8642578125 3.54158059487871e+24
-6053.23583984375 3.72659452040899e+24
-6037.60693359375 3.92114656554688e+24
-6021.97802734375 4.12571202218266e+24
-6006.34912109375 4.3407866465633e+24
-5990.72021484375 4.56688810044438e+24
-5975.091796875 4.80455623932043e+24
-5959.462890625 5.05435426534645e+24
-5943.833984375 5.31686815087716e+24
-5928.205078125 5.59270750315811e+24
-5912.576171875 5.88250642901684e+24
-5896.947265625 6.18692382309323e+24
-5881.31884765625 6.50664163845726e+24
-5865.68994140625 6.8423683453735e+24
-5850.06103515625 7.19483547253664e+24
-5834.43212890625 7.56480106583595e+24
-5818.80322265625 7.9530450766693e+24
-5803.1748046875 8.36037282070765e+24
-5787.5458984375 8.78761209559132e+24
-5771.9169921875 9.23561375739069e+24
-5756.2880859375 9.70524941476326e+24
-5740.6591796875 1.01974096995713e+25
-5725.03076171875 1.07130054198036e+25
-5709.40185546875 1.12529635243496e+25
-5693.77294921875 1.18182259500788e+25
-5678.14404296875 1.24097450101539e+25
-5662.51513671875 1.30284856998743e+25
-5646.88623046875 1.36754153203823e+25
-5631.2578125 1.43515103961923e+25
-5615.62890625 1.50577405342898e+25
-5600 1.579507534166e+25
-5584.37109375 1.65644740489949e+25
-5568.7421875 1.73668808990066e+25
-5553.11376953125 1.8203225146428e+25
-5537.48486328125 1.90744083758756e+25
-5521.85595703125 1.99813056547714e+25
-5506.22705078125 2.09247528512062e+25
-5490.59814453125 2.19055500927043e+25
-5474.96923828125 2.29244467782436e+25
-5459.3408203125 2.39821346607269e+25
-5443.7119140625 2.50792524586677e+25
-5428.0830078125 2.62163674094464e+25
-5412.4541015625 2.73939752693099e+25
-5396.8251953125 2.86124910899999e+25
-5381.19677734375 2.98722492187526e+25
-5365.56787109375 3.11734871573981e+25
-5349.93896484375 3.25163524798889e+25
-5334.31005859375 3.39008889972423e+25
-5318.68115234375 3.53270367575399e+25
-5303.052734375 3.67946274342421e+25
-5287.423828125 3.83033866320308e+25
-5271.794921875 3.98529223575944e+25
-5256.166015625 4.1442727325471e+25
-5240.537109375 4.3072183569734e+25
-5224.908203125 4.47405670556785e+25
-5209.27978515625 4.64470292330772e+25
-5193.65087890625 4.81906247062962e+25
-5178.02197265625 4.99702881758654e+25
-5162.39306640625 5.17848713319661e+25
-5146.76416015625 5.36331151843154e+25
-5131.1357421875 5.55136823439677e+25
-5115.5068359375 5.74251477999436e+25
-5099.8779296875 5.93660081426009e+25
-5084.2490234375 6.13346953986933e+25
-5068.6201171875 6.33295862547425e+25
-5052.9912109375 6.53490020570377e+25
-5037.36279296875 6.73912272583801e+25
-5021.73388671875 6.94545140297685e+25
-5006.10498046875 7.15370868720861e+25
-4990.47607421875 7.36371656745296e+25
-4974.84716796875 7.57529564912379e+25
-4959.21875 7.78826792114078e+25
-4943.58984375 8.00245583359224e+25
-4927.9609375 8.21768506474665e+25
-4912.33203125 8.43378221520973e+25
-4896.703125 8.65057849727321e+25
-4881.07470703125 8.86791065725202e+25
-4865.44580078125 9.08561728613553e+25
-4849.81689453125 9.30354435361073e+25
-4834.18798828125 9.52154244105061e+25
-4818.55908203125 9.7394695085258e+25
-4802.93017578125 9.95718720545576e+25
-4787.3017578125 1.01745673269692e+26
-4771.6728515625 1.03914844352063e+26
-4756.0439453125 1.0607824160354e+26
-4740.4150390625 1.08234748996105e+26
-4724.7861328125 1.10383361182206e+26
-4709.15771484375 1.1252310970778e+26
-4693.52880859375 1.14653118352483e+26
-4677.89990234375 1.16772566236204e+26
-4662.27099609375 1.18880697042436e+26
-4646.64208984375 1.20976828241648e+26
-4631.013671875 1.23060341867913e+26
-4615.384765625 1.25130656848793e+26
-4599.755859375 1.27187293568943e+26
-4584.126953125 1.29229790859761e+26
-4568.498046875 1.31257752116248e+26
-4552.869140625 1.33270845297012e+26
-4537.24072265625 1.35268756807403e+26
-4521.61181640625 1.37251265286493e+26
-4505.98291015625 1.3921814014998e+26
-4490.35400390625 1.4116922460054e+26
-4474.72509765625 1.43104389510965e+26
-4459.0966796875 1.45023542647533e+26
-4443.4677734375 1.46926619446642e+26
-4427.8388671875 1.48813592238174e+26
-4412.2099609375 1.50684451798757e+26
-4396.5810546875 1.52539225798509e+26
-4380.9521484375 1.54377960354288e+26
-4365.32373046875 1.56200720029699e+26
-4349.69482421875 1.58007578611719e+26
-4334.06591796875 1.59798646780812e+26
-4318.43701171875 1.61574053664186e+26
-4302.80810546875 1.6333392838905e+26
-4287.1796875 1.65078381635869e+26
-4271.55078125 1.66807616318826e+26
-4255.921875 1.68521780011876e+26
-4240.29296875 1.7022102028897e+26
-4224.6640625 1.71905558511037e+26
-4209.03564453125 1.7357554225203e+26
-4193.40673828125 1.75231174426133e+26
-4177.77783203125 1.76872657947532e+26
-4162.14892578125 1.78500177283668e+26
-4146.52001953125 1.80113935348724e+26
-4130.89111328125 1.81714135056886e+26
-4115.2626953125 1.83300979322339e+26
-4099.6337890625 1.84874652612523e+26
-4084.0048828125 1.86435376288367e+26
-4068.3759765625 1.87983334817312e+26
-4052.74731445312 1.89518731113543e+26
-4037.11840820312 1.91041768091245e+26
-4021.48950195312 1.92552630217858e+26
-4005.86083984375 1.94051520407568e+26
-3990.23193359375 1.9553860468107e+26
-3974.60327148438 1.97014104399294e+26
-3958.97436523438 1.98478167136192e+26
-3943.34545898438 1.99930995805949e+26
-3927.716796875 2.01372756429262e+26
-3912.087890625 2.02803615026827e+26
-3896.458984375 2.04223756066086e+26
-3880.83032226562 2.0563332712099e+26
-3865.20141601562 2.07032494212237e+26
-3849.57275390625 2.08421423360523e+26
-3833.94384765625 2.09800243693056e+26
-3818.31494140625 2.11169139677278e+26
-3802.68627929688 2.12528221993653e+26
-3787.05737304688 2.13877656662877e+26
-3771.42846679688 2.15217554365415e+26
-3755.7998046875 2.16548062675219e+26
-3740.1708984375 2.17869310719499e+26
-3724.54223632812 2.19181409178718e+26
-3708.91333007812 2.20484487180085e+26
-3693.28442382812 2.21778673850808e+26
-3677.65576171875 2.23064061424608e+26
-3662.02685546875 2.24340779028694e+26
-3646.39794921875 2.25608918896785e+26
-3630.76928710938 2.26868573262602e+26
-3615.14038085938 2.2811985280661e+26
-3599.51171875 2.29362868209273e+26
-3583.8828125 2.30597693257567e+26
-3568.25390625 2.31824420185213e+26
-3552.62524414062 2.33043122779186e+26
-3536.99633789062 2.34253911719952e+26
-3521.36743164062 2.35456842347743e+26
-3505.73876953125 2.36652006896279e+26
-3490.10986328125 2.37839479152536e+26
-3474.48095703125 2.39019314456746e+26
-3458.85229492188 2.4019160504263e+26
-3443.22338867188 2.41356406250421e+26
-3427.5947265625 2.42513773420349e+26
-3411.9658203125 2.43663798786136e+26
-3396.3369140625 2.44806500794527e+26
-3380.70825195312 2.4594197167924e+26
-3365.07934570312 2.47070266780508e+26
-3349.45043945312 2.48191404545076e+26
-3333.82177734375 2.49305495653408e+26
-3318.19287109375 2.50412540105503e+26
-3302.56420898438 2.51512593241595e+26
-3286.93530273438 2.52605728848659e+26
-3271.30639648438 2.53691983820183e+26
-3255.677734375 2.54771395049656e+26
-3240.048828125 2.5584401787731e+26
-3224.419921875 2.56909870749889e+26
-3208.79125976562 2.57969009007625e+26
-3193.16235351562 2.59021469544007e+26
-3177.53369140625 2.60067307699266e+26
-3161.90478515625 2.61106541920146e+26
-3146.27587890625 2.62139209100137e+26
-3130.64721679688 2.63165346132725e+26
-3115.01831054688 2.64185008358143e+26
-3099.38940429688 2.65198195776392e+26
-3083.7607421875 2.66204963727703e+26
-3068.1318359375 2.6720533065882e+26
-3052.50317382812 2.68199333463232e+26
-3036.87426757812 2.6918702748117e+26
-3021.24536132812 2.70168394265892e+26
-3005.61669921875 2.71143507604372e+26
-2989.98779296875 2.72112385943355e+26
-2974.35888671875 2.73075029282842e+26
-2958.73022460938 2.74031511409808e+26
-2943.10131835938 2.74981832324253e+26
-2927.47241210938 2.75926028919666e+26
-2911.84375 2.7686411964279e+26
-2896.21484375 2.77796141387115e+26
-2880.58618164062 2.78722112599383e+26
-2864.95727539062 2.79642070173083e+26
-2849.32836914062 2.80556032554959e+26
-2833.69970703125 2.81464036638499e+26
-2818.07080078125 2.82366100870447e+26
-2802.44189453125 2.83262243697548e+26
-2786.81323242188 2.84152502013289e+26
-2771.18432617188 2.85036894264415e+26
-2755.5556640625 2.85915457344414e+26
-2739.9267578125 2.86788209700029e+26
-2724.2978515625 2.87655169778005e+26
-2708.66918945312 2.88516356025086e+26
-2693.04028320312 2.89371823781505e+26
-2677.41137695312 2.90221591494004e+26
-2661.78271484375 2.91065659162585e+26
-2646.15380859375 2.91904082127479e+26
-2630.52514648438 2.92736860388687e+26
-2614.89624023438 2.93564030839696e+26
-2599.26733398438 2.94385630373995e+26
-2583.638671875 2.95201658991584e+26
-2568.009765625 2.9601215358595e+26
-2552.380859375 2.96817151050583e+26
-2536.75219726562 2.97616669832226e+26
-2521.12329101562 2.98410728377622e+26
-2505.49438476562 2.99199363580262e+26
-2489.86572265625 2.99982593886887e+26
-2474.23681640625 3.00760456190987e+26
-2458.60815429688 3.01532950492562e+26
-2442.97924804688 3.02300132131844e+26
-2427.35034179688 3.03062019555576e+26
-2411.7216796875 3.03818612763759e+26
-2396.0927734375 3.0456998554337e+26
-2380.4638671875 3.05316119447663e+26
-2364.83520507812 3.06057069816872e+26
-2349.20629882812 3.06792836650996e+26
-2333.57763671875 3.07523475290267e+26
-2317.94873046875 3.08248985734686e+26
-2302.31982421875 3.08969423324485e+26
-2286.69116210938 3.09684788059663e+26
-2271.06225585938 3.10395135280454e+26
-2255.43334960938 3.11100464986856e+26
-2239.8046875 3.11800814072359e+26
-2224.17578125 3.12496182536961e+26
-2208.54711914062 3.1318664416764e+26
-2192.91821289062 3.13872198964395e+26
-2177.28930664062 3.14552920714203e+26
-2161.66064453125 3.15228735630088e+26
-2146.03173828125 3.15899754392513e+26
-2130.40283203125 3.16566013894967e+26
-2114.77416992188 3.17227477243962e+26
-2099.14526367188 3.17884181332987e+26
-2083.5166015625 3.18536199949016e+26
-2067.8876953125 3.1918353309205e+26
-2052.2587890625 3.19826217655578e+26
-2036.63000488281 3.204642536396e+26
-2021.00122070312 3.21097677937603e+26
-2005.37243652344 3.21726564336564e+26
-1989.74353027344 3.22350875942995e+26
-1974.11474609375 3.22970686543871e+26
-1958.48596191406 3.23585996139194e+26
-1942.85717773438 3.24196804728963e+26
-1927.22827148438 3.24803222993642e+26
-1911.59948730469 3.25405214039743e+26
-1895.970703125 3.26002814760755e+26
-1880.34191894531 3.26596062050165e+26
-1864.71301269531 3.27184955907975e+26
-1849.08422851562 3.27769570121159e+26
-1833.45544433594 3.28349904689717e+26
-1817.82666015625 3.28925959613651e+26
-1802.19775390625 3.29497845573424e+26
-1786.56896972656 3.30065488782061e+26
-1770.94018554688 3.30628963026536e+26
-1755.31140136719 3.31188305200339e+26
-1739.68249511719 3.31743552196958e+26
-1724.0537109375 3.32294704016392e+26
-1708.42492675781 3.32841760658642e+26
-1692.79614257812 3.33384795910684e+26
-1677.16723632812 3.33923809772518e+26
-1661.53845214844 3.3445887603112e+26
-1645.90966796875 3.34989957793002e+26
-1630.28088378906 3.35517091951652e+26
-1614.65197753906 3.36040315400559e+26
-1599.02319335938 3.36559701926698e+26
-1583.39440917969 3.37075177743094e+26
-1567.765625 3.3758685353021e+26
-1552.13671875 3.38094729288048e+26
-1536.50793457031 3.38598841910094e+26
-1520.87915039062 3.39099191396349e+26
-1505.25036621094 3.39595777746814e+26
-1489.62145996094 3.40088711641951e+26
-1473.99267578125 3.40577919294786e+26
-1458.36389160156 3.41063511385783e+26
-1442.73498535156 3.41545451021452e+26
-1427.10620117188 3.42023811988772e+26
-1411.47741699219 3.42498594287741e+26
-1395.8486328125 3.4296979791836e+26
-1380.2197265625 3.43437496667605e+26
-1364.59094238281 3.43901690535475e+26
-1348.96215820312 3.44362379521972e+26
-1333.33337402344 3.44819637414071e+26
-1317.70446777344 3.45273427318285e+26
-1302.07568359375 3.45723859915076e+26
-1286.44689941406 3.4617086141747e+26
-1270.81811523438 3.46614505612443e+26
-1255.18920898438 3.47054829393483e+26
-1239.56042480469 3.47491832760589e+26
-1223.931640625 3.4792555260725e+26
-1208.30285644531 3.48356025826954e+26
-1192.67395019531 3.48783215526213e+26
-1177.04516601562 3.49207195492003e+26
-1161.41638183594 3.49627965724324e+26
-1145.78759765625 3.50045563116665e+26
-1130.15869140625 3.50459987669025e+26
-1114.52990722656 3.50871313168381e+26
-1098.90112304688 3.51279502721244e+26
-1083.27233886719 3.5168463011459e+26
-1067.64343261719 3.52086658454933e+26
-1052.0146484375 3.52485661529247e+26
-1036.38586425781 3.52881639337533e+26
-1020.75701904297 3.53274591879792e+26
-1005.12823486328 3.53664592942998e+26
-989.499389648438 3.54051642527153e+26
-973.870544433594 3.54435703738767e+26
-958.241760253906 3.54816887258306e+26
-942.612915039062 3.55195156192282e+26
-926.984130859375 3.5557058432767e+26
-911.355285644531 3.55943097877494e+26
-895.726501464844 3.5631280752222e+26
-880.09765625 3.56679713261846e+26
-864.468872070312 3.57043815096373e+26
-848.840026855469 3.57405149919288e+26
-833.211242675781 3.57763717730593e+26
-817.582397460938 3.58119555423775e+26
-801.95361328125 3.58472662998834e+26
-786.324768066406 3.58823077349258e+26
-770.695983886719 3.59170798475048e+26
-755.067138671875 3.59515900163179e+26
-739.438354492188 3.59858345520163e+26
-723.809509277344 3.60198171439489e+26
-708.180725097656 3.60535377921156e+26
-692.551879882812 3.60870038752142e+26
-676.923095703125 3.61202117038956e+26
-661.294250488281 3.61531649675089e+26
-645.665466308594 3.6185863666054e+26
-630.03662109375 3.62183114888796e+26
-614.407836914062 3.62505121253347e+26
-598.778991699219 3.62824655754192e+26
-583.150207519531 3.63141718391331e+26
-567.521362304688 3.63456346058252e+26
-551.892578125 3.63768575648443e+26
-536.263732910156 3.64078370268417e+26
-520.634948730469 3.6438580370515e+26
-505.006103515625 3.64690839065153e+26
-489.377288818359 3.64993550135402e+26
-473.748474121094 3.6529390002241e+26
-458.119659423828 3.65591962513153e+26
-442.490844726562 3.65887700714143e+26
-426.862030029297 3.66181151518868e+26
-411.233215332031 3.66472351820815e+26
-395.604400634766 3.66761301619986e+26
-379.9755859375 3.67047964022891e+26
-364.346771240234 3.67332449709996e+26
-348.717956542969 3.67614721787812e+26
-333.089141845703 3.67894817149827e+26
-317.460327148438 3.68172698902554e+26
-301.831512451172 3.68448477726455e+26
-286.202697753906 3.68722079834557e+26
-270.573883056641 3.68993542120345e+26
-254.945053100586 3.6926290147731e+26
-239.31623840332 3.69530194798938e+26
-223.687423706055 3.69795385191741e+26
-208.058609008789 3.70058472655721e+26
-192.429794311523 3.7031956787134e+26
-176.800979614258 3.70578597051623e+26
-161.172164916992 3.70835597090058e+26
-145.543350219727 3.71090567986645e+26
-129.914535522461 3.7134358352836e+26
-114.285713195801 3.71594606821715e+26
-98.6568984985352 3.7184363786671e+26
-83.0280838012695 3.72090750450321e+26
-67.3992691040039 3.72335907679061e+26
-51.770450592041 3.72579146446417e+26
-36.1416358947754 3.72820466752389e+26
-20.5128211975098 3.73059868596978e+26
-4.88400506973267 3.73297388873671e+26
10.7448110580444 3.73533064475956e+26
26.3736267089844 3.73766895403835e+26
42.00244140625 3.73998844763818e+26
57.6312561035156 3.74228986342881e+26
73.2600708007812 3.74457283247537e+26
88.8888854980469 3.74683772371274e+26
104.517707824707 3.7490849060758e+26
120.146522521973 3.75131437956455e+26
135.775329589844 3.75352577524411e+26
151.404144287109 3.75571983098424e+26
167.032974243164 3.75789654678493e+26
182.66178894043 3.76005555371132e+26
198.290603637695 3.76219795856804e+26
213.919418334961 3.76432265455045e+26
229.548233032227 3.76643074846319e+26
245.177047729492 3.76852224030627e+26
260.805847167969 3.7705967611448e+26
276.434661865234 3.77265467991366e+26
292.063507080078 3.77469599661286e+26
307.692321777344 3.77672108017727e+26
323.321136474609 3.7787299306069e+26
338.949951171875 3.78072254790174e+26
354.578765869141 3.7826989320618e+26
370.207580566406 3.78465982095683e+26
385.836395263672 3.78660447671708e+26
401.465209960938 3.78853400614719e+26
417.094024658203 3.79044730244252e+26
432.722839355469 3.7923454724077e+26
448.351654052734 3.79422851604275e+26
463.98046875 3.79609606441277e+26
479.609283447266 3.79794811751777e+26
495.238098144531 3.79978541322751e+26
510.866912841797 3.801607951542e+26
526.495727539062 3.80341536352634e+26
542.12451171875 3.80520801811542e+26
557.753356933594 3.80698628424413e+26
573.382202148438 3.80874979297757e+26
589.010986328125 3.81049891325064e+26
604.639831542969 3.81223364506333e+26
620.268615722656 3.81395435735053e+26
635.8974609375 3.81566068117735e+26
651.526245117188 3.81735335441355e+26
667.155090332031 3.81903163918938e+26
682.783874511719 3.82069627337459e+26
698.412719726562 3.8223468880343e+26
714.04150390625 3.82398422103829e+26
729.670349121094 3.82560790345165e+26
745.299133300781 3.82721793527441e+26
760.927978515625 3.82881468544143e+26
776.556762695312 3.83039815395272e+26
792.185607910156 3.83196834080827e+26
807.814392089844 3.83352561494297e+26
823.443237304688 3.83506997635682e+26
839.072021484375 3.83660105611494e+26
854.700866699219 3.83811959208709e+26
870.329650878906 3.83962521533839e+26
885.95849609375 3.84111829480371e+26
901.587280273438 3.84259846154819e+26
917.216125488281 3.84406645344157e+26
932.844909667969 3.84552227048387e+26
948.473754882812 3.84696517480531e+26
964.1025390625 3.84839627321055e+26
979.731384277344 3.8498151967647e+26
995.360168457031 3.85122194546776e+26
1010.98901367188 3.85261688825462e+26
1026.61779785156 3.85399965619038e+26
1042.24658203125 3.85537061820994e+26
1057.87548828125 3.85673014324817e+26
1073.50427246094 3.8580778623702e+26
1089.13305664062 3.8594141445109e+26
1104.76196289062 3.86073862073539e+26
1120.39074707031 3.86205165997856e+26
1136.01953125 3.86335363117528e+26
1151.64831542969 3.86464416539068e+26
1167.27722167969 3.86592363155963e+26
1182.90600585938 3.86719202968214e+26
1198.53479003906 3.8684493597582e+26
1214.16357421875 3.86969562178782e+26
1229.79248046875 3.87093118470588e+26
1245.42126464844 3.87215604851237e+26
1261.05004882812 3.87336984427242e+26
1276.67883300781 3.87457294092091e+26
1292.30773925781 3.87576570739272e+26
1307.9365234375 3.87694814368784e+26
1323.56530761719 3.8781198808714e+26
1339.19409179688 3.8792809189434e+26
1354.82299804688 3.88043236470848e+26
1370.45178222656 3.881573111362e+26
1386.08056640625 3.88270389677372e+26
1401.70935058594 3.88382435200876e+26
1417.33825683594 3.88493484600199e+26
1432.96704101562 3.88603574768831e+26
1448.59582519531 3.88712631919795e+26
1464.224609375 3.88820729840067e+26
1479.853515625 3.88927868529647e+26
1495.48229980469 3.89034011095047e+26
1511.11108398438 3.89139231323244e+26
1526.73986816406 3.8924345542726e+26
1542.36877441406 3.89346757194073e+26
1557.99755859375 3.89449136623682e+26
1573.62634277344 3.89550556822599e+26
1589.25524902344 3.89651054684313e+26
1604.88403320312 3.89750593315335e+26
1620.51281738281 3.89849283396129e+26
1636.1416015625 3.89947014246231e+26
1651.7705078125 3.90043859652618e+26
1667.39929199219 3.9013981961529e+26
1683.02807617188 3.90234894134246e+26
1698.65686035156 3.90329046315998e+26
1714.28576660156 3.90422349947523e+26
1729.91455078125 3.9051480502882e+26
1745.54333496094 3.90606374666402e+26
1761.17211914062 3.90697058860268e+26
1776.80102539062 3.90786931397396e+26
1792.42980957031 3.90875955384295e+26
1808.05859375 3.90964093927479e+26
1823.68737792969 3.91051457707413e+26
1839.31628417969 3.9113793604363e+26
1854.94506835938 3.91223639616597e+26
1870.57385253906 3.91308494639336e+26
1886.20263671875 3.91392538005335e+26
1901.83154296875 3.91475806608084e+26
1917.46032714844 3.91558263554094e+26
1933.08911132812 3.91639908843364e+26
1948.71789550781 3.91720779369383e+26
1964.34680175781 3.91800875132151e+26
1979.9755859375 3.9188015923818e+26
1995.60437011719 3.91958705474446e+26
2011.23315429688 3.9203647694746e+26
2026.86206054688 3.92113473657224e+26
2042.49084472656 3.92189732497225e+26
2058.11962890625 3.92265253467463e+26
2073.74853515625 3.92339999674449e+26
2089.37719726562 3.92414044905161e+26
2105.00610351562 3.92487315372622e+26
2120.63500976562 3.92559884863808e+26
2136.263671875 3.92631716485231e+26
2151.892578125 3.92702847130379e+26
2167.521484375 3.92773276799253e+26
2183.15014648438 3.92842968598363e+26
2198.77905273438 3.92911959421199e+26
2214.40771484375 3.92980286161248e+26
2230.03662109375 3.93047911925022e+26
2245.66552734375 3.93114836712521e+26
2261.29418945312 3.93181060523746e+26
2276.92309570312 3.93246657145672e+26
2292.55200195312 3.93311552791323e+26
2308.1806640625 3.93375784354188e+26
2323.8095703125 3.93439388727754e+26
2339.43823242188 3.93502292125046e+26
2355.06713867188 3.93564568333038e+26
2370.69604492188 3.93626180458245e+26
2386.32470703125 3.93687165394152e+26
2401.95361328125 3.93747523140761e+26
2417.58251953125 3.93807253698072e+26
2433.21118164062 3.93866320172596e+26
2448.84008789062 3.9392479635131e+26
2464.46875 3.93982645340725e+26
2480.09765625 3.9403990403433e+26
2495.7265625 3.94096535538636e+26
2511.35522460938 3.94152576747132e+26
2526.98413085938 3.94207990766329e+26
2542.61303710938 3.94262851383205e+26
2558.24169921875 3.94317084810781e+26
2573.87060546875 3.94370764836036e+26
2589.49926757812 3.9442385456548e+26
2605.12817382812 3.94476390892602e+26
2620.75708007812 3.94528336923913e+26
2636.3857421875 3.94579692659415e+26
2652.0146484375 3.94630531886082e+26
2667.6435546875 3.94680780816939e+26
2683.27221679688 3.94730513238961e+26
2698.90112304688 3.94779655365174e+26
2714.53002929688 3.94828280982552e+26
2730.15869140625 3.94876353197608e+26
2745.78759765625 3.9492390890383e+26
2761.41625976562 3.9497091120773e+26
2777.04516601562 3.95017433896284e+26
2792.67407226562 3.95063403182515e+26
2808.302734375 3.95108855959913e+26
2823.931640625 3.95153792228477e+26
2839.560546875 3.95198211988206e+26
2855.18920898438 3.9524215213259e+26
2870.81811523438 3.95285575768139e+26
2886.44677734375 3.95328482894855e+26
2902.07568359375 3.95370947299712e+26
2917.70458984375 3.95412895195736e+26
2933.33325195312 3.95454363476414e+26
2948.96215820312 3.95495352141745e+26
2964.59106445312 3.95535861191731e+26
2980.2197265625 3.95575890626371e+26
2995.8486328125 3.95615477339153e+26
3011.47729492188 3.9565458443659e+26
3027.10620117188 3.95693248812168e+26
3042.73510742188 3.95731433572401e+26
3058.36376953125 3.95769175610776e+26
3073.99267578125 3.95806474927293e+26
3089.62158203125 3.95843331521952e+26
3105.25024414062 3.95879745394753e+26
3120.87915039062 3.95915753439185e+26
3136.50805664062 3.95951281868271e+26
3152.13671875 3.95986404468988e+26
3167.765625 3.96021121241334e+26
3183.39428710938 3.96055395291823e+26
3199.02319335938 3.96089263513943e+26
3214.65209960938 3.96122689014204e+26
3230.28076171875 3.96155745579584e+26
3245.90966796875 3.96188396316595e+26
3261.53857421875 3.96220604331747e+26
3277.16723632812 3.96252443412019e+26
3292.79614257812 3.96283913557408e+26
3308.4248046875 3.9631494098094e+26
3324.0537109375 3.96345599469591e+26
3339.6826171875 3.9637588902336e+26
3355.31127929688 3.96405809642247e+26
3370.94018554688 3.96435324432765e+26
3386.56909179688 3.96464470288402e+26
3402.19775390625 3.96493284102645e+26
3417.82666015625 3.96521692088518e+26
3433.45532226562 3.96549731139511e+26
3449.08422851562 3.96577438149109e+26
3464.71313476562 3.96604776223826e+26
3480.341796875 3.9663178225715e+26
3495.970703125 3.96658419355593e+26
3511.599609375 3.96684724412642e+26
3527.22827148438 3.96710697428298e+26
3542.85717773438 3.96736301509072e+26
3558.48583984375 3.96761610441941e+26
3574.11474609375 3.96786550439929e+26
3589.74365234375 3.96811195290011e+26
3605.37231445312 3.968355080987e+26
3621.00122070312 3.96859488865996e+26
3636.63012695312 3.96883137591899e+26
3652.2587890625 3.96906491169896e+26
3667.8876953125 3.96929549599988e+26
3683.5166015625 3.96952275988687e+26
3699.14526367188 3.96974707229481e+26
3714.77416992188 3.96996806428881e+26
3730.40283203125 3.97018647373864e+26
3746.03173828125 3.97040156277454e+26
3761.66064453125 3.97061406926627e+26
3777.28930664062 3.97082362427895e+26
3792.91821289062 3.97102985887769e+26
3808.54711914062 3.97123387986715e+26
3824.17578125 3.97143458044267e+26
3839.8046875 3.9716330674089e+26
3855.43334960938 3.9718282339612e+26
3871.06225585938 3.97202118690421e+26
3886.69116210938 3.97221118836817e+26
3902.31982421875 3.97239823835308e+26
3917.94873046875 3.9725830747287e+26
3933.57763671875 3.97276532856015e+26
3949.20629882812 3.97294463091254e+26
3964.83520507812 3.97312171965565e+26
3980.4638671875 3.97329622585459e+26
3996.0927734375 3.97346814950936e+26
4011.7216796875 3.97363785955483e+26
4027.35034179688 3.97380498705614e+26
4042.97924804688 3.97396953201328e+26
4058.60815429688 3.97413186336113e+26
4074.23681640625 3.97429198109969e+26
4089.86572265625 3.97444951629408e+26
4105.49462890625 3.97460483787918e+26
4121.12353515625 3.97475794585499e+26
4136.751953125 3.97490884022151e+26
4152.380859375 3.97505752097875e+26
4168.009765625 3.97520398812669e+26
4183.638671875 3.97534824166535e+26
4199.267578125 3.97549028159472e+26
4214.89599609375 3.97563047684968e+26
4230.52490234375 3.97576808956047e+26
4246.15380859375 3.97590422653173e+26
4261.78271484375 3.97603778095882e+26
4277.41162109375 3.97616949071151e+26
4293.04052734375 3.97629935578979e+26
4308.6689453125 3.97642737619366e+26
4324.2978515625 3.97655318298824e+26
4339.9267578125 3.97667714510842e+26
4355.5556640625 3.97679926255419e+26
4371.1845703125 3.97691953532555e+26
4386.81298828125 3.97703759448762e+26
4402.44189453125 3.97715417791016e+26
4418.07080078125 3.9772689166583e+26
4433.69970703125 3.97738181073203e+26
4449.32861328125 3.97749286013136e+26
4464.95703125 3.97760243379115e+26
4480.5859375 3.97771016277655e+26
4496.21484375 3.97781604708753e+26
4511.84375 3.97792045565899e+26
4527.47265625 3.97802301955604e+26
4543.1015625 3.97812410771356e+26
4558.72998046875 3.97822372013156e+26
4574.35888671875 3.97832148787515e+26
4589.98779296875 3.97841777987921e+26
4605.61669921875 3.97851259614375e+26
4621.24560546875 3.97860556773388e+26
4636.8740234375 3.97869743251937e+26
4652.5029296875 3.97878745263045e+26
4668.1318359375 3.97887636593689e+26
4683.7607421875 3.97896343456891e+26
4699.3896484375 3.9790493963963e+26
4715.0185546875 3.97913388248415e+26
4730.64697265625 3.97921689283249e+26
4746.27587890625 3.97929879637617e+26
4761.90478515625 3.97937885524545e+26
4777.53369140625 3.97945817624497e+26
4793.16259765625 3.97953565257008e+26
4808.791015625 3.97961202209054e+26
4824.419921875 3.97968728480637e+26
4840.048828125 3.97976107178266e+26
4855.677734375 3.97983375195431e+26
4871.306640625 3.97990495638644e+26
4886.93505859375 3.9799754229488e+26
4902.56396484375 3.98004441377163e+26
4918.19287109375 3.98011192885494e+26
4933.82177734375 3.98017870606849e+26
4949.45068359375 3.98024437647739e+26
4965.07958984375 3.98030857114677e+26
4980.7080078125 3.98037202794638e+26
4996.3369140625 3.98043400900647e+26
5011.9658203125 3.98049525219679e+26
5027.5947265625 3.98055501964759e+26
5043.2236328125 3.98061404922863e+26
5058.85205078125 3.98067197200502e+26
5074.48095703125 3.98072915691165e+26
5090.10986328125 3.98078486607875e+26
5105.73876953125 3.98083983737609e+26
5121.36767578125 3.98089370186879e+26
5136.99609375 3.98094682849172e+26
5152.625 3.98099884831001e+26
5168.25390625 3.98105013025853e+26
5183.8828125 3.98110030540241e+26
5199.51171875 3.98114974267653e+26
5215.140625 3.981198073146e+26
5230.76904296875 3.98124566574571e+26
5246.39794921875 3.98129252047566e+26
5262.02685546875 3.98133826840096e+26
5277.65576171875 3.9813832784565e+26
5293.28466796875 3.98142755064228e+26
5308.9130859375 3.98147071602341e+26
5324.5419921875 3.98151351246966e+26
5340.1708984375 3.98155520211127e+26
5355.7998046875 3.98159615388311e+26
5371.4287109375 3.98163636778519e+26
5387.0576171875 3.98167621275239e+26
5402.68603515625 3.98171495091495e+26
5418.31494140625 3.98175295120774e+26
5433.94384765625 3.98179021363077e+26
5449.57275390625 3.98182710711892e+26
5465.20166015625 3.98186289380242e+26
5480.830078125 3.98189831155104e+26
5496.458984375 3.9819329914299e+26
5512.087890625 3.98196693343899e+26
5527.716796875 3.98200013757833e+26
5543.345703125 3.9820326038479e+26
5558.97412109375 3.98206470118259e+26
5574.60302734375 3.98209642958239e+26
5590.23193359375 3.98212705117755e+26
5605.86083984375 3.98215730383784e+26
5621.48974609375 3.98218718756323e+26
5637.11865234375 3.98221596448399e+26
5652.7470703125 3.98224474140474e+26
5668.3759765625 3.98227278045574e+26
5684.0048828125 3.98230008163697e+26
5699.6337890625 3.98232701388331e+26
5715.2626953125 3.9823532082599e+26
5730.89111328125 3.9823790337016e+26
5746.52001953125 3.98240449020842e+26
5762.14892578125 3.98242920884548e+26
5777.77783203125 3.98245355854766e+26
5793.40673828125 3.98247753931495e+26
5809.03564453125 3.98250078221249e+26
5824.6640625 3.98252365617514e+26
5840.29296875 3.98254616120291e+26
5855.921875 3.9825682972958e+26
5871.55078125 3.98258969551892e+26
5887.1796875 3.98261072480717e+26
5902.80810546875 3.98263138516053e+26
5918.43701171875 3.98265167657901e+26
5934.06591796875 3.98267159906261e+26
5949.69482421875 3.98269115261133e+26
5965.32373046875 3.98271033722517e+26
5980.9521484375 3.98272878396924e+26
5996.5810546875 3.98274723071331e+26
6012.2099609375 3.98276493958762e+26
6027.8388671875 3.98278264846193e+26
6043.4677734375 3.98279961946648e+26
6059.0966796875 3.98281659047103e+26
6074.72509765625 3.98283282360581e+26
6090.35400390625 3.9828490567406e+26
6105.98291015625 3.9828649209405e+26
6121.61181640625 3.98288041620552e+26
6137.24072265625 3.98289554253567e+26
6152.869140625 3.98291029993092e+26
6168.498046875 3.9829246883913e+26
6184.126953125 3.98293907685168e+26
6199.755859375 3.98295272744229e+26
6215.384765625 3.98296637803291e+26
6231.013671875 3.98297965968864e+26
6246.64208984375 3.98299257240949e+26
6262.27099609375 3.98300548513034e+26
6277.89990234375 3.98301802891631e+26
6293.52880859375 3.9830302037674e+26
6309.15771484375 3.98304200968361e+26
6324.7861328125 3.98305381559982e+26
6340.4150390625 3.98306525258114e+26
6356.0439453125 3.98307632062759e+26
6371.6728515625 3.98308738867403e+26
6387.3017578125 3.98309771885071e+26
6402.93017578125 3.98310841796228e+26
6418.55908203125 3.98311874813896e+26
6434.18798828125 3.98312870938076e+26
6449.81689453125 3.98313830168768e+26
6465.44580078125 3.98314789399459e+26
6481.07470703125 3.98315711736663e+26
6496.703125 3.98316634073867e+26
6512.33203125 3.98317519517582e+26
6527.9609375 3.98318404961298e+26
6543.58984375 3.98319253511525e+26
6559.21875 3.98320102061753e+26
6574.84716796875 3.98320913718492e+26
6590.47607421875 3.98321725375231e+26
6606.10498046875 3.98322500138482e+26
6621.73388671875 3.98323238008245e+26
6637.36279296875 3.98324012771496e+26
6652.9912109375 3.98324713747771e+26
6668.6201171875 3.98325451617534e+26
6684.2490234375 3.98326115700321e+26
6699.8779296875 3.98326816676595e+26
6715.5068359375 3.98327480759382e+26
6731.1357421875 3.98328107948681e+26
6746.76416015625 3.98328772031467e+26
6762.39306640625 3.98329362327278e+26
6778.02197265625 3.98329989516576e+26
6793.65087890625 3.98330579812386e+26
6809.27978515625 3.98331133214709e+26
6824.908203125 3.98331723510519e+26
6840.537109375 3.98332240019353e+26
6856.166015625 3.98332793421675e+26
6871.794921875 3.98333309930509e+26
6887.423828125 3.98333826439343e+26
6903.052734375 3.98334342948177e+26
6918.68115234375 3.98334822563523e+26
6934.31005859375 3.98335302178869e+26
6949.93896484375 3.98335744900727e+26
6965.56787109375 3.98336224516073e+26
6981.19677734375 3.98336667237931e+26
6996.8251953125 3.983370730663e+26
7012.4541015625 3.98337515788158e+26
7028.0830078125 3.98337921616528e+26
7043.7119140625 3.98338327444897e+26
7059.3408203125 3.98338733273267e+26
7074.96923828125 3.98339102208148e+26
7090.59814453125 3.9833947114303e+26
7106.22705078125 3.98339840077911e+26
7121.85595703125 3.98340209012793e+26
7137.48486328125 3.98340541054186e+26
7153.11376953125 3.9834087309558e+26
7168.7421875 3.98341205136973e+26
7184.37109375 3.98341537178366e+26
7200 3.98341832326271e+26
7215.62890625 3.98342164367665e+26
7231.2578125 3.9834245951557e+26
7246.88623046875 3.98342754663475e+26
7262.51513671875 3.98343012917892e+26
7278.14404296875 3.98343308065797e+26
7293.77294921875 3.98343566320214e+26
7309.40185546875 3.98343824574631e+26
7325.03076171875 3.98344082829048e+26
7340.6591796875 3.98344341083465e+26
7356.2880859375 3.98344599337882e+26
7371.9169921875 3.98344820698811e+26
7387.5458984375 3.98345078953228e+26
7403.1748046875 3.98345300314157e+26
7418.80322265625 3.98345521675086e+26
7434.43212890625 3.98345706142527e+26
7450.06103515625 3.98345927503456e+26
7465.68994140625 3.98346148864385e+26
7481.31884765625 3.98346333331825e+26
7496.947265625 3.98346517799266e+26
7512.576171875 3.98346702266707e+26
7528.205078125 3.98346886734148e+26
7543.833984375 3.98347071201588e+26
7559.462890625 3.98347255669029e+26
7575.091796875 3.9834744013647e+26
7590.72021484375 3.98347587710422e+26
7606.34912109375 3.98347735284375e+26
7621.97802734375 3.98347919751816e+26
7637.60693359375 3.98348067325768e+26
7653.23583984375 3.98348214899721e+26
7668.8642578125 3.98348362473674e+26
7684.4931640625 3.98348510047626e+26
7700.1220703125 3.98348620728091e+26
7715.7509765625 3.98348768302043e+26
7731.3798828125 3.98348915875996e+26
7747.0087890625 3.9834902655646e+26
7762.63720703125 3.98349137236925e+26
7778.26611328125 3.98349284810877e+26
7793.89501953125 3.98349395491342e+26
7809.52392578125 3.98349506171806e+26
7825.15283203125 3.98349616852271e+26
7840.78125 3.98349727532735e+26
7856.41015625 3.98349838213199e+26
7872.0390625 3.98349912000176e+26
7887.66796875 3.9835002268064e+26
7903.296875 3.98350133361105e+26
7918.92529296875 3.98350207148081e+26
7934.55419921875 3.98350317828545e+26
7950.18310546875 3.98350391615522e+26
7965.81201171875 3.98350502295986e+26
7981.44091796875 3.98350576082962e+26
7997.06982421875 3.98350649869939e+26
8012.6982421875 3.98350723656915e+26
8028.3271484375 3.98350797443891e+26
8043.9560546875 3.98350871230868e+26
8059.5849609375 3.98350945017844e+26
8075.2138671875 3.9835101880482e+26
8090.84228515625 3.98351092591796e+26
8106.47119140625 3.98351166378773e+26
8122.10009765625 3.98351240165749e+26
8137.72900390625 3.98351313952725e+26
8161.17236328125 3.98351387739702e+26
8176.80078125 3.98351461526678e+26
8200.244140625 3.98351535313654e+26
8215.873046875 3.9835160910063e+26
8239.31640625 3.98351682887607e+26
8262.759765625 3.98351756674583e+26
8286.203125 3.98351830461559e+26
8309.6455078125 3.98351904248536e+26
8333.0888671875 3.98351978035512e+26
8364.3466796875 3.98352051822488e+26
8387.7900390625 3.98352125609465e+26
8419.0478515625 3.98352199396441e+26
8450.3056640625 3.98352273183417e+26
8481.5625 3.98352310076905e+26
8505.005859375 3.98352383863882e+26
8536.263671875 3.9835242075737e+26
8559.70703125 3.98352494544346e+26
8583.150390625 3.98352531437834e+26
8614.408203125 3.98352568331322e+26
8637.8505859375 3.9835260522481e+26
8661.2939453125 3.98352642118299e+26
8684.7373046875 3.98352679011787e+26
8715.9951171875 3.98352715905275e+26
8739.4384765625 3.98352752798763e+26
8770.6962890625 3.98352789692251e+26
8801.953125 3.98352826585739e+26
8833.2109375 3.98352863479227e+26
8872.283203125 3.98352900372716e+26
8911.35546875 3.98352937266204e+26
8950.427734375 3.98352974159692e+26
8997.3134765625 3.9835301105318e+26
9044.2001953125 3.98353047946668e+26
9098.9013671875 3.98353084840156e+26
9161.416015625 3.98353121733645e+26
9231.74609375 3.98353158627133e+26
9317.7041015625 3.98353195520621e+26
9411.4775390625 3.98353232414109e+26
9544.322265625 3.98353269307597e+26
9716.2392578125 3.98353306201085e+26
9989.7431640625 3.98353343094573e+26
10911.84375 3.98353379988062e+26
20000 3.9835341688155e+26
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-12000 0
-11921.85546875 13.0096158981323
-11906.2275390625 269.706634521484
-11890.5986328125 3523.19213867188
-11874.9697265625 32699.46484375
-11859.3408203125 233206
-11843.7119140625 1348935.875
-11820.2685546875 13755982
-11789.0107421875 194761392
-11757.7529296875 1877093504
-11726.49609375 13478478848
-11695.23828125 76647997440
-11663.98046875 360432599040
-11632.72265625 1446590545920
-11601.46484375 5075040731136
-11554.5791015625 26957316096000
-11507.6923828125 115564693422080
-11460.8056640625 413907172720640
-11413.9189453125 1.27087303825818e+15
-11351.404296875 4.61668987437056e+15
-11288.888671875 1.3702599236649e+16
-11218.5595703125 3.79619746837955e+16
-11140.4150390625 9.58963547478426e+16
-11046.642578125 2.37642481812898e+17
-10921.611328125 5.77193233205953e+17
-10741.8798828125 1.29670010468565e+18
-10554.3349609375 2.33664665209956e+18
-10374.603515625 3.7275525007362e+18
-10202.6865234375 5.66611656995294e+18
-10046.3984375 8.25959292050447e+18
-9890.1103515625 1.20621230432841e+19
-9733.8212890625 1.77361582959802e+19
-9577.533203125 2.63795907257413e+19
-9421.2451171875 3.93080508663873e+19
-9264.95703125 5.86388110849218e+19
-9108.6689453125 8.80549340682083e+19
-8968.009765625 1.28124735386412e+20
-8827.3505859375 1.88407070064254e+20
-8686.69140625 2.80154577594906e+20
-8546.0322265625 4.21003248566035e+20
-8405.3720703125 6.38447804993342e+20
-8327.228515625 8.07231741503096e+20
-8311.599609375 8.4620589267836e+20
-8295.970703125 8.87127850692463e+20
-8280.341796875 9.30096553999716e+20
-8264.712890625 9.75216289078992e+20
-8249.083984375 1.02259683117121e+21
-8233.455078125 1.0723537257543e+21
-8217.826171875 1.12460899223068e+21
-8202.1982421875 1.17949112392722e+21
-8186.56884765625 1.23713586215142e+21
-8170.93994140625 1.2976868998789e+21
-8155.3115234375 1.36129574101589e+21
-8139.6826171875 1.42812296703658e+21
-8124.0537109375 1.49833830735193e+21
-8108.4248046875 1.57212162447207e+21
-8092.7958984375 1.64966305474377e+21
-8077.16748046875 1.73116385277536e+21
-8061.53857421875 1.81683681364925e+21
-8045.90966796875 1.90690683587182e+21
-8030.28076171875 2.00161162506091e+21
-8014.65185546875 2.10120267910821e+21
-7999.0234375 2.20594542891676e+21
-7983.39453125 2.31612022356335e+21
-7967.765625 2.43202345619848e+21
-7952.13671875 2.55396798625874e+21
-7936.5078125 2.68228398389183e+21
-7920.87890625 2.81732019659388e+21
-7905.25048828125 2.95944451215946e+21
-7889.62158203125 3.10904508458146e+21
-7873.99267578125 3.26653061552604e+21
-7858.36376953125 3.43233204318257e+21
-7842.73486328125 3.60690366816345e+21
-7827.1064453125 3.79072399792909e+21
-7811.4775390625 3.98429659121282e+21
-7795.8486328125 4.18815315424565e+21
-7780.2197265625 4.40285241485636e+21
-7764.5908203125 4.62898490754607e+21
-7748.9619140625 4.8671718475884e+21
-7733.33349609375 5.11807019757897e+21
-7717.70458984375 5.38237182301056e+21
-7702.07568359375 5.66080574407283e+21
-7686.44677734375 5.95414432810189e+21
-7670.81787109375 6.26319991188052e+21
-7655.189453125 6.58883211998759e+21
-7639.560546875 6.9319461759482e+21
-7623.931640625 7.29349909468318e+21
-7608.302734375 7.67450137135891e+21
-7592.673828125 8.07602092203703e+21
-7577.04541015625 8.4991847725243e+21
-7561.41650390625 8.94518693967191e+21
-7545.78759765625 9.4152889943255e+21
-7530.15869140625 9.91082737967447e+21
-7514.52978515625 1.04332167889518e+22
-7498.90087890625 1.09839541060836e+22
-7483.2724609375 1.15646257240386e+22
-7467.6435546875 1.21769081077781e+22
-7452.0146484375 1.28225779273551e+22
-7436.3857421875 1.35035120579144e+22
-7420.7568359375 1.42217010904912e+22
-7405.12841796875 1.4979253835611e+22
-7389.49951171875 1.57783984491895e+22
-7373.87060546875 1.66215015728308e+22
-7358.24169921875 1.75110705856275e+22
-7342.61279296875 1.84497648631596e+22
-7326.98388671875 1.94404070364935e+22
-7311.35546875 2.04859874957818e+22
-7295.7265625 2.15896801528619e+22
-7280.09765625 2.27548491966553e+22
-7264.46875 2.39850614780671e+22
-7248.83984375 2.52840955171846e+22
-7233.21142578125 2.66559572658762e+22
-7217.58251953125 2.81049026257899e+22
-7201.95361328125 2.96354351965531e+22
-7186.32470703125 3.1252349059969e+22
-7170.69580078125 3.29607490462154e+22
-7155.0673828125 3.4766039474845e+22
-7139.4384765625 3.66739489245839e+22
-7123.8095703125 3.86905459959299e+22
-7108.1806640625 4.08222933543483e+22
-7092.5517578125 4.30760387230726e+22
-7076.9228515625 4.54590734298994e+22
-7061.29443359375 4.79791256517893e+22
-7045.66552734375 5.06443919400642e+22
-7030.03662109375 5.34635822564034e+22
-7014.40771484375 5.64459379872421e+22
-6998.77880859375 5.96012634689693e+22
-6983.150390625 6.29399980455212e+22
-6967.521484375 6.64732385863796e+22
-6951.892578125 7.02128295585644e+22
-6936.263671875 7.4171385544632e+22
-6920.634765625 7.8362399329066e+22
-6905.00634765625 8.28002734234747e+22
-6889.37744140625 8.75004371601814e+22
-6873.74853515625 9.24794187498186e+22
-6858.11962890625 9.77549263461211e+22
-6842.49072265625 1.03345974146716e+23
-6826.86181640625 1.09272954450715e+23
-6811.2333984375 1.1555773673791e+23
-6795.6044921875 1.22223784762359e+23
-6779.9755859375 1.29296192581185e+23
-6764.3466796875 1.36801756612172e+23
-6748.7177734375 1.44769047691355e+23
-6733.08935546875 1.53228474123419e+23
-6717.46044921875 1.62212326717692e+23
-6701.83154296875 1.71754877867338e+23
-6686.20263671875 1.81892534671744e+23
-6670.57373046875 1.92663974044511e+23
-6654.94482421875 2.04110322857436e+23
-6639.31640625 2.16275356098897e+23
-6623.6875 2.29205785104228e+23
-6608.05859375 2.42951491742903e+23
-6592.4296875 2.57565708562518e+23
-6576.80078125 2.73105415105557e+23
-6561.17236328125 2.89631464010185e+23
-6545.54345703125 3.07209013355812e+23
-6529.91455078125 3.25907706807075e+23
-6514.28564453125 3.45802087945007e+23
-6498.65673828125 3.66972032612598e+23
-6483.0283203125 3.89502929058783e+23
-6467.3994140625 4.13486290427991e+23
-6451.7705078125 4.39020187105707e+23
-6436.1416015625 4.66209679064038e+23
-6420.5126953125 4.95167392322466e+23
-6404.8837890625 5.26014095408599e+23
-6389.25537109375 5.58879203761327e+23
-6373.62646484375 5.93901644421958e+23
-6357.99755859375 6.31230216322178e+23
-6342.36865234375 6.71024527032782e+23
-6326.73974609375 7.13455929512392e+23
-6311.111328125 7.58707954453022e+23
-6295.482421875 8.06977751431961e+23
-6279.853515625 8.58476737430116e+23
-6264.224609375 9.134319659263e+23
-6248.595703125 9.7208713570355e+23
-6232.966796875 1.03470388788582e+24
-6217.33837890625 1.10156331914744e+24
-6201.70947265625 1.17296735080745e+24
-6186.08056640625 1.2492401699814e+24
-6170.45166015625 1.3307301030789e+24
-6154.82275390625 1.41781112901298e+24
-6139.1943359375 1.51088547327358e+24
-6123.5654296875 1.61038461673378e+24
-6107.9365234375 1.71677232206882e+24
-6092.3076171875 1.83054693959907e+24
-6076.6787109375 1.95224385724822e+24
-6061.05029296875 2.08243780638632e+24
-6045.42138671875 2.22174660882466e+24
-6029.79248046875 2.37083377088913e+24
-6014.16357421875 2.53041194218478e+24
-5998.53466796875 2.70124579789952e+24
-5982.90576171875 2.8841567946054e+24
-5967.27734375 3.0800260525623e+24
-5951.6484375 3.28979896740401e+24
-5936.01953125 3.51448895713308e+24
-5920.390625 3.75518178557647e+24
-5904.76171875 4.0130410387627e+24
-5889.13330078125 4.28931158368637e+24
-5873.50439453125 4.58532533291568e+24
-5857.87548828125 4.9025064327392e+24
-5842.24658203125 5.24237443369999e+24
-5826.61767578125 5.60655293750693e+24
-5810.98876953125 5.99676959703466e+24
-5795.3603515625 6.41486505146529e+24
-5779.7314453125 6.86279523213138e+24
-5764.1025390625 7.34263539774122e+24
-5748.4736328125 7.85658532252562e+24
-5732.8447265625 8.40696814331634e+24
-5717.21630859375 8.99623670061444e+24
-5701.58740234375 9.62697123274723e+24
-5685.95849609375 1.03018828346328e+25
-5670.32958984375 1.10238053873295e+25
-5654.70068359375 1.17956978638788e+25
-5639.072265625 1.26206385646981e+25
-5623.443359375 1.35018118589831e+25
-5607.814453125 1.44425012671789e+25
-5592.185546875 1.54460744730005e+25
-5576.556640625 1.65159683354531e+25
-5560.927734375 1.76556646774806e+25
-5545.29931640625 1.88686649216925e+25
-5529.67041015625 2.01584658790123e+25
-5514.04150390625 2.15285217022677e+25
-5498.41259765625 2.29822173689964e+25
-5482.78369140625 2.45228087295273e+25
-5467.1552734375 2.61534017543938e+25
-5451.5263671875 2.78768902765726e+25
-5435.8974609375 2.9695905262937e+25
-5420.2685546875 3.16127710032404e+25
-5404.6396484375 3.36294474640406e+25
-5389.01123046875 3.57474818659969e+25
-5373.38232421875 3.79679464261084e+25
-5357.75341796875 4.02914060759125e+25
-5342.12451171875 4.27178677329382e+25
-5326.49560546875 4.5246736489689e+25
-5310.86669921875 4.78768086961143e+25
-5295.23828125 5.06062304544345e+25
-5279.609375 5.34324976191417e+25
-5263.98046875 5.63524604086853e+25
-5248.3515625 5.93623418522162e+25
-5232.72265625 6.24577424012728e+25
-5217.09423828125 6.56337091050714e+25
-5201.46533203125 6.88847540572499e+25
-5185.83642578125 7.22049281828447e+25
-5170.20751953125 7.55878858018943e+25
-5154.57861328125 7.90269584164161e+25
-5138.94970703125 8.25152284973826e+25
-5123.3212890625 8.60455940483252e+25
-5107.6923828125 8.96108977325435e+25
-5092.0634765625 9.32039360964765e+25
-5076.4345703125 9.68176071436561e+25
-5060.8056640625 1.00444910334706e+26
-5045.17724609375 1.04079066491179e+26
-5029.54833984375 1.07713554689046e+26
-5013.91943359375 1.11342139928809e+26
-4998.29052734375 1.14958974592597e+26
-4982.66162109375 1.18558533880561e+26
-4967.033203125 1.22135744938078e+26
-4951.404296875 1.25685913068784e+26
-4935.775390625 1.29204813968285e+26
-4920.146484375 1.32688619937186e+26
-4904.517578125 1.3613395522132e+26
-4888.888671875 1.39537840671522e+26
-4873.26025390625 1.42897749083851e+26
-4857.63134765625 1.46211494519136e+26
-4842.00244140625 1.49477315313318e+26
-4826.37353515625 1.52693791067102e+26
-4810.74462890625 1.55859824199217e+26
-4795.1162109375 1.58974612276295e+26
-4779.4873046875 1.62037694129735e+26
-4763.8583984375 1.65048829951863e+26
-4748.2294921875 1.68008019742679e+26
-4732.6005859375 1.70915466416368e+26
-4716.9716796875 1.73771575801301e+26
-4701.34326171875 1.76576919746543e+26
-4685.71435546875 1.79332236121856e+26
-4670.08544921875 1.82038336583981e+26
-4654.45654296875 1.8469618036361e+26
-4638.82763671875 1.87306800478409e+26
-4623.19921875 1.8987128528628e+26
-4607.5703125 1.92390833825588e+26
-4591.94140625 1.94866589794464e+26
-4576.3125 1.97299826018251e+26
-4560.68359375 1.99691759982057e+26
-4545.05517578125 2.02043627617734e+26
-4529.42626953125 2.04356720197369e+26
-4513.79736328125 2.06632218312582e+26
-4498.16845703125 2.08871394788713e+26
-4482.53955078125 2.11075393323896e+26
-4466.91064453125 2.13245412956495e+26
-4451.2822265625 2.15382597384642e+26
-4435.6533203125 2.17488053412983e+26
-4420.0244140625 2.1956283250593e+26
-4404.3955078125 2.21607986127894e+26
-4388.7666015625 2.23624491956311e+26
-4373.13818359375 2.25613309221874e+26
-4357.50927734375 2.27575360261786e+26
-4341.88037109375 2.29511530519763e+26
-4326.25146484375 2.31422631652543e+26
-4310.62255859375 2.33309493763611e+26
-4294.99365234375 2.35172873169472e+26
-4279.365234375 2.37013507739891e+26
-4263.736328125 2.38832098451142e+26
-4248.107421875 2.40629327832755e+26
-4232.478515625 2.4240582307403e+26
-4216.849609375 2.4416219291752e+26
-4201.22119140625 2.4589904610578e+26
-4185.59228515625 2.47616936041132e+26
-4169.96337890625 2.49316379232411e+26
-4154.33447265625 2.50997910635194e+26
-4138.70556640625 2.52662028311572e+26
-4123.0771484375 2.54309156536657e+26
-4107.4482421875 2.55939793372541e+26
-4091.8193359375 2.57554344647592e+26
-4076.1904296875 2.59153253083669e+26
-4060.56176757812 2.60736887615653e+26
-4044.93286132812 2.6230563562517e+26
-4029.30395507812 2.63859902940588e+26
-4013.67529296875 2.65400021603302e+26
-3998.04638671875 2.66926323654705e+26
-3982.41748046875 2.6843914113619e+26
-3966.78881835938 2.69938787642406e+26
-3951.15991210938 2.71425539874515e+26
-3935.53125 2.72899656086933e+26
-3919.90234375 2.74361412980822e+26
-3904.2734375 2.7581103191711e+26
-3888.64477539062 2.77248752703471e+26
-3873.01586914062 2.78674778254089e+26
-3857.38696289062 2.8008931148315e+26
-3841.75830078125 2.81492536858093e+26
-3826.12939453125 2.82884657293103e+26
-3810.50073242188 2.84265857255622e+26
-3794.87182617188 2.85636265872858e+26
-3779.24291992188 2.8699610450574e+26
-3763.6142578125 2.88345483834732e+26
-3747.9853515625 2.89684606774019e+26
-3732.3564453125 2.91013602450809e+26
-3716.72778320312 2.923326368858e+26
-3701.09887695312 2.93641839206199e+26
-3685.46997070312 2.9494135698596e+26
-3669.84130859375 2.96231337799034e+26
-3654.21240234375 2.97511892325887e+26
-3638.58374023438 2.98783149693727e+26
-3622.95483398438 3.00045239029762e+26
-3607.32592773438 3.01298252567712e+26
-3591.697265625 3.02542319434787e+26
-3576.068359375 3.03777531864707e+26
-3560.439453125 3.05003963644448e+26
-3544.81079101562 3.06221743901218e+26
-3529.18188476562 3.07430927975249e+26
-3513.55322265625 3.08631626547007e+26
-3497.92431640625 3.09823913403467e+26
-3482.29541015625 3.11007862331606e+26
-3466.66674804688 3.121835471184e+26
-3451.03784179688 3.13351041550825e+26
-3435.40893554688 3.14510419415858e+26
-3419.7802734375 3.15661791393962e+26
-3404.1513671875 3.16805157485139e+26
-3388.52270507812 3.17940591476364e+26
-3372.89379882812 3.19068204048102e+26
-3357.26489257812 3.20187995200352e+26
-3341.63623046875 3.2130007561358e+26
-3326.00732421875 3.22404445287785e+26
-3310.37841796875 3.23501214903431e+26
-3294.74975585938 3.24590458247495e+26
-3279.12084960938 3.25672175319978e+26
-3263.49194335938 3.26746439907854e+26
-3247.86328125 3.27813325798101e+26
-3232.234375 3.28872869884207e+26
-3216.60571289062 3.2992510905966e+26
-3200.97680664062 3.30970154004923e+26
-3185.34790039062 3.3200796782651e+26
-3169.71923828125 3.33038698098373e+26
-3154.09033203125 3.34062344820511e+26
-3138.46142578125 3.35078944886413e+26
-3122.83276367188 3.36088572083056e+26
-3107.20385742188 3.37091263303926e+26
-3091.5751953125 3.38087092336001e+26
-3075.9462890625 3.39076096072769e+26
-3060.3173828125 3.40058311407718e+26
-3044.68872070312 3.41033812127824e+26
-3029.05981445312 3.42002635126575e+26
-3013.43090820312 3.4296481729746e+26
-2997.80224609375 3.43920432427454e+26
-2982.17333984375 3.44869480516558e+26
-2966.54467773438 3.45812072245237e+26
-2950.91577148438 3.46748244506978e+26
-2935.28686523438 3.47677997301781e+26
-2919.658203125 3.48601441310111e+26
-2904.029296875 3.49518576531967e+26
-2888.400390625 3.50429476754327e+26
-2872.77172851562 3.51334178870678e+26
-2857.14282226562 3.52232756667997e+26
-2841.51416015625 3.53125210146283e+26
-2825.88525390625 3.54011613092513e+26
-2810.25634765625 3.54892039293663e+26
-2794.62768554688 3.55766488749733e+26
-2778.99877929688 3.56635035247699e+26
-2763.36987304688 3.57497752574539e+26
-2747.7412109375 3.5835464073025e+26
-2732.1123046875 3.59205736608323e+26
-2716.4833984375 3.60051113995733e+26
-2700.85473632812 3.60890846679457e+26
-2685.22583007812 3.61724934659494e+26
-2669.59716796875 3.62553414829332e+26
-2653.96826171875 3.63376397869436e+26
-2638.33935546875 3.64193846886319e+26
-2622.71069335938 3.65005835666955e+26
-2607.08178710938 3.65812437998322e+26
-2591.45288085938 3.66613616986932e+26
-2575.82421875 3.67409520206736e+26
-2560.1953125 3.68200073870759e+26
-2544.56665039062 3.68985388659465e+26
-2528.93774414062 3.69765464572854e+26
-2513.30883789062 3.70540375397902e+26
-2497.68017578125 3.71310084241122e+26
-2482.05126953125 3.72074701782977e+26
-2466.42236328125 3.72834228023468e+26
-2450.79370117188 3.73588662962595e+26
-2435.16479492188 3.74338043493845e+26
-2419.5361328125 3.75082443404195e+26
-2403.9072265625 3.75821825800158e+26
-2388.2783203125 3.76556264468709e+26
-2372.64965820312 3.77285759409847e+26
-2357.02075195312 3.78010310623575e+26
-2341.39184570312 3.78729991896866e+26
-2325.76318359375 3.79444766336234e+26
-2310.13427734375 3.80154707728655e+26
-2294.50561523438 3.80859816074129e+26
-2278.87670898438 3.81560091372655e+26
-2263.24780273438 3.82255570517722e+26
-2247.619140625 3.82946290402818e+26
-2231.990234375 3.83632251027943e+26
-2216.361328125 3.84313489286585e+26
-2200.73266601562 3.84990005178744e+26
-2185.10375976562 3.85661872491397e+26
-2169.47485351562 3.86329054331055e+26
-2153.84619140625 3.86991661378182e+26
-2138.21728515625 3.87649656739292e+26
-2122.58862304688 3.88303077307871e+26
-2106.95971679688 3.88951959977407e+26
-2091.33081054688 3.89596378534878e+26
-2075.7021484375 3.90236296086795e+26
-2060.0732421875 3.90871823313623e+26
-2044.44445800781 3.91502923321872e+26
-2028.81567382812 3.92129633005033e+26
-2013.18676757812 3.92752063043568e+26
-1997.55798339844 3.93370139650502e+26
-1981.92919921875 3.93983973506298e+26
-1966.30041503906 3.94593601504446e+26
-1950.67150878906 3.95199023644945e+26
-1935.04272460938 3.95800239927796e+26
-1919.41394042969 3.96397361033462e+26
-1903.78515625 3.96990386961943e+26
-1888.15625 3.97579317713241e+26
-1872.52746582031 3.98164190180842e+26
-1856.89868164062 3.98745078151723e+26
-1841.26989746094 3.99321981625884e+26
-1825.64099121094 3.99894937496813e+26
-1810.01220703125 4.00463945764511e+26
-1794.38342285156 4.01029080215953e+26
-1778.75463867188 4.01590303957652e+26
-1763.12573242188 4.02147690776583e+26
-1747.49694824219 4.02701203779259e+26
-1731.8681640625 4.03250953646143e+26
-1716.2392578125 4.03796903483749e+26
-1700.61047363281 4.04339090185563e+26
-1684.98168945312 4.04877550645075e+26
-1669.35290527344 4.05412284862284e+26
-1653.72399902344 4.05943292837189e+26
-1638.09521484375 4.06470648356769e+26
-1622.46643066406 4.06994314527533e+26
-1606.83764648438 4.07514328242971e+26
-1591.20874023438 4.08030763290058e+26
-1575.57995605469 4.08543545881819e+26
-1559.951171875 4.0905274980523e+26
-1544.32238769531 4.09558411953779e+26
-1528.69348144531 4.10060458540489e+26
-1513.06469726562 4.10559000245825e+26
-1497.43591308594 4.11054037069787e+26
-1481.80712890625 4.11545569012375e+26
-1466.17822265625 4.12033596073589e+26
-1450.54943847656 4.12518155146917e+26
-1434.92065429688 4.1299924623236e+26
-1419.29187011719 4.13476943116892e+26
-1403.66296386719 4.13951172013539e+26
-1388.0341796875 4.14422006709277e+26
-1372.40539550781 4.14889484097593e+26
-1356.77661132812 4.15353530391511e+26
-1341.14770507812 4.15814256271496e+26
-1325.51892089844 4.16271624844059e+26
-1309.89013671875 4.1672567300269e+26
-1294.26135253906 4.17176400747387e+26
-1278.63244628906 4.17623844971639e+26
-1263.00366210938 4.18068042568933e+26
-1247.37487792969 4.18508993539271e+26
-1231.74597167969 4.18946734776141e+26
-1216.1171875 4.19381266279541e+26
-1200.48840332031 4.19812588049472e+26
-1184.85961914062 4.20240773872911e+26
-1169.23071289062 4.20665823749858e+26
-1153.60192871094 4.21087737680312e+26
-1137.97314453125 4.21506589451249e+26
-1122.34436035156 4.21922379062671e+26
-1106.71545410156 4.22335143408064e+26
-1091.08666992188 4.22744919380917e+26
-1075.45788574219 4.23151743874719e+26
-1059.8291015625 4.23555616889469e+26
-1044.2001953125 4.23956575318655e+26
-1028.57141113281 4.24354656055766e+26
-1012.94262695312 4.24749932887777e+26
-997.313781738281 4.25142368921201e+26
-981.684997558594 4.25532037943014e+26
-966.05615234375 4.25918903059728e+26
-950.427368164062 4.26303074951807e+26
-934.798522949219 4.26684479832275e+26
-919.169738769531 4.2706315459462e+26
-903.540893554688 4.2743913613233e+26
-887.912109375 4.27812424445406e+26
-872.283264160156 4.28183019533847e+26
-856.654479980469 4.28550958291141e+26
-841.025634765625 4.28916166930312e+26
-825.396850585938 4.29278719238337e+26
-809.768005371094 4.29638652108703e+26
-794.139221191406 4.29995891754435e+26
-778.510375976562 4.30350548855996e+26
-762.881591796875 4.3070254962641e+26
-747.252746582031 4.31051967852655e+26
-731.623901367188 4.31398803534729e+26
-715.9951171875 4.3174309356612e+26
-700.366271972656 4.32084801053342e+26
-684.737487792969 4.32423962889881e+26
-669.108642578125 4.32760652862714e+26
-653.479858398438 4.33094797184865e+26
-637.851013183594 4.33426469643311e+26
-622.222229003906 4.33755707131538e+26
-606.593383789062 4.34082435862572e+26
-590.964599609375 4.34406766516876e+26
-575.335754394531 4.3472869909445e+26
-559.706970214844 4.35048196701807e+26
-544.078125 4.35365333125922e+26
-528.449340820312 4.35680108366796e+26
-512.820495605469 4.35992559317916e+26
-497.191711425781 4.36302649085795e+26
-481.562896728516 4.36610414563921e+26
-465.934051513672 4.36915892645782e+26
-450.305236816406 4.37219083331377e+26
-434.676422119141 4.37520023514196e+26
-419.047607421875 4.37818676300749e+26
-403.418792724609 4.38115115478014e+26
-387.789978027344 4.38409341045989e+26
-372.161163330078 4.38701353004676e+26
-356.532348632812 4.38991188247562e+26
-340.903533935547 4.39278809881159e+26
-325.274719238281 4.39564291692444e+26
-309.645904541016 4.39847633681416e+26
-294.01708984375 4.40128835848076e+26
-278.388275146484 4.40407898192423e+26
-262.759460449219 4.40684857607946e+26
-247.130645751953 4.40959750988132e+26
-231.501831054688 4.41232504546006e+26
-215.873016357422 4.41503228962032e+26
-200.244201660156 4.41771887342721e+26
-184.615386962891 4.42038479688075e+26
-168.986572265625 4.4230304289158e+26
-153.357757568359 4.42565613846725e+26
-137.728942871094 4.42826118766534e+26
-122.100120544434 4.43084668331471e+26
-106.471305847168 4.43341225648048e+26
-90.8424911499023 4.43595790716265e+26
-75.2136764526367 4.43848363536123e+26
-59.5848579406738 4.44098981001108e+26
-43.9560432434082 4.4434768000471e+26
-28.3272285461426 4.4459442365344e+26
-12.6984128952026 4.44839248840786e+26
2.93040299415588 4.4508211867326e+26
18.5592193603516 4.45323106937839e+26
34.1880340576172 4.45562213634523e+26
49.8168487548828 4.45799401869822e+26
65.4456634521484 4.46034708537227e+26
81.0744781494141 4.46268133636735e+26
96.7033004760742 4.46499714061837e+26
112.33211517334 4.46729412919043e+26
127.960929870605 4.46957303995329e+26
143.589736938477 4.4718331350372e+26
159.218551635742 4.4740755212468e+26
174.847381591797 4.47629909177745e+26
190.476196289062 4.47850495343378e+26
206.105010986328 4.48069310621581e+26
221.733825683594 4.48286281225376e+26
237.362640380859 4.48501517835228e+26
252.991455078125 4.4871494666416e+26
268.620269775391 4.48926678392638e+26
284.249084472656 4.49136602340197e+26
299.877899169922 4.49344829187301e+26
315.506713867188 4.49551322040462e+26
331.135528564453 4.49756117793169e+26
346.764343261719 4.4995921644542e+26
362.393157958984 4.50160617997217e+26
378.02197265625 4.50360359342047e+26
393.650787353516 4.50558403586423e+26
409.279602050781 4.50754861410808e+26
424.908416748047 4.50949659028226e+26
440.537231445312 4.51142833332166e+26
456.166046142578 4.51334421216115e+26
471.794860839844 4.51524385786586e+26
487.423675537109 4.51712800830555e+26
503.052490234375 4.51899629454534e+26
518.681335449219 4.5208490855201e+26
534.310119628906 4.52268675016472e+26
549.93896484375 4.52450891954433e+26
565.567749023438 4.5263155936589e+26
581.196594238281 4.52810751037822e+26
596.825378417969 4.52988393183252e+26
612.454223632812 4.53164559589156e+26
628.0830078125 4.53339250255534e+26
643.711853027344 4.53512428288898e+26
659.340637207031 4.53684093689248e+26
674.969482421875 4.53854283350072e+26
690.598266601562 4.5402299727137e+26
706.227111816406 4.54190198559654e+26
721.855895996094 4.54355887214925e+26
737.484741210938 4.54520100130669e+26
753.113525390625 4.54682800413399e+26
768.742370605469 4.54844024956603e+26
784.371154785156 4.55003699973305e+26
800 4.55161862356993e+26
815.628845214844 4.55318512107667e+26
831.257629394531 4.55473612331839e+26
846.886474609375 4.55627199922996e+26
862.515258789062 4.5577927488114e+26
878.144104003906 4.55929800312782e+26
893.772888183594 4.56078776217921e+26
909.401733398438 4.56226202596558e+26
925.030517578125 4.56372079448693e+26
940.659362792969 4.56516443667814e+26
956.288146972656 4.56659221466944e+26
971.9169921875 4.56800486633061e+26
987.545776367188 4.56940239166163e+26
1003.17462158203 4.57078442172763e+26
1018.80340576172 4.57215095652861e+26
1034.43225097656 4.57350273393434e+26
1050.06103515625 4.57483901607503e+26
1065.68981933594 4.57616054082048e+26
1081.31872558594 4.57746693923578e+26
1096.94750976562 4.57875858025582e+26
1112.57629394531 4.5800354638806e+26
1128.205078125 4.58129759011012e+26
1143.833984375 4.58254532787927e+26
1159.46276855469 4.58377867718804e+26
1175.09155273438 4.58499763803643e+26
1190.72033691406 4.58620221042444e+26
1206.34924316406 4.58739313222184e+26
1221.97802734375 4.58857003449374e+26
1237.60681152344 4.58973328617503e+26
1253.23559570312 4.5908828872657e+26
1268.86450195312 4.59201883776576e+26
1284.49328613281 4.59314187554497e+26
1300.1220703125 4.59425126273356e+26
1315.7509765625 4.59534810613618e+26
1331.37976074219 4.59643166788307e+26
1347.00854492188 4.59750231690911e+26
1362.63732910156 4.59856079108406e+26
1378.26623535156 4.59960635253816e+26
1393.89501953125 4.60064010807605e+26
1409.52380371094 4.60166131982797e+26
1425.15258789062 4.6026703567288e+26
1440.78149414062 4.60366795664831e+26
1456.41027832031 4.60465338171673e+26
1472.0390625 4.60562736980382e+26
1487.66784667969 4.60658992090958e+26
1503.29675292969 4.60754103503403e+26
1518.92553710938 4.60848071217714e+26
1534.55432128906 4.60940969020869e+26
1550.18310546875 4.6103276001938e+26
1565.81201171875 4.61123444213246e+26
1581.44079589844 4.61213095389445e+26
1597.06958007812 4.61301676654487e+26
1612.69836425781 4.6138922490186e+26
1628.32727050781 4.61475740131566e+26
1643.9560546875 4.61561259237092e+26
1659.58483886719 4.61645745324949e+26
1675.21362304688 4.61729272182115e+26
1690.84252929688 4.61811802915101e+26
1706.47131347656 4.61893374417395e+26
1722.10009765625 4.61973986688997e+26
1737.72888183594 4.62053676623395e+26
1753.35778808594 4.62132407327102e+26
1768.98657226562 4.62210252587093e+26
1784.61535644531 4.62287138616392e+26
1800.244140625 4.62363176095464e+26
1815.873046875 4.62438291237332e+26
1831.50183105469 4.62512520935485e+26
1847.13061523438 4.62585865189922e+26
1862.75952148438 4.62658324000643e+26
1878.38830566406 4.62729934261138e+26
1894.01708984375 4.62800695971404e+26
1909.64587402344 4.62870609131444e+26
1925.27478027344 4.62939673741256e+26
1940.90356445312 4.6300788980084e+26
1956.53234863281 4.63075294203686e+26
1972.1611328125 4.63141850056304e+26
1987.7900390625 4.6320763114567e+26
2003.41882324219 4.63272637471786e+26
2019.04760742188 4.63336832141163e+26
2034.67639160156 4.63400252047288e+26
2050.30517578125 4.6346293408365e+26
2065.93408203125 4.6352487825025e+26
2081.56298828125 4.63586084547087e+26
2097.19165039062 4.63646589867648e+26
2112.82055664062 4.63706357318447e+26
2128.44921875 4.63765423792971e+26
2144.078125 4.6382378929122e+26
2159.70703125 4.63881490706683e+26
2175.33569335938 4.63938528039359e+26
2190.96459960938 4.63994901289248e+26
2206.59350585938 4.64050610456351e+26
2222.22216796875 4.64105655540667e+26
2237.85107421875 4.64160036542196e+26
2253.47973632812 4.64213827247915e+26
2269.10864257812 4.64266953870847e+26
2284.73754882812 4.64319453304481e+26
2300.3662109375 4.64371362442304e+26
2315.9951171875 4.64422607497341e+26
2331.6240234375 4.64473299150056e+26
2347.25268554688 4.64523326719984e+26
2362.88159179688 4.64572800887589e+26
2378.51049804688 4.64621684759385e+26
2394.13916015625 4.6466997833537e+26
2409.76806640625 4.64717681615544e+26
2425.39672851562 4.64764831493397e+26
2441.02563476562 4.64811391075439e+26
2456.65454101562 4.64857397255158e+26
2472.283203125 4.64902813139068e+26
2487.912109375 4.64947712514143e+26
2503.541015625 4.64992058486897e+26
2519.16967773438 4.65035851057328e+26
2534.79858398438 4.65079127118924e+26
2550.42724609375 4.65121849778199e+26
2566.05615234375 4.6516405592864e+26
2581.68505859375 4.65205745570246e+26
2597.31372070312 4.65246918703019e+26
2612.94262695312 4.65287575326957e+26
2628.57153320312 4.65327715442062e+26
2644.2001953125 4.6536737594182e+26
2659.8291015625 4.65406519932745e+26
2675.45776367188 4.65445184308323e+26
2691.08666992188 4.65483369068556e+26
2706.71557617188 4.65521037319954e+26
2722.34423828125 4.65558262849495e+26
2737.97314453125 4.6559500876369e+26
2753.60205078125 4.65631311956027e+26
2769.23071289062 4.65667135533018e+26
2784.85961914062 4.65702479494663e+26
2800.48828125 4.65737417627939e+26
2816.1171875 4.65771876145869e+26
2831.74609375 4.65805928835429e+26
2847.37475585938 4.65839501909643e+26
2863.00366210938 4.65872669155487e+26
2878.63256835938 4.65905430572962e+26
2894.26123046875 4.65937749268579e+26
2909.89013671875 4.65969662135827e+26
2925.51904296875 4.66001169174705e+26
2941.14770507812 4.66032270385213e+26
2956.77661132812 4.66062965767352e+26
2972.4052734375 4.66093292214609e+26
2988.0341796875 4.66123212833496e+26
3003.6630859375 4.66152764517503e+26
3019.29174804688 4.66181947266627e+26
3034.92065429688 4.66210724187382e+26
3050.54956054688 4.66239169066744e+26
3066.17822265625 4.66267208117736e+26
3081.80712890625 4.66294952020823e+26
3097.43579101562 4.6632229009554e+26
3113.06469726562 4.66349333022352e+26
3128.69360351562 4.66376007014283e+26
3144.322265625 4.6640234896482e+26
3159.951171875 4.66428395767452e+26
3175.580078125 4.66454073635202e+26
3191.20874023438 4.66479456355048e+26
3206.83764648438 4.66504543926988e+26
3222.46630859375 4.66529336351023e+26
3238.09521484375 4.66553796733665e+26
3253.72412109375 4.66577961968402e+26
3269.35278320312 4.66601868948721e+26
3284.98168945312 4.66625480781135e+26
3300.61059570312 4.66648797465645e+26
3316.2392578125 4.66671855895737e+26
3331.8681640625 4.66694656071412e+26
3347.49682617188 4.6671719799267e+26
3363.12573242188 4.66739481659511e+26
3378.75463867188 4.66761543965423e+26
3394.38330078125 4.6678331112343e+26
3410.01220703125 4.66804893813996e+26
3425.64111328125 4.66826218250146e+26
3441.26977539062 4.66847284431878e+26
3456.89868164062 4.66868166146169e+26
3472.52758789062 4.66888826499532e+26
3488.15625 4.66909265491965e+26
3503.78515625 4.66929520016958e+26
3519.41381835938 4.66949516287534e+26
3535.04272460938 4.66969364984157e+26
3550.67163085938 4.66988955426364e+26
3566.30029296875 4.67008398294617e+26
3581.92919921875 4.67027619801942e+26
3597.55810546875 4.67046656841826e+26
3613.18676757812 4.6706550941427e+26
3628.81567382812 4.67084177519272e+26
3644.4443359375 4.67102661156834e+26
3660.0732421875 4.67120960326955e+26
3675.7021484375 4.67139038136147e+26
3691.33081054688 4.67156968371387e+26
3706.95971679688 4.67174714139186e+26
3722.58862304688 4.67192312333032e+26
3738.21728515625 4.6720968916595e+26
3753.84619140625 4.67226918424915e+26
3769.47485351562 4.67243963216439e+26
3785.10375976562 4.6726086043401e+26
3800.73266601562 4.67277536290653e+26
3816.361328125 4.67294101466831e+26
3831.990234375 4.6731044528208e+26
3847.619140625 4.67326678416865e+26
3863.24780273438 4.67342690190721e+26
3878.87670898438 4.67358591284113e+26
3894.50561523438 4.67374307910064e+26
3910.13427734375 4.67389876962062e+26
3925.76318359375 4.67405261546619e+26
3941.39184570312 4.67420535450712e+26
3957.02075195312 4.67435624887365e+26
3972.64965820312 4.67450566750064e+26
3988.2783203125 4.674653979323e+26
4003.9072265625 4.67480044647094e+26
4019.5361328125 4.67494580681424e+26
4035.16479492188 4.67508932248314e+26
4050.79370117188 4.67523173134738e+26
4066.42236328125 4.67537266447211e+26
4082.05126953125 4.67551249079219e+26
4097.68017578125 4.67565084137274e+26
4113.30908203125 4.67578771621377e+26
4128.9375 4.67592348425015e+26
4144.56640625 4.676057776547e+26
4160.1953125 4.67619096203922e+26
4175.82421875 4.67632304072678e+26
4191.453125 4.67645364367483e+26
4207.08203125 4.67658313981822e+26
4222.71044921875 4.6767111602221e+26
4238.33935546875 4.67683807382132e+26
4253.96826171875 4.67696388061591e+26
4269.59716796875 4.67708858060584e+26
4285.22607421875 4.67721217379114e+26
4300.8544921875 4.67733466017179e+26
4316.4833984375 4.67745567081291e+26
4332.1123046875 4.67757557464939e+26
4347.7412109375 4.67769474061611e+26
4363.3701171875 4.6778124308433e+26
4378.99853515625 4.67792901426584e+26
4394.62744140625 4.67804449088374e+26
4410.25634765625 4.678158860697e+26
4425.88525390625 4.67827212370561e+26
4441.51416015625 4.67838427990958e+26
4457.14306640625 4.67849569824379e+26
4472.771484375 4.67860564083847e+26
4488.400390625 4.6787144766285e+26
4504.029296875 4.67882257454877e+26
4519.658203125 4.67892919672952e+26
4535.287109375 4.6790350810405e+26
4550.91552734375 4.67913948961196e+26
4566.54443359375 4.67924316031365e+26
4582.17333984375 4.6793457242107e+26
4597.80224609375 4.67944718130311e+26
4613.43115234375 4.67954790052575e+26
4629.06005859375 4.67964714400887e+26
4644.6884765625 4.67974564962222e+26
4660.3173828125 4.67984304843093e+26
4675.9462890625 4.67993934043499e+26
4691.5751953125 4.6800348945693e+26
4707.2041015625 4.68012934189895e+26
4722.83251953125 4.68022268242397e+26
4738.46142578125 4.68031491614434e+26
4754.09033203125 4.68040641199494e+26
4769.71923828125 4.6804968010409e+26
4785.34814453125 4.6805864522171e+26
4800.9765625 4.68067499658865e+26
4816.60546875 4.68076243415556e+26
4832.234375 4.68084876491783e+26
4847.86328125 4.68093435781033e+26
4863.4921875 4.68101884389819e+26
4879.12109375 4.6811022231814e+26
4894.74951171875 4.68118486459485e+26
4910.37841796875 4.68126603026878e+26
4926.00732421875 4.68134645807294e+26
4941.63623046875 4.68142577907245e+26
4957.26513671875 4.68150399326733e+26
4972.8935546875 4.68158110065755e+26
4988.5224609375 4.68165710124314e+26
5004.1513671875 4.68173236395896e+26
5019.7802734375 4.68180615093525e+26
5035.4091796875 4.68187920004179e+26
5051.0380859375 4.68195114234367e+26
5066.66650390625 4.6820223467758e+26
5082.29541015625 4.68209244440328e+26
5097.92431640625 4.68216143522611e+26
5113.55322265625 4.68222931924431e+26
5129.18212890625 4.68229646539273e+26
5144.810546875 4.6823628736714e+26
5160.439453125 4.68242780621054e+26
5176.068359375 4.6824923698148e+26
5191.697265625 4.68255582661441e+26
5207.326171875 4.68261817660938e+26
5222.95458984375 4.68267978873459e+26
5238.58349609375 4.68274066299003e+26
5254.21240234375 4.68280043044083e+26
5269.84130859375 4.68285946002186e+26
5285.47021484375 4.68291775173314e+26
5301.09912109375 4.68297493663976e+26
5316.7275390625 4.68303138367663e+26
5332.3564453125 4.68308709284373e+26
5347.9853515625 4.68314206414107e+26
5363.6142578125 4.68319629756865e+26
5379.2431640625 4.68324942419158e+26
5394.87158203125 4.68330218187963e+26
5410.50048828125 4.68335383276304e+26
5426.12939453125 4.68340511471156e+26
5441.75830078125 4.68345528985544e+26
5457.38720703125 4.68350472712956e+26
5473.01611328125 4.6835537954688e+26
5488.64453125 4.68360175700339e+26
5504.2734375 4.6836493496031e+26
5519.90234375 4.68369620433305e+26
5535.53125 4.68374232119323e+26
5551.16015625 4.68378770018365e+26
5566.78857421875 4.68383271023919e+26
5582.41748046875 4.68387661349009e+26
5598.04638671875 4.6839201478061e+26
5613.67529296875 4.68396294425235e+26
5629.30419921875 4.68400537176372e+26
5644.9326171875 4.68404706140533e+26
5660.5615234375 4.68408801317717e+26
5676.1904296875 4.68412859601413e+26
5691.8193359375 4.68416844098133e+26
5707.4482421875 4.68420791701365e+26
5723.0771484375 4.68424665517621e+26
5738.70556640625 4.68428502440388e+26
5754.33447265625 4.68432265576179e+26
5769.96337890625 4.68435991818482e+26
5785.59228515625 4.68439681167297e+26
5801.22119140625 4.68443296729135e+26
5816.849609375 4.68446875397485e+26
5832.478515625 4.68450380278859e+26
5848.107421875 4.68453848266745e+26
5863.736328125 4.68457279361143e+26
5879.365234375 4.68460636668564e+26
5894.99365234375 4.68463957082498e+26
5910.62255859375 4.68467240602943e+26
5926.25146484375 4.684704872299e+26
5941.88037109375 4.68473696963369e+26
5957.50927734375 4.68476832909861e+26
5973.13818359375 4.68479931962865e+26
5988.7666015625 4.68482994122382e+26
6004.3955078125 4.6848601938841e+26
6020.0244140625 4.6848900776095e+26
6035.6533203125 4.68491922346513e+26
6051.2822265625 4.68494836932077e+26
6066.91064453125 4.68497677730664e+26
6082.53955078125 4.68500481635764e+26
6098.16845703125 4.68503248647375e+26
6113.79736328125 4.68505978765498e+26
6129.42626953125 4.68508671990132e+26
6145.05517578125 4.68511328321279e+26
6160.68359375 4.68513947758937e+26
6176.3125 4.68516530303108e+26
6191.94140625 4.6851907595379e+26
6207.5703125 4.68521547817496e+26
6223.19921875 4.68524019681202e+26
6238.82763671875 4.68526454651419e+26
6254.45654296875 4.68528852728149e+26
6270.08544921875 4.68531177017902e+26
6285.71435546875 4.68533501307655e+26
6301.34326171875 4.68535788703921e+26
6316.9716796875 4.68538039206698e+26
6332.6005859375 4.68540215922498e+26
6348.2294921875 4.68542392638299e+26
6363.8583984375 4.68544532460612e+26
6379.4873046875 4.68546635389436e+26
6395.1162109375 4.6854873831826e+26
6410.74462890625 4.68550767460108e+26
6426.37353515625 4.68552796601957e+26
6442.00244140625 4.68554751956828e+26
6457.63134765625 4.685567073117e+26
6473.26025390625 4.68558625773084e+26
6488.888671875 4.68560544234468e+26
6504.517578125 4.68562388908875e+26
6520.146484375 4.68564233583282e+26
6535.775390625 4.68566041364201e+26
6551.404296875 4.68567849145121e+26
6567.033203125 4.68569620032552e+26
6582.66162109375 4.68571354026495e+26
6598.29052734375 4.68573088020438e+26
6613.91943359375 4.68574785120892e+26
6629.54833984375 4.68576445327859e+26
6645.17724609375 4.68578105534826e+26
6660.8056640625 4.68579728848304e+26
6676.4345703125 4.68581315268295e+26
6692.0634765625 4.68582901688285e+26
6707.6923828125 4.68584488108275e+26
6723.3212890625 4.68586000741289e+26
6738.94970703125 4.68587550267791e+26
6754.57861328125 4.68589026007317e+26
6770.20751953125 4.68590501746843e+26
6785.83642578125 4.68591977486369e+26
6801.46533203125 4.68593379438919e+26
6817.09423828125 4.68594818284956e+26
6832.72265625 4.68596183344018e+26
6848.3515625 4.68597548403079e+26
6863.98046875 4.68598913462141e+26
6879.609375 4.68600204734226e+26
6895.23828125 4.68601496006311e+26
6910.86669921875 4.68602787278396e+26
6926.49560546875 4.68604041656993e+26
6942.12451171875 4.68605259142102e+26
6957.75341796875 4.68606476627211e+26
6973.38232421875 4.68607657218832e+26
6989.01123046875 4.68608800916964e+26
7004.6396484375 4.68609944615097e+26
7020.2685546875 4.68611088313229e+26
7035.8974609375 4.68612158224386e+26
7051.5263671875 4.68613228135542e+26
7067.1552734375 4.68614298046698e+26
7082.78369140625 4.68615331064366e+26
7098.41259765625 4.68616327188546e+26
7114.04150390625 4.68617323312726e+26
7129.67041015625 4.68618282543418e+26
7145.29931640625 4.68619204880622e+26
7160.927734375 4.68620127217826e+26
7176.556640625 4.68621049555029e+26
7192.185546875 4.68621934998745e+26
7207.814453125 4.68622783548972e+26
7223.443359375 4.686236320992e+26
7239.072265625 4.68624443755939e+26
7254.70068359375 4.68625255412678e+26
7270.32958984375 4.68626067069417e+26
7285.95849609375 4.68626841832668e+26
7301.58740234375 4.68627579702431e+26
7317.21630859375 4.68628317572194e+26
7332.8447265625 4.68629018548469e+26
7348.4736328125 4.68629719524744e+26
7364.1025390625 4.68630420501019e+26
7379.7314453125 4.68631084583805e+26
7395.3603515625 4.68631748666592e+26
7410.98876953125 4.68632375855891e+26
7426.61767578125 4.68633003045189e+26
7442.24658203125 4.68633630234488e+26
7457.87548828125 4.68634220530298e+26
7473.50439453125 4.68634810826108e+26
7489.13330078125 4.68635364228431e+26
7504.76171875 4.68635917630753e+26
7520.390625 4.68636434139587e+26
7536.01953125 4.68636987541909e+26
7551.6484375 4.68637504050743e+26
7567.27734375 4.68637983666089e+26
7582.90576171875 4.68638463281435e+26
7598.53466796875 4.68638942896781e+26
7614.16357421875 4.68639422512127e+26
7629.79248046875 4.68639865233984e+26
7645.42138671875 4.68640307955842e+26
7661.05029296875 4.686407506777e+26
7676.6787109375 4.6864115650607e+26
7692.3076171875 4.68641562334439e+26
7707.9365234375 4.68641968162809e+26
7723.5654296875 4.68642373991179e+26
7739.1943359375 4.68642779819548e+26
7754.82275390625 4.6864314875443e+26
7770.45166015625 4.68643517689311e+26
7786.08056640625 4.68643923517681e+26
7801.70947265625 4.68644292452562e+26
7817.33837890625 4.68644661387444e+26
7832.966796875 4.68645030322325e+26
7848.595703125 4.68645399257207e+26
7864.224609375 4.68645768192088e+26
7879.853515625 4.6864613712697e+26
7895.482421875 4.68646506061851e+26
7911.111328125 4.68646838103244e+26
7926.73974609375 4.68647207038126e+26
7942.36865234375 4.68647539079519e+26
7957.99755859375 4.68647908014401e+26
7973.62646484375 4.68648240055794e+26
7989.25537109375 4.68648608990675e+26
8004.8837890625 4.68648941032069e+26
8020.5126953125 4.68649273073462e+26
8036.1416015625 4.68649642008344e+26
8051.7705078125 4.68649974049737e+26
8067.3994140625 4.6865030609113e+26
8083.0283203125 4.68650638132524e+26
8098.65673828125 4.68650970173917e+26
8114.28564453125 4.6865130221531e+26
8129.91455078125 4.68651634256704e+26
8145.54345703125 4.68651966298097e+26
8161.17236328125 4.68652261446002e+26
8176.80078125 4.68652593487395e+26
8192.4296875 4.68652925528789e+26
8208.05859375 4.68653257570182e+26
8223.6875 4.68653552718087e+26
8239.31640625 4.68653884759481e+26
8254.9453125 4.68654216800874e+26
8270.57421875 4.68654511948779e+26
8286.203125 4.68654843990172e+26
8301.8310546875 4.68655139138078e+26
8317.4599609375 4.68655471179471e+26
8333.0888671875 4.68655766327376e+26
8348.7177734375 4.68656098368769e+26
8364.3466796875 4.68656393516675e+26
8379.9755859375 4.68656725558068e+26
8395.6044921875 4.68657020705973e+26
8411.2333984375 4.68657352747366e+26
8426.8623046875 4.68657647895272e+26
8442.4912109375 4.68657979936665e+26
8458.1201171875 4.6865827508457e+26
8473.748046875 4.68658607125963e+26
8489.376953125 4.68658939167357e+26
8505.005859375 4.68659234315262e+26
8520.634765625 4.68659566356655e+26
8536.263671875 4.6865986150456e+26
8551.892578125 4.68660193545954e+26
8567.521484375 4.68660488693859e+26
8583.150390625 4.68660820735252e+26
8598.779296875 4.68661115883157e+26
8614.408203125 4.68661447924551e+26
8630.037109375 4.68661743072456e+26
8645.6650390625 4.68662075113849e+26
8661.2939453125 4.68662407155243e+26
8676.9228515625 4.68662702303148e+26
8692.5517578125 4.68663034344541e+26
8708.1806640625 4.68663329492446e+26
8723.8095703125 4.6866366153384e+26
8739.4384765625 4.68663993575233e+26
8755.0673828125 4.68664288723138e+26
8770.6962890625 4.68664620764531e+26
8786.3251953125 4.68664952805925e+26
8801.953125 4.6866524795383e+26
8817.58203125 4.68665579995223e+26
8833.2109375 4.68665912036617e+26
8848.83984375 4.6866624407801e+26
8864.46875 4.68666539225915e+26
8880.09765625 4.68666871267308e+26
8895.7265625 4.68667203308702e+26
8911.35546875 4.68667535350095e+26
8926.984375 4.68667830498e+26
8942.61328125 4.68668162539394e+26
8958.2421875 4.68668494580787e+26
8973.8701171875 4.6866882662218e+26
8989.4990234375 4.68669121770085e+26
9005.1279296875 4.68669453811479e+26
9020.7568359375 4.68669785852872e+26
9036.3857421875 4.68670117894265e+26
9052.0146484375 4.68670449935659e+26
9067.6435546875 4.68670745083564e+26
9083.2724609375 4.68671077124957e+26
9098.9013671875 4.68671409166351e+26
9114.5302734375 4.68671741207744e+26
9130.1591796875 4.68672073249137e+26
9145.787109375 4.68672368397042e+26
9161.416015625 4.68672700438436e+26
9177.044921875 4.68673032479829e+26
9192.673828125 4.68673364521222e+26
9208.302734375 4.68673659669128e+26
9223.931640625 4.68673991710521e+26
9239.560546875 4.68674286858426e+26
9255.189453125 4.68674618899819e+26
9270.818359375 4.68674914047725e+26
9286.447265625 4.68675246089118e+26
9302.076171875 4.68675541237023e+26
9317.7041015625 4.68675873278416e+26
9333.3330078125 4.68676168426322e+26
9348.9619140625 4.68676463574227e+26
9364.5908203125 4.68676758722132e+26
9380.2197265625 4.68677053870037e+26
9395.8486328125 4.68677349017942e+26
9411.4775390625 4.68677644165847e+26
9427.1064453125 4.68677902420264e+26
9442.7353515625 4.6867819756817e+26
9458.3642578125 4.68678455822587e+26
9473.9921875 4.68678750970492e+26
9489.62109375 4.68679009224909e+26
9505.25 4.68679267479326e+26
9520.87890625 4.68679525733743e+26
9536.5078125 4.6867978398816e+26
9552.13671875 4.68680005349089e+26
9567.765625 4.68680263603506e+26
9583.39453125 4.68680484964435e+26
9599.0234375 4.68680743218852e+26
9614.65234375 4.68680964579781e+26
9630.28125 4.6868118594071e+26
9645.9091796875 4.68681407301638e+26
9661.5380859375 4.68681628662567e+26
9677.1669921875 4.68681850023496e+26
9692.7958984375 4.68682034490937e+26
9708.4248046875 4.68682255851866e+26
9724.0537109375 4.68682440319307e+26
9739.6826171875 4.68682661680235e+26
9755.3115234375 4.68682846147676e+26
9770.9404296875 4.68683030615117e+26
9786.5693359375 4.68683215082558e+26
9802.1982421875 4.68683399549998e+26
9817.826171875 4.68683584017439e+26
9833.455078125 4.6868376848488e+26
9849.083984375 4.68683952952321e+26
9864.712890625 4.68684137419761e+26
9880.341796875 4.68684284993714e+26
9895.970703125 4.68684469461155e+26
9911.599609375 4.68684653928595e+26
9927.228515625 4.68684801502548e+26
9942.857421875 4.68684985969989e+26
9958.486328125 4.68685133543941e+26
9974.115234375 4.68685318011382e+26
9989.7431640625 4.68685465585335e+26
10005.3720703125 4.68685613159287e+26
10021.0009765625 4.6868576073324e+26
10036.6298828125 4.68685945200681e+26
10052.2587890625 4.68686092774633e+26
10067.8876953125 4.68686240348586e+26
10083.5166015625 4.68686387922538e+26
10099.1455078125 4.68686572389979e+26
10114.7744140625 4.68686719963932e+26
10130.4033203125 4.68686867537884e+26
10146.0322265625 4.68687015111837e+26
10161.66015625 4.68687162685789e+26
10177.2890625 4.68687310259742e+26
10192.91796875 4.68687457833695e+26
10208.546875 4.68687642301135e+26
10224.17578125 4.68687789875088e+26
10239.8046875 4.68687937449041e+26
10255.43359375 4.68688085022993e+26
10271.0625 4.68688232596946e+26
10286.69140625 4.68688380170898e+26
10302.3203125 4.68688527744851e+26
10317.9482421875 4.68688712212292e+26
10333.5771484375 4.68688859786244e+26
10349.2060546875 4.68689007360197e+26
10364.8349609375 4.68689154934149e+26
10380.4638671875 4.6868933940159e+26
10396.0927734375 4.68689486975543e+26
10411.7216796875 4.68689634549495e+26
10427.3505859375 4.68689819016936e+26
10442.9794921875 4.68689966590889e+26
10458.6083984375 4.68690151058329e+26
10474.2373046875 4.68690298632282e+26
10489.865234375 4.68690483099723e+26
10505.494140625 4.68690630673675e+26
10521.123046875 4.68690815141116e+26
10536.751953125 4.68690999608557e+26
10552.380859375 4.68691147182509e+26
10568.009765625 4.6869133164995e+26
10583.638671875 4.68691516117391e+26
10599.267578125 4.68691700584832e+26
10614.896484375 4.68691885052272e+26
10630.525390625 4.68692069519713e+26
10646.154296875 4.68692253987154e+26
10661.7822265625 4.68692475348083e+26
10677.4111328125 4.68692659815523e+26
10693.0400390625 4.68692844282964e+26
10708.6689453125 4.68693065643893e+26
10724.2978515625 4.68693250111334e+26
10739.9267578125 4.68693471472263e+26
10755.5556640625 4.68693692833192e+26
10771.1845703125 4.68693877300632e+26
10786.8134765625 4.68694098661561e+26
10802.4423828125 4.6869432002249e+26
10818.0712890625 4.68694504489931e+26
10833.69921875 4.6869472585086e+26
10849.328125 4.68694947211789e+26
10864.95703125 4.68695131679229e+26
10880.5859375 4.68695353040158e+26
10896.21484375 4.68695574401087e+26
10911.84375 4.68695795762016e+26
10927.47265625 4.68695980229457e+26
10943.1015625 4.68696201590386e+26
10958.73046875 4.68696422951314e+26
10974.359375 4.68696644312243e+26
10989.9873046875 4.68696865673172e+26
11005.6162109375 4.68697050140613e+26
11021.2451171875 4.68697271501542e+26
11036.8740234375 4.68697492862471e+26
11052.5029296875 4.686977142234e+26
11068.1318359375 4.68697935584329e+26
11083.7607421875 4.68698156945257e+26
11099.3896484375 4.68698341412698e+26
11115.0185546875 4.68698562773627e+26
11130.6474609375 4.68698784134556e+26
11146.2763671875 4.68699005495485e+26
11161.904296875 4.68699226856414e+26
11177.533203125 4.68699448217343e+26
11193.162109375 4.68699669578271e+26
11208.791015625 4.686998909392e+26
11224.419921875 4.68700112300129e+26
11240.048828125 4.68700333661058e+26
11255.677734375 4.68700555021987e+26
11271.306640625 4.68700776382916e+26
11286.935546875 4.68700960850357e+26
11302.564453125 4.68701182211285e+26
11318.193359375 4.68701403572214e+26
11333.8212890625 4.68701624933143e+26
11349.4501953125 4.68701846294072e+26
11365.0791015625 4.68702067655001e+26
11380.7080078125 4.68702325909418e+26
11396.3369140625 4.68702547270347e+26
11411.9658203125 4.68702768631276e+26
11427.5947265625 4.68702989992205e+26
11443.2236328125 4.68703211353134e+26
11458.8525390625 4.68703432714062e+26
11474.4814453125 4.68703654074991e+26
11490.1103515625 4.6870387543592e+26
11505.73828125 4.68704096796849e+26
11521.3671875 4.68704318157778e+26
11536.99609375 4.68704576412195e+26
11552.625 4.68704797773124e+26
11568.25390625 4.68705019134053e+26
11583.8828125 4.68705240494982e+26
11599.51171875 4.68705498749399e+26
11615.140625 4.68705720110328e+26
11630.76953125 4.68705941471257e+26
11646.3984375 4.68706199725674e+26
11662.02734375 4.68706421086602e+26
11677.6552734375 4.68706642447531e+26
11693.2841796875 4.68706900701948e+26
11708.9130859375 4.68707122062877e+26
11724.5419921875 4.68707343423806e+26
11740.1708984375 4.68707601678223e+26
11755.7998046875 4.68707823039152e+26
11771.4287109375 4.68708081293569e+26
11787.0576171875 4.68708302654498e+26
11802.6865234375 4.68708560908915e+26
11818.3154296875 4.68708782269844e+26
11833.943359375 4.68709040524261e+26
11849.572265625 4.68709298778678e+26
11865.201171875 4.68709520139607e+26
11880.830078125 4.68709778394024e+26
11896.458984375 4.68709999754953e+26
11912.087890625 4.6871025800937e+26
11927.716796875 4.68710516263787e+26
11943.345703125 4.68710737624716e+26
11958.974609375 4.68710995879133e+26
11974.603515625 4.68711217240062e+26
11990.232421875 4.68711475494479e+26
12005.8603515625 4.68711733748896e+26
12021.4892578125 4.68711955109825e+26
12037.1181640625 4.68712213364242e+26
12052.7470703125 4.6871243472517e+26
12068.3759765625 4.68712692979587e+26
12084.0048828125 4.68712914340516e+26
12099.6337890625 4.68713172594933e+26
12115.2626953125 4.68713393955862e+26
12130.8916015625 4.68713652210279e+26
12146.5205078125 4.68713873571208e+26
12162.1494140625 4.68714131825625e+26
12177.77734375 4.68714353186554e+26
12193.40625 4.68714574547483e+26
12209.03515625 4.687148328019e+26
12224.6640625 4.68715054162829e+26
12240.29296875 4.68715275523758e+26
12255.921875 4.68715496884687e+26
12271.55078125 4.68715718245616e+26
12287.1796875 4.68715939606544e+26
12302.80859375 4.68716160967473e+26
12318.4375 4.68716382328402e+26
12334.06640625 4.68716603689331e+26
12349.6943359375 4.6871682505026e+26
12365.3232421875 4.68717046411189e+26
12380.9521484375 4.68717267772118e+26
12396.5810546875 4.68717489133047e+26
12412.2099609375 4.68717673600487e+26
12427.8388671875 4.68717894961416e+26
12443.4677734375 4.68718116322345e+26
12459.0966796875 4.68718337683274e+26
12474.7255859375 4.68718559044203e+26
12490.3544921875 4.68718743511644e+26
12505.982421875 4.68718964872573e+26
12521.611328125 4.68719186233501e+26
12537.240234375 4.6871940759443e+26
12552.869140625 4.68719592061871e+26
12568.498046875 4.687198134228e+26
12584.126953125 4.68720034783729e+26
12599.755859375 4.6872021925117e+26
12615.384765625 4.68720440612098e+26
12631.013671875 4.68720661973027e+26
12646.642578125 4.68720883333956e+26
12662.271484375 4.68721067801397e+26
12677.8994140625 4.68721289162326e+26
12693.5283203125 4.68721510523255e+26
12709.1572265625 4.68721694990695e+26
12724.7861328125 4.68721916351624e+26
12740.4150390625 4.68722137712553e+26
12756.0439453125 4.68722322179994e+26
12771.6728515625 4.68722543540923e+26
12787.3017578125 4.68722764901852e+26
12802.9306640625 4.68722949369292e+26
12818.5595703125 4.68723170730221e+26
12834.1884765625 4.6872339209115e+26
12849.81640625 4.68723576558591e+26
12865.4453125 4.6872379791952e+26
12881.07421875 4.68723982386961e+26
12896.703125 4.68724203747889e+26
12912.33203125 4.68724425108818e+26
12927.9609375 4.68724609576259e+26
12943.58984375 4.68724830937188e+26
12959.21875 4.68725052298117e+26
12974.84765625 4.68725236765558e+26
12990.4765625 4.68725458126486e+26
13006.10546875 4.68725679487415e+26
13021.7333984375 4.68725863954856e+26
13037.3623046875 4.68726085315785e+26
13052.9912109375 4.68726306676714e+26
13068.6201171875 4.68726491144155e+26
13084.2490234375 4.68726712505084e+26
13099.8779296875 4.68726933866012e+26
13115.5068359375 4.68727118333453e+26
13131.1357421875 4.68727339694382e+26
13146.7646484375 4.68727561055311e+26
13162.3935546875 4.6872778241624e+26
13178.0224609375 4.68727966883681e+26
13193.650390625 4.68728188244609e+26
13209.279296875 4.68728409605538e+26
13224.908203125 4.68728630966467e+26
13240.537109375 4.68728852327396e+26
13256.166015625 4.68729073688325e+26
13271.794921875 4.68729258155766e+26
13287.423828125 4.68729479516695e+26
13303.052734375 4.68729700877623e+26
13318.681640625 4.68729922238552e+26
13334.310546875 4.68730143599481e+26
13349.9384765625 4.6873036496041e+26
13365.5673828125 4.68730586321339e+26
13381.1962890625 4.68730844575756e+26
13396.8251953125 4.68731065936685e+26
13412.4541015625 4.68731287297614e+26
13428.0830078125 4.68731508658543e+26
13443.7119140625 4.68731730019472e+26
13459.3408203125 4.68731988273889e+26
13474.9697265625 4.68732209634817e+26
13490.5986328125 4.68732467889235e+26
13506.2275390625 4.68732726143652e+26
13521.85546875 4.6873294750458e+26
13537.484375 4.68733205758997e+26
13553.11328125 4.68733500906903e+26
13568.7421875 4.6873375916132e+26
13584.37109375 4.68734017415737e+26
13600 4.68734312563642e+26
13615.62890625 4.68734607711547e+26
13631.2578125 4.68734902859452e+26
13646.88671875 4.68735198007357e+26
13662.515625 4.68735530048751e+26
13678.14453125 4.68735825196656e+26
13693.7724609375 4.68736157238049e+26
13709.4013671875 4.68736489279443e+26
13725.0302734375 4.68736821320836e+26
13740.6591796875 4.68737153362229e+26
13756.2880859375 4.68737485403623e+26
13771.9169921875 4.68737817445016e+26
13787.5458984375 4.68738186379897e+26
13803.1748046875 4.68738518421291e+26
13818.8037109375 4.68738850462684e+26
13834.4326171875 4.68739219397565e+26
13850.0615234375 4.68739551438959e+26
13865.689453125 4.6873992037384e+26
13881.318359375 4.68740252415234e+26
13896.947265625 4.68740621350115e+26
13912.576171875 4.68740953391508e+26
13928.205078125 4.6874132232639e+26
13943.833984375 4.68741691261271e+26
13959.462890625 4.68742023302665e+26
13975.091796875 4.68742392237546e+26
13990.720703125 4.68742761172428e+26
14006.349609375 4.68743093213821e+26
14021.9775390625 4.68743462148702e+26
14037.6064453125 4.68743831083584e+26
14053.2353515625 4.68744200018465e+26
14068.8642578125 4.68744532059859e+26
14084.4931640625 4.6874490099474e+26
14100.1220703125 4.68745269929622e+26
14115.7509765625 4.68745638864503e+26
14131.3798828125 4.68746007799385e+26
14147.0087890625 4.68746376734266e+26
14162.6376953125 4.68746745669148e+26
14178.2666015625 4.68747114604029e+26
14193.89453125 4.68747483538911e+26
14209.5234375 4.68747852473792e+26
14225.15234375 4.68748221408673e+26
14240.78125 4.68748590343555e+26
14256.41015625 4.68748959278436e+26
14272.0390625 4.68749365106806e+26
14287.66796875 4.68749734041687e+26
14303.296875 4.68750102976569e+26
14318.92578125 4.68750508804939e+26
14334.5546875 4.6875087773982e+26
14350.18359375 4.68751246674702e+26
14365.8115234375 4.68751652503071e+26
14381.4404296875 4.68752021437953e+26
14397.0693359375 4.68752427266322e+26
14412.6982421875 4.68752796201204e+26
14428.3271484375 4.68753202029573e+26
14443.9560546875 4.68753607857943e+26
14459.5849609375 4.68753976792824e+26
14475.2138671875 4.68754382621194e+26
14490.8427734375 4.68754788449564e+26
14506.4716796875 4.68755194277933e+26
14522.1005859375 4.68755600106303e+26
14537.728515625 4.68756005934673e+26
14553.357421875 4.68756411763042e+26
14568.986328125 4.68756817591412e+26
14584.615234375 4.68757223419781e+26
14600.244140625 4.68757629248151e+26
14615.873046875 4.68758071970009e+26
14631.501953125 4.68758477798378e+26
14647.130859375 4.68758883626748e+26
14662.759765625 4.68759326348606e+26
14678.388671875 4.68759732176975e+26
14694.017578125 4.68760174898833e+26
14709.6455078125 4.68760580727203e+26
14725.2744140625 4.68761023449061e+26
14740.9033203125 4.68761466170918e+26
14756.5322265625 4.68761908892776e+26
14772.1611328125 4.68762351614634e+26
14787.7900390625 4.68762757443004e+26
14803.4189453125 4.68763200164861e+26
14819.0478515625 4.68763679780207e+26
14834.6767578125 4.68764122502065e+26
14850.3056640625 4.68764565223923e+26
14865.93359375 4.68765007945781e+26
14881.5625 4.68765487561126e+26
14897.19140625 4.68765930282984e+26
14912.8203125 4.6876640989833e+26
14928.44921875 4.68766852620188e+26
14944.078125 4.68767332235534e+26
14959.70703125 4.6876781185088e+26
14975.3359375 4.68768254572738e+26
14990.96484375 4.68768734188083e+26
15006.59375 4.68769213803429e+26
15022.22265625 4.68769693418775e+26
15037.8505859375 4.68770173034121e+26
15053.4794921875 4.68770652649467e+26
15069.1083984375 4.68771169158301e+26
15084.7373046875 4.68771648773647e+26
15100.3662109375 4.68772128388993e+26
15115.9951171875 4.68772608004339e+26
15131.6240234375 4.68773087619685e+26
15147.2529296875 4.68773567235031e+26
15162.8818359375 4.68774083743865e+26
15178.5107421875 4.68774563359211e+26
15194.1396484375 4.68775042974557e+26
15209.767578125 4.68775522589903e+26
15225.396484375 4.68776002205248e+26
15241.025390625 4.68776444927106e+26
15256.654296875 4.68776924542452e+26
15272.283203125 4.68777404157798e+26
15287.912109375 4.68777846879656e+26
15303.541015625 4.68778289601514e+26
15319.169921875 4.6877876921686e+26
15334.798828125 4.68779211938717e+26
15350.427734375 4.68779617767087e+26
15366.056640625 4.68780060488945e+26
15381.6845703125 4.68780503210802e+26
15397.3134765625 4.68780909039172e+26
15412.9423828125 4.68781314867542e+26
15428.5712890625 4.68781720695911e+26
15444.2001953125 4.68782126524281e+26
15459.8291015625 4.68782532352651e+26
15475.4580078125 4.68782901287532e+26
15491.0869140625 4.68783270222414e+26
15506.7158203125 4.68783639157295e+26
15522.3447265625 4.68784008092176e+26
15537.97265625 4.68784377027058e+26
15553.6015625 4.68784745961939e+26
15569.23046875 4.68785078003333e+26
15584.859375 4.68785410044726e+26
15600.48828125 4.68785742086119e+26
15616.1171875 4.68786074127513e+26
15631.74609375 4.68786406168906e+26
15647.375 4.68786738210299e+26
15663.00390625 4.68787033358205e+26
15678.6328125 4.68787365399598e+26
15694.26171875 4.68787660547503e+26
15709.8896484375 4.68787955695408e+26
15725.5185546875 4.68788250843313e+26
15741.1474609375 4.68788545991219e+26
15756.7763671875 4.68788841139124e+26
15772.4052734375 4.68789136287029e+26
15788.0341796875 4.68789431434934e+26
15803.6630859375 4.68789726582839e+26
15819.2919921875 4.68789984837256e+26
15834.9208984375 4.68790279985162e+26
15850.5498046875 4.68790538239579e+26
15866.1787109375 4.68790833387484e+26
15881.806640625 4.68791091641901e+26
15897.435546875 4.68791386789806e+26
15913.064453125 4.68791645044223e+26
15928.693359375 4.68791940192128e+26
15944.322265625 4.68792198446545e+26
15959.951171875 4.68792456700962e+26
15975.580078125 4.68792751848867e+26
15991.208984375 4.68793010103284e+26
16006.837890625 4.68793268357701e+26
16022.466796875 4.68793563505607e+26
16038.095703125 4.68793821760024e+26
16053.7236328125 4.68794116907929e+26
16069.3525390625 4.68794375162346e+26
16084.9814453125 4.68794633416763e+26
16100.6103515625 4.68794928564668e+26
16116.2392578125 4.68795186819085e+26
16131.8681640625 4.6879548196699e+26
16147.4970703125 4.68795777114895e+26
16163.1259765625 4.68796035369313e+26
16178.7548828125 4.68796330517218e+26
16194.3837890625 4.68796625665123e+26
16210.0126953125 4.6879688391954e+26
16225.640625 4.68797179067445e+26
16241.26953125 4.6879747421535e+26
16256.8984375 4.68797769363255e+26
16272.52734375 4.68798064511161e+26
16288.15625 4.68798359659066e+26
16303.78515625 4.68798691700459e+26
16319.4140625 4.68798986848364e+26
16335.04296875 4.68799281996269e+26
16350.671875 4.68799614037663e+26
16366.30078125 4.68799909185568e+26
16381.9287109375 4.68800241226961e+26
16397.55859375 4.68800573268355e+26
16413.1875 4.68800905309748e+26
16428.81640625 4.68801237351141e+26
16444.4453125 4.68801569392535e+26
16460.07421875 4.68801938327416e+26
16475.701171875 4.68802270368809e+26
16491.330078125 4.68802639303691e+26
16506.958984375 4.68802971345084e+26
16522.587890625 4.68803340279966e+26
16538.216796875 4.68803709214847e+26
16553.845703125 4.68804078149729e+26
16569.474609375 4.6880444708461e+26
16585.103515625 4.68804816019492e+26
16600.732421875 4.68805184954373e+26
16616.361328125 4.68805590782743e+26
16631.990234375 4.68805959717624e+26
16647.619140625 4.68806328652506e+26
16663.248046875 4.68806697587387e+26
16678.876953125 4.68807103415757e+26
16694.505859375 4.68807472350638e+26
16710.134765625 4.68807878179008e+26
16725.763671875 4.68808247113889e+26
16741.392578125 4.68808652942259e+26
16757.021484375 4.6880902187714e+26
16772.650390625 4.6880942770551e+26
16788.279296875 4.68809796640391e+26
16803.90625 4.68810202468761e+26
16819.53515625 4.68810571403643e+26
16835.1640625 4.68810977232012e+26
16850.79296875 4.68811346166894e+26
16866.421875 4.68811751995263e+26
16882.05078125 4.68812157823633e+26
16897.6796875 4.68812526758514e+26
16913.30859375 4.68812932586884e+26
16928.9375 4.68813301521766e+26
16944.56640625 4.68813707350135e+26
16960.1953125 4.68814113178505e+26
16975.82421875 4.68814482113386e+26
16991.453125 4.68814887941756e+26
17007.08203125 4.68815293770125e+26
17022.7109375 4.68815662705007e+26
17038.33984375 4.68816068533377e+26
17053.96875 4.68816474361746e+26
17069.59765625 4.68816880190116e+26
17085.2265625 4.68817249124997e+26
17100.85546875 4.68817654953367e+26
17116.484375 4.68818060781737e+26
17132.11328125 4.68818429716618e+26
17147.740234375 4.68818835544988e+26
17163.369140625 4.68819241373357e+26
17178.998046875 4.68819647201727e+26
17194.626953125 4.68820016136608e+26
17210.255859375 4.68820421964978e+26
17225.884765625 4.68820827793348e+26
17241.513671875 4.68821196728229e+26
17257.142578125 4.68821602556599e+26
17272.771484375 4.68822008384968e+26
17288.400390625 4.68822414213338e+26
17304.029296875 4.68822783148219e+26
17319.658203125 4.68823188976589e+26
17335.287109375 4.68823594804959e+26
17350.916015625 4.68824000633328e+26
17366.544921875 4.6882436956821e+26
17382.173828125 4.68824775396579e+26
17397.802734375 4.68825181224949e+26
17413.431640625 4.68825587053319e+26
17429.060546875 4.68825992881688e+26
17444.689453125 4.6882636181657e+26
17460.318359375 4.68826767644939e+26
17475.9453125 4.68827173473309e+26
17491.57421875 4.68827579301679e+26
17507.203125 4.68827985130048e+26
17522.83203125 4.68828390958418e+26
17538.4609375 4.68828796786787e+26
17554.08984375 4.68829202615157e+26
17569.71875 4.68829571550039e+26
17585.34765625 4.68829977378408e+26
17600.9765625 4.68830383206778e+26
17616.60546875 4.68830789035147e+26
17632.234375 4.68831194863517e+26
17647.86328125 4.68831600691887e+26
17663.4921875 4.68832006520256e+26
17679.12109375 4.68832412348626e+26
17694.75 4.68832818176995e+26
17710.37890625 4.68833224005365e+26
17726.0078125 4.68833629833735e+26
17741.63671875 4.68834035662104e+26
17757.265625 4.68834441490474e+26
17772.89453125 4.68834847318844e+26
17788.5234375 4.68835253147213e+26
17804.15234375 4.68835658975583e+26
17819.779296875 4.68836064803952e+26
17835.408203125 4.68836470632322e+26
17851.037109375 4.68836876460692e+26
17866.666015625 4.68837282289061e+26
17882.294921875 4.68837651223943e+26
17897.923828125 4.68838057052312e+26
17913.552734375 4.68838462880682e+26
17929.181640625 4.68838868709052e+26
17944.810546875 4.68839237643933e+26
17960.439453125 4.68839643472303e+26
17976.068359375 4.68840012407184e+26
17991.697265625 4.68840418235554e+26
18007.326171875 4.68840787170435e+26
18022.955078125 4.68841156105317e+26
18038.583984375 4.68841561933686e+26
18054.212890625 4.68841930868568e+26
18069.841796875 4.68842299803449e+26
18085.470703125 4.68842668738331e+26
18101.099609375 4.68843037673212e+26
18116.728515625 4.68843406608094e+26
18132.357421875 4.68843738649487e+26
18147.984375 4.68844107584369e+26
18163.61328125 4.68844439625762e+26
18179.2421875 4.68844808560643e+26
18194.87109375 4.68845140602037e+26
18210.5 4.6884547264343e+26
18226.12890625 4.68845841578312e+26
18241.7578125 4.68846173619705e+26
18257.38671875 4.68846505661098e+26
18273.015625 4.68846837702492e+26
18288.64453125 4.68847169743885e+26
18304.2734375 4.68847501785278e+26
18319.90234375 4.68847796933183e+26
18335.53125 4.68848128974577e+26
18351.16015625 4.6884846101597e+26
18366.7890625 4.68848756163875e+26
18382.41796875 4.68849088205268e+26
18398.046875 4.68849383353174e+26
18413.67578125 4.68849715394567e+26
18429.3046875 4.68850010542472e+26
18444.93359375 4.68850342583866e+26
18460.5625 4.68850637731771e+26
18476.19140625 4.68850969773164e+26
18491.818359375 4.68851264921069e+26
18507.447265625 4.68851560068974e+26
18523.076171875 4.6885185521688e+26
18538.705078125 4.68852187258273e+26
18554.333984375 4.68852482406178e+26
18569.962890625 4.68852777554083e+26
18585.591796875 4.68853072701988e+26
18601.220703125 4.68853367849894e+26
18616.849609375 4.68853699891287e+26
18632.478515625 4.68853995039192e+26
18648.107421875 4.68854290187097e+26
18663.736328125 4.68854585335002e+26
18679.365234375 4.68854880482908e+26
18694.994140625 4.68855175630813e+26
18710.623046875 4.68855470778718e+26
18726.251953125 4.68855765926623e+26
18741.880859375 4.68856061074528e+26
18757.509765625 4.68856356222434e+26
18773.138671875 4.68856651370339e+26
18788.767578125 4.68856946518244e+26
18804.396484375 4.68857241666149e+26
18820.025390625 4.68857536814054e+26
18835.65234375 4.68857831961959e+26
18851.28125 4.68858127109865e+26
18866.91015625 4.6885842225777e+26
18882.5390625 4.68858717405675e+26
18898.16796875 4.6885901255358e+26
18913.796875 4.68859307701485e+26
18929.42578125 4.68859602849391e+26
18945.0546875 4.68859897997296e+26
18960.68359375 4.68860230038689e+26
18976.3125 4.68860525186594e+26
18991.94140625 4.68860820334499e+26
19007.5703125 4.68861115482405e+26
19023.19921875 4.6886141063031e+26
19038.828125 4.68861705778215e+26
19054.45703125 4.68862037819608e+26
19070.0859375 4.68862332967513e+26
19085.71484375 4.68862665008907e+26
19101.34375 4.688629970503e+26
19116.97265625 4.68863365985182e+26
19132.6015625 4.68863734920063e+26
19148.23046875 4.68864103854944e+26
19163.857421875 4.68864509683314e+26
19179.486328125 4.68864952405172e+26
19195.115234375 4.68865432020518e+26
19210.744140625 4.68865911635864e+26
19226.373046875 4.68866428144698e+26
19242.001953125 4.68867018440508e+26
19257.630859375 4.68867608736319e+26
19273.259765625 4.68868272819105e+26
19288.888671875 4.6886897379538e+26
19304.517578125 4.68869711665143e+26
19320.146484375 4.68870486428394e+26
19335.775390625 4.68871298085133e+26
19351.404296875 4.68872146635361e+26
19367.033203125 4.68872995185588e+26
19382.662109375 4.68873843735815e+26
19398.291015625 4.68874692286043e+26
19413.919921875 4.68875503942782e+26
19429.548828125 4.68876241812545e+26
19445.177734375 4.68876979682308e+26
19460.806640625 4.68877606871606e+26
19476.435546875 4.68878197167417e+26
19492.064453125 4.68878676782763e+26
19507.69140625 4.6887911950462e+26
19523.3203125 4.68879488439502e+26
19538.94921875 4.68879783587407e+26
19554.578125 4.68880041841824e+26
19570.20703125 4.68880226309265e+26
19585.8359375 4.68880410776706e+26
19601.46484375 4.6888052145717e+26
19617.09375 4.68880632137635e+26
19632.72265625 4.68880705924611e+26
19656.166015625 4.68880779711587e+26
19679.609375 4.68880816605075e+26
19703.052734375 4.68880853498563e+26
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-12000 0
-11851.5263671875 23.1430988311768
-11820.2685546875 475.593688964844
-11789.0107421875 5742.3984375
-11757.7529296875 46941.3203125
-11726.49609375 284887.09375
-11695.23828125 1372276.375
-11663.98046875 5540633.5
-11632.72265625 19717412
-11601.46484375 65059356
-11570.2080078125 209555104
-11538.9501953125 689631168
-11507.6923828125 2381182976
-11476.4345703125 8610723840
-11445.1767578125 31816423424
-11413.9189453125 116374200320
-11382.662109375 410442563584
-11351.404296875 1372466839552
-11304.517578125 7460247568384
-11257.630859375 35001112461312
-11210.7451171875 142657590394880
-11163.8583984375 511357396975616
-11116.9716796875 1.62331174633472e+15
-11062.271484375 5.29582728308326e+15
-10991.94140625 1.76032262578504e+16
-10890.3544921875 5.42790407726039e+16
-10655.921875 1.88164819340231e+17
-10147.9853515625 5.15653017643516e+17
-9913.552734375 7.2681099594249e+17
-9694.75 9.88143469388104e+17
-9499.3896484375 1.30893519520163e+18
-9319.658203125 1.73050485828223e+18
-9163.3701171875 2.26753190093337e+18
-9014.896484375 3.03971012102744e+18
-8874.2373046875 4.18995101628577e+18
-8749.2060546875 5.80834444631972e+18
-8624.17578125 8.38532317465228e+18
-8499.1455078125 1.2573977591851e+19
-8374.115234375 1.94783674555402e+19
-8249.083984375 3.10840623314135e+19
-8139.6826171875 4.82392122949978e+19
-8030.28076171875 7.80033483006615e+19
-7920.87890625 1.32334527914655e+20
-7811.4775390625 2.33361878399364e+20
-7702.07568359375 4.19358590277115e+20
-7639.560546875 5.87221329556839e+20
-7623.931640625 6.38697614035172e+20
-7608.302734375 6.94617614339581e+20
-7592.673828125 7.55346403514858e+20
-7577.04541015625 8.21278679847097e+20
-7561.41650390625 8.92840526082294e+20
-7545.78759765625 9.70492716757323e+20
-7530.15869140625 1.05473282926226e+21
-7514.52978515625 1.1460989030151e+21
-7498.90087890625 1.24517225421149e+21
-7483.2724609375 1.35258085352446e+21
-7467.6435546875 1.46900312601664e+21
-7452.0146484375 1.59517161031491e+21
-7436.3857421875 1.73187725110383e+21
-7420.7568359375 1.87997333977531e+21
-7405.12841796875 2.04038170687806e+21
-7389.49951171875 2.21409652202983e+21
-7373.87060546875 2.40219161226677e+21
-7358.24169921875 2.60582581006801e+21
-7342.61279296875 2.82624942728007e+21
-7326.98388671875 3.06481185494133e+21
-7311.35546875 3.32296775573142e+21
-7295.7265625 3.60228719707042e+21
-7280.09765625 3.90446128061843e+21
-7264.46875 4.23131480864944e+21
-7248.83984375 4.58481416535077e+21
-7233.21142578125 4.96708082762189e+21
-7217.58251953125 5.38040262407349e+21
-7201.95361328125 5.82724640140147e+21
-7186.32470703125 6.31026872043602e+21
-7170.69580078125 6.83233443349011e+21
-7155.0673828125 7.39652963220839e+21
-7139.4384765625 8.00617797311586e+21
-7123.8095703125 8.66486150676614e+21
-7108.1806640625 9.3764420698397e+21
-7092.5517578125 1.01450809883922e+22
-7076.9228515625 1.09752644106026e+22
-7061.29443359375 1.18718286395205e+22
-7045.66552734375 1.28399899694145e+22
-7030.03662109375 1.38853722703191e+22
-7014.40771484375 1.50140340096333e+22
-6998.77880859375 1.62325031550167e+22
-6983.150390625 1.75478132031874e+22
-6967.521484375 1.89675380828189e+22
-6951.892578125 2.04998383164358e+22
-6936.263671875 2.21535038046109e+22
-6920.634765625 2.39380011137609e+22
-6905.00634765625 2.5863528645242e+22
-6889.37744140625 2.7941063923146e+22
-6873.74853515625 3.01824131338959e+22
-6858.11962890625 3.2600276428441e+22
-6842.49072265625 3.52082997136522e+22
-6826.86181640625 3.80211714797142e+22
-6811.2333984375 4.1054710620318e+22
-6795.6044921875 4.43260173032489e+22
-6779.9755859375 4.78536058265749e+22
-6764.3466796875 5.16575982734312e+22
-6748.7177734375 5.57599001524052e+22
-6733.08935546875 6.01843715343228e+22
-6717.46044921875 6.49569531530376e+22
-6701.83154296875 7.010580151342e+22
-6686.20263671875 7.56613924741483e+22
-6670.57373046875 8.16566293341002e+22
-6654.94482421875 8.81270139691382e+22
-6639.31640625 9.51107819400986e+22
-6623.6875 1.02649132176373e+23
-6608.05859375 1.10786470170286e+23
-6592.4296875 1.19570678193078e+23
-6576.80078125 1.29053457568469e+23
-6561.17236328125 1.39290688960637e+23
-6545.54345703125 1.50342801669381e+23
-6529.91455078125 1.62275178954091e+23
-6514.28564453125 1.75158608393712e+23
-6498.65673828125 1.89069633167508e+23
-6483.0283203125 2.04091191566219e+23
-6467.3994140625 2.20312941251226e+23
-6451.7705078125 2.37831925787298e+23
-6436.1416015625 2.56753187132146e+23
-6420.5126953125 2.77190414154762e+23
-6404.8837890625 2.99266717254561e+23
-6389.25537109375 3.23115439009309e+23
-6373.62646484375 3.48881072909451e+23
-6357.99755859375 3.7672009202044e+23
-6342.36865234375 4.06802083889845e+23
-6326.73974609375 4.39310867440056e+23
-6311.111328125 4.74445501774603e+23
-6295.482421875 5.12421835416427e+23
-6279.853515625 5.53473767315775e+23
-6264.224609375 5.97854904174863e+23
-6248.595703125 6.45840253801338e+23
-6232.966796875 6.97728134634515e+23
-6217.33837890625 7.53842121300423e+23
-6201.70947265625 8.14533350454808e+23
-6186.08056640625 8.80182574424567e+23
-6170.45166015625 9.51203259684289e+23
-6154.82275390625 1.02804360446889e+24
-6139.1943359375 1.1111903578261e+24
-6123.5654296875 1.20117148574743e+24
-6107.9365234375 1.29856013433585e+24
-6092.3076171875 1.40397837680071e+24
-6076.6787109375 1.51810160897091e+24
-6061.05029296875 1.64166280069301e+24
-6045.42138671875 1.77545746780519e+24
-6029.79248046875 1.92034886028402e+24
-6014.16357421875 2.07727387096719e+24
-5998.53466796875 2.247248800161e+24
-5982.90576171875 2.43137598493905e+24
-5967.27734375 2.63085014021048e+24
-5951.6484375 2.84696758209205e+24
-5936.01953125 3.0811319925156e+24
-5920.390625 3.33486436317609e+24
-5904.76171875 3.60981135421247e+24
-5889.13330078125 3.90775422934937e+24
-5873.50439453125 4.23061894396022e+24
-5857.87548828125 4.58048565666972e+24
-5842.24658203125 4.95959795272583e+24
-5826.61767578125 5.37037581436671e+24
-5810.98876953125 5.81542253834978e+24
-5795.3603515625 6.29753799454897e+24
-5779.7314453125 6.81972611994453e+24
-5764.1025390625 7.38520529491657e+24
-5748.4736328125 7.99741583723485e+24
-5732.8447265625 8.66002749604851e+24
-5717.21630859375 9.37694175772916e+24
-5701.58740234375 1.01522970340176e+25
-5685.95849609375 1.09904663561807e+25
-5670.32958984375 1.18960516104043e+25
-5654.70068359375 1.28738812319495e+25
-5639.072265625 1.3928987723184e+25
-5623.443359375 1.50665961243666e+25
-5607.814453125 1.6292092884767e+25
-5592.185546875 1.76109924279416e+25
-5576.556640625 1.90288933407167e+25
-5560.927734375 2.05514322563285e+25
-5545.29931640625 2.21842158320538e+25
-5529.67041015625 2.39327550326846e+25
-5514.04150390625 2.58023786614152e+25
-5498.41259765625 2.7798157267023e+25
-5482.78369140625 2.99247947692466e+25
-5467.1552734375 3.2186524695851e+25
-5451.5263671875 3.45870202547499e+25
-5435.8974609375 3.71292605951112e+25
-5420.2685546875 3.98154431853227e+25
-5404.6396484375 4.26468708266845e+25
-5389.01123046875 4.56238571138459e+25
-5373.38232421875 4.8745659565358e+25
-5357.75341796875 5.20103966133253e+25
-5342.12451171875 5.54150291566615e+25
-5326.49560546875 5.89553144442298e+25
-5310.86669921875 6.26258429683305e+25
-5295.23828125 6.64200384647014e+25
-5279.609375 7.03302547579238e+25
-5263.98046875 7.43478311016553e+25
-5248.3515625 7.84632351408956e+25
-5232.72265625 8.26661505340216e+25
-5217.09423828125 8.69456844786578e+25
-5201.46533203125 9.12904830038268e+25
-5185.83642578125 9.568891543739e+25
-5170.20751953125 1.00129231203373e+26
-5154.57861328125 1.04599735066032e+26
-5138.94970703125 1.09088971597298e+26
-5123.3212890625 1.13585789740378e+26
-5107.6923828125 1.18079536500571e+26
-5092.0634765625 1.22560158402354e+26
-5076.4345703125 1.27018266052996e+26
-5060.8056640625 1.31445198706153e+26
-5045.17724609375 1.35833107272222e+26
-5029.54833984375 1.40174963541712e+26
-5013.91943359375 1.44464569408612e+26
-4998.29052734375 1.48696556870398e+26
-4982.66162109375 1.52866369581284e+26
-4967.033203125 1.56970225958734e+26
-4951.404296875 1.61005100736721e+26
-4935.775390625 1.64968641955374e+26
-4920.146484375 1.6885915251424e+26
-4904.517578125 1.72675525608673e+26
-4888.888671875 1.76417170942864e+26
-4873.26025390625 1.80083996283092e+26
-4857.63134765625 1.83676315224006e+26
-4842.00244140625 1.87194791848393e+26
-4826.37353515625 1.90640440727178e+26
-4810.74462890625 1.940145346857e+26
-4795.1162109375 1.97318549463486e+26
-4779.4873046875 2.00554163714247e+26
-4763.8583984375 2.0372322211239e+26
-4748.2294921875 2.06827643119298e+26
-4732.6005859375 2.09869437430077e+26
-4716.9716796875 2.12850726420294e+26
-4701.34326171875 2.15773613018773e+26
-4685.71435546875 2.18640218601083e+26
-4670.08544921875 2.21452682989537e+26
-4654.45654296875 2.24213109112959e+26
-4638.82763671875 2.2692358145343e+26
-4623.19921875 2.29586110706053e+26
-4607.5703125 2.32202689119188e+26
-4591.94140625 2.3477523515422e+26
-4576.3125 2.3730557503881e+26
-4560.68359375 2.39795498107136e+26
-4545.05517578125 2.42246664566162e+26
-4529.42626953125 2.44660716176112e+26
-4513.79736328125 2.47039184016744e+26
-4498.16845703125 2.49383525380839e+26
-4482.53955078125 2.51695086880716e+26
-4466.91064453125 2.53975178235203e+26
-4451.2822265625 2.56225016929409e+26
-4435.6533203125 2.58445709767978e+26
-4420.0244140625 2.60638363555556e+26
-4404.3955078125 2.62803937522833e+26
-4388.7666015625 2.64943390900502e+26
-4373.13818359375 2.67057553792045e+26
-4357.50927734375 2.69147256300947e+26
-4341.88037109375 2.71213236296971e+26
-4326.25146484375 2.73256176309646e+26
-4310.62255859375 2.75276758868504e+26
-4294.99365234375 2.77275537375866e+26
-4279.365234375 2.79253120574288e+26
-4263.736328125 2.8121000652586e+26
-4248.107421875 2.8314669329267e+26
-4232.478515625 2.85063623596578e+26
-4216.849609375 2.86961277052929e+26
-4201.22119140625 2.88840022596604e+26
-4185.59228515625 2.90700266055973e+26
-4169.96337890625 2.92542413259406e+26
-4154.33447265625 2.94366777801552e+26
-4138.70556640625 2.96173747064036e+26
-4123.0771484375 2.97963634641508e+26
-4107.4482421875 2.99736791022105e+26
-4091.8193359375 3.01493529800477e+26
-4076.1904296875 3.03234164571272e+26
-4060.56176757812 3.04959027375884e+26
-4044.93286132812 3.06668413362219e+26
-4029.30395507812 3.0836261767818e+26
-4013.67529296875 3.10041953918419e+26
-3998.04638671875 3.11706735677583e+26
-3982.41748046875 3.13357202763346e+26
-3966.78881835938 3.14993687217101e+26
-3951.15991210938 3.16616484186753e+26
-3935.53125 3.18225815033232e+26
-3919.90234375 3.19822048691418e+26
-3904.2734375 3.21405369628752e+26
-3888.64477539062 3.22976109886629e+26
-3873.01586914062 3.24534453932488e+26
-3857.38696289062 3.26080660020746e+26
-3841.75830078125 3.27614986405821e+26
-3826.12939453125 3.29137580661665e+26
-3810.50073242188 3.30648664149207e+26
-3794.87182617188 3.32148384442399e+26
-3779.24291992188 3.33636889115195e+26
-3763.6142578125 3.35114325741547e+26
-3747.9853515625 3.36580878788895e+26
-3732.3564453125 3.38036585150728e+26
-3716.72778320312 3.39481629294486e+26
-3701.09887695312 3.40916085007145e+26
-3685.46997070312 3.42340062969171e+26
-3669.84130859375 3.43753673861028e+26
-3654.21240234375 3.45156991469691e+26
-3638.58374023438 3.4655005268865e+26
-3622.95483398438 3.47933005091856e+26
-3607.32592773438 3.49305811785821e+26
-3591.697265625 3.50668620344499e+26
-3576.068359375 3.52021430767888e+26
-3560.439453125 3.53364279949478e+26
-3544.81079101562 3.54697241676244e+26
-3529.18188476562 3.56020315948187e+26
-3513.55322265625 3.57333576552283e+26
-3497.92431640625 3.58637060382019e+26
-3482.29541015625 3.59930767437396e+26
-3466.66674804688 3.61214734611903e+26
-3451.03784179688 3.62489035692515e+26
-3435.40893554688 3.63753633785744e+26
-3419.7802734375 3.65008602678566e+26
-3404.1513671875 3.66253979264471e+26
-3388.52270507812 3.67489800436945e+26
-3372.89379882812 3.68716029302501e+26
-3357.26489257812 3.69932813435091e+26
-3341.63623046875 3.71140079047739e+26
-3326.00732421875 3.72337973714397e+26
-3310.37841796875 3.7352642364809e+26
-3294.74975585938 3.7470557642277e+26
-3279.12084960938 3.75875395144948e+26
-3263.49194335938 3.77035953601601e+26
-3247.86328125 3.78187325579706e+26
-3232.234375 3.79329474185774e+26
-3216.60571289062 3.80462546993757e+26
-3200.97680664062 3.81586544003657e+26
-3185.34790039062 3.8270150210896e+26
-3169.71923828125 3.83807458203155e+26
-3154.09033203125 3.84904522966707e+26
-3138.46142578125 3.85992696399615e+26
-3122.83276367188 3.87072052288856e+26
-3107.20385742188 3.88142627527917e+26
-3091.5751953125 3.89204495903776e+26
-3075.9462890625 3.90257657416433e+26
-3060.3173828125 3.91302222746351e+26
-3044.68872070312 3.92338228787018e+26
-3029.05981445312 3.93365712431924e+26
-3013.43090820312 3.94384747468044e+26
-2997.80224609375 3.95395407682354e+26
-2982.17333984375 3.96397693074855e+26
-2966.54467773438 3.97391677432523e+26
-2950.91577148438 3.98377397648846e+26
-2935.28686523438 3.99355001297776e+26
-2919.658203125 4.00324451485826e+26
-2904.029296875 4.01285821999971e+26
-2888.400390625 4.02239186627188e+26
-2872.77172851562 4.03184619154454e+26
-2857.14282226562 4.04122156475256e+26
-2841.51416015625 4.05051835483083e+26
-2825.88525390625 4.05973766858399e+26
-2810.25634765625 4.06887987494692e+26
-2794.62768554688 4.07794534285451e+26
-2778.99877929688 4.08693517911139e+26
-2763.36987304688 4.09584938371757e+26
-2747.7412109375 4.10468869454281e+26
-2732.1123046875 4.11345421839175e+26
-2716.4833984375 4.12214558632952e+26
-2700.85473632812 4.13076427409564e+26
-2685.22583007812 4.13931028169011e+26
-2669.59716796875 4.14778397804781e+26
-2653.96826171875 4.15618646997338e+26
-2638.33935546875 4.16451775746683e+26
-2622.71069335938 4.17277820946304e+26
-2607.08178710938 4.18096819489688e+26
-2591.45288085938 4.18908845163813e+26
-2575.82421875 4.19713934862166e+26
-2560.1953125 4.20512088584747e+26
-2544.56665039062 4.21303343225045e+26
-2528.93774414062 4.22087698783059e+26
-2513.30883789062 4.22865229045766e+26
-2497.68017578125 4.23635897119678e+26
-2482.05126953125 4.24399739898282e+26
-2466.42236328125 4.25156794275067e+26
-2450.79370117188 4.25907023356544e+26
-2435.16479492188 4.26650500929691e+26
-2419.5361328125 4.27387153207531e+26
-2403.9072265625 4.28117053977039e+26
-2388.2783203125 4.28840240131705e+26
-2372.64965820312 4.2955667477804e+26
-2357.02075195312 4.30266394809532e+26
-2341.39184570312 4.30969437119669e+26
-2325.76318359375 4.3166583860194e+26
-2310.13427734375 4.3235567304332e+26
-2294.50561523438 4.3303894044381e+26
-2278.87670898438 4.33715714590386e+26
-2263.24780273438 4.34386069270025e+26
-2247.619140625 4.35050078269702e+26
-2231.990234375 4.35707852269883e+26
-2216.361328125 4.36359428164054e+26
-2200.73266601562 4.3700495352617e+26
-2185.10375976562 4.37644502143205e+26
-2169.47485351562 4.38278221589113e+26
-2153.84619140625 4.38906185650871e+26
-2138.21728515625 4.39528505008941e+26
-2122.58862304688 4.40145327237278e+26
-2106.95971679688 4.40756799909833e+26
-2091.33081054688 4.41362959920095e+26
-2075.7021484375 4.41963991735505e+26
-2060.0732421875 4.42559969143038e+26
-2044.44445800781 4.43151039716648e+26
-2028.81567382812 4.43737240349823e+26
-2013.18676757812 4.44318755510002e+26
-1997.55798339844 4.44895622090675e+26
-1981.92919921875 4.45467950772306e+26
-1966.30041503906 4.46035815341871e+26
-1950.67150878906 4.46599289586347e+26
-1935.04272460938 4.47158484186197e+26
-1919.41394042969 4.47713399141422e+26
-1903.78515625 4.48264182025975e+26
-1888.15625 4.48810795946367e+26
-1872.52746582031 4.49353351583063e+26
-1856.89868164062 4.49891885829551e+26
-1841.26989746094 4.50426472472807e+26
-1825.64099121094 4.50957111512832e+26
-1810.01220703125 4.51483839843112e+26
-1794.38342285156 4.52006731250626e+26
-1778.75463867188 4.52525785735372e+26
-1763.12573242188 4.53041040190839e+26
-1747.49694824219 4.53552531510514e+26
-1731.8681640625 4.54060296587887e+26
-1716.2392578125 4.54564372316446e+26
-1700.61047363281 4.55064758696189e+26
-1684.98168945312 4.55561492620606e+26
-1669.35290527344 4.56054610983184e+26
-1653.72399902344 4.56544113783924e+26
-1638.09521484375 4.57030037916314e+26
-1622.46643066406 4.57512420273841e+26
-1606.83764648438 4.57991260856507e+26
-1591.20874023438 4.5846655966431e+26
-1575.57995605469 4.58938427377715e+26
-1559.951171875 4.59406790209747e+26
-1544.32238769531 4.59871758840869e+26
-1528.69348144531 4.60333259484105e+26
-1513.06469726562 4.6079140281992e+26
-1497.43591308594 4.61246151954825e+26
-1481.80712890625 4.61697580675796e+26
-1466.17822265625 4.62145652089347e+26
-1450.54943847656 4.62590439982452e+26
-1434.92065429688 4.63031944355112e+26
-1419.29187011719 4.63470165207327e+26
-1403.66296386719 4.63905176326074e+26
-1388.0341796875 4.64336977711351e+26
-1372.40539550781 4.64765606256648e+26
-1356.77661132812 4.65191025068476e+26
-1341.14770507812 4.65613344827299e+26
-1325.51892089844 4.6603252863963e+26
-1309.89013671875 4.66448613398957e+26
-1294.26135253906 4.66861599105279e+26
-1278.63244628906 4.67271559545573e+26
-1263.00366210938 4.67678494719839e+26
-1247.37487792969 4.68082441521565e+26
-1231.74597167969 4.68483363057263e+26
-1216.1171875 4.68881333113909e+26
-1200.48840332031 4.69276388584992e+26
-1184.85961914062 4.69668492577023e+26
-1169.23071289062 4.70057718876978e+26
-1153.60192871094 4.70444067484858e+26
-1137.97314453125 4.7082757529415e+26
-1122.34436035156 4.71208242304855e+26
-1106.71545410156 4.71586105410461e+26
-1091.08666992188 4.71961164610968e+26
-1075.45788574219 4.72333493693351e+26
-1059.8291015625 4.72703055764124e+26
-1044.2001953125 4.73069887716774e+26
-1028.57141113281 4.73434063338277e+26
-1012.94262695312 4.73795545735146e+26
-997.313781738281 4.74154408694356e+26
-981.684997558594 4.74510652215907e+26
-966.05615234375 4.748642762998e+26
-950.427368164062 4.75215391626499e+26
-934.798522949219 4.75563961302516e+26
-919.169738769531 4.75910059114827e+26
-903.540893554688 4.76253648169944e+26
-887.912109375 4.76594765361355e+26
-872.283264160156 4.7693341068906e+26
-856.654479980469 4.77269657940035e+26
-841.025634765625 4.77603433327305e+26
-825.396850585938 4.77934810637845e+26
-809.768005371094 4.78263789871656e+26
-794.139221191406 4.78590371028737e+26
-778.510375976562 4.78914554109088e+26
-762.881591796875 4.79236412899686e+26
-747.252746582031 4.79555873613555e+26
-731.623901367188 4.7987301003767e+26
-715.9951171875 4.8018785906552e+26
-700.366271972656 4.80500383803617e+26
-684.737487792969 4.80810621145448e+26
-669.108642578125 4.81118607984503e+26
-653.479858398438 4.81424344320781e+26
-637.851013183594 4.81727793260793e+26
-622.222229003906 4.82029065485005e+26
-606.593383789062 4.8232808720644e+26
-590.964599609375 4.82624932212074e+26
-575.335754394531 4.82919600501907e+26
-559.706970214844 4.8321209207594e+26
-544.078125 4.8350244382766e+26
-528.449340820312 4.83790655757068e+26
-512.820495605469 4.84076727864163e+26
-497.191711425781 4.84360660148946e+26
-481.562896728516 4.84642526398392e+26
-465.934051513672 4.84922289719014e+26
-450.305236816406 4.85199987004299e+26
-434.676422119141 4.85475618254249e+26
-419.047607421875 4.85749183468862e+26
-403.418792724609 4.86020719541627e+26
-387.789978027344 4.86290263366032e+26
-372.161163330078 4.86557778048589e+26
-356.532348632812 4.86823300482786e+26
-340.903533935547 4.87086830668623e+26
-325.274719238281 4.87348405499588e+26
-309.645904541016 4.87607988082193e+26
-294.01708984375 4.87865689096903e+26
-278.388275146484 4.88121397863253e+26
-262.759460449219 4.88375225061707e+26
-247.130645751953 4.88627170692266e+26
-231.501831054688 4.88877197861441e+26
-215.873016357422 4.89125380356209e+26
-200.244201660156 4.89371681283081e+26
-184.615386962891 4.89616174429034e+26
-168.986572265625 4.89858822900579e+26
-153.357757568359 4.90099663591206e+26
-137.728942871094 4.90338696500913e+26
-122.100120544434 4.90575958523189e+26
-106.471305847168 4.90811486551522e+26
-90.8424911499023 4.91045243692424e+26
-75.2136764526367 4.91277303732871e+26
-59.5848579406738 4.91507629779376e+26
-43.9560432434082 4.91736258725425e+26
-28.3272285461426 4.91963227464508e+26
-12.6984128952026 4.92188535996624e+26
2.93040299415588 4.92412221215262e+26
18.5592193603516 4.92634283120421e+26
34.1880340576172 4.9285475860559e+26
49.8168487548828 4.93073647670769e+26
65.4456634521484 4.93290987209446e+26
81.0744781494141 4.93506814115108e+26
96.7033004760742 4.93721128387756e+26
112.33211517334 4.93933966920879e+26
127.960929870605 4.94145329714475e+26
143.589736938477 4.94355290555522e+26
159.218551635742 4.94563812550531e+26
174.847381591797 4.94770969486479e+26
190.476196289062 4.94976798256854e+26
206.105010986328 4.95181298861655e+26
221.733825683594 4.95384508194371e+26
237.362640380859 4.9558646314849e+26
252.991455078125 4.95787163724012e+26
268.620269775391 4.95986683707913e+26
284.249084472656 4.96185059993682e+26
299.877899169922 4.96382329474806e+26
315.506713867188 4.96578455257798e+26
331.135528564453 4.96773548023121e+26
346.764343261719 4.96967644664265e+26
362.393157958984 4.97160745181228e+26
378.02197265625 4.97352849574012e+26
393.650787353516 4.9754406852308e+26
409.279602050781 4.97734365134944e+26
424.908416748047 4.97923813196581e+26
440.537231445312 4.98112412707991e+26
456.166046142578 4.98300163669173e+26
471.794860839844 4.98487102973616e+26
487.423675537109 4.9867323062132e+26
503.052490234375 4.98858546612284e+26
518.681335449219 4.99043087839998e+26
534.310119628906 4.99226780517484e+26
549.93896484375 4.99409624644742e+26
565.567749023438 4.99591620221774e+26
581.196594238281 4.99772730355089e+26
596.825378417969 4.99952881257713e+26
612.454223632812 5.00132072929645e+26
628.0830078125 5.00310231583909e+26
643.711853027344 5.00487283433528e+26
659.340637207031 5.00663228478504e+26
674.969482421875 5.0083795603837e+26
690.598266601562 5.01011392326151e+26
706.227111816406 5.01183537341847e+26
721.855895996094 5.01354280404993e+26
737.484741210938 5.01523584622101e+26
753.113525390625 5.01691376206196e+26
768.742370605469 5.018575813703e+26
784.371154785156 5.02022200114414e+26
800 5.02185158651561e+26
815.628845214844 5.02346456981741e+26
831.257629394531 5.02505984424491e+26
846.886474609375 5.02663814766785e+26
862.515258789062 5.02819837328161e+26
878.144104003906 5.02974089002105e+26
893.772888183594 5.0312653289513e+26
909.401733398438 5.03277205900724e+26
925.030517578125 5.03426071125399e+26
940.659362792969 5.03573165462643e+26
956.288146972656 5.03718452018968e+26
971.9169921875 5.03861967687861e+26
987.545776367188 5.04003749362812e+26
1003.17462158203 5.04143797043819e+26
1018.80340576172 5.04282110730884e+26
1034.43225097656 5.04418727317494e+26
1050.06103515625 5.04553646803649e+26
1065.68981933594 5.04686942976325e+26
1081.31872558594 5.04818615835524e+26
1096.94750976562 5.04948665381243e+26
1112.57629394531 5.05077128506973e+26
1128.205078125 5.05204005212712e+26
1143.833984375 5.05329369285437e+26
1159.46276855469 5.05453220725147e+26
1175.09155273438 5.05575596425332e+26
1190.72033691406 5.05696459492503e+26
1206.34924316406 5.05815883713637e+26
1221.97802734375 5.0593390598222e+26
1237.60681152344 5.06050489404766e+26
1253.23559570312 5.06165670874762e+26
1268.86450195312 5.06279524179185e+26
1284.49328613281 5.06391975531058e+26
1300.1220703125 5.06503135610847e+26
1315.7509765625 5.06612967525062e+26
1331.37976074219 5.06721471273703e+26
1347.00854492188 5.06828720643748e+26
1362.63732910156 5.06934678741707e+26
1378.26623535156 5.07039419354558e+26
1393.89501953125 5.07142905588811e+26
1409.52380371094 5.07245174337956e+26
1425.15258789062 5.0734626249548e+26
1440.78149414062 5.07446133167895e+26
1456.41027832031 5.07544860142177e+26
1472.0390625 5.07642406524839e+26
1487.66784667969 5.07738809209368e+26
1503.29675292969 5.07834068195765e+26
1518.92553710938 5.07928257271005e+26
1534.55432128906 5.08021302648113e+26
1550.18310546875 5.08113278114064e+26
1565.81201171875 5.0820418366886e+26
1581.44079589844 5.08294019312499e+26
1597.06958007812 5.0838282193847e+26
1612.69836425781 5.08470591546772e+26
1628.32727050781 5.08557328137407e+26
1643.9560546875 5.08643068603861e+26
1659.58483886719 5.08727812946136e+26
1675.21362304688 5.08811561164231e+26
1690.84252929688 5.08894350151633e+26
1706.47131347656 5.08976179908344e+26
1722.10009765625 5.09057050434364e+26
1737.72888183594 5.09136998623179e+26
1753.35778808594 5.09216024474791e+26
1768.98657226562 5.09294127989199e+26
1784.61535644531 5.09371346059891e+26
1800.244140625 5.0944764179338e+26
1815.873046875 5.09523088976642e+26
1831.50183105469 5.09597650716188e+26
1847.13061523438 5.09671327012018e+26
1862.75952148438 5.09744191651109e+26
1878.38830566406 5.09816170846485e+26
1894.01708984375 5.09887338385121e+26
1909.64587402344 5.0995765737353e+26
1925.27478027344 5.100271647052e+26
1940.90356445312 5.1009586038013e+26
1956.53234863281 5.10163707504834e+26
1972.1611328125 5.10230779866286e+26
1987.7900390625 5.10297040570998e+26
2003.41882324219 5.10362489618972e+26
2019.04760742188 5.10427200797182e+26
2034.67639160156 5.10491100318654e+26
2050.30517578125 5.10554261970362e+26
2065.93408203125 5.10616685752308e+26
2081.56298828125 5.10678334771002e+26
2097.19165039062 5.10739282813421e+26
2112.82055664062 5.10799492986078e+26
2128.44921875 5.10858965288972e+26
2144.078125 5.10917736615591e+26
2159.70703125 5.10975843859423e+26
2175.33569335938 5.11033213233492e+26
2190.96459960938 5.11089918524775e+26
2206.59350585938 5.11145922839782e+26
2222.22216796875 5.11201263072003e+26
2237.85107421875 5.11255939221438e+26
2253.47973632812 5.11309951288086e+26
2269.10864257812 5.11363299271947e+26
2284.73754882812 5.1141602006651e+26
2300.3662109375 5.11468076778286e+26
2315.9951171875 5.11519543194251e+26
2331.6240234375 5.1157034552743e+26
2347.25268554688 5.11620557564799e+26
2362.88159179688 5.11670142412869e+26
2378.51049804688 5.11719136965129e+26
2394.13916015625 5.1176750432809e+26
2409.76806640625 5.11815318288729e+26
2425.39672851562 5.11862541953558e+26
2441.02563476562 5.11909175322576e+26
2456.65454101562 5.11955218395784e+26
2472.283203125 5.12000744960158e+26
2487.912109375 5.12045681228722e+26
2503.541015625 5.12090100988451e+26
2519.16967773438 5.1213393045237e+26
2534.79858398438 5.12177243407455e+26
2550.42724609375 5.12220039853706e+26
2566.05615234375 5.12262319791123e+26
2581.68505859375 5.12304083219706e+26
2597.31372070312 5.12345330139455e+26
2612.94262695312 5.1238606055037e+26
2628.57153320312 5.12426311345938e+26
2644.2001953125 5.12466082526161e+26
2659.8291015625 5.1250533719755e+26
2675.45776367188 5.12544149147081e+26
2691.08666992188 5.12582481481267e+26
2706.71557617188 5.12620334200106e+26
2722.34423828125 5.12657744197087e+26
2737.97314453125 5.12694711472211e+26
2753.60205078125 5.12731236025477e+26
2769.23071289062 5.12767317856885e+26
2784.85961914062 5.12802956966435e+26
2800.48828125 5.12838190247616e+26
2816.1171875 5.12872980806939e+26
2831.74609375 5.12907402431381e+26
2847.37475585938 5.12941381333965e+26
2863.00366210938 5.12974991301667e+26
2878.63256835938 5.13008158547511e+26
2894.26123046875 5.13040993751963e+26
2909.89013671875 5.13073423128044e+26
2925.51904296875 5.13105483569244e+26
2941.14770507812 5.13137175075563e+26
2956.77661132812 5.13168497647e+26
2972.4052734375 5.13199451283556e+26
2988.0341796875 5.13230072878718e+26
3003.6630859375 5.13260325538999e+26
3019.29174804688 5.13290283051375e+26
3034.92065429688 5.13319871628869e+26
3050.54956054688 5.13349165058458e+26
3066.17822265625 5.13378126446654e+26
3081.80712890625 5.13406755793456e+26
3097.43579101562 5.13435126885842e+26
3113.06469726562 5.13463165936834e+26
3128.69360351562 5.1349090983992e+26
3144.322265625 5.1351839548859e+26
3159.951171875 5.13545585989355e+26
3175.580078125 5.13572518235703e+26
3191.20874023438 5.13599155334145e+26
3206.83764648438 5.13625571071658e+26
3222.46630859375 5.13651728554755e+26
3238.09521484375 5.13677664676923e+26
3253.72412109375 5.13703342544673e+26
3269.35278320312 5.13728799051495e+26
3284.98168945312 5.13754071090876e+26
3300.61059570312 5.1377908487584e+26
3316.2392578125 5.13803951086851e+26
3331.8681640625 5.13828559043446e+26
3347.49682617188 5.13853019426087e+26
3363.12573242188 5.13877295341288e+26
3378.75463867188 5.1390134989556e+26
3394.38330078125 5.1392525687588e+26
3410.01220703125 5.13948979388759e+26
3425.64111328125 5.13972554327685e+26
3441.26977539062 5.13995907905682e+26
3456.89868164062 5.14019113909727e+26
3472.52758789062 5.14042135446331e+26
3488.15625 5.14064972515494e+26
3503.78515625 5.14087625117217e+26
3519.41381835938 5.1411005635801e+26
3535.04272460938 5.14132303131363e+26
3550.67163085938 5.14154328543787e+26
3566.30029296875 5.14176169488771e+26
3581.92919921875 5.14197752179337e+26
3597.55810546875 5.14219076615486e+26
3613.18676757812 5.14240179690706e+26
3628.81567382812 5.1426102451151e+26
3644.4443359375 5.14281611077896e+26
3660.0732421875 5.14301865602889e+26
3675.7021484375 5.14321898766953e+26
3691.33081054688 5.14341599889624e+26
3706.95971679688 5.14361005864389e+26
3722.58862304688 5.14380079797761e+26
3738.21728515625 5.14398858583228e+26
3753.84619140625 5.14417305327302e+26
3769.47485351562 5.14435420029982e+26
3785.10375976562 5.14453239584758e+26
3800.73266601562 5.1447072709814e+26
3816.361328125 5.14487882570128e+26
3831.990234375 5.14504669107235e+26
3847.619140625 5.14521160496437e+26
3863.24780273438 5.14537356737734e+26
3878.87670898438 5.14553184044149e+26
3894.50561523438 5.14568716202659e+26
3910.13427734375 5.14583916319776e+26
3925.76318359375 5.14598821288987e+26
3941.39184570312 5.14613431110294e+26
3957.02075195312 5.14627708890207e+26
3972.64965820312 5.14641691522215e+26
3988.2783203125 5.14655379006317e+26
4003.9072265625 5.14668808236003e+26
4019.5361328125 5.14681942317784e+26
4035.16479492188 5.14694781251659e+26
4050.79370117188 5.14707361931117e+26
4066.42236328125 5.14719684356158e+26
4082.05126953125 5.14731748526783e+26
4097.68017578125 5.1474355444299e+26
4113.30908203125 5.1475510210478e+26
4128.9375 5.14766391512153e+26
4144.56640625 5.14777459558597e+26
4160.1953125 5.14788306244113e+26
4175.82421875 5.14798894675211e+26
4191.453125 5.14809298638868e+26
4207.08203125 5.14819444348109e+26
4222.71044921875 5.14829405589909e+26
4238.33935546875 5.14839108577292e+26
4253.96826171875 5.14848663990722e+26
4269.59716796875 5.14857961149735e+26
4285.22607421875 5.14867110734795e+26
4300.8544921875 5.14876038958927e+26
4316.4833984375 5.14884782715618e+26
4332.1123046875 5.14893342004868e+26
4347.7412109375 5.14901716826678e+26
4363.3701171875 5.14909907181046e+26
4378.99853515625 5.14917949961463e+26
4394.62744140625 5.14925808274438e+26
4410.25634765625 5.14933482119973e+26
4425.88525390625 5.14941008391555e+26
4441.51416015625 5.14948387089184e+26
4457.14306640625 5.14955581319373e+26
4472.771484375 5.14962627975609e+26
4488.400390625 5.14969527057893e+26
4504.029296875 5.14976315459712e+26
4519.658203125 5.1498291939409e+26
4535.287109375 5.14989375754516e+26
4550.91552734375 5.14995721434477e+26
4566.54443359375 5.15001919540486e+26
4582.17333984375 5.15007970072542e+26
4597.80224609375 5.15013909924134e+26
4613.43115234375 5.15019739095261e+26
4629.06005859375 5.15025420692436e+26
4644.6884765625 5.15030954715658e+26
4660.3173828125 5.15036414951904e+26
4675.9462890625 5.15041727614197e+26
4691.5751953125 5.15046929596026e+26
4707.2041015625 5.15052057790878e+26
4722.83251953125 5.15057038411778e+26
4738.46142578125 5.15061908352214e+26
4754.09033203125 5.15066667612185e+26
4769.71923828125 5.1507135308518e+26
4785.34814453125 5.1507592787771e+26
4800.9765625 5.15080391989776e+26
4816.60546875 5.15084745421377e+26
4832.234375 5.15089025066002e+26
4847.86328125 5.15093194030163e+26
4863.4921875 5.15097252313859e+26
4879.12109375 5.15101236810579e+26
4894.74951171875 5.15105110626834e+26
4910.37841796875 5.15108910656114e+26
4926.00732421875 5.15112636898417e+26
4941.63623046875 5.15116252460255e+26
4957.26513671875 5.15119757341629e+26
4972.8935546875 5.15123188436027e+26
4988.5224609375 5.15126582636936e+26
5004.1513671875 5.15129829263893e+26
5019.7802734375 5.15133038997362e+26
5035.4091796875 5.15136138050366e+26
5051.0380859375 5.15139200209883e+26
5066.66650390625 5.15142151688934e+26
5082.29541015625 5.15145066274498e+26
5097.92431640625 5.15147870179597e+26
5113.55322265625 5.15150637191208e+26
5129.18212890625 5.15153293522355e+26
5144.810546875 5.15155912960013e+26
5160.439453125 5.15158458610696e+26
5176.068359375 5.15160930474401e+26
5191.697265625 5.15163365444619e+26
5207.326171875 5.15165726627861e+26
5222.95458984375 5.15168014024126e+26
5238.58349609375 5.15170264526903e+26
5254.21240234375 5.15172441242703e+26
5269.84130859375 5.15174544171528e+26
5285.47021484375 5.15176610206864e+26
5301.09912109375 5.15178602455224e+26
5316.7275390625 5.15180594703584e+26
5332.3564453125 5.1518247627148e+26
5347.9853515625 5.15184320945887e+26
5363.6142578125 5.15186128726806e+26
5379.2431640625 5.15187899614237e+26
5394.87158203125 5.15189596714692e+26
5410.50048828125 5.15191293815147e+26
5426.12939453125 5.15192917128625e+26
5441.75830078125 5.15194466655127e+26
5457.38720703125 5.1519601618163e+26
5473.01611328125 5.15197528814644e+26
5488.64453125 5.15198967660681e+26
5504.2734375 5.15200369613231e+26
5519.90234375 5.15201771565781e+26
5535.53125 5.15203099731354e+26
5551.16015625 5.15204391003439e+26
5566.78857421875 5.15205682275524e+26
5582.41748046875 5.15206899760633e+26
5598.04638671875 5.15208117245742e+26
5613.67529296875 5.15209297837363e+26
5629.30419921875 5.15210441535495e+26
5644.9326171875 5.1521154834014e+26
5660.5615234375 5.15212618251296e+26
5676.1904296875 5.15213651268964e+26
5691.8193359375 5.15214684286632e+26
5707.4482421875 5.15215643517324e+26
5723.0771484375 5.15216639641504e+26
5738.70556640625 5.15217561978708e+26
5754.33447265625 5.15218447422423e+26
5769.96337890625 5.15219332866139e+26
5785.59228515625 5.15220181416366e+26
5801.22119140625 5.15221029966594e+26
5816.849609375 5.15221841623333e+26
5832.478515625 5.15222616386584e+26
5848.107421875 5.15223354256347e+26
5863.736328125 5.1522409212611e+26
5879.365234375 5.15224793102385e+26
5894.99365234375 5.15225494078659e+26
5910.62255859375 5.15226158161446e+26
5926.25146484375 5.15226785350745e+26
5941.88037109375 5.15227412540043e+26
5957.50927734375 5.15228002835853e+26
5973.13818359375 5.15228593131664e+26
5988.7666015625 5.15229109640498e+26
6004.3955078125 5.1522966304282e+26
6020.0244140625 5.15230179551654e+26
6035.6533203125 5.15230659167e+26
6051.2822265625 5.15231101888858e+26
6066.91064453125 5.15231581504204e+26
6082.53955078125 5.15231987332573e+26
6098.16845703125 5.15232393160943e+26
6113.79736328125 5.15232798989313e+26
6129.42626953125 5.15233167924194e+26
6145.05517578125 5.15233536859076e+26
6160.68359375 5.15233868900469e+26
6176.3125 5.15234200941862e+26
6191.94140625 5.15234532983256e+26
6207.5703125 5.15234828131161e+26
6223.19921875 5.15235123279066e+26
6238.82763671875 5.15235418426971e+26
6254.45654296875 5.15235676681388e+26
6270.08544921875 5.15235971829293e+26
6285.71435546875 5.1523623008371e+26
6301.34326171875 5.15236525231616e+26
6316.9716796875 5.15236783486033e+26
6332.6005859375 5.15237078633938e+26
6348.2294921875 5.15237373781843e+26
6363.8583984375 5.15237668929748e+26
6379.4873046875 5.15237964077653e+26
6395.1162109375 5.15238296119047e+26
6410.74462890625 5.1523862816044e+26
6426.37353515625 5.15238960201833e+26
6442.00244140625 5.15239329136715e+26
6457.63134765625 5.15239698071596e+26
6473.26025390625 5.15240103899966e+26
6488.888671875 5.15240509728335e+26
6504.517578125 5.15240952450193e+26
6520.146484375 5.15241432065539e+26
6535.775390625 5.15241874787397e+26
6551.404296875 5.15242391296231e+26
6567.033203125 5.15242907805065e+26
6582.66162109375 5.15243424313899e+26
6598.29052734375 5.15243940822733e+26
6613.91943359375 5.15244494225055e+26
6629.54833984375 5.15245084520866e+26
6645.17724609375 5.15245637923188e+26
6660.8056640625 5.15246228218998e+26
6676.4345703125 5.15246818514809e+26
6692.0634765625 5.15247445704107e+26
6707.6923828125 5.15248035999918e+26
6723.3212890625 5.15248663189216e+26
6738.94970703125 5.15249253485026e+26
6754.57861328125 5.15249880674325e+26
6770.20751953125 5.15250470970135e+26
6785.83642578125 5.15251098159434e+26
6801.46533203125 5.15251725348732e+26
6817.09423828125 5.15252315644543e+26
6832.72265625 5.15252905940353e+26
6848.3515625 5.15253533129652e+26
6863.98046875 5.15254123425462e+26
6879.609375 5.15254713721272e+26
6895.23828125 5.15255304017083e+26
6910.86669921875 5.15255857419405e+26
6926.49560546875 5.15256447715215e+26
6942.12451171875 5.15257001117537e+26
6957.75341796875 5.15257591413348e+26
6973.38232421875 5.1525814481567e+26
6989.01123046875 5.15258661324504e+26
7004.6396484375 5.15259214726826e+26
7020.2685546875 5.15259768129148e+26
7035.8974609375 5.15260284637982e+26
7051.5263671875 5.15260801146817e+26
7067.1552734375 5.15261317655651e+26
7082.78369140625 5.15261834164485e+26
7098.41259765625 5.15262350673319e+26
7114.04150390625 5.15262867182153e+26
7129.67041015625 5.15263346797499e+26
7145.29931640625 5.15263826412845e+26
7160.927734375 5.15264342921679e+26
7176.556640625 5.15264822537025e+26
7192.185546875 5.15265302152371e+26
7207.814453125 5.15265744874228e+26
7223.443359375 5.15266224489574e+26
7239.072265625 5.1526670410492e+26
7254.70068359375 5.15267146826778e+26
7270.32958984375 5.15267626442124e+26
7285.95849609375 5.15268069163982e+26
7301.58740234375 5.15268548779328e+26
7317.21630859375 5.15268991501185e+26
7332.8447265625 5.15269434223043e+26
7348.4736328125 5.15269876944901e+26
7364.1025390625 5.15270319666759e+26
7379.7314453125 5.15270762388616e+26
7395.3603515625 5.15271205110474e+26
7410.98876953125 5.15271647832332e+26
7426.61767578125 5.15272053660702e+26
7442.24658203125 5.15272496382559e+26
7457.87548828125 5.15272939104417e+26
7473.50439453125 5.15273344932787e+26
7489.13330078125 5.15273787654644e+26
7504.76171875 5.15274193483014e+26
7520.390625 5.15274599311384e+26
7536.01953125 5.15275042033241e+26
7551.6484375 5.15275447861611e+26
7567.27734375 5.15275853689981e+26
7582.90576171875 5.1527625951835e+26
7598.53466796875 5.1527666534672e+26
7614.16357421875 5.1527707117509e+26
7629.79248046875 5.15277477003459e+26
7645.42138671875 5.15277845938341e+26
7661.05029296875 5.1527825176671e+26
7676.6787109375 5.1527865759508e+26
7692.3076171875 5.15279026529961e+26
7707.9365234375 5.15279395464843e+26
7723.5654296875 5.15279801293212e+26
7739.1943359375 5.15280170228094e+26
7754.82275390625 5.15280539162975e+26
7770.45166015625 5.15280908097857e+26
7786.08056640625 5.15281277032738e+26
7801.70947265625 5.1528164596762e+26
7817.33837890625 5.15282014902501e+26
7832.966796875 5.15282383837383e+26
7848.595703125 5.15282715878776e+26
7864.224609375 5.15283084813658e+26
7879.853515625 5.15283453748539e+26
7895.482421875 5.15283785789932e+26
7911.111328125 5.15284154724814e+26
7926.73974609375 5.15284523659695e+26
7942.36865234375 5.15284855701089e+26
7957.99755859375 5.15285187742482e+26
7973.62646484375 5.15285519783875e+26
7989.25537109375 5.15285888718757e+26
8004.8837890625 5.1528622076015e+26
8020.5126953125 5.15286552801543e+26
8036.1416015625 5.15286847949449e+26
8051.7705078125 5.15287179990842e+26
8067.3994140625 5.15287512032235e+26
8083.0283203125 5.15287844073629e+26
8098.65673828125 5.15288139221534e+26
8114.28564453125 5.15288471262927e+26
8129.91455078125 5.15288766410832e+26
8145.54345703125 5.15289061558737e+26
8161.17236328125 5.15289356706643e+26
8176.80078125 5.15289651854548e+26
8192.4296875 5.15289947002453e+26
8208.05859375 5.15290242150358e+26
8223.6875 5.15290537298263e+26
8239.31640625 5.15290832446169e+26
8254.9453125 5.15291127594074e+26
8270.57421875 5.15291385848491e+26
8286.203125 5.15291680996396e+26
8301.8310546875 5.15291939250813e+26
8317.4599609375 5.1529219750523e+26
8333.0888671875 5.15292455759647e+26
8348.7177734375 5.15292750907552e+26
8364.3466796875 5.15293009161969e+26
8379.9755859375 5.15293267416386e+26
8395.6044921875 5.15293488777315e+26
8411.2333984375 5.15293747031732e+26
8426.8623046875 5.15294005286149e+26
8442.4912109375 5.15294263540566e+26
8458.1201171875 5.15294484901495e+26
8473.748046875 5.15294706262424e+26
8489.376953125 5.15294964516841e+26
8505.005859375 5.1529518587777e+26
8520.634765625 5.15295407238699e+26
8536.263671875 5.15295628599628e+26
8551.892578125 5.15295849960557e+26
8567.521484375 5.15296071321485e+26
8583.150390625 5.15296255788926e+26
8598.779296875 5.15296477149855e+26
8614.408203125 5.15296698510784e+26
8630.037109375 5.15296882978225e+26
8645.6650390625 5.15297067445665e+26
8661.2939453125 5.15297251913106e+26
8676.9228515625 5.15297436380547e+26
8692.5517578125 5.15297620847988e+26
8708.1806640625 5.15297805315428e+26
8723.8095703125 5.15297952889381e+26
8739.4384765625 5.15298137356822e+26
8755.0673828125 5.15298284930774e+26
8770.6962890625 5.15298432504727e+26
8786.3251953125 5.1529858007868e+26
8801.953125 5.15298727652632e+26
8817.58203125 5.15298875226585e+26
8833.2109375 5.15298985907049e+26
8848.83984375 5.15299133481002e+26
8864.46875 5.15299244161466e+26
8880.09765625 5.15299354841931e+26
8895.7265625 5.15299465522395e+26
8911.35546875 5.15299576202859e+26
8926.984375 5.15299649989836e+26
8942.61328125 5.152997606703e+26
8958.2421875 5.15299834457277e+26
8973.8701171875 5.15299908244253e+26
8989.4990234375 5.15299982031229e+26
9005.1279296875 5.15300055818205e+26
9028.5712890625 5.15300129605182e+26
9044.2001953125 5.15300203392158e+26
9067.6435546875 5.15300277179134e+26
9098.9013671875 5.15300350966111e+26
9130.1591796875 5.15300424753087e+26
9161.416015625 5.15300498540063e+26
9192.673828125 5.15300535433551e+26
9216.1171875 5.15300609220528e+26
9239.560546875 5.15300683007504e+26
9263.00390625 5.1530075679448e+26
9286.447265625 5.15300830581457e+26
9302.076171875 5.15300904368433e+26
9317.7041015625 5.15300978155409e+26
9333.3330078125 5.15301088835874e+26
9348.9619140625 5.1530116262285e+26
9364.5908203125 5.15301273303314e+26
9380.2197265625 5.15301420877267e+26
9395.8486328125 5.15301531557731e+26
9411.4775390625 5.15301679131684e+26
9427.1064453125 5.15301826705636e+26
9442.7353515625 5.15301974279589e+26
9458.3642578125 5.1530215874703e+26
9473.9921875 5.15302306320982e+26
9489.62109375 5.15302490788423e+26
9505.25 5.15302675255864e+26
9520.87890625 5.15302896616793e+26
9536.5078125 5.15303081084233e+26
9552.13671875 5.15303302445162e+26
9567.765625 5.15303486912603e+26
9583.39453125 5.15303708273532e+26
9599.0234375 5.15303929634461e+26
9614.65234375 5.1530415099539e+26
9630.28125 5.15304372356319e+26
9645.9091796875 5.15304593717248e+26
9661.5380859375 5.15304778184688e+26
9677.1669921875 5.15304999545617e+26
9692.7958984375 5.15305220906546e+26
9708.4248046875 5.15305442267475e+26
9724.0537109375 5.15305663628404e+26
9739.6826171875 5.15305884989333e+26
9755.3115234375 5.15306106350262e+26
9770.9404296875 5.1530632771119e+26
9786.5693359375 5.15306512178631e+26
9802.1982421875 5.1530673353956e+26
9817.826171875 5.15306954900489e+26
9833.455078125 5.15307176261418e+26
9849.083984375 5.15307397622347e+26
9864.712890625 5.15307582089787e+26
9880.341796875 5.15307803450716e+26
9895.970703125 5.15308024811645e+26
9911.599609375 5.15308246172574e+26
9927.228515625 5.15308467533503e+26
9942.857421875 5.15308688894432e+26
9958.486328125 5.15308910255361e+26
9974.115234375 5.1530913161629e+26
9989.7431640625 5.15309352977219e+26
10005.3720703125 5.15309574338147e+26
10021.0009765625 5.15309795699076e+26
10036.6298828125 5.15310017060005e+26
10052.2587890625 5.15310275314422e+26
10067.8876953125 5.15310496675351e+26
10083.5166015625 5.1531071803628e+26
10099.1455078125 5.15310976290697e+26
10114.7744140625 5.15311197651626e+26
10130.4033203125 5.15311455906043e+26
10146.0322265625 5.1531171416046e+26
10161.66015625 5.15311935521389e+26
10177.2890625 5.15312193775806e+26
10192.91796875 5.15312452030223e+26
10208.546875 5.1531271028464e+26
10224.17578125 5.15312968539057e+26
10239.8046875 5.15313226793474e+26
10255.43359375 5.15313521941379e+26
10271.0625 5.15313780195796e+26
10286.69140625 5.15314038450213e+26
10302.3203125 5.15314333598118e+26
10317.9482421875 5.15314591852535e+26
10333.5771484375 5.15314850106953e+26
10349.2060546875 5.15315145254858e+26
10364.8349609375 5.15315440402763e+26
10380.4638671875 5.1531569865718e+26
10396.0927734375 5.15315993805085e+26
10411.7216796875 5.1531628895299e+26
10427.3505859375 5.15316547207407e+26
10442.9794921875 5.15316842355312e+26
10458.6083984375 5.15317137503218e+26
10474.2373046875 5.15317432651123e+26
10489.865234375 5.15317727799028e+26
10505.494140625 5.15317986053445e+26
10521.123046875 5.1531828120135e+26
10536.751953125 5.15318576349255e+26
10552.380859375 5.15318871497161e+26
10568.009765625 5.15319166645066e+26
10583.638671875 5.15319461792971e+26
10599.267578125 5.15319756940876e+26
10614.896484375 5.15320052088781e+26
10630.525390625 5.15320347236686e+26
10646.154296875 5.15320642384592e+26
10661.7822265625 5.15320937532497e+26
10677.4111328125 5.15321232680402e+26
10693.0400390625 5.15321527828307e+26
10708.6689453125 5.15321822976212e+26
10724.2978515625 5.15322118124118e+26
10739.9267578125 5.15322413272023e+26
10755.5556640625 5.15322745313416e+26
10771.1845703125 5.15323040461321e+26
10786.8134765625 5.15323335609226e+26
10802.4423828125 5.15323630757132e+26
10818.0712890625 5.15323962798525e+26
10833.69921875 5.1532425794643e+26
10849.328125 5.15324553094335e+26
10864.95703125 5.15324885135729e+26
10880.5859375 5.15325180283634e+26
10896.21484375 5.15325512325027e+26
10911.84375 5.15325807472932e+26
10927.47265625 5.15326139514326e+26
10943.1015625 5.15326434662231e+26
10958.73046875 5.15326766703624e+26
10974.359375 5.15327061851529e+26
10989.9873046875 5.15327393892923e+26
11005.6162109375 5.15327689040828e+26
11021.2451171875 5.15328021082221e+26
11036.8740234375 5.15328316230126e+26
11052.5029296875 5.1532864827152e+26
11068.1318359375 5.15328980312913e+26
11083.7607421875 5.15329275460818e+26
11099.3896484375 5.15329607502211e+26
11115.0185546875 5.15329939543605e+26
11130.6474609375 5.1533023469151e+26
11146.2763671875 5.15330566732903e+26
11161.904296875 5.15330898774297e+26
11177.533203125 5.15331193922202e+26
11193.162109375 5.15331525963595e+26
11208.791015625 5.15331858004988e+26
11224.419921875 5.15332153152894e+26
11240.048828125 5.15332485194287e+26
11255.677734375 5.15332780342192e+26
11271.306640625 5.15333112383585e+26
11286.935546875 5.15333444424979e+26
11302.564453125 5.15333739572884e+26
11318.193359375 5.15334071614277e+26
11333.8212890625 5.15334366762183e+26
11349.4501953125 5.15334661910088e+26
11365.0791015625 5.15334993951481e+26
11380.7080078125 5.15335289099386e+26
11396.3369140625 5.15335584247291e+26
11411.9658203125 5.15335916288685e+26
11427.5947265625 5.1533621143659e+26
11443.2236328125 5.15336506584495e+26
11458.8525390625 5.153368017324e+26
11474.4814453125 5.15337096880305e+26
11490.1103515625 5.15337392028211e+26
11505.73828125 5.15337687176116e+26
11521.3671875 5.15337982324021e+26
11536.99609375 5.15338277471926e+26
11552.625 5.15338535726343e+26
11568.25390625 5.15338830874248e+26
11583.8828125 5.15339126022154e+26
11599.51171875 5.15339384276571e+26
11615.140625 5.15339679424476e+26
11630.76953125 5.15339937678893e+26
11646.3984375 5.15340232826798e+26
11662.02734375 5.15340491081215e+26
11677.6552734375 5.1534078622912e+26
11693.2841796875 5.15341044483537e+26
11708.9130859375 5.15341302737954e+26
11724.5419921875 5.15341597885859e+26
11740.1708984375 5.15341856140276e+26
11755.7998046875 5.15342114394693e+26
11771.4287109375 5.15342409542599e+26
11787.0576171875 5.15342667797016e+26
11802.6865234375 5.15342926051433e+26
11818.3154296875 5.15343221199338e+26
11833.943359375 5.15343479453755e+26
11849.572265625 5.15343737708172e+26
11865.201171875 5.15344032856077e+26
11880.830078125 5.15344328003982e+26
11896.458984375 5.15344586258399e+26
11912.087890625 5.15344881406305e+26
11927.716796875 5.1534517655421e+26
11943.345703125 5.15345471702115e+26
11958.974609375 5.1534576685002e+26
11974.603515625 5.15346061997925e+26
11990.232421875 5.1534635714583e+26
12005.8603515625 5.15346689187224e+26
12021.4892578125 5.15346984335129e+26
12037.1181640625 5.15347316376522e+26
12052.7470703125 5.15347648417916e+26
12068.3759765625 5.15347980459309e+26
12084.0048828125 5.15348312500702e+26
12099.6337890625 5.15348644542096e+26
12115.2626953125 5.15349013476977e+26
12130.8916015625 5.1534934551837e+26
12146.5205078125 5.15349714453252e+26
12162.1494140625 5.15350083388133e+26
12177.77734375 5.15350452323015e+26
12193.40625 5.15350821257896e+26
12209.03515625 5.15351190192778e+26
12224.6640625 5.15351559127659e+26
12240.29296875 5.15351928062541e+26
12255.921875 5.15352296997422e+26
12271.55078125 5.15352665932304e+26
12287.1796875 5.15352997973697e+26
12302.80859375 5.15353366908578e+26
12318.4375 5.1535373584346e+26
12334.06640625 5.15354067884853e+26
12349.6943359375 5.15354399926247e+26
12365.3232421875 5.1535473196764e+26
12380.9521484375 5.15355064009033e+26
12396.5810546875 5.15355359156938e+26
12412.2099609375 5.15355691198332e+26
12427.8388671875 5.15355986346237e+26
12443.4677734375 5.15356244600654e+26
12459.0966796875 5.15356539748559e+26
12474.7255859375 5.15356798002976e+26
12490.3544921875 5.15357019363905e+26
12505.982421875 5.15357277618322e+26
12521.611328125 5.15357498979251e+26
12537.240234375 5.1535772034018e+26
12552.869140625 5.15357904807621e+26
12568.498046875 5.15358126168549e+26
12584.126953125 5.1535831063599e+26
12599.755859375 5.15358458209943e+26
12615.384765625 5.15358642677384e+26
12631.013671875 5.15358790251336e+26
12646.642578125 5.15358937825289e+26
12662.271484375 5.15359085399241e+26
12677.8994140625 5.15359232973194e+26
12693.5283203125 5.15359343653658e+26
12709.1572265625 5.15359454334123e+26
12724.7861328125 5.15359565014587e+26
12740.4150390625 5.15359675695052e+26
12756.0439453125 5.15359786375516e+26
12771.6728515625 5.15359860162492e+26
12787.3017578125 5.15359970842957e+26
12802.9306640625 5.15360044629933e+26
12818.5595703125 5.15360118416909e+26
12834.1884765625 5.15360192203886e+26
12849.81640625 5.15360265990862e+26
12865.4453125 5.15360339777838e+26
12888.888671875 5.15360413564815e+26
12904.517578125 5.15360487351791e+26
12927.9609375 5.15360561138767e+26
12951.404296875 5.15360634925743e+26
12974.84765625 5.1536070871272e+26
13006.10546875 5.15360782499696e+26
13037.3623046875 5.15360856286672e+26
13068.6201171875 5.15360930073649e+26
13099.8779296875 5.15361003860625e+26
13131.1357421875 5.15361040754113e+26
13154.5791015625 5.15361114541089e+26
13178.0224609375 5.15361151434578e+26
13209.279296875 5.15361188328066e+26
13232.72265625 5.15361262115042e+26
13256.166015625 5.1536129900853e+26
13287.423828125 5.15361372795506e+26
13310.8671875 5.15361409688995e+26
13342.125 5.15361446582483e+26
13365.5673828125 5.15361520369459e+26
13396.8251953125 5.15361594156435e+26
13420.2685546875 5.15361631049923e+26
13451.5263671875 5.153617048369e+26
13482.7841796875 5.15361778623876e+26
13514.0419921875 5.15361852410852e+26
13545.298828125 5.15361926197829e+26
13576.556640625 5.15361999984805e+26
13607.814453125 5.15362073771781e+26
13631.2578125 5.15362147558758e+26
13662.515625 5.15362221345734e+26
13685.9580078125 5.1536229513271e+26
13709.4013671875 5.15362368919686e+26
13732.8447265625 5.15362442706663e+26
13756.2880859375 5.15362516493639e+26
13779.7314453125 5.15362590280615e+26
13803.1748046875 5.15362664067592e+26
13818.8037109375 5.15362737854568e+26
13842.2470703125 5.15362811641544e+26
13865.689453125 5.1536288542852e+26
13889.1328125 5.15362959215497e+26
13912.576171875 5.15363033002473e+26
13928.205078125 5.15363106789449e+26
13951.6484375 5.15363180576426e+26
13975.091796875 5.15363254363402e+26
13990.720703125 5.15363328150378e+26
14014.1640625 5.15363401937355e+26
14037.6064453125 5.15363475724331e+26
14053.2353515625 5.15363549511307e+26
14076.6787109375 5.15363623298283e+26
14100.1220703125 5.1536369708526e+26
14115.7509765625 5.15363770872236e+26
14139.1943359375 5.15363844659212e+26
14162.6376953125 5.15363918446189e+26
14178.2666015625 5.15363992233165e+26
14201.708984375 5.15364066020141e+26
14217.337890625 5.15364139807117e+26
14240.78125 5.15364213594094e+26
14264.224609375 5.1536428738107e+26
14287.66796875 5.15364361168046e+26
14303.296875 5.15364434955023e+26
14326.740234375 5.15364508741999e+26
14350.18359375 5.15364582528975e+26
14373.6259765625 5.15364656315952e+26
14397.0693359375 5.15364730102928e+26
14420.5126953125 5.15364803889904e+26
14443.9560546875 5.1536487767688e+26
14467.3994140625 5.15364951463857e+26
14498.6572265625 5.15365025250833e+26
14522.1005859375 5.15365099037809e+26
14553.357421875 5.15365172824786e+26
14584.615234375 5.15365209718274e+26
14608.05859375 5.1536528350525e+26
14631.501953125 5.15365320398738e+26
14654.9453125 5.15365357292226e+26
14686.203125 5.15365394185714e+26
14717.4599609375 5.15365431079203e+26
14772.1611328125 5.15365467972691e+26
14858.1201171875 5.15365504866179e+26
14912.8203125 5.15365541759667e+26
14944.078125 5.15365578653155e+26
14975.3359375 5.15365652440132e+26
14998.779296875 5.15365726227108e+26
15022.22265625 5.15365800014084e+26
15037.8505859375 5.1536587380106e+26
15053.4794921875 5.15365984481525e+26
15069.1083984375 5.15366095161989e+26
15084.7373046875 5.15366205842454e+26
15100.3662109375 5.15366353416406e+26
15115.9951171875 5.15366500990359e+26
15131.6240234375 5.153666854578e+26
15147.2529296875 5.1536686992524e+26
15162.8818359375 5.15367091286169e+26
15178.5107421875 5.15367312647098e+26
15194.1396484375 5.15367570901515e+26
15209.767578125 5.15367829155932e+26
15225.396484375 5.15368087410349e+26
15241.025390625 5.15368382558254e+26
15256.654296875 5.15368714599648e+26
15272.283203125 5.15369009747553e+26
15287.912109375 5.15369341788946e+26
15303.541015625 5.1536967383034e+26
15319.169921875 5.15370042765221e+26
15334.798828125 5.15370374806614e+26
15350.427734375 5.15370743741496e+26
15366.056640625 5.15371112676377e+26
15381.6845703125 5.15371444717771e+26
15397.3134765625 5.15371813652652e+26
15412.9423828125 5.15372182587534e+26
15428.5712890625 5.15372551522415e+26
15444.2001953125 5.15372883563808e+26
15459.8291015625 5.1537325249869e+26
15475.4580078125 5.15373584540083e+26
15491.0869140625 5.15373916581477e+26
15506.7158203125 5.15374285516358e+26
15522.3447265625 5.15374617557751e+26
15537.97265625 5.15374949599145e+26
15553.6015625 5.1537524474705e+26
15569.23046875 5.15375576788443e+26
15584.859375 5.15375908829836e+26
15600.48828125 5.1537624087123e+26
15616.1171875 5.15376536019135e+26
15631.74609375 5.15376868060528e+26
15647.375 5.15377163208434e+26
15663.00390625 5.15377458356339e+26
15678.6328125 5.15377790397732e+26
15694.26171875 5.15378085545637e+26
15709.8896484375 5.15378417587031e+26
15725.5185546875 5.15378712734936e+26
15741.1474609375 5.15379044776329e+26
15756.7763671875 5.15379339924234e+26
15772.4052734375 5.15379671965628e+26
15788.0341796875 5.15379967113533e+26
15803.6630859375 5.15380299154926e+26
15819.2919921875 5.15380631196319e+26
15834.9208984375 5.15380963237713e+26
15850.5498046875 5.15381295279106e+26
15866.1787109375 5.15381627320499e+26
15881.806640625 5.15381959361893e+26
15897.435546875 5.15382328296774e+26
15913.064453125 5.15382660338167e+26
15928.693359375 5.15383029273049e+26
15944.322265625 5.1538339820793e+26
15959.951171875 5.15383767142812e+26
15975.580078125 5.15384136077693e+26
15991.208984375 5.15384505012575e+26
16006.837890625 5.15384873947456e+26
16022.466796875 5.15385279775826e+26
16038.095703125 5.15385685604196e+26
16053.7236328125 5.15386054539077e+26
16069.3525390625 5.15386460367447e+26
16084.9814453125 5.15386866195816e+26
16100.6103515625 5.15387308917674e+26
16116.2392578125 5.15387714746044e+26
16131.8681640625 5.15388120574413e+26
16147.4970703125 5.15388563296271e+26
16163.1259765625 5.15389006018129e+26
16178.7548828125 5.15389411846498e+26
16194.3837890625 5.15389854568356e+26
16210.0126953125 5.15390297290214e+26
16225.640625 5.1539077690556e+26
16241.26953125 5.15391219627418e+26
16256.8984375 5.15391662349275e+26
16272.52734375 5.15392141964621e+26
16288.15625 5.15392584686479e+26
16303.78515625 5.15393064301825e+26
16319.4140625 5.15393507023683e+26
16335.04296875 5.15393986639029e+26
16350.671875 5.15394466254375e+26
16366.30078125 5.15394945869721e+26
16381.9287109375 5.15395425485066e+26
16397.55859375 5.15395905100412e+26
16413.1875 5.15396384715758e+26
16428.81640625 5.15396864331104e+26
16444.4453125 5.1539734394645e+26
16460.07421875 5.15397823561796e+26
16475.701171875 5.1539834007063e+26
16491.330078125 5.15398819685976e+26
16506.958984375 5.15399299301322e+26
16522.587890625 5.15399815810156e+26
16538.216796875 5.1540033231899e+26
16553.845703125 5.15400811934336e+26
16569.474609375 5.1540132844317e+26
16585.103515625 5.15401844952004e+26
16600.732421875 5.15402361460838e+26
16616.361328125 5.15402877969672e+26
16631.990234375 5.15403394478506e+26
16647.619140625 5.1540391098734e+26
16663.248046875 5.15404427496174e+26
16678.876953125 5.15404944005009e+26
16694.505859375 5.15405497407331e+26
16710.134765625 5.15406013916165e+26
16725.763671875 5.15406530424999e+26
16741.392578125 5.15407083827321e+26
16757.021484375 5.15407600336155e+26
16772.650390625 5.15408153738477e+26
16788.279296875 5.154087071408e+26
16803.90625 5.15409223649634e+26
16819.53515625 5.15409777051956e+26
16835.1640625 5.15410330454278e+26
16850.79296875 5.15410846963112e+26
16866.421875 5.15411400365434e+26
16882.05078125 5.15411953767757e+26
16897.6796875 5.15412507170079e+26
16913.30859375 5.15413023678913e+26
16928.9375 5.15413577081235e+26
16944.56640625 5.15414130483557e+26
16960.1953125 5.15414683885879e+26
16975.82421875 5.15415237288202e+26
16991.453125 5.15415790690524e+26
17007.08203125 5.15416307199358e+26
17022.7109375 5.1541686060168e+26
17038.33984375 5.15417414004002e+26
17053.96875 5.15417967406325e+26
17069.59765625 5.15418520808647e+26
17085.2265625 5.15419037317481e+26
17100.85546875 5.15419590719803e+26
17116.484375 5.15420107228637e+26
17132.11328125 5.15420660630959e+26
17147.740234375 5.15421177139793e+26
17163.369140625 5.15421730542116e+26
17178.998046875 5.1542224705095e+26
17194.626953125 5.15422763559784e+26
17210.255859375 5.15423280068618e+26
17225.884765625 5.15423796577452e+26
17241.513671875 5.15424313086286e+26
17257.142578125 5.1542482959512e+26
17272.771484375 5.15425346103954e+26
17288.400390625 5.15425862612788e+26
17304.029296875 5.15426342228134e+26
17319.658203125 5.15426858736968e+26
17335.287109375 5.15427338352314e+26
17350.916015625 5.1542781796766e+26
17366.544921875 5.15428297583006e+26
17382.173828125 5.15428777198352e+26
17397.802734375 5.15429256813698e+26
17413.431640625 5.15429736429044e+26
17429.060546875 5.15430179150901e+26
17444.689453125 5.15430658766247e+26
17460.318359375 5.15431101488105e+26
17475.9453125 5.15431581103451e+26
17491.57421875 5.15432023825309e+26
17507.203125 5.15432466547166e+26
17522.83203125 5.15432909269024e+26
17538.4609375 5.15433351990882e+26
17554.08984375 5.1543379471274e+26
17569.71875 5.15434237434598e+26
17585.34765625 5.15434643262967e+26
17600.9765625 5.15435085984825e+26
17616.60546875 5.15435491813195e+26
17632.234375 5.15435934535052e+26
17647.86328125 5.1543637725691e+26
17663.4921875 5.1543678308528e+26
17679.12109375 5.15437225807138e+26
17694.75 5.15437631635507e+26
17710.37890625 5.15438037463877e+26
17726.0078125 5.15438480185735e+26
17741.63671875 5.15438886014104e+26
17757.265625 5.15439328735962e+26
17772.89453125 5.15439734564332e+26
17788.5234375 5.15440177286189e+26
17804.15234375 5.15440620008047e+26
17819.779296875 5.15441025836417e+26
17835.408203125 5.15441468558274e+26
17851.037109375 5.15441911280132e+26
17866.666015625 5.15442317108502e+26
17882.294921875 5.1544275983036e+26
17897.923828125 5.15443202552217e+26
17913.552734375 5.15443645274075e+26
17929.181640625 5.15444087995933e+26
17944.810546875 5.15444493824303e+26
17960.439453125 5.1544493654616e+26
17976.068359375 5.15445379268018e+26
17991.697265625 5.15445821989876e+26
18007.326171875 5.15446227818245e+26
18022.955078125 5.15446670540103e+26
18038.583984375 5.15447076368473e+26
18054.212890625 5.15447519090331e+26
18069.841796875 5.154479249187e+26
18085.470703125 5.15448293853582e+26
18101.099609375 5.15448699681951e+26
18116.728515625 5.15449068616833e+26
18132.357421875 5.15449474445202e+26
18147.984375 5.15449806486596e+26
18163.61328125 5.15450175421477e+26
18179.2421875 5.15450507462871e+26
18194.87109375 5.15450839504264e+26
18210.5 5.15451171545657e+26
18226.12890625 5.15451466693562e+26
18241.7578125 5.15451761841468e+26
18257.38671875 5.15452020095885e+26
18273.015625 5.15452278350302e+26
18288.64453125 5.15452536604719e+26
18304.2734375 5.15452757965648e+26
18319.90234375 5.15452979326576e+26
18335.53125 5.15453200687505e+26
18351.16015625 5.15453422048434e+26
18366.7890625 5.15453606515875e+26
18382.41796875 5.15453790983316e+26
18398.046875 5.15453938557268e+26
18413.67578125 5.15454123024709e+26
18429.3046875 5.15454270598662e+26
18444.93359375 5.15454418172614e+26
18460.5625 5.15454528853079e+26
18476.19140625 5.15454676427031e+26
18491.818359375 5.15454787107496e+26
18507.447265625 5.1545489778796e+26
18523.076171875 5.15454971574936e+26
18538.705078125 5.15455082255401e+26
18554.333984375 5.15455156042377e+26
18569.962890625 5.15455266722842e+26
18585.591796875 5.15455340509818e+26
18601.220703125 5.15455414296794e+26
18616.849609375 5.1545548808377e+26
18640.29296875 5.15455561870747e+26
18655.921875 5.15455635657723e+26
18679.365234375 5.15455709444699e+26
18702.80859375 5.15455783231676e+26
18726.251953125 5.15455857018652e+26
18757.509765625 5.15455930805628e+26
18780.953125 5.15455967699116e+26
18812.2109375 5.15456004592605e+26
18835.65234375 5.15456041486093e+26
18859.095703125 5.15456078379581e+26
18890.353515625 5.15456115273069e+26
18929.42578125 5.15456152166557e+26
18968.498046875 5.15456189060045e+26
19015.384765625 5.15456225953533e+26
19070.0859375 5.15456262847022e+26
19124.787109375 5.1545629974051e+26
19163.857421875 5.15456336633998e+26
19187.30078125 5.15456373527486e+26
19210.744140625 5.15456410420974e+26
19234.1875 5.15456447314462e+26
19257.630859375 5.15456521101439e+26
19288.888671875 5.15456594888415e+26
19304.517578125 5.15456668675391e+26
19327.9609375 5.15456742462367e+26
19343.58984375 5.15456816249344e+26
19359.21875 5.15456926929808e+26
19374.84765625 5.15457000716785e+26
19390.4765625 5.15457111397249e+26
19406.10546875 5.15457222077713e+26
19421.734375 5.15457332758178e+26
19437.36328125 5.15457406545154e+26
19452.9921875 5.15457517225619e+26
19468.62109375 5.15457591012595e+26
19484.25 5.15457664799571e+26
19499.876953125 5.15457738586547e+26
19523.3203125 5.15457812373524e+26
19546.763671875 5.154578861605e+26
19570.20703125 5.15457923053988e+26
19609.279296875 5.15457959947476e+26
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-12000 0
-11812.4541015625 21.8598651885986
-11796.8251953125 145.444808959961
-11781.1962890625 827.578247070312
-11765.5673828125 4108.2158203125
-11734.310546875 71509.15625
-11703.052734375 846268.3125
-11671.794921875 7295339
-11640.537109375 48169468
-11609.279296875 253042816
-11578.0224609375 1090159744
-11538.9501953125 5322612224
-11492.0634765625 26607036416
-11445.1767578125 103578304512
-11398.291015625 341374959616
-11351.404296875 1057408483328
-11304.517578125 3448909594624
-11257.630859375 12608294879232
-11210.7451171875 49396272070656
-11163.8583984375 185187396747264
-11116.9716796875 597896424587264
-11046.642578125 2.29076966257459e+15
-10905.982421875 7.69921367251354e+15
-10812.2099609375 9.7333128682537e+15
-10718.4375 1.06035559205437e+16
-10585.591796875 1.11588092925706e+16
-10398.046875 1.19065630988042e+16
-10273.015625 1.27428640982958e+16
-10124.5419921875 1.43084033000079e+16
-9874.4814453125 1.78907947194122e+16
-9733.8212890625 2.08006039239393e+16
-9624.419921875 2.45814486022226e+16
-9522.8330078125 3.08897075880264e+16
-9429.0595703125 4.16953191712686e+16
-9335.287109375 6.17723971994911e+16
-9241.513671875 1.00433592559075e+17
-9147.7412109375 1.77033999275786e+17
-9053.9677734375 3.27485449524216e+17
-8960.1953125 6.22672332665651e+17
-8866.4228515625 1.21163295162892e+18
-8772.6494140625 2.40273307336494e+18
-8678.876953125 4.77895857065165e+18
-8585.103515625 9.24535677185216e+18
-8475.7021484375 1.86386814205239e+19
-8358.486328125 3.60465805200316e+19
-8233.455078125 6.69975491679261e+19
-8108.4248046875 1.18169748312435e+20
-7983.39453125 2.03256000985648e+20
-7866.17822265625 3.37609390578574e+20
-7756.7763671875 5.53744595782967e+20
-7741.14794921875 5.96032692596534e+20
-7725.51904296875 6.42106768584348e+20
-7709.89013671875 6.92362929407384e+20
-7694.26123046875 7.47237179804569e+20
-7678.63232421875 8.07208167973797e+20
-7663.00390625 8.72800422534169e+20
-7647.375 9.44587167275757e+20
-7631.74609375 1.02319412107179e+21
-7616.1171875 1.10930266447214e+21
-7600.48828125 1.20365413219671e+21
-7584.859375 1.30705368341639e+21
-7569.23095703125 1.42037480535266e+21
-7553.60205078125 1.54456395761471e+21
-7537.97314453125 1.68064458321784e+21
-7522.34423828125 1.82972273808306e+21
-7506.71533203125 1.99299159463664e+21
-7491.0869140625 2.17173763425962e+21
-7475.4580078125 2.36734669899986e+21
-7459.8291015625 2.58131074697139e+21
-7444.2001953125 2.81523531144139e+21
-7428.5712890625 3.07084808581689e+21
-7412.9423828125 3.35000596051926e+21
-7397.31396484375 3.65470543755832e+21
-7381.68505859375 3.98709163773156e+21
-7366.05615234375 4.34946787077341e+21
-7350.42724609375 4.74430858320415e+21
-7334.79833984375 5.1742734320787e+21
-7319.169921875 5.64222501791021e+21
-7303.541015625 6.15124886939339e+21
-7287.912109375 6.7046799020523e+21
-7272.283203125 7.30612718803833e+21
-7256.654296875 7.95950041477798e+21
-7241.02587890625 8.66904422492006e+21
-7225.39697265625 9.43937649693249e+21
-7209.76806640625 1.02755221220995e+22
-7194.13916015625 1.11829456556189e+22
-7178.51025390625 1.21675822788497e+22
-7162.88134765625 1.32358766428587e+22
-7147.2529296875 1.43948340968661e+22
-7131.6240234375 1.56520623465426e+22
-7115.9951171875 1.70158300008039e+22
-7100.3662109375 1.84951149855073e+22
-7084.7373046875 2.0099679978745e+22
-7069.10888671875 2.18401275799397e+22
-7053.47998046875 2.37279825005379e+22
-7037.85107421875 2.57757715029031e+22
-7022.22216796875 2.79970887025105e+22
-7006.59326171875 3.04067036543381e+22
-6990.96435546875 3.30206266550611e+22
-6975.3359375 3.58562078222441e+22
-6959.70703125 3.8932240677132e+22
-6944.078125 4.22690387058441e+22
-6928.44921875 4.58885411939651e+22
-6912.8203125 4.98144280683357e+22
-6897.19189453125 5.40721761920481e+22
-6881.56298828125 5.86891764580358e+22
-6865.93408203125 6.36947788250704e+22
-6850.30517578125 6.91203643753554e+22
-6834.67626953125 7.49994038613215e+22
-6819.0478515625 8.13675162524215e+22
-6803.4189453125 8.82625903323205e+22
-6787.7900390625 9.57249738500801e+22
-6772.1611328125 1.03797811290131e+23
-6756.5322265625 1.12527444692637e+23
-6740.9033203125 1.21964062171848e+23
-6725.27490234375 1.32162310405641e+23
-6709.64599609375 1.43181925139474e+23
-6694.01708984375 1.5508826261114e+23
-6678.38818359375 1.67952776932325e+23
-6662.75927734375 1.81853335340588e+23
-6647.130859375 1.96874623523321e+23
-6631.501953125 2.13108514912922e+23
-6615.873046875 2.30654539061158e+23
-6600.244140625 2.49620494128708e+23
-6584.615234375 2.70123059374718e+23
-6568.986328125 2.92288641833529e+23
-6553.35791015625 3.16254222991408e+23
-6537.72900390625 3.42168403621659e+23
-6522.10009765625 3.70192502662935e+23
-6506.47119140625 4.00501620068747e+23
-6490.84228515625 4.33286204060139e+23
-6475.2138671875 4.68753168018389e+23
-6459.5849609375 5.07127511780882e+23
-6443.9560546875 5.48653978965766e+23
-6428.3271484375 5.93598714296622e+23
-6412.6982421875 6.42251137099903e+23
-6397.06982421875 6.94926103032756e+23
-6381.44091796875 7.51966029782052e+23
-6365.81201171875 8.13743599224153e+23
-6350.18310546875 8.80664135325523e+23
-6334.55419921875 9.53168702619268e+23
-6318.92529296875 1.03173713262409e+24
-6303.296875 1.116891266436e+24
-6287.66796875 1.20919834143528e+24
-6272.0390625 1.30927481033892e+24
-6256.41015625 1.41779023231071e+24
-6240.78125 1.53547138024413e+24
-6225.15283203125 1.66310642010276e+24
-6209.52392578125 1.80155053141264e+24
-6193.89501953125 1.95172994248754e+24
-6178.26611328125 2.11464884795797e+24
-6162.63720703125 2.29139574983947e+24
-6147.0087890625 2.48315109563756e+24
-6131.3798828125 2.69119433999198e+24
-6115.7509765625 2.91691504154617e+24
-6100.1220703125 3.16181978047626e+24
-6084.4931640625 3.42754368770616e+24
-6068.8642578125 3.71585995650997e+24
-6053.23583984375 4.02869223641811e+24
-6037.60693359375 4.36812414481979e+24
-6021.97802734375 4.7364133902514e+24
-6006.34912109375 5.13600416630271e+24
-5990.72021484375 5.56954127490529e+24
-5975.091796875 6.03988424962094e+24
-5959.462890625 6.55012061423899e+24
-5943.833984375 7.10358288836852e+24
-5928.205078125 7.70386126957486e+24
-5912.576171875 8.35481919781996e+24
-5896.947265625 9.06060546113814e+24
-5881.31884765625 9.82566745423343e+24
-5865.68994140625 1.06547609783123e+25
-5850.06103515625 1.15529571586128e+25
-5834.43212890625 1.2525652820698e+25
-5818.80322265625 1.35785629964663e+25
-5803.1748046875 1.47177255358371e+25
-5787.5458984375 1.59494849658505e+25
-5771.9169921875 1.72804751968439e+25
-5756.2880859375 1.87175906994148e+25
-5740.6591796875 2.02679519167757e+25
-5725.03076171875 2.19388441599143e+25
-5709.40185546875 2.3737666879047e+25
-5693.77294921875 2.56718425828206e+25
-5678.14404296875 2.77487292162774e+25
-5662.51513671875 2.99755094803912e+25
-5646.88623046875 3.23590617048584e+25
-5631.2578125 3.49058238033608e+25
-5615.62890625 3.76216433937697e+25
-5600 4.05116140832924e+25
-5584.37109375 4.35799025302467e+25
-5568.7421875 4.68295870350498e+25
-5553.11376953125 5.0262493825365e+25
-5537.48486328125 5.3879024117876e+25
-5521.85595703125 5.76780342144501e+25
-5506.22705078125 6.16567109866161e+25
-5490.59814453125 6.58104980885878e+25
-5474.96923828125 7.01330406170318e+25
-5459.3408203125 7.46162081694977e+25
-5443.7119140625 7.9250145572964e+25
-5428.0830078125 8.40233512825007e+25
-5412.4541015625 8.89228618487102e+25
-5396.8251953125 9.39344087150514e+25
-5381.19677734375 9.9042681083943e+25
-5365.56787109375 1.04231547277693e+26
-5349.93896484375 1.09484377556518e+26
-5334.31005859375 1.14784274702847e+26
-5318.68115234375 1.20114415286086e+26
-5303.052734375 1.25458280246915e+26
-5287.423828125 1.30799931598455e+26
-5271.794921875 1.36124206117077e+26
-5256.166015625 1.41416945926706e+26
-5240.537109375 1.46665127626025e+26
-5224.908203125 1.5185696374557e+26
-5209.27978515625 1.56981994981453e+26
-5193.65087890625 1.62031127088844e+26
-5178.02197265625 1.66996603211861e+26
-5162.39306640625 1.71872003883567e+26
-5146.76416015625 1.76652182462363e+26
-5131.1357421875 1.81333209791764e+26
-5115.5068359375 1.85912263519925e+26
-5099.8779296875 1.90387498972439e+26
-5084.2490234375 1.94758012258847e+26
-5068.6201171875 1.99023692698683e+26
-5052.9912109375 2.03185093694272e+26
-5037.36279296875 2.07243395837232e+26
-5021.73388671875 2.11200222441042e+26
-5006.10498046875 2.15057621094296e+26
-4990.47607421875 2.18817952980233e+26
-4974.84716796875 2.22483837536514e+26
-4959.21875 2.2605809711498e+26
-4943.58984375 2.29543664747939e+26
-4927.9609375 2.32943565701421e+26
-4912.33203125 2.36260880581684e+26
-4896.703125 2.39498763781966e+26
-4881.07470703125 2.42660314355271e+26
-4865.44580078125 2.45748631354603e+26
-4849.81689453125 2.48766776939479e+26
-4834.18798828125 2.51717757929183e+26
-4818.55908203125 2.54604525802765e+26
-4802.93017578125 2.57429976699047e+26
-4787.3017578125 2.60196859182895e+26
-4771.6728515625 2.62907921819176e+26
-4756.0439453125 2.65565765598804e+26
-4740.4150390625 2.68172899278974e+26
-4724.7861328125 2.70731739383159e+26
-4709.15771484375 2.73244610201112e+26
-4693.52880859375 2.75713706895378e+26
-4677.89990234375 2.78141132394781e+26
-4662.27099609375 2.80528878947682e+26
-4646.64208984375 2.82878791228488e+26
-4631.013671875 2.85192658571374e+26
-4615.384765625 2.87472104289818e+26
-4599.755859375 2.89718696357067e+26
-4584.126953125 2.91933818278926e+26
-4568.498046875 2.94118816667713e+26
-4552.869140625 2.96274890561792e+26
-4537.24072265625 2.98403146765808e+26
-4521.61181640625 3.00504599850685e+26
-4505.98291015625 3.02580172153627e+26
-4490.35400390625 3.04630693778116e+26
-4474.72509765625 3.06656921040661e+26
-4459.0966796875 3.08659499577302e+26
-4443.4677734375 3.10639038130596e+26
-4427.8388671875 3.12596090102864e+26
-4412.2099609375 3.1453107976922e+26
-4396.5810546875 3.16444412958033e+26
-4380.9521484375 3.18336495497674e+26
-4365.32373046875 3.2020754874907e+26
-4349.69482421875 3.22057941647104e+26
-4334.06591796875 3.23887821765728e+26
-4318.43701171875 3.25697447359359e+26
-4302.80810546875 3.27486929108461e+26
-4287.1796875 3.29256488373964e+26
-4271.55078125 3.31006235836332e+26
-4255.921875 3.32736282176029e+26
-4240.29296875 3.34446811860496e+26
-4224.6640625 3.36137898676709e+26
-4209.03564453125 3.37809727092109e+26
-4193.40673828125 3.39462370893673e+26
-4177.77783203125 3.41096051442329e+26
-4162.14892578125 3.42710879418541e+26
-4146.52001953125 3.44307039289751e+26
-4130.89111328125 3.45884752416887e+26
-4115.2626953125 3.47444240160879e+26
-4099.6337890625 3.48985723882654e+26
-4084.0048828125 3.50509388049654e+26
-4068.3759765625 3.52015527809785e+26
-4052.74731445312 3.53504401417462e+26
-4037.11840820312 3.54976267127103e+26
-4021.48950195312 3.56431420086614e+26
-4005.86083984375 3.57870081656922e+26
-3990.23193359375 3.5929262077291e+26
-3974.60327148438 3.60699295688995e+26
-3958.97436523438 3.62090364659594e+26
-3943.34545898438 3.63466196619587e+26
-3927.716796875 3.64827012929905e+26
-3912.087890625 3.66173182525428e+26
-3896.458984375 3.67504963660573e+26
-3880.83032226562 3.68822651483247e+26
-3865.20141601562 3.70126467354376e+26
-3849.57275390625 3.71416780208844e+26
-3833.94384765625 3.72693737620603e+26
-3818.31494140625 3.73957634737557e+26
-3802.68627929688 3.75208692920636e+26
-3787.05737304688 3.76447133530769e+26
-3771.42846679688 3.77673141035395e+26
-3755.7998046875 3.78886863008469e+26
-3740.1708984375 3.80088520810919e+26
-3724.54223632812 3.81278225123209e+26
-3708.91333007812 3.82456086625803e+26
-3693.28442382812 3.83622289786143e+26
-3677.65576171875 3.84776871497717e+26
-3662.02685546875 3.859199055475e+26
-3646.39794921875 3.87051539509446e+26
-3630.76928710938 3.88171773383554e+26
-3615.14038085938 3.89280644063313e+26
-3599.51171875 3.90378262229187e+26
-3583.8828125 3.91464664774664e+26
-3568.25390625 3.92539888593232e+26
-3552.62524414062 3.93604007471868e+26
-3536.99633789062 3.94657095197548e+26
-3521.36743164062 3.95699225557248e+26
-3505.73876953125 3.96730509231433e+26
-3490.10986328125 3.9775098311359e+26
-3474.48095703125 3.98760831671162e+26
-3458.85229492188 3.99760128691123e+26
-3443.22338867188 4.00749021747426e+26
-3427.5947265625 4.01727584627048e+26
-3411.9658203125 4.0269600179743e+26
-3396.3369140625 4.03654347045547e+26
-3380.70825195312 4.04602804838841e+26
-3365.07934570312 4.05541522751264e+26
-3349.45043945312 4.06470574569792e+26
-3333.82177734375 4.07390144761867e+26
-3318.19287109375 4.0830038090144e+26
-3302.56420898438 4.09201430562464e+26
-3286.93530273438 4.10093367531916e+26
-3271.30639648438 4.10976413170725e+26
-3255.677734375 4.11850604372378e+26
-3240.048828125 4.12716162497804e+26
-3224.419921875 4.13573161333981e+26
-3208.79125976562 4.14421711561371e+26
-3193.16235351562 4.15261960753929e+26
-3177.53369140625 4.1609398269863e+26
-3161.90478515625 4.16917924969426e+26
-3146.27587890625 4.17733824459806e+26
-3130.64721679688 4.18541791850234e+26
-3115.01831054688 4.19341900927688e+26
-3099.38940429688 4.2013426237263e+26
-3083.7607421875 4.20918913078549e+26
-3068.1318359375 4.21695889938934e+26
-3052.50317382812 4.22465303634248e+26
-3036.87426757812 4.23227154164492e+26
-3021.24536132812 4.23981552210131e+26
-3005.61669921875 4.24728534664651e+26
-2989.98779296875 4.25468175315031e+26
-2974.35888671875 4.26200474161269e+26
-2958.73022460938 4.26925578777318e+26
-2943.10131835938 4.27643489163179e+26
-2927.47241210938 4.28354352892804e+26
-2911.84375 4.29058169966192e+26
-2896.21484375 4.29755087957297e+26
-2880.58618164062 4.30445180653094e+26
-2864.95727539062 4.31128521840561e+26
-2849.32836914062 4.31805259093649e+26
-2833.69970703125 4.32475539986311e+26
-2818.07080078125 4.33139401412036e+26
-2802.44189453125 4.33797027838263e+26
-2786.81323242188 4.34448529945459e+26
-2771.18432617188 4.35094092201062e+26
-2755.5556640625 4.35733825285538e+26
-2739.9267578125 4.36367839879352e+26
-2724.2978515625 4.36996357343431e+26
-2708.66918945312 4.37619525251729e+26
-2693.04028320312 4.3823745428471e+26
-2677.41137695312 4.38850292016327e+26
-2661.78271484375 4.3945822291402e+26
-2646.15380859375 4.40061394551743e+26
-2630.52514648438 4.40659954503446e+26
-2614.89624023438 4.41254050343084e+26
-2599.26733398438 4.41843755857633e+26
-2583.638671875 4.4242929240802e+26
-2568.009765625 4.43010733781224e+26
-2552.380859375 4.43588190657707e+26
-2536.75219726562 4.44161810611423e+26
-2521.12329101562 4.44731704322836e+26
-2505.49438476562 4.45297945578923e+26
-2489.86572265625 4.45860681953635e+26
-2474.23681640625 4.46419950340462e+26
-2458.60815429688 4.46975898313356e+26
-2442.97924804688 4.47528599659292e+26
-2427.35034179688 4.48078128165248e+26
-2411.7216796875 4.48624594511687e+26
-2396.0927734375 4.49168035592099e+26
-2380.4638671875 4.49708598980435e+26
-2364.83520507812 4.50246321570184e+26
-2349.20629882812 4.50781314041809e+26
-2333.57763671875 4.513136132888e+26
-2317.94873046875 4.51843329991621e+26
-2302.31982421875 4.52370501043759e+26
-2286.69116210938 4.52895200232192e+26
-2271.06225585938 4.53417501343895e+26
-2255.43334960938 4.53937478165845e+26
-2239.8046875 4.54455167591529e+26
-2224.17578125 4.54970606514437e+26
-2208.54711914062 4.55483831828056e+26
-2192.91821289062 4.55994917319362e+26
-2177.28930664062 4.56503826094867e+26
-2161.66064453125 4.5701059504806e+26
-2146.03173828125 4.57515187285452e+26
-2130.40283203125 4.58017639700532e+26
-2114.77416992188 4.58517915399811e+26
-2099.14526367188 4.59015977489801e+26
-2083.5166015625 4.59511789077014e+26
-2067.8876953125 4.60005239480986e+26
-2052.2587890625 4.60496291808228e+26
-2036.63000488281 4.60984872271765e+26
-2021.00122070312 4.61470870191131e+26
-2005.37243652344 4.6195421177935e+26
-1989.74353027344 4.62434786355958e+26
-1974.11474609375 4.62912520133979e+26
-1958.48596191406 4.63387302432948e+26
-1942.85717773438 4.63859022572401e+26
-1927.22827148438 4.64327569871873e+26
-1911.59948730469 4.64792907437877e+26
-1895.970703125 4.65254924589947e+26
-1880.34191894531 4.65713547541107e+26
-1864.71301269531 4.66168702504382e+26
-1849.08422851562 4.66620352586283e+26
-1833.45544433594 4.67068423999833e+26
-1817.82666015625 4.67512916745033e+26
-1802.19775390625 4.67953757034907e+26
-1786.56896972656 4.68390944869454e+26
-1770.94018554688 4.68824480248674e+26
-1755.31140136719 4.6925432627908e+26
-1739.68249511719 4.69680556747647e+26
-1724.0537109375 4.70103134760887e+26
-1708.42492675781 4.70522134105778e+26
-1692.79614257812 4.70937554782318e+26
-1677.16723632812 4.71349433683995e+26
-1661.53845214844 4.71757844597787e+26
-1645.90966796875 4.72162824417182e+26
-1630.28088378906 4.72564410035666e+26
-1614.65197753906 4.72962712133706e+26
-1599.02319335938 4.733577307113e+26
-1583.39440917969 4.73749539555426e+26
-1567.765625 4.74138249346547e+26
-1552.13671875 4.74523860084664e+26
-1536.50793457031 4.74906408663264e+26
-1520.87915039062 4.75286042656301e+26
-1505.25036621094 4.75662725170286e+26
-1489.62145996094 4.76036529992196e+26
-1473.99267578125 4.76407530909007e+26
-1458.36389160156 4.76775727920718e+26
-1442.73498535156 4.77141157920818e+26
-1427.10620117188 4.77503857802795e+26
-1411.47741699219 4.77863864460138e+26
-1395.8486328125 4.78221177892846e+26
-1380.2197265625 4.78575834994407e+26
-1364.59094238281 4.78927835764821e+26
-1348.96215820312 4.79277217097577e+26
-1333.33337402344 4.79623978992675e+26
-1317.70446777344 4.79968121450114e+26
-1302.07568359375 4.80309607576406e+26
-1286.44689941406 4.80648511158529e+26
-1270.81811523438 4.80984758409504e+26
-1255.18920898438 4.81318386222821e+26
-1239.56042480469 4.8164939459848e+26
-1223.931640625 4.8197778353648e+26
-1208.30285644531 4.82303516143334e+26
-1192.67395019531 4.82626629312529e+26
-1177.04516601562 4.82947123044065e+26
-1161.41638183594 4.83264997337944e+26
-1145.78759765625 4.83580252194163e+26
-1130.15869140625 4.83892924506213e+26
-1114.52990722656 4.84203014274092e+26
-1098.90112304688 4.84510558391289e+26
-1083.27233886719 4.84815556857803e+26
-1067.64343261719 4.85118083460612e+26
-1052.0146484375 4.85418138199715e+26
-1036.38586425781 4.857157579686e+26
-1020.75701904297 4.86010942767268e+26
-1005.12823486328 4.86303803276182e+26
-989.499389648438 4.86594265708367e+26
-973.870544433594 4.86882440744286e+26
-958.241760253906 4.87168254596964e+26
-942.612915039062 4.87451817946865e+26
-926.984130859375 4.87733093900501e+26
-911.355285644531 4.88012082457872e+26
-895.726501464844 4.88288820512466e+26
-880.09765625 4.88563344957771e+26
-864.468872070312 4.88835618900299e+26
-848.840026855469 4.89105753020514e+26
-833.211242675781 4.89373673531441e+26
-817.582397460938 4.89639454220055e+26
-801.95361328125 4.89903095086356e+26
-786.324768066406 4.90164596130345e+26
-770.695983886719 4.90424031138998e+26
-755.067138671875 4.90681400112314e+26
-739.438354492188 4.90936703050294e+26
-723.809509277344 4.91189939952938e+26
-708.180725097656 4.91441147713734e+26
-692.551879882812 4.91690289439193e+26
-676.923095703125 4.91937438916293e+26
-661.294250488281 4.92182596145033e+26
-645.665466308594 4.92425724231924e+26
-630.03662109375 4.92666823176967e+26
-614.407836914062 4.92905929873651e+26
-598.778991699219 4.93143007428486e+26
-583.150207519531 4.9337812962845e+26
-567.521362304688 4.93611222686565e+26
-551.892578125 4.93842286602832e+26
-536.263732910156 4.9407135827074e+26
-520.634948730469 4.94298474583775e+26
-505.006103515625 4.94523561754963e+26
-489.377288818359 4.9474665667779e+26
-473.748474121094 4.94967796245746e+26
-458.119659423828 4.9518698045883e+26
-442.490844726562 4.95404209317042e+26
-426.862030029297 4.9561951971387e+26
-411.233215332031 4.95832948542803e+26
-395.604400634766 4.9604449580384e+26
-379.9755859375 4.96254161496982e+26
-364.346771240234 4.96462019409204e+26
-348.717956542969 4.96668069540508e+26
-333.089141845703 4.9687234878438e+26
-317.460327148438 4.97074857140821e+26
-301.831512451172 4.97275631503319e+26
-286.202697753906 4.97474708765363e+26
-270.573883056641 4.9767212582044e+26
-254.945053100586 4.9786788266855e+26
-239.31623840332 4.98062016203182e+26
-223.687423706055 4.98254489530847e+26
-208.058609008789 4.9844541333201e+26
-192.429794311523 4.98634750713182e+26
-176.800979614258 4.98822501674364e+26
-161.172164916992 4.99008740002533e+26
-145.543350219727 4.9919339191071e+26
-129.914535522461 4.99376531185874e+26
-114.285713195801 4.99558120934536e+26
-98.6568984985352 4.99738161156695e+26
-83.0280838012695 4.99916651852352e+26
-67.3992691040039 5.00093593021507e+26
-51.770450592041 5.0026898466416e+26
-36.1416358947754 5.00442752993335e+26
-20.5128211975098 5.00614934902519e+26
-4.88400506973267 5.00785493498224e+26
10.7448110580444 5.00954391886963e+26
26.3736267089844 5.01121593175247e+26
42.00244140625 5.01287134256565e+26
57.6312561035156 5.01450941343939e+26
73.2600708007812 5.01613014437371e+26
88.8888854980469 5.01773353536859e+26
104.517707824707 5.01931884855429e+26
120.146522521973 5.02088645286567e+26
135.775329589844 5.02243597936786e+26
151.404144287109 5.02396779699574e+26
167.032974243164 5.02548190574931e+26
182.66178894043 5.02697830562857e+26
198.290603637695 5.02845773450329e+26
213.919418334961 5.02991982343857e+26
229.548233032227 5.03136567923907e+26
245.177047729492 5.03279603977454e+26
260.805847167969 5.03421127397988e+26
276.434661865234 5.03561211972483e+26
292.063507080078 5.03700005274894e+26
307.692321777344 5.03837617985684e+26
323.321136474609 5.03974123891829e+26
338.949951171875 5.04109707460771e+26
354.578765869141 5.04244442479485e+26
370.207580566406 5.04378513415413e+26
385.836395263672 5.04512030949019e+26
401.465209960938 5.04645179547743e+26
417.094024658203 5.04778032998561e+26
432.722839355469 5.04910775768916e+26
448.351654052734 5.05043481645782e+26
463.98046875 5.05176335096601e+26
479.609283447266 5.05309373014861e+26
495.238098144531 5.05442779868002e+26
510.866912841797 5.05576555656024e+26
526.495727539062 5.05710774165905e+26
542.12451171875 5.05845546078107e+26
557.753356933594 5.05980871392632e+26
573.382202148438 5.06116823896455e+26
589.010986328125 5.06253366696089e+26
604.639831542969 5.06390536685021e+26
620.268615722656 5.06528333863251e+26
635.8974609375 5.06666721337292e+26
651.526245117188 5.06805662213655e+26
667.155090332031 5.06945156492341e+26
682.783874511719 5.07085093492884e+26
698.412719726562 5.07225510108773e+26
714.04150390625 5.07366258766056e+26
729.670349121094 5.07507339464731e+26
745.299133300781 5.07648641524336e+26
760.927978515625 5.07790164944869e+26
776.556762695312 5.07931762152379e+26
792.185607910156 5.08073433146865e+26
807.814392089844 5.08215030354375e+26
823.443237304688 5.08356590668397e+26
839.072021484375 5.08498003408466e+26
854.700866699219 5.08639194787606e+26
870.329650878906 5.08780127912329e+26
885.95849609375 5.08920728995659e+26
901.587280273438 5.09060998037595e+26
917.216125488281 5.09200861251162e+26
932.844909667969 5.09340281742871e+26
948.473754882812 5.09479222619235e+26
964.1025390625 5.09617610093275e+26
979.731384277344 5.09755444164994e+26
995.360168457031 5.09892687940903e+26
1010.98901367188 5.10029304527513e+26
1026.61779785156 5.10165220137848e+26
1042.24658203125 5.10300471665396e+26
1057.87548828125 5.10434985323182e+26
1073.50427246094 5.10568724217716e+26
1089.13305664062 5.10701688348999e+26
1104.76196289062 5.10833803930055e+26
1120.39074707031 5.10965070960884e+26
1136.01953125 5.11095489441485e+26
1151.64831542969 5.11224948691394e+26
1167.27722167969 5.11353522497588e+26
1182.90600585938 5.11481100179602e+26
1198.53479003906 5.11607718630924e+26
1214.16357421875 5.11733340958066e+26
1229.79248046875 5.11857967161027e+26
1245.42126464844 5.11981560346321e+26
1261.05004882812 5.12104083620459e+26
1276.67883300781 5.12225610770417e+26
1292.30773925781 5.1234603111573e+26
1307.9365234375 5.12465418443375e+26
1323.56530761719 5.12583735859864e+26
1339.19409179688 5.12700983365196e+26
1354.82299804688 5.1281719785286e+26
1370.45178222656 5.12932342429368e+26
1386.08056640625 5.1304641709472e+26
1401.70935058594 5.13159495635892e+26
1417.33825683594 5.13271504265908e+26
1432.96704101562 5.13382516771743e+26
1448.59582519531 5.13492533153399e+26
1464.224609375 5.13601553410875e+26
1479.853515625 5.1370957754417e+26
1495.48229980469 5.13816605553286e+26
1511.11108398438 5.13922711225198e+26
1526.73986816406 5.14027857666418e+26
1542.36877441406 5.14132044876946e+26
1557.99755859375 5.14235309750271e+26
1573.62634277344 5.14337652286392e+26
1589.25524902344 5.14439072485309e+26
1604.88403320312 5.14539533453535e+26
1620.51281738281 5.14639108978044e+26
1636.1416015625 5.14737762165351e+26
1651.7705078125 5.14835493015453e+26
1667.39929199219 5.1493233842184e+26
1683.02807617188 5.15028224597535e+26
1698.65686035156 5.15123225329515e+26
1714.28576660156 5.15217340617779e+26
1729.91455078125 5.15310533568839e+26
1745.54333496094 5.15402804182696e+26
1761.17211914062 5.15494152459349e+26
1776.80102539062 5.15584615292286e+26
1792.42980957031 5.1567415578802e+26
1808.05859375 5.1576277394655e+26
1823.68737792969 5.15850469767877e+26
1839.31628417969 5.15937243251999e+26
1854.94506835938 5.16023131292407e+26
1870.57385253906 5.16108060102122e+26
1886.20263671875 5.16192103468122e+26
1901.83154296875 5.16275224496918e+26
1917.46032714844 5.1635742318851e+26
1933.08911132812 5.16438736436387e+26
1948.71789550781 5.16519127347061e+26
1964.34680175781 5.16598669707506e+26
1979.9755859375 5.16677289730749e+26
1995.60437011719 5.16755061203763e+26
2011.23315429688 5.16832021020039e+26
2026.86206054688 5.16908095392599e+26
2042.49084472656 5.16983395001908e+26
2058.11962890625 5.17057882954477e+26
2073.74853515625 5.17131596143796e+26
2089.37719726562 5.17204571463351e+26
2105.00610351562 5.17276808913144e+26
2120.63500976562 5.17348308493174e+26
2136.263671875 5.17419143990417e+26
2151.892578125 5.17489315404873e+26
2167.521484375 5.17558859630031e+26
2183.15014648438 5.17627702878914e+26
2198.77905273438 5.17695955831987e+26
2214.40771484375 5.17763618489249e+26
2230.03662109375 5.17830617063725e+26
2245.66552734375 5.17897062235879e+26
2261.29418945312 5.17962917112222e+26
2276.92309570312 5.18028144799266e+26
2292.55200195312 5.18092819083989e+26
2308.1806640625 5.18156903072901e+26
2323.8095703125 5.18220433659491e+26
2339.43823242188 5.18283410843758e+26
2355.06713867188 5.18345797732216e+26
2370.69604492188 5.18407631218351e+26
2386.32470703125 5.18468911302164e+26
2401.95361328125 5.18529637983654e+26
2417.58251953125 5.18589774369334e+26
2433.21118164062 5.18649394246181e+26
2448.84008789062 5.18708423827217e+26
2464.46875 5.1876690000593e+26
2480.09765625 5.18824822782322e+26
2495.7265625 5.18882155262903e+26
2511.35522460938 5.18938934341162e+26
2526.98413085938 5.1899512312361e+26
2542.61303710938 5.19050758503736e+26
2558.24169921875 5.19105803588052e+26
2573.87060546875 5.19160258376558e+26
2589.49926757812 5.19214159762741e+26
2605.12817382812 5.19267470853114e+26
2620.75708007812 5.19320228541165e+26
2636.3857421875 5.19372395933406e+26
2652.0146484375 5.19424009923324e+26
2667.6435546875 5.1947507051092e+26
2683.27221679688 5.19525577696194e+26
2698.90112304688 5.19575568372634e+26
2714.53002929688 5.19625005646751e+26
2730.15869140625 5.19673926412035e+26
2745.78759765625 5.19722367561972e+26
2761.41625976562 5.19770329096564e+26
2777.04516601562 5.19817811015809e+26
2792.67407226562 5.19864850213197e+26
2808.302734375 5.19911446688728e+26
2823.931640625 5.199576004424e+26
2839.560546875 5.20003385261191e+26
2855.18920898438 5.20048764251612e+26
2870.81811523438 5.2009381120064e+26
2886.44677734375 5.20138489214787e+26
2902.07568359375 5.2018283518754e+26
2917.70458984375 5.202268491189e+26
2933.33325195312 5.20270567902355e+26
2948.96215820312 5.20313991537904e+26
2964.59106445312 5.20357120025548e+26
2980.2197265625 5.20399990258776e+26
2995.8486328125 5.20442602237586e+26
3011.47729492188 5.20484919068491e+26
3027.10620117188 5.20526977644979e+26
3042.73510742188 5.2056877796705e+26
3058.36376953125 5.20610320034704e+26
3073.99267578125 5.20651566954453e+26
3089.62158203125 5.20692555619785e+26
3105.25024414062 5.207332860307e+26
3120.87915039062 5.20773684400221e+26
3136.50805664062 5.20813861408813e+26
3152.13671875 5.20853669482525e+26
3167.765625 5.20893219301819e+26
3183.39428710938 5.20932473973207e+26
3199.02319335938 5.20971359709715e+26
3214.65209960938 5.21009950298317e+26
3230.28076171875 5.21048208845526e+26
3245.90966796875 5.21086135351341e+26
3261.53857421875 5.21123692922276e+26
3277.16723632812 5.21160881558328e+26
3292.79614257812 5.21197738152987e+26
3308.4248046875 5.21234188919277e+26
3324.0537109375 5.21270307644173e+26
3339.6826171875 5.213060205407e+26
3355.31127929688 5.21341327608857e+26
3370.94018554688 5.21376265742133e+26
3386.56909179688 5.21410798047039e+26
3402.19775390625 5.21444887630087e+26
3417.82666015625 5.21478608278254e+26
3433.45532226562 5.21511886204563e+26
3449.08422851562 5.21544721409014e+26
3464.71313476562 5.21577150785095e+26
3480.341796875 5.21609100545831e+26
3495.970703125 5.21640607584709e+26
3511.599609375 5.21671635008241e+26
3527.22827148438 5.21702182816427e+26
3542.85717773438 5.21732214115779e+26
3558.48583984375 5.21761765799785e+26
3574.11474609375 5.21790800974957e+26
3589.74365234375 5.21819319641295e+26
3605.37231445312 5.21847284905311e+26
3621.00122070312 5.21874733660493e+26
3636.63012695312 5.21901629013352e+26
3652.2587890625 5.21927934070401e+26
3667.8876953125 5.21953685725128e+26
3683.5166015625 5.21978883977533e+26
3699.14526367188 5.22003528827615e+26
3714.77416992188 5.22027583381887e+26
3730.40283203125 5.22051121427325e+26
3746.03173828125 5.22074069176953e+26
3761.66064453125 5.22096463524259e+26
3777.28930664062 5.22118378256218e+26
3792.91821289062 5.22139739585855e+26
3808.54711914062 5.22160584406659e+26
3824.17578125 5.22180949612116e+26
3839.8046875 5.22200835202228e+26
3855.43334960938 5.22220241176993e+26
3871.06225585938 5.22239241323389e+26
3886.69116210938 5.22257798747927e+26
3902.31982421875 5.22275950344096e+26
3917.94873046875 5.22293696111895e+26
3933.57763671875 5.223111098383e+26
3949.20629882812 5.22328154629824e+26
3964.83520507812 5.22344867379955e+26
3980.4638671875 5.22361284982181e+26
3996.0927734375 5.22377370543013e+26
4011.7216796875 5.2239316095594e+26
4027.35034179688 5.22408730007938e+26
4042.97924804688 5.22423967018543e+26
4058.60815429688 5.22439019561707e+26
4074.23681640625 5.22453776956966e+26
4089.86572265625 5.22468312991296e+26
4105.49462890625 5.22482627664698e+26
4121.12353515625 5.22496684083682e+26
4136.751953125 5.22510556035225e+26
4152.380859375 5.22524169732352e+26
4168.009765625 5.22537598962037e+26
4183.638671875 5.22550806830794e+26
4199.267578125 5.22563793338622e+26
4214.89599609375 5.22576558485521e+26
4230.52490234375 5.22589102271491e+26
4246.15380859375 5.2260146159002e+26
4261.78271484375 5.22613599547621e+26
4277.41162109375 5.22625516144293e+26
4293.04052734375 5.22637248273523e+26
4308.6689453125 5.22648759041825e+26
4324.2978515625 5.22660048449198e+26
4339.9267578125 5.22671153389131e+26
4355.5556640625 5.22682036968134e+26
4371.1845703125 5.22692736079697e+26
4386.81298828125 5.22703213830331e+26
4402.44189453125 5.22713507113524e+26
4418.07080078125 5.22723579035788e+26
4433.69970703125 5.227335033841e+26
4449.32861328125 5.22743243264971e+26
4464.95703125 5.22752761784913e+26
4480.5859375 5.22762169624391e+26
4496.21484375 5.22771392996427e+26
4511.84375 5.22780431901024e+26
4527.47265625 5.22789360125155e+26
4543.1015625 5.22798103881846e+26
4558.72998046875 5.22806736958073e+26
4574.35888671875 5.22815259353835e+26
4589.98779296875 5.22823634175644e+26
4605.61669921875 5.22831898316989e+26
4621.24560546875 5.22840014884382e+26
4636.8740234375 5.22848057664798e+26
4652.5029296875 5.22855989764749e+26
4668.1318359375 5.22863848077725e+26
4683.7607421875 5.22871595710236e+26
4699.3896484375 5.2287926955577e+26
4715.0185546875 5.22886832720841e+26
4730.64697265625 5.22894322098935e+26
4746.27587890625 5.22901737690052e+26
4761.90478515625 5.22909079494194e+26
4777.53369140625 5.22916347511359e+26
4793.16259765625 5.22923541741547e+26
4808.791015625 5.22930699078248e+26
4824.419921875 5.22937745734484e+26
4840.048828125 5.2294479239072e+26
4855.677734375 5.22951728366492e+26
4871.306640625 5.22958627448776e+26
4886.93505859375 5.22965452744083e+26
4902.56396484375 5.22972241145902e+26
4918.19287109375 5.22978955760745e+26
4933.82177734375 5.22985596588611e+26
4949.45068359375 5.22992163629502e+26
4965.07958984375 5.22998693776904e+26
4980.7080078125 5.23005113243841e+26
4996.3369140625 5.23011495817291e+26
5011.9658203125 5.23017841497252e+26
5027.5947265625 5.23024076496749e+26
5043.2236328125 5.2303023770927e+26
5058.85205078125 5.23036362028302e+26
5074.48095703125 5.23042412560358e+26
5090.10986328125 5.23048389305438e+26
5105.73876953125 5.23054292263542e+26
5121.36767578125 5.23060158328157e+26
5136.99609375 5.23065950605796e+26
5152.625 5.23071669096459e+26
5168.25390625 5.23077350693634e+26
5183.8828125 5.2308299539732e+26
5199.51171875 5.23088566314031e+26
5215.140625 5.23094063443765e+26
5230.76904296875 5.23099560573499e+26
5246.39794921875 5.23104983916256e+26
5262.02685546875 5.23110407259014e+26
5277.65576171875 5.23115756814795e+26
5293.28466796875 5.23121106370577e+26
5308.9130859375 5.23126382139382e+26
5324.5419921875 5.23131657908187e+26
5340.1708984375 5.23136933676992e+26
5355.7998046875 5.23142135658821e+26
5371.4287109375 5.2314733764065e+26
5387.0576171875 5.2315250272899e+26
5402.68603515625 5.23157667817331e+26
5418.31494140625 5.23162832905672e+26
5433.94384765625 5.23167924207036e+26
5449.57275390625 5.23173052401888e+26
5465.20166015625 5.23178143703253e+26
5480.830078125 5.23183235004617e+26
5496.458984375 5.23188289412493e+26
5512.087890625 5.23193343820369e+26
5527.716796875 5.23198398228246e+26
5543.345703125 5.23203415742634e+26
5558.97412109375 5.23208433257022e+26
5574.60302734375 5.2321345077141e+26
5590.23193359375 5.2321843139231e+26
5605.86083984375 5.2322341201321e+26
5621.48974609375 5.23228355740621e+26
5637.11865234375 5.23233299468033e+26
5652.7470703125 5.23238243195445e+26
5668.3759765625 5.23243150029368e+26
5684.0048828125 5.23248056863292e+26
5699.6337890625 5.23252963697216e+26
5715.2626953125 5.23257870531139e+26
5730.89111328125 5.23262777365063e+26
5746.52001953125 5.23267684198986e+26
5762.14892578125 5.2327259103291e+26
5777.77783203125 5.23277534760322e+26
5793.40673828125 5.23282478487734e+26
5809.03564453125 5.23287422215145e+26
5824.6640625 5.23292402836045e+26
5840.29296875 5.23297457243921e+26
5855.921875 5.23302511651798e+26
5871.55078125 5.2330763984665e+26
5887.1796875 5.23312804934991e+26
5902.80810546875 5.23318043810308e+26
5918.43701171875 5.23323356472601e+26
5934.06591796875 5.2332874292187e+26
5949.69482421875 5.23334203158116e+26
5965.32373046875 5.23339774074827e+26
5980.9521484375 5.23345418778513e+26
5996.5810546875 5.23351174162664e+26
6012.2099609375 5.23357003333791e+26
6027.8388671875 5.23362943185383e+26
6043.4677734375 5.23368993717439e+26
6059.0966796875 5.23375118036472e+26
6074.72509765625 5.23381353035969e+26
6090.35400390625 5.23387624928954e+26
6105.98291015625 5.23394007502403e+26
6121.61181640625 5.23400463862829e+26
6137.24072265625 5.23406920223255e+26
6152.869140625 5.23413450370657e+26
6168.498046875 5.23419980518059e+26
6184.126953125 5.23426547558949e+26
6199.755859375 5.23433077706351e+26
6215.384765625 5.23439570960265e+26
6231.013671875 5.23446027320691e+26
6246.64208984375 5.23452409894141e+26
6262.27099609375 5.23458718680614e+26
6277.89990234375 5.23464953680111e+26
6293.52880859375 5.23471041105655e+26
6309.15771484375 5.23477054744223e+26
6324.7861328125 5.2348288391535e+26
6340.4150390625 5.23488602406013e+26
6356.0439453125 5.23494173322723e+26
6371.6728515625 5.23499559771993e+26
6387.3017578125 5.2350479864731e+26
6402.93017578125 5.23509853055186e+26
6418.55908203125 5.23514722995622e+26
6434.18798828125 5.23519445362104e+26
6449.81689453125 5.23523983261147e+26
6465.44580078125 5.23528336692748e+26
6481.07470703125 5.23532505656909e+26
6496.703125 5.23536527047117e+26
6512.33203125 5.23540363969884e+26
6527.9609375 5.23544053318699e+26
6543.58984375 5.23547558200073e+26
6559.21875 5.23550915507494e+26
6574.84716796875 5.23554125240963e+26
6590.47607421875 5.23557187400479e+26
6606.10498046875 5.23560101986043e+26
6621.73388671875 5.23562905891142e+26
6637.36279296875 5.23565562222289e+26
6652.9912109375 5.23568070979483e+26
6668.6201171875 5.23570469056212e+26
6684.2490234375 5.23572756452477e+26
6699.8779296875 5.23574933168278e+26
6715.5068359375 5.23576999203614e+26
6731.1357421875 5.23578917664998e+26
6746.76416015625 5.23580799232894e+26
6762.39306640625 5.23582533226837e+26
6778.02197265625 5.23584193433803e+26
6793.65087890625 5.23585779853794e+26
6809.27978515625 5.23587292486808e+26
6824.908203125 5.23588694439357e+26
6840.537109375 5.2359002260493e+26
6856.166015625 5.23591276983527e+26
6871.794921875 5.23592457575148e+26
6887.423828125 5.23593601273281e+26
6903.052734375 5.23594671184437e+26
6918.68115234375 5.23595667308617e+26
6934.31005859375 5.23596626539309e+26
6949.93896484375 5.23597511983024e+26
6965.56787109375 5.23598360533252e+26
6981.19677734375 5.23599209083479e+26
6996.8251953125 5.2359998384673e+26
7012.4541015625 5.23600721716493e+26
7028.0830078125 5.23601422692768e+26
7043.7119140625 5.23602086775555e+26
7059.3408203125 5.23602750858341e+26
7074.96923828125 5.2360337804764e+26
7090.59814453125 5.2360396834345e+26
7106.22705078125 5.23604558639261e+26
7121.85595703125 5.23605148935071e+26
7137.48486328125 5.23605702337393e+26
7153.11376953125 5.23606255739715e+26
7168.7421875 5.23606809142038e+26
7184.37109375 5.2360736254436e+26
7200 5.23607879053194e+26
7215.62890625 5.23608395562028e+26
7231.2578125 5.23608912070862e+26
7246.88623046875 5.23609428579696e+26
7262.51513671875 5.2360994508853e+26
7278.14404296875 5.23610498490852e+26
7293.77294921875 5.23611014999686e+26
7309.40185546875 5.2361153150852e+26
7325.03076171875 5.23612048017354e+26
7340.6591796875 5.23612564526189e+26
7356.2880859375 5.23613044141534e+26
7371.9169921875 5.23613560650369e+26
7387.5458984375 5.23614077159203e+26
7403.1748046875 5.23614593668037e+26
7418.80322265625 5.23615110176871e+26
7434.43212890625 5.23615626685705e+26
7450.06103515625 5.23616143194539e+26
7465.68994140625 5.23616622809885e+26
7481.31884765625 5.23617139318719e+26
7496.947265625 5.23617618934065e+26
7512.576171875 5.23618098549411e+26
7528.205078125 5.23618578164757e+26
7543.833984375 5.23619057780102e+26
7559.462890625 5.23619537395448e+26
7575.091796875 5.23619980117306e+26
7590.72021484375 5.23620459732652e+26
7606.34912109375 5.2362090245451e+26
7621.97802734375 5.23621345176368e+26
7637.60693359375 5.23621787898225e+26
7653.23583984375 5.23622230620083e+26
7668.8642578125 5.23622673341941e+26
7684.4931640625 5.23623116063799e+26
7700.1220703125 5.23623521892168e+26
7715.7509765625 5.23623964614026e+26
7731.3798828125 5.23624407335884e+26
7747.0087890625 5.23624813164253e+26
7762.63720703125 5.23625255886111e+26
7778.26611328125 5.23625698607969e+26
7793.89501953125 5.23626141329827e+26
7809.52392578125 5.23626584051685e+26
7825.15283203125 5.23627026773542e+26
7840.78125 5.236274694954e+26
7856.41015625 5.23627949110746e+26
7872.0390625 5.23628428726092e+26
7887.66796875 5.23628908341438e+26
7903.296875 5.23629424850272e+26
7918.92529296875 5.23629941359106e+26
7934.55419921875 5.2363045786794e+26
7950.18310546875 5.23631011270262e+26
7965.81201171875 5.23631564672584e+26
7981.44091796875 5.23632154968395e+26
7997.06982421875 5.23632745264205e+26
8012.6982421875 5.23633335560016e+26
8028.3271484375 5.23633962749314e+26
8043.9560546875 5.23634589938613e+26
8059.5849609375 5.23635254021399e+26
8075.2138671875 5.23635918104186e+26
8090.84228515625 5.23636582186973e+26
8106.47119140625 5.23637246269759e+26
8122.10009765625 5.23637947246034e+26
8137.72900390625 5.23638648222309e+26
8153.35791015625 5.23639349198584e+26
8168.986328125 5.23640087068347e+26
8184.615234375 5.23640788044621e+26
8200.244140625 5.23641525914384e+26
8215.873046875 5.23642263784147e+26
8231.501953125 5.2364300165391e+26
8247.130859375 5.23643739523673e+26
8262.759765625 5.23644514286924e+26
8278.388671875 5.23645289050175e+26
8294.017578125 5.23646026919938e+26
8309.6455078125 5.23646801683189e+26
8325.2744140625 5.23647613339929e+26
8340.9033203125 5.2364838810318e+26
8356.5322265625 5.23649199759919e+26
8372.1611328125 5.23650011416658e+26
8387.7900390625 5.23650823073397e+26
8403.4189453125 5.23651671623625e+26
8419.0478515625 5.23652483280364e+26
8434.6767578125 5.2365336872408e+26
8450.3056640625 5.23654217274307e+26
8465.93359375 5.23655139611511e+26
8481.5625 5.23656025055226e+26
8497.19140625 5.2365694739243e+26
8512.8203125 5.23657906623122e+26
8528.44921875 5.23658828960325e+26
8544.078125 5.23659825084505e+26
8559.70703125 5.23660821208685e+26
8575.3359375 5.23661817332865e+26
8590.96484375 5.23662850350533e+26
8606.59375 5.23663883368202e+26
8622.22265625 5.2366491638587e+26
8637.8505859375 5.23665986297026e+26
8653.4794921875 5.23667056208182e+26
8669.1083984375 5.23668126119339e+26
8684.7373046875 5.23669232923983e+26
8700.3662109375 5.23670302835139e+26
8715.9951171875 5.23671409639784e+26
8731.6240234375 5.2367247955094e+26
8747.2529296875 5.23673586355584e+26
8762.8818359375 5.23674656266741e+26
8778.5107421875 5.23675726177897e+26
8794.1396484375 5.23676796089053e+26
8809.767578125 5.23677866000209e+26
8825.396484375 5.23678899017878e+26
8841.025390625 5.23679932035546e+26
8856.654296875 5.23680965053214e+26
8872.283203125 5.23681961177394e+26
8887.912109375 5.23682957301574e+26
8903.541015625 5.23683916532266e+26
8919.169921875 5.23684838869469e+26
8934.798828125 5.23685761206673e+26
8950.427734375 5.23686683543877e+26
8966.056640625 5.23687532094104e+26
8981.6845703125 5.2368841753782e+26
8997.3134765625 5.23689229194559e+26
9012.9423828125 5.23690040851298e+26
9028.5712890625 5.23690815614549e+26
9044.2001953125 5.236915903778e+26
9059.8291015625 5.23692328247563e+26
9075.4580078125 5.23693066117326e+26
9091.0869140625 5.23693730200113e+26
9106.7158203125 5.23694431176388e+26
9122.3447265625 5.23695058365686e+26
9137.97265625 5.23695685554985e+26
9153.6015625 5.23696312744283e+26
9169.23046875 5.23696903040094e+26
9184.859375 5.23697456442416e+26
9200.48828125 5.23698009844738e+26
9216.1171875 5.2369856324706e+26
9231.74609375 5.23699079755894e+26
9247.375 5.23699596264728e+26
9263.00390625 5.23700112773562e+26
9278.6328125 5.23700592388908e+26
9294.26171875 5.23701072004254e+26
9309.8896484375 5.237015516196e+26
9325.5185546875 5.23702031234946e+26
9341.1474609375 5.23702473956804e+26
9356.7763671875 5.2370295357215e+26
9372.4052734375 5.23703396294007e+26
9388.0341796875 5.23703802122377e+26
9403.6630859375 5.23704244844235e+26
9419.2919921875 5.23704650672605e+26
9434.9208984375 5.23705056500974e+26
9450.5498046875 5.23705462329344e+26
9466.1787109375 5.23705831264225e+26
9481.806640625 5.23706200199107e+26
9497.435546875 5.237065322405e+26
9513.064453125 5.23706864281893e+26
9528.693359375 5.23707159429799e+26
9544.322265625 5.23707454577704e+26
9559.951171875 5.23707712832121e+26
9575.580078125 5.23707971086538e+26
9591.208984375 5.23708155553979e+26
9606.837890625 5.23708376914907e+26
9622.466796875 5.2370852448886e+26
9638.095703125 5.23708672062813e+26
9653.7236328125 5.23708782743277e+26
9669.3525390625 5.23708893423741e+26
9684.9814453125 5.23708967210718e+26
9700.6103515625 5.23709040997694e+26
9716.2392578125 5.2370911478467e+26
9747.4970703125 5.23709188571647e+26
9778.7548828125 5.23709225465135e+26
9841.26953125 5.23709262358623e+26
9888.15625 5.23709299252111e+26
9911.599609375 5.23709336145599e+26
9942.857421875 5.23709409932576e+26
9966.30078125 5.23709483719552e+26
9989.7431640625 5.23709557506528e+26
10005.3720703125 5.23709631293504e+26
10021.0009765625 5.23709741973969e+26
10036.6298828125 5.23709815760945e+26
10052.2587890625 5.2370992644141e+26
10067.8876953125 5.23710037121874e+26
10083.5166015625 5.23710184695827e+26
10099.1455078125 5.23710295376291e+26
10114.7744140625 5.23710442950244e+26
10130.4033203125 5.23710627417684e+26
10146.0322265625 5.23710811885125e+26
10161.66015625 5.23710996352566e+26
10177.2890625 5.23711180820007e+26
10192.91796875 5.23711402180935e+26
10208.546875 5.23711660435353e+26
10224.17578125 5.23711881796281e+26
10239.8046875 5.23712140050698e+26
10255.43359375 5.23712435198604e+26
10271.0625 5.23712730346509e+26
10286.69140625 5.23713062387902e+26
10302.3203125 5.23713394429295e+26
10317.9482421875 5.23713726470689e+26
10333.5771484375 5.2371409540557e+26
10349.2060546875 5.23714464340452e+26
10364.8349609375 5.23714870168821e+26
10380.4638671875 5.23715275997191e+26
10396.0927734375 5.23715718719049e+26
10411.7216796875 5.23716124547418e+26
10427.3505859375 5.23716604162764e+26
10442.9794921875 5.23717046884622e+26
10458.6083984375 5.23717526499968e+26
10474.2373046875 5.23718006115314e+26
10489.865234375 5.2371848573066e+26
10505.494140625 5.23719002239494e+26
10521.123046875 5.23719518748328e+26
10536.751953125 5.23720035257162e+26
10552.380859375 5.23720551765996e+26
10568.009765625 5.2372106827483e+26
10583.638671875 5.23721621677152e+26
10599.267578125 5.23722138185986e+26
10614.896484375 5.23722691588309e+26
10630.525390625 5.23723244990631e+26
10646.154296875 5.23723798392953e+26
10661.7822265625 5.23724351795275e+26
10677.4111328125 5.23724942091086e+26
10693.0400390625 5.23725495493408e+26
10708.6689453125 5.23726085789218e+26
10724.2978515625 5.23726676085029e+26
10739.9267578125 5.23727266380839e+26
10755.5556640625 5.23727893570137e+26
10771.1845703125 5.23728483865948e+26
10786.8134765625 5.23729111055246e+26
10802.4423828125 5.23729738244545e+26
10818.0712890625 5.23730365433843e+26
10833.69921875 5.2373102951663e+26
10849.328125 5.23731693599417e+26
10864.95703125 5.23732357682203e+26
10880.5859375 5.2373302176499e+26
10896.21484375 5.23733722741265e+26
10911.84375 5.23734423717539e+26
10927.47265625 5.23735124693814e+26
10943.1015625 5.23735862563577e+26
10958.73046875 5.2373660043334e+26
10974.359375 5.23737375196591e+26
10989.9873046875 5.23738149959842e+26
11005.6162109375 5.23738924723093e+26
11021.2451171875 5.23739699486345e+26
11036.8740234375 5.23740511143084e+26
11052.5029296875 5.23741322799823e+26
11068.1318359375 5.2374217135005e+26
11083.7607421875 5.2374298300679e+26
11099.3896484375 5.23743831557017e+26
11115.0185546875 5.23744680107244e+26
11130.6474609375 5.2374556555096e+26
11146.2763671875 5.23746414101187e+26
11161.904296875 5.23747262651415e+26
11177.533203125 5.2374814809513e+26
11193.162109375 5.23748996645358e+26
11208.791015625 5.23749882089073e+26
11224.419921875 5.23750767532789e+26
11240.048828125 5.23751616083016e+26
11255.677734375 5.23752501526732e+26
11271.306640625 5.23753350076959e+26
11286.935546875 5.23754235520675e+26
11302.564453125 5.23755084070902e+26
11318.193359375 5.23755932621129e+26
11333.8212890625 5.23756818064845e+26
11349.4501953125 5.23757666615072e+26
11365.0791015625 5.237585151653e+26
11380.7080078125 5.23759363715527e+26
11396.3369140625 5.23760212265755e+26
11411.9658203125 5.2376109770947e+26
11427.5947265625 5.23761946259697e+26
11443.2236328125 5.23762794809925e+26
11458.8525390625 5.2376368025364e+26
11474.4814453125 5.23764528803868e+26
11490.1103515625 5.23765414247583e+26
11505.73828125 5.23766299691299e+26
11521.3671875 5.23767185135014e+26
11536.99609375 5.23768107472218e+26
11552.625 5.23769029809422e+26
11568.25390625 5.23769989040114e+26
11583.8828125 5.23770948270805e+26
11599.51171875 5.23771944394985e+26
11615.140625 5.23772940519165e+26
11630.76953125 5.23773973536834e+26
11646.3984375 5.2377504344799e+26
11662.02734375 5.23776150252634e+26
11677.6552734375 5.23777257057279e+26
11693.2841796875 5.23778437648899e+26
11708.9130859375 5.23779655134008e+26
11724.5419921875 5.23780909512605e+26
11740.1708984375 5.23782163891202e+26
11755.7998046875 5.23783492056776e+26
11771.4287109375 5.23784894009325e+26
11787.0576171875 5.23786295961875e+26
11802.6865234375 5.23787734807912e+26
11818.3154296875 5.23789247440927e+26
11833.943359375 5.23790760073941e+26
11849.572265625 5.23792309600443e+26
11865.201171875 5.23793896020433e+26
11880.830078125 5.23795519333912e+26
11896.458984375 5.2379714264739e+26
11912.087890625 5.23798802854357e+26
11927.716796875 5.23800463061323e+26
11943.345703125 5.2380212326829e+26
11958.974609375 5.23803746581768e+26
11974.603515625 5.23805406788735e+26
11990.232421875 5.23807030102214e+26
12005.8603515625 5.23808616522204e+26
12021.4892578125 5.23810166048706e+26
12037.1181640625 5.23811715575208e+26
12052.7470703125 5.23813228208222e+26
12068.3759765625 5.2381466705426e+26
12084.0048828125 5.2381606900681e+26
12099.6337890625 5.23817434065871e+26
12115.2626953125 5.23818762231444e+26
12130.8916015625 5.23820016610041e+26
12146.5205078125 5.2382123409515e+26
12162.1494140625 5.23822377793283e+26
12177.77734375 5.23823484597927e+26
12193.40625 5.23824517615595e+26
12209.03515625 5.23825513739775e+26
12224.6640625 5.23826472970467e+26
12240.29296875 5.23827358414183e+26
12255.921875 5.2382820696441e+26
12271.55078125 5.23828981727661e+26
12287.1796875 5.23829756490912e+26
12302.80859375 5.23830457467187e+26
12318.4375 5.23831084656486e+26
12334.06640625 5.23831711845784e+26
12349.6943359375 5.23832302141595e+26
12365.3232421875 5.23832855543917e+26
12380.9521484375 5.23833335159263e+26
12396.5810546875 5.23833814774609e+26
12412.2099609375 5.23834257496466e+26
12427.8388671875 5.23834663324836e+26
12443.4677734375 5.23835032259717e+26
12459.0966796875 5.23835364301111e+26
12474.7255859375 5.23835696342504e+26
12490.3544921875 5.23835991490409e+26
12505.982421875 5.23836249744826e+26
12521.611328125 5.23836507999243e+26
12537.240234375 5.23836729360172e+26
12552.869140625 5.23836913827613e+26
12568.498046875 5.23837098295054e+26
12584.126953125 5.23837282762494e+26
12599.755859375 5.23837430336447e+26
12615.384765625 5.238375779104e+26
12631.013671875 5.23837688590864e+26
12646.642578125 5.23837799271329e+26
12662.271484375 5.23837873058305e+26
12677.8994140625 5.23837983738769e+26
12693.5283203125 5.23838057525746e+26
12709.1572265625 5.23838131312722e+26
12732.6005859375 5.23838205099698e+26
12748.2294921875 5.23838278886674e+26
12779.4873046875 5.23838352673651e+26
12802.9306640625 5.23838389567139e+26
12826.3740234375 5.23838463354115e+26
12857.630859375 5.23838500247603e+26
12881.07421875 5.23838537141091e+26
12904.517578125 5.23838610928068e+26
12927.9609375 5.23838647821556e+26
12951.404296875 5.23838684715044e+26
12982.662109375 5.2383875850202e+26
13013.9189453125 5.23838832288997e+26
13037.3623046875 5.23838906075973e+26
13060.8056640625 5.23838979862949e+26
13076.4345703125 5.23839053649926e+26
13099.8779296875 5.23839127436902e+26
13115.5068359375 5.23839201223878e+26
13131.1357421875 5.23839275010854e+26
13146.7646484375 5.23839348797831e+26
13162.3935546875 5.23839422584807e+26
13178.0224609375 5.23839533265271e+26
13193.650390625 5.23839607052248e+26
13209.279296875 5.23839717732712e+26
13224.908203125 5.23839791519689e+26
13240.537109375 5.23839902200153e+26
13256.166015625 5.23840012880617e+26
13271.794921875 5.23840123561082e+26
13287.423828125 5.23840197348058e+26
13303.052734375 5.23840308028523e+26
13318.681640625 5.23840418708987e+26
13334.310546875 5.2384056628294e+26
13349.9384765625 5.23840676963404e+26
13365.5673828125 5.23840787643868e+26
13381.1962890625 5.23840935217821e+26
13396.8251953125 5.23841045898286e+26
13412.4541015625 5.23841193472238e+26
13428.0830078125 5.23841341046191e+26
13443.7119140625 5.23841451726655e+26
13459.3408203125 5.23841636194096e+26
13474.9697265625 5.23841783768048e+26
13490.5986328125 5.23841931342001e+26
13506.2275390625 5.23842115809442e+26
13521.85546875 5.23842300276883e+26
13537.484375 5.23842484744323e+26
13553.11328125 5.23842669211764e+26
13568.7421875 5.23842890572693e+26
13584.37109375 5.23843111933622e+26
13600 5.23843333294551e+26
13615.62890625 5.23843591548968e+26
13631.2578125 5.23843849803385e+26
13646.88671875 5.2384414495129e+26
13662.515625 5.23844440099195e+26
13678.14453125 5.238447352471e+26
13693.7724609375 5.23845067288494e+26
13709.4013671875 5.23845436223375e+26
13725.0302734375 5.23845805158257e+26
13740.6591796875 5.23846210986626e+26
13756.2880859375 5.23846616814996e+26
13771.9169921875 5.23847059536854e+26
13787.5458984375 5.23847502258711e+26
13803.1748046875 5.23847981874057e+26
13818.8037109375 5.23848461489403e+26
13834.4326171875 5.23848977998237e+26
13850.0615234375 5.23849494507071e+26
13865.689453125 5.23850011015905e+26
13881.318359375 5.23850564418228e+26
13896.947265625 5.2385111782055e+26
13912.576171875 5.23851671222872e+26
13928.205078125 5.23852261518682e+26
13943.833984375 5.23852851814493e+26
13959.462890625 5.23853442110303e+26
13975.091796875 5.23854032406113e+26
13990.720703125 5.23854659595412e+26
14006.349609375 5.2385528678471e+26
14021.9775390625 5.23855913974009e+26
14037.6064453125 5.23856541163307e+26
14053.2353515625 5.23857205246094e+26
14068.8642578125 5.23857869328881e+26
14084.4931640625 5.23858533411667e+26
14100.1220703125 5.23859234387942e+26
14115.7509765625 5.23859935364217e+26
14131.3798828125 5.2386067323398e+26
14147.0087890625 5.23861411103743e+26
14162.6376953125 5.23862185866994e+26
14178.2666015625 5.23862960630245e+26
14193.89453125 5.23863735393496e+26
14209.5234375 5.23864547050235e+26
14225.15234375 5.23865358706975e+26
14240.78125 5.23866207257202e+26
14256.41015625 5.23867092700918e+26
14272.0390625 5.23867978144633e+26
14287.66796875 5.23868900481837e+26
14303.296875 5.23869822819041e+26
14318.92578125 5.23870782049732e+26
14334.5546875 5.23871741280424e+26
14350.18359375 5.23872700511116e+26
14365.8115234375 5.23873696635296e+26
14381.4404296875 5.23874692759476e+26
14397.0693359375 5.23875688883656e+26
14412.6982421875 5.23876721901324e+26
14428.3271484375 5.23877718025504e+26
14443.9560546875 5.23878751043172e+26
14459.5849609375 5.23879747167352e+26
14475.2138671875 5.23880743291532e+26
14490.8427734375 5.238817763092e+26
14506.4716796875 5.23882735539892e+26
14522.1005859375 5.23883731664072e+26
14537.728515625 5.23884690894764e+26
14553.357421875 5.23885650125456e+26
14568.986328125 5.23886572462659e+26
14584.615234375 5.23887494799863e+26
14600.244140625 5.23888417137067e+26
14615.873046875 5.23889265687294e+26
14631.501953125 5.23890114237522e+26
14647.130859375 5.23890962787749e+26
14662.759765625 5.23891774444488e+26
14678.388671875 5.23892549207739e+26
14694.017578125 5.23893287077502e+26
14709.6455078125 5.23894024947265e+26
14725.2744140625 5.2389472592354e+26
14740.9033203125 5.23895390006327e+26
14756.5322265625 5.23896054089113e+26
14772.1611328125 5.23896681278412e+26
14787.7900390625 5.23897271574222e+26
14803.4189453125 5.23897861870033e+26
14819.0478515625 5.23898415272355e+26
14834.6767578125 5.23898968674677e+26
14850.3056640625 5.23899485183511e+26
14865.93359375 5.23899964798857e+26
14881.5625 5.23900481307691e+26
14897.19140625 5.23900960923037e+26
14912.8203125 5.23901403644895e+26
14928.44921875 5.23901883260241e+26
14944.078125 5.23902362875587e+26
14959.70703125 5.23902842490932e+26
14975.3359375 5.23903322106278e+26
14990.96484375 5.23903801721624e+26
15006.59375 5.2390428133697e+26
15022.22265625 5.23904834739292e+26
15037.8505859375 5.23905351248126e+26
15053.4794921875 5.23905941543937e+26
15069.1083984375 5.23906531839747e+26
15084.7373046875 5.23907159029046e+26
15100.3662109375 5.23907786218344e+26
15115.9951171875 5.23908450301131e+26
15131.6240234375 5.23909151277406e+26
15147.2529296875 5.23909889147169e+26
15162.8818359375 5.23910627016932e+26
15178.5107421875 5.23911401780183e+26
15194.1396484375 5.23912176543434e+26
15209.767578125 5.23912951306685e+26
15225.396484375 5.23913762963424e+26
15241.025390625 5.23914537726675e+26
15256.654296875 5.23915312489926e+26
15272.283203125 5.23916087253177e+26
15287.912109375 5.2391682512294e+26
15303.541015625 5.23917526099215e+26
15319.169921875 5.2391822707549e+26
15334.798828125 5.23918891158277e+26
15350.427734375 5.23919481454087e+26
15366.056640625 5.23920071749897e+26
15381.6845703125 5.2392062515222e+26
15397.3134765625 5.23921141661054e+26
15412.9423828125 5.23921621276399e+26
15428.5712890625 5.23922027104769e+26
15444.2001953125 5.23922432933139e+26
15459.8291015625 5.2392280186802e+26
15475.4580078125 5.23923170802902e+26
15491.0869140625 5.23923502844295e+26
15506.7158203125 5.239237979922e+26
15522.3447265625 5.23924093140105e+26
15537.97265625 5.23924351394522e+26
15553.6015625 5.23924646542428e+26
15569.23046875 5.23924904796845e+26
15584.859375 5.23925163051262e+26
15600.48828125 5.23925421305679e+26
15616.1171875 5.23925679560096e+26
15631.74609375 5.23925937814513e+26
15647.375 5.23926232962418e+26
15663.00390625 5.23926528110323e+26
15678.6328125 5.23926860151716e+26
15694.26171875 5.23927155299622e+26
15709.8896484375 5.23927524234503e+26
15725.5185546875 5.23927893169385e+26
15741.1474609375 5.23928262104266e+26
15756.7763671875 5.23928667932636e+26
15772.4052734375 5.23929110654493e+26
15788.0341796875 5.23929553376351e+26
15803.6630859375 5.23930032991697e+26
15819.2919921875 5.23930549500531e+26
15834.9208984375 5.23931066009365e+26
15850.5498046875 5.23931619411687e+26
15866.1787109375 5.23932209707498e+26
15881.806640625 5.23932836896796e+26
15897.435546875 5.23933500979583e+26
15913.064453125 5.23934201955858e+26
15928.693359375 5.23934902932133e+26
15944.322265625 5.23935640801896e+26
15959.951171875 5.23936452458635e+26
15975.580078125 5.23937264115374e+26
15991.208984375 5.23938112665601e+26
16006.837890625 5.23938998109317e+26
16022.466796875 5.23939883553032e+26
16038.095703125 5.23940842783724e+26
16053.7236328125 5.23941802014416e+26
16069.3525390625 5.23942798138596e+26
16084.9814453125 5.23943831156264e+26
16100.6103515625 5.23944901067421e+26
16116.2392578125 5.23945970978577e+26
16131.8681640625 5.23947077783221e+26
16147.4970703125 5.23948184587866e+26
16163.1259765625 5.23949328285998e+26
16178.7548828125 5.23950508877619e+26
16194.3837890625 5.2395168946924e+26
16210.0126953125 5.2395287006086e+26
16225.640625 5.23954087545969e+26
16241.26953125 5.23955305031078e+26
16256.8984375 5.23956522516187e+26
16272.52734375 5.23957740001296e+26
16288.15625 5.23958994379893e+26
16303.78515625 5.23960211865002e+26
16319.4140625 5.23961466243599e+26
16335.04296875 5.23962720622196e+26
16350.671875 5.23963975000793e+26
16366.30078125 5.2396522937939e+26
16381.9287109375 5.23966483757987e+26
16397.55859375 5.23967738136584e+26
16413.1875 5.23968992515181e+26
16428.81640625 5.23970283787266e+26
16444.4453125 5.23971575059351e+26
16460.07421875 5.23972829437948e+26
16475.701171875 5.23974120710033e+26
16491.330078125 5.23975411982118e+26
16506.958984375 5.23976703254204e+26
16522.587890625 5.23978031419777e+26
16538.216796875 5.2397935958535e+26
16553.845703125 5.23980687750923e+26
16569.474609375 5.23982015916497e+26
16585.103515625 5.2398334408207e+26
16600.732421875 5.23984709141132e+26
16616.361328125 5.23986074200193e+26
16631.990234375 5.23987476152743e+26
16647.619140625 5.23988878105292e+26
16663.248046875 5.23990280057842e+26
16678.876953125 5.2399171890388e+26
16694.505859375 5.23993157749917e+26
16710.134765625 5.23994596595955e+26
16725.763671875 5.23996072335481e+26
16741.392578125 5.23997548075007e+26
16757.021484375 5.23999060708021e+26
16772.650390625 5.24000536447547e+26
16788.279296875 5.24002049080561e+26
16803.90625 5.24003561713575e+26
16819.53515625 5.24005111240077e+26
16835.1640625 5.24006623873091e+26
16850.79296875 5.24008173399593e+26
16866.421875 5.24009686032607e+26
16882.05078125 5.24011198665621e+26
16897.6796875 5.24012711298635e+26
16913.30859375 5.2401422393165e+26
16928.9375 5.24015736564664e+26
16944.56640625 5.24017212304189e+26
16960.1953125 5.24018688043715e+26
16975.82421875 5.24020126889753e+26
16991.453125 5.24021565735791e+26
17007.08203125 5.24023004581829e+26
17022.7109375 5.24024406534378e+26
17038.33984375 5.24025808486928e+26
17053.96875 5.24027173545989e+26
17069.59765625 5.24028538605051e+26
17085.2265625 5.24029903664112e+26
17100.85546875 5.24031231829685e+26
17116.484375 5.24032523101771e+26
17132.11328125 5.24033814373856e+26
17147.740234375 5.24035105645941e+26
17163.369140625 5.24036396918026e+26
17178.998046875 5.24037651296623e+26
17194.626953125 5.24038868781732e+26
17210.255859375 5.24040123160329e+26
17225.884765625 5.24041340645438e+26
17241.513671875 5.24042595024035e+26
17257.142578125 5.24043812509144e+26
17272.771484375 5.24045029994253e+26
17288.400390625 5.24046247479361e+26
17304.029296875 5.2404746496447e+26
17319.658203125 5.24048682449579e+26
17335.287109375 5.24049936828176e+26
17350.916015625 5.24051191206773e+26
17366.544921875 5.24052408691882e+26
17382.173828125 5.24053699963967e+26
17397.802734375 5.24054954342564e+26
17413.431640625 5.24056282508138e+26
17429.060546875 5.24057573780223e+26
17444.689453125 5.24058901945796e+26
17460.318359375 5.24060267004857e+26
17475.9453125 5.24061632063919e+26
17491.57421875 5.24063034016469e+26
17507.203125 5.24064435969018e+26
17522.83203125 5.24065874815056e+26
17538.4609375 5.24067313661094e+26
17554.08984375 5.24068752507131e+26
17569.71875 5.24070265140145e+26
17585.34765625 5.24071740879671e+26
17600.9765625 5.24073253512685e+26
17616.60546875 5.24074729252211e+26
17632.234375 5.24076241885225e+26
17647.86328125 5.24077717624751e+26
17663.4921875 5.24079230257765e+26
17679.12109375 5.24080705997291e+26
17694.75 5.24082144843329e+26
17710.37890625 5.24083583689367e+26
17726.0078125 5.24084985641916e+26
17741.63671875 5.24086350700978e+26
17757.265625 5.24087678866551e+26
17772.89453125 5.24088933245148e+26
17788.5234375 5.24090187623745e+26
17804.15234375 5.24091368215366e+26
17819.779296875 5.24092511913498e+26
17835.408203125 5.24093618718143e+26
17851.037109375 5.24094651735811e+26
17866.666015625 5.24095647859991e+26
17882.294921875 5.24096607090683e+26
17897.923828125 5.2409745564091e+26
17913.552734375 5.24098304191137e+26
17929.181640625 5.24099078954389e+26
17944.810546875 5.24099816824152e+26
17960.439453125 5.24100480906938e+26
17976.068359375 5.24101108096237e+26
17991.697265625 5.24101698392047e+26
18007.326171875 5.24102251794369e+26
18022.955078125 5.24102731409715e+26
18038.583984375 5.24103174131573e+26
18054.212890625 5.24103616853431e+26
18069.841796875 5.24103985788312e+26
18085.470703125 5.24104317829706e+26
18101.099609375 5.24104649871099e+26
18116.728515625 5.24104945019004e+26
18132.357421875 5.24105166379933e+26
18147.984375 5.2410542463435e+26
18163.61328125 5.24105609101791e+26
18179.2421875 5.24105793569231e+26
18194.87109375 5.24105941143184e+26
18210.5 5.24106051823648e+26
18226.12890625 5.24106162504113e+26
18241.7578125 5.24106273184577e+26
18257.38671875 5.24106346971554e+26
18273.015625 5.2410642075853e+26
18296.458984375 5.24106494545506e+26
18319.90234375 5.24106531438994e+26
18343.345703125 5.24106605225971e+26
18374.603515625 5.24106642119459e+26
18413.67578125 5.24106679012947e+26
18452.748046875 5.24106715906435e+26
18476.19140625 5.24106752799923e+26
18499.6328125 5.24106789693411e+26
18530.890625 5.24106863480388e+26
18554.333984375 5.24106937267364e+26
18577.77734375 5.2410701105434e+26
18601.220703125 5.24107084841317e+26
18616.849609375 5.24107158628293e+26
18632.478515625 5.24107232415269e+26
18648.107421875 5.24107306202245e+26
18663.736328125 5.24107379989222e+26
18679.365234375 5.24107453776198e+26
18694.994140625 5.24107527563174e+26
18710.623046875 5.24107638243639e+26
18726.251953125 5.24107712030615e+26
18741.880859375 5.2410782271108e+26
18757.509765625 5.24107933391544e+26
18773.138671875 5.2410800717852e+26
18788.767578125 5.24108117858985e+26
18804.396484375 5.24108228539449e+26
18820.025390625 5.24108376113402e+26
18835.65234375 5.24108486793866e+26
18851.28125 5.24108597474331e+26
18866.91015625 5.24108745048283e+26
18882.5390625 5.24108892622236e+26
18898.16796875 5.24109040196188e+26
18913.796875 5.24109187770141e+26
18929.42578125 5.24109335344094e+26
18945.0546875 5.24109482918046e+26
18960.68359375 5.24109667385487e+26
18976.3125 5.24109814959439e+26
18991.94140625 5.2410999942688e+26
19007.5703125 5.24110183894321e+26
19023.19921875 5.24110368361762e+26
19038.828125 5.24110589722691e+26
19054.45703125 5.24110774190131e+26
19070.0859375 5.2411099555106e+26
19085.71484375 5.24111253805477e+26
19101.34375 5.24111475166406e+26
19116.97265625 5.24111770314311e+26
19132.6015625 5.24112028568728e+26
19148.23046875 5.24112360610122e+26
19163.857421875 5.24112692651515e+26
19179.486328125 5.24113061586396e+26
19195.115234375 5.24113467414766e+26
19210.744140625 5.24113910136624e+26
19226.373046875 5.2411438975197e+26
19242.001953125 5.24114943154292e+26
19257.630859375 5.2411557034359e+26
19273.259765625 5.24116271319865e+26
19288.888671875 5.24117009189628e+26
19304.517578125 5.24117894633344e+26
19320.146484375 5.24118816970547e+26
19335.775390625 5.24119886881704e+26
19351.404296875 5.24121067473324e+26
19367.033203125 5.2412235874541e+26
19382.662109375 5.24123797591447e+26
19398.291015625 5.24125310224461e+26
19413.919921875 5.24126896644452e+26
19429.548828125 5.24128556851418e+26
19445.177734375 5.24130253951873e+26
19460.806640625 5.24131951052328e+26
19476.435546875 5.24133574365806e+26
19492.064453125 5.2413508699882e+26
19507.69140625 5.24136452057882e+26
19523.3203125 5.24137706436479e+26
19538.94921875 5.24138739454147e+26
19554.578125 5.24139624897863e+26
19570.20703125 5.24140362767626e+26
19585.8359375 5.24140916169948e+26
19601.46484375 5.24141395785294e+26
19617.09375 5.24141727826687e+26
19632.72265625 5.24141986081104e+26
19648.3515625 5.24142207442033e+26
19663.98046875 5.24142355015985e+26
19679.609375 5.24142428802962e+26
19695.23828125 5.24142502589938e+26
19710.8671875 5.24142576376914e+26
19749.939453125 5.24142613270403e+26
20000 5.24142650163891e+26
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85DS0um10nJ100fs100um.tikz <==
\tikzsetnextfilename{NA85DS0um10nJ100fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [\si{\femto\second}]},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\begin{tabular}{c}Free carrier\\density [\si{\per\meter\cubed}]\end{tabular}},
ymajorgrids,
ymin=-1.82106810897983e+25, ymax=3.82424302885764e+26,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1187.48779296875 0.603272438049316
-1184.35974121094 17.1348533630371
-1181.23168945312 266.171936035156
-1178.10363769531 2668.46997070312
-1174.9755859375 18580.130859375
-1171.84753417969 98560.4453125
-1168.71948242188 444968.25
-1165.59143066406 1833645.625
-1162.46337890625 6969176
-1159.33532714844 24112312
-1156.20727539062 75924104
-1153.07922363281 224474112
-1149.951171875 664234688
-1146.82312011719 2060472064
-1143.69506835938 6389949440
-1140.56701660156 17891629056
-1137.43896484375 42534182912
-1134.31079101562 84919345152
-1121.79858398438 315646902272
-1118.67053222656 348120842240
-1115.54248046875 368345219072
-1112.41442871094 379950006272
-1106.15832519531 397530136576
-1103.0302734375 416783204352
-1099.90222167969 460879265792
-1096.77416992188 556353060864
-1093.64611816406 737524056064
-1090.51806640625 1025650589696
-1081.13391113281 2103713464320
-1078.005859375 2338417016832
-1062.36560058594 3216357457920
-1046.72534179688 4556598542336
-1040.46923828125 5336411930624
-1024.82897949219 7918674509824
-1015.44476318359 8984329191424
-1012.31671142578 9487806103552
-1006.06060791016 10880957808640
-999.804504394531 12318381441024
-993.548400878906 13302403956736
-981.036193847656 14643208650752
-974.780029296875 15187894599680
-968.52392578125 15510868590592
-962.267822265625 15788229525504
-949.755615234375 16461688995840
-946.627563476562 16552837513216
-943.49951171875 16592161210368
-940.371459960938 16603107295232
-937.243408203125 16605102735360
-934.115356445312 16605802135552
-930.9873046875 16607731515392
-927.859252929688 16614530482176
-924.731201171875 16633310478336
-921.603149414062 16673919729664
-918.47509765625 16747209949184
-915.347045898438 16865120223232
-909.090881347656 17247681642496
-902.834777832031 17674390208512
-899.706726074219 17842804097024
-896.578674316406 17966070497280
-893.450622558594 18037633712128
-890.322570800781 18066131910656
-887.194519042969 18073543245824
-884.066467285156 18076894494720
-880.938415527344 18085224382464
-877.810363769531 18107168980992
-874.682312011719 18151827832832
-871.554260253906 18228434698240
-868.426208496094 18345000697856
-862.170104980469 18692045799424
-855.914001464844 19156869054464
-834.017578125 21031207043072
-827.761474609375 21556010942464
-821.50537109375 22376083357696
-808.9931640625 24545526284288
-805.865112304688 24899829628928
-802.737060546875 25100057313280
-799.609008789062 25197266599936
-796.48095703125 25263438036992
-793.352905273438 25353724624896
-790.224853515625 25506627977216
-787.096801757812 25739638341632
-777.712585449219 26562791473152
-774.584533691406 26684736667648
-771.456481933594 26728665710592
-768.328430175781 26739650592768
-765.200378417969 26743364648960
-762.072326660156 26749513498624
-758.944274902344 26766485749760
-755.816223144531 26804404355072
-749.560119628906 26915230449664
-746.432067871094 26941509861376
-743.304016113281 26947453190144
-740.175964355469 26949848137728
-737.047912597656 26963899056128
-733.919860839844 27013012258816
-730.791809082031 27122525536256
-727.663757324219 27310340177920
-718.279541015625 28018212864000
-715.151489257812 28105727016960
-712.0234375 28131440197632
-708.895385742188 28135978434560
-705.767333984375 28136416739328
-702.639282226562 28136431419392
-699.51123046875 28136464973824
-696.383178710938 28137601630208
-693.255126953125 28150339731456
-690.127075195312 28222567743488
-686.9990234375 28461611614208
-683.870971679688 28964565286912
-671.358764648438 31728873766912
-665.102661132812 32863032442880
-658.846557617188 34375418773504
-652.590393066406 35841229455360
-649.462341308594 36316532178944
-643.206237792969 36929408073728
-627.565979003906 38215859830784
-624.437927246094 38323301122048
-621.309875488281 38381396426752
-615.053771972656 38461176283136
-611.925720214844 38530659123200
-608.797668457031 38655854903296
-605.669616699219 38852806836224
-586.901245117188 40384667320320
-574.389038085938 41730741108736
-571.260986328125 41883044675584
-555.620727539062 42396209381376
-546.236572265625 42804638121984
-543.108520507812 42885336530944
-539.98046875 42932153352192
-536.852416992188 42954500603904
-533.724365234375 42963237339136
-530.596313476562 42966643113984
-527.468200683594 42969046450176
-524.340148925781 42974423547904
-521.212097167969 42997823569920
-518.084045410156 43092795195392
-514.955993652344 43358839898112
-508.699890136719 44452353671168
-502.443786621094 45492889190400
-496.187683105469 46392915525632
-489.931579589844 47565961691136
-483.675476074219 48834558296064
-480.547424316406 49264931635200
-477.419342041016 49513880354816
-468.035186767578 49962645716992
-464.907135009766 50297711886336
-461.779083251953 50887116455936
-452.394927978516 53328012640256
-449.266876220703 53812752547840
-439.882690429688 54769376821248
-436.754638671875 55231542984704
-424.242431640625 57498123894784
-421.114379882812 57758070079488
-414.858245849609 58103869472768
-411.730194091797 58360879644672
-408.602142333984 58767630663680
-402.346038818359 59767322050560
-399.217987060547 60067453861888
-396.089935302734 60194436415488
-392.961883544922 60234060005376
-386.705780029297 60262996508672
-383.577697753906 60296420917248
-380.449645996094 60376255299584
-371.065490722656 60811972182016
-367.937438964844 60870604357632
-364.809387207031 60886534324224
-361.681335449219 60889164152832
-358.553283691406 60890057539584
-355.425231933594 60892918054912
-352.297180175781 60902191661056
-349.169097900391 60922706001920
-346.041046142578 60959854952448
-342.912994384766 61024916996096
-336.656890869141 61258313236480
-333.528839111328 61368535351296
-327.272735595703 61542741573632
-324.144683837891 61771134009344
-314.760498046875 63130205945856
-311.632446289062 63308581306368
-308.50439453125 63360859111424
-305.376342773438 63371080630272
-302.248291015625 63372418613248
-299.120239257812 63372842237952
-295.9921875 63377510498304
-292.864135742188 63412511965184
-289.736083984375 63567436972032
-286.608001708984 64001190920192
-280.351898193359 65809154048000
-277.223846435547 66669661650944
-274.095794677734 67161007587328
-267.839691162109 67519868043264
-264.711639404297 67917660028928
-261.583587646484 69025333772288
-258.455535888672 71392154353664
-255.32746887207 75493445468160
-245.943298339844 93979915845632
-239.687194824219 100400556408832
-236.559143066406 115682612084736
-233.431091308594 192112192651264
-230.303024291992 454284126715904
-227.17497253418 1.11848652485427e+15
-224.046920776367 2.48781605122867e+15
-220.918869018555 4.9837012722647e+15
-217.790817260742 9.32266782385766e+15
-214.662750244141 1.72021235570442e+16
-211.534698486328 3.33208974482473e+16
-208.406646728516 6.93398504021688e+16
-205.278594970703 1.49542824147157e+17
-202.150543212891 3.20436755356451e+17
-199.022476196289 6.72362424220778e+17
-195.894424438477 1.38137377001859e+18
-192.766372680664 2.77427729384394e+18
-189.638320922852 5.43045879252753e+18
-186.510269165039 1.04107324446668e+19
-183.382202148438 1.98108993541982e+19
-180.254150390625 3.77713206388494e+19
-177.126098632812 7.19371183498493e+19
-173.998046875 1.35753613252852e+20
-170.869995117188 2.52936281598521e+20
-167.741928100586 4.66084527126618e+20
-164.613876342773 8.50874295904595e+20
-161.485824584961 1.53677371542177e+21
-158.357772827148 2.74036550091114e+21
-155.229721069336 4.82970809113816e+21
-152.101669311523 8.44382596295471e+21
-148.973602294922 1.46833301853958e+22
-145.845550537109 2.5396417543691e+22
-142.717498779297 4.36430869521548e+22
-139.589447021484 7.44999861878435e+22
-136.461395263672 1.26396964292268e+23
-133.33332824707 2.13196911566408e+23
-130.205276489258 3.57495954593452e+23
-127.077224731445 5.96233860510589e+23
-123.949165344238 9.90050157148483e+23
-120.821113586426 1.63708181120964e+24
-117.693061828613 2.69060231479937e+24
-114.565002441406 4.37928615436664e+24
-111.436950683594 7.02652910899037e+24
-108.308898925781 1.10517971685398e+25
-105.180839538574 1.69026466788831e+25
-102.052787780762 2.48391657787054e+25
-98.9247283935547 3.45976940020396e+25
-95.7966766357422 4.52355162576062e+25
-92.6686248779297 5.54771946841899e+25
-89.5405654907227 6.43434469791497e+25
-86.4125137329102 7.14898770423155e+25
-83.2844543457031 7.70880857104328e+25
-80.1564025878906 8.15362505660188e+25
-77.0283508300781 8.52488791717817e+25
-73.9002914428711 8.85693853387698e+25
-70.7722396850586 9.17583938906284e+25
-67.6441802978516 9.50093835025748e+25
-64.5161285400391 9.84629737046826e+25
-61.3880729675293 1.02210983165579e+26
-58.2600212097168 1.06295802503145e+26
-55.131965637207 1.10713382657057e+26
-52.0039100646973 1.1542159126385e+26
-48.8758544921875 1.20351188469644e+26
-45.7477989196777 1.25419911019241e+26
-42.6197471618652 1.30549802972187e+26
-39.4916915893555 1.35681410472332e+26
-36.3636360168457 1.40776493419211e+26
-33.2355804443359 1.45811522990758e+26
-30.1075267791748 1.50771557324273e+26
-26.979471206665 1.55647889556554e+26
-23.8514175415039 1.60435926448326e+26
-20.7233619689941 1.65132246128564e+26
-17.595308303833 1.6973459809449e+26
-14.4672527313232 1.74243738662612e+26
-11.3391981124878 1.78663357181744e+26
-8.21114349365234 1.82998194465113e+26
-5.08308887481689 1.87252991325946e+26
-1.95503425598145 1.91432654598167e+26
1.17302048206329 1.95540707609894e+26
4.30107545852661 1.99577187254615e+26
7.42913007736206 2.03539806136065e+26
10.5571851730347 2.07427586576808e+26
13.6852397918701 2.11241856742417e+26
16.8132934570312 2.14983944798465e+26
19.941349029541 2.18653776957977e+26
23.0694046020508 2.22251021179559e+26
26.1974582672119 2.2577549299577e+26
29.3255138397217 2.2922510792453e+26
32.4535675048828 2.32594092134944e+26
35.5816230773926 2.35873037787534e+26
38.7096786499023 2.39049770031212e+26
41.8377304077148 2.42109974192576e+26
44.9657859802246 2.45039058897064e+26
48.0938415527344 2.47824314338009e+26
51.2218971252441 2.50455115190825e+26
54.3499526977539 2.52922108956267e+26
57.4780044555664 2.5521740042787e+26
60.6060600280762 2.57335879857527e+26
63.7341156005859 2.59275757911063e+26
66.8621673583984 2.61037477310334e+26
69.9902267456055 2.62622624475332e+26
73.118278503418 2.64035202349521e+26
76.246337890625 2.65284120710287e+26
79.3743896484375 2.66382771893829e+26
82.50244140625 2.67345636594244e+26
85.630500793457 2.68185572192153e+26
88.7585525512695 2.68913277799116e+26
91.886604309082 2.6953823504159e+26
95.0146636962891 2.70069814865562e+26
98.1427154541016 2.70518218320505e+26
101.270774841309 2.70894642580074e+26
104.398826599121 2.71210008116758e+26
107.526878356934 2.7147342762213e+26
110.654937744141 2.71692242900333e+26
113.782989501953 2.71872854971558e+26
116.91104888916 2.72021093006935e+26
120.039100646973 2.72142048307826e+26
123.167152404785 2.72239852944905e+26
126.295211791992 2.72318085586521e+26
129.423263549805 2.72380140433585e+26
132.551315307617 2.72429227219565e+26
135.67936706543 2.72468186743049e+26
138.807434082031 2.72499140379605e+26
141.935485839844 2.72523729889455e+26
145.063537597656 2.72543080523988e+26
148.191589355469 2.7255807772692e+26
151.319641113281 2.72569459368014e+26
154.447708129883 2.7257800021052e+26
157.575759887695 2.72584382783969e+26
160.703811645508 2.72589215830917e+26
163.83186340332 2.72592868286243e+26
166.959915161133 2.72595672191343e+26
170.087982177734 2.72597812013655e+26
173.216033935547 2.72599453773878e+26
176.344085693359 2.72600671258987e+26
179.472137451172 2.72601538255958e+26
182.600189208984 2.72602128551768e+26
185.728256225586 2.72602534380138e+26
188.856307983398 2.72602829528043e+26
191.984359741211 2.72603032442228e+26
195.112411499023 2.72603198462925e+26
198.240463256836 2.72603309143389e+26
201.368530273438 2.72603401377109e+26
204.49658203125 2.72603475164086e+26
207.624633789062 2.72603512057574e+26
210.752685546875 2.72603548951062e+26
213.880737304688 2.72603567397806e+26
217.008804321289 2.72603567397806e+26
220.136856079102 2.7260358584455e+26
229.521011352539 2.7260358584455e+26
232.649078369141 2.72603604291294e+26
254.545455932617 2.72603604291294e+26
257.673522949219 2.72603622738038e+26
285.825988769531 2.72603622738038e+26
288.954071044922 2.72603641184782e+26
304.594329833984 2.72603641184782e+26
307.722381591797 2.72603659631526e+26
310.850433349609 2.72603659631526e+26
313.978485107422 2.72603678078271e+26
326.49072265625 2.72603678078271e+26
329.618774414062 2.72603696525015e+26
364.027374267578 2.72603696525015e+26
367.155426025391 2.72603714971759e+26
426.588470458984 2.72603714971759e+26
429.716522216797 2.72603733418503e+26
439.100677490234 2.72603733418503e+26
442.228729248047 2.72603751865247e+26
448.48486328125 2.72603751865247e+26
451.612915039062 2.72603770311991e+26
464.125122070312 2.72603770311991e+26
467.253173828125 2.72603788758735e+26
470.381225585938 2.72603788758735e+26
473.50927734375 2.72603807205479e+26
476.637329101562 2.72603807205479e+26
479.765380859375 2.72603825652223e+26
482.893463134766 2.72603844098967e+26
486.021514892578 2.72603844098967e+26
489.149566650391 2.72603862545711e+26
492.277618408203 2.72603862545711e+26
495.405670166016 2.72603880992455e+26
498.533721923828 2.72603899439199e+26
501.661773681641 2.72603917885943e+26
504.789825439453 2.72603917885943e+26
507.917877197266 2.72603936332688e+26
511.045928955078 2.72603936332688e+26
514.174011230469 2.72603954779432e+26
529.814270019531 2.72603954779432e+26
532.942321777344 2.72603973226176e+26
539.198425292969 2.72603973226176e+26
542.326477050781 2.7260399167292e+26
570.47900390625 2.7260399167292e+26
573.607055664062 2.72604010119664e+26
623.655883789062 2.72604010119664e+26
626.783996582031 2.72604028566408e+26
651.808410644531 2.72604028566408e+26
654.936462402344 2.72604047013152e+26
664.320617675781 2.72604047013152e+26
667.448669433594 2.72604065459896e+26
673.704772949219 2.72604065459896e+26
676.832824707031 2.7260408390664e+26
698.729248046875 2.7260408390664e+26
701.857299804688 2.72604102353384e+26
726.881713867188 2.72604102353384e+26
730.009765625 2.72604120800128e+26
783.186706542969 2.72604120800128e+26
786.314758300781 2.72604139246872e+26
830.107543945312 2.72604139246872e+26
833.235595703125 2.72604157693616e+26
852.00390625 2.72604157693616e+26
855.131958007812 2.72604176140361e+26
880.156433105469 2.72604176140361e+26
883.284484863281 2.72604194587105e+26
892.668640136719 2.72604194587105e+26
895.796691894531 2.72604213033849e+26
905.180847167969 2.72604213033849e+26
908.308898925781 2.72604231480593e+26
970.869995117188 2.72604231480593e+26
973.998046875 2.72604249927337e+26
992.766357421875 2.72604249927337e+26
995.894409179688 2.72604268374081e+26
1011.53472900391 2.72604268374081e+26
1014.66278076172 2.72604286820825e+26
1024.046875 2.72604286820825e+26
1027.17492675781 2.72604305267569e+26
1036.55908203125 2.72604305267569e+26
1039.68713378906 2.72604323714313e+26
1052.19946289062 2.72604323714313e+26
1055.32751464844 2.72604342161057e+26
1064.71166992188 2.72604342161057e+26
1067.83972167969 2.72604360607801e+26
1070.9677734375 2.72604360607801e+26
1074.09582519531 2.72604379054545e+26
1077.22387695312 2.72604379054545e+26
1080.35192871094 2.72604397501289e+26
1086.60803222656 2.72604397501289e+26
1089.73608398438 2.72604415948033e+26
1124.14465332031 2.72604415948033e+26
1127.27270507812 2.72604434394778e+26
1136.65686035156 2.72604434394778e+26
1139.78491210938 2.72604452841522e+26
1167.93737792969 2.72604452841522e+26
1171.06555175781 2.72604471288266e+26
1202.34606933594 2.72604471288266e+26
1205.47412109375 2.7260448973501e+26
1221.11437988281 2.7260448973501e+26
1224.24243164062 2.72604508181754e+26
1239.88269042969 2.72604508181754e+26
1243.0107421875 2.72604526628498e+26
1258.65100097656 2.72604526628498e+26
1261.77905273438 2.72604545075242e+26
1289.93151855469 2.72604545075242e+26
1293.0595703125 2.72604563521986e+26
1314.9560546875 2.72604563521986e+26
1318.08410644531 2.7260458196873e+26
1386.90124511719 2.7260458196873e+26
1390.029296875 2.72604600415474e+26
1411.92565917969 2.72604600415474e+26
1415.0537109375 2.72604618862218e+26
1430.69409179688 2.72604618862218e+26
1433.82214355469 2.72604637308962e+26
1455.71850585938 2.72604637308962e+26
1458.84655761719 2.72604655755706e+26
1480.74291992188 2.72604655755706e+26
1483.87097167969 2.72604674202451e+26
1524.53564453125 2.72604674202451e+26
1527.66369628906 2.72604692649195e+26
1552.68823242188 2.72604692649195e+26
1555.81628417969 2.72604711095939e+26
1574.58459472656 2.72604711095939e+26
1577.71264648438 2.72604729542683e+26
1593.35290527344 2.72604729542683e+26
1596.48095703125 2.72604747989427e+26
1608.9931640625 2.72604747989427e+26
1612.12121582031 2.72604766436171e+26
1621.50537109375 2.72604766436171e+26
1624.63342285156 2.72604784882915e+26
1637.14562988281 2.72604784882915e+26
1640.27368164062 2.72604803329659e+26
1652.78588867188 2.72604803329659e+26
1655.91394042969 2.72604821776403e+26
1674.68225097656 2.72604821776403e+26
1677.81030273438 2.72604840223147e+26
1709.09094238281 2.72604840223147e+26
1712.21899414062 2.72604858669891e+26
1752.88366699219 2.72604858669891e+26
1756.01171875 2.72604877116635e+26
1781.0361328125 2.72604877116635e+26
1784.16418457031 2.72604895563379e+26
1793.54833984375 2.72604895563379e+26
1796.67639160156 2.72604914010123e+26
1815.44482421875 2.72604914010123e+26
1818.57287597656 2.72604932456868e+26
1824.82897949219 2.72604932456868e+26
1827.95703125 2.72604950903612e+26
1856.10949707031 2.72604950903612e+26
1859.23754882812 2.72604969350356e+26
1896.77416992188 2.72604969350356e+26
1899.90222167969 2.726049877971e+26
2000 2.726049877971e+26
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1193.74389648438 0.459207534790039
-1190.61584472656 509.986877441406
-1187.48779296875 94599.0546875
-1184.35974121094 5547664
-1181.23168945312 118090104
-1178.10363769531 1098453376
-1174.9755859375 5857268736
-1171.84753417969 25044867072
-1168.71948242188 119024525312
-1165.59143066406 684163923968
-1162.46337890625 3762994806784
-1159.33532714844 15773082845184
-1156.20727539062 49319277232128
-1153.07922363281 138600280752128
-1149.951171875 467026690703360
-1146.82312011719 1.90020587198874e+15
-1143.69506835938 7.08294599507968e+15
-1140.56701660156 2.09222953798205e+16
-1137.43896484375 4.82899236266967e+16
-1134.31079101562 9.0165279237079e+16
-1131.18273925781 1.46221629016375e+17
-1128.0546875 2.25070064565486e+17
-1121.79858398438 4.85836701839655e+17
-1115.54248046875 7.59546961794695e+17
-1109.28637695312 9.56776945268294e+17
-1103.0302734375 1.0745683131467e+18
-1093.64611816406 1.23353536069317e+18
-1090.51806640625 1.30344423413252e+18
-1087.39001464844 1.39578891721454e+18
-1062.36560058594 2.37238847658367e+18
-1059.23754882812 2.46820376811877e+18
-1052.9814453125 2.58686801079068e+18
-1049.85339355469 2.64359428956881e+18
-1046.72534179688 2.72544660806487e+18
-1034.21313476562 3.16498105419275e+18
-1018.57281494141 3.59549153351356e+18
-1015.44476318359 3.66147047751732e+18
-1009.18865966797 3.73854816676977e+18
-1006.06060791016 3.78061823042755e+18
-1002.93255615234 3.84586297554187e+18
-990.420349121094 4.22111117581694e+18
-981.036193847656 4.50733494324796e+18
-974.780029296875 4.64117821881922e+18
-968.52392578125 4.72981314966913e+18
-956.01171875 4.84820416370154e+18
-952.883666992188 4.899358392428e+18
-949.755615234375 4.98772559219655e+18
-946.627563476562 5.1265284898428e+18
-943.49951171875 5.31930586354077e+18
-937.243408203125 5.8691897705334e+18
-924.731201171875 7.26751182509939e+18
-918.47509765625 8.06318221063252e+18
-915.347045898438 8.30518636917345e+18
-912.218994140625 8.41433873675348e+18
-899.706726074219 8.60965103450928e+18
-896.578674316406 8.64074632285441e+18
-890.322570800781 8.68735791929072e+18
-887.194519042969 8.72681004576276e+18
-884.066467285156 8.78554595691856e+18
-874.682312011719 9.02025980361153e+18
-871.554260253906 9.07061798591948e+18
-868.426208496094 9.09994745859041e+18
-865.298156738281 9.11623507408847e+18
-862.170104980469 9.12429889236658e+18
-855.914001464844 9.13171070024942e+18
-849.657897949219 9.13770688691149e+18
-843.401733398438 9.1422198323877e+18
-840.273681640625 9.14530891030594e+18
-837.145629882812 9.15103241808432e+18
-834.017578125 9.15834911821136e+18
-830.889526367188 9.1633700380596e+18
-821.50537109375 9.1695256539077e+18
-818.377319335938 9.17101549216334e+18
-815.249267578125 9.17141241586097e+18
-812.121215820312 9.17204078675624e+18
-808.9931640625 9.1754949025349e+18
-802.737060546875 9.18861922307985e+18
-799.609008789062 9.19331138895138e+18
-796.48095703125 9.20345933151994e+18
-793.352905273438 9.23802083027164e+18
-790.224853515625 9.32012026400604e+18
-783.968688964844 9.55956860776822e+18
-780.840637207031 9.62208683892356e+18
-777.712585449219 9.63773398889844e+18
-774.584533691406 9.63851794068904e+18
-771.456481933594 9.64610567043233e+18
-768.328430175781 9.70760025626221e+18
-765.200378417969 9.88646331031067e+18
-758.944274902344 1.0416938088294e+19
-755.816223144531 1.05747938731822e+19
-752.688171386719 1.06418849731974e+19
-749.560119628906 1.06644964298226e+19
-746.432067871094 1.06754805509841e+19
-743.304016113281 1.0690714284587e+19
-740.175964355469 1.0728559474815e+19
-737.047912597656 1.08434067628711e+19
-733.919860839844 1.11764180485989e+19
-730.791809082031 1.19404455889962e+19
-724.535705566406 1.48134771689563e+19
-721.407653808594 1.62347289887638e+19
-718.279541015625 1.71699636837454e+19
-715.151489257812 1.76165523215991e+19
-712.0234375 1.77652480751163e+19
-708.895385742188 1.77962510044847e+19
-705.767333984375 1.7799269163903e+19
-702.639282226562 1.77993230399727e+19
-699.51123046875 1.77998321138564e+19
-683.870971679688 1.78076705322508e+19
-680.742919921875 1.78106820945993e+19
-671.358764648438 1.78243985021558e+19
-668.230712890625 1.78256695375975e+19
-665.102661132812 1.78258025785045e+19
-661.974609375 1.7825889439923e+19
-658.846557617188 1.78268218257834e+19
-655.718444824219 1.78295870975273e+19
-652.590393066406 1.78331440176431e+19
-649.462341308594 1.78353287472475e+19
-646.334289550781 1.78361302912242e+19
-643.206237792969 1.78379378883402e+19
-640.078186035156 1.7847405782967e+19
-636.950134277344 1.78726538684756e+19
-633.822082519531 1.79064077759367e+19
-630.694030761719 1.79286377020271e+19
-627.565979003906 1.79354755648402e+19
-624.437927246094 1.7939307362863e+19
-621.309875488281 1.7959391042256e+19
-618.181823730469 1.8023133029853e+19
-605.669616699219 1.85027465989587e+19
-602.541564941406 1.86329551639664e+19
-599.413513183594 1.88364109945934e+19
-596.285461425781 1.9179755490599e+19
-586.901245117188 2.06376353412625e+19
-568.132934570312 2.24601660242547e+19
-561.876831054688 2.30330555627911e+19
-558.748779296875 2.34523763122761e+19
-552.49267578125 2.46618456998994e+19
-546.236572265625 2.63173385763999e+19
-539.98046875 2.89063630043706e+19
-533.724365234375 3.17432173532419e+19
-530.596313476562 3.25843921270022e+19
-521.212097167969 3.41870424746717e+19
-518.084045410156 3.4617070268388e+19
-514.955993652344 3.48811399760309e+19
-508.699890136719 3.51677144876712e+19
-499.315734863281 3.55718267923207e+19
-496.187683105469 3.58197842565703e+19
-486.803527832031 3.68086476311967e+19
-477.419342041016 3.75474864597133e+19
-471.163238525391 3.8089013528579e+19
-468.035186767578 3.82565131299544e+19
-461.779083251953 3.84362744850028e+19
-458.651031494141 3.85267335056432e+19
-443.0107421875 3.90870974077159e+19
-433.626586914062 3.93775707875883e+19
-427.370483398438 3.94786818768786e+19
-414.858245849609 3.96576471855084e+19
-411.730194091797 3.96929283146205e+19
-408.602142333984 3.97386460081034e+19
-405.474090576172 3.98002318533984e+19
-402.346038818359 3.98821762559933e+19
-389.833831787109 4.03246021428243e+19
-380.449645996094 4.05483351668907e+19
-374.193542480469 4.07079050904066e+19
-371.065490722656 4.07584166545866e+19
-364.809387207031 4.08238375964393e+19
-361.681335449219 4.08754090898285e+19
-358.553283691406 4.09712205330729e+19
-355.425231933594 4.11302407007749e+19
-349.169097900391 4.15700585460248e+19
-339.784942626953 4.23780368647193e+19
-330.400787353516 4.31970718723426e+19
-327.272735595703 4.33712872907405e+19
-324.144683837891 4.34724115741703e+19
-321.016632080078 4.35170957267231e+19
-317.888549804688 4.35335884011397e+19
-314.760498046875 4.35405241204878e+19
-311.632446289062 4.35437434905339e+19
-305.376342773438 4.35462195907196e+19
-302.248291015625 4.35491794760216e+19
-299.120239257812 4.3555455488393e+19
-289.736083984375 4.35843154695988e+19
-280.351898193359 4.36196757635481e+19
-277.223846435547 4.36260793192683e+19
-274.095794677734 4.36286433803842e+19
-270.967742919922 4.36293690580586e+19
-267.839691162109 4.36296549310818e+19
-264.711639404297 4.36302618615003e+19
-261.583587646484 4.36318363621513e+19
-252.199417114258 4.36389436053132e+19
-249.071365356445 4.36427479155453e+19
-245.943298339844 4.36515923870792e+19
-242.815246582031 4.36702445023328e+19
-233.431091308594 4.37713995720882e+19
-230.303024291992 4.37869598606444e+19
-227.17497253418 4.37938867838994e+19
-224.046920776367 4.38074195730141e+19
-220.918869018555 4.38491482383115e+19
-217.790817260742 4.39311762037901e+19
-211.534698486328 4.41613523659952e+19
-208.406646728516 4.43234071857898e+19
-205.278594970703 4.45908655882696e+19
-202.150543212891 4.50400204862626e+19
-199.022476196289 4.57515760332476e+19
-195.894424438477 4.68926799868791e+19
-192.766372680664 4.88317303151133e+19
-189.638320922852 5.21232679064421e+19
-186.510269165039 5.73455523141921e+19
-183.382202148438 6.51033193316866e+19
-180.254150390625 7.64576108738689e+19
-177.126098632812 9.36321496254975e+19
-173.998046875 1.20930604417594e+20
-170.869995117188 1.66423241064454e+20
-167.741928100586 2.45378537736351e+20
-164.613876342773 3.87166543481322e+20
-161.485824584961 6.4877603668253e+20
-158.357772827148 1.14205438907475e+21
-155.229721069336 2.09371305219041e+21
-152.101669311523 3.96843575775015e+21
-148.973602294922 7.66514626903295e+21
-145.845550537109 1.47996761781693e+22
-142.717498779297 2.82402830823885e+22
-139.589447021484 5.32539757225463e+22
-136.461395263672 9.97044985960128e+22
-133.33332824707 1.86600525664603e+23
-130.205276489258 3.54008186898031e+23
-127.077224731445 7.02589572273878e+23
-123.949165344238 1.52995061561932e+24
-120.821113586426 3.68617914529537e+24
-117.693061828613 8.95193050365315e+24
-114.565002441406 1.93052889776236e+25
-111.436950683594 3.47243608760647e+25
-108.308898925781 5.24108615921075e+25
-105.180839538574 6.90109759035743e+25
-102.052787780762 8.26105151538953e+25
-98.9247283935547 9.27353611268882e+25
-95.7966766357422 9.9816992389809e+25
-92.6686248779297 1.04721086971921e+26
-89.5405654907227 1.08247975311606e+26
-86.4125137329102 1.10930574621781e+26
-83.2844543457031 1.13175239004274e+26
-80.1564025878906 1.15403513454658e+26
-77.0283508300781 1.18036122088393e+26
-73.9002914428711 1.21404958724854e+26
-70.7722396850586 1.25657837124304e+26
-67.6441802978516 1.30700725008826e+26
-64.5161285400391 1.36238815738007e+26
-61.3880729675293 1.41910285650214e+26
-58.2600212097168 1.4742979128474e+26
-55.131965637207 1.52645958659719e+26
-52.0039100646973 1.57506233001284e+26
-48.8758544921875 1.62016166779401e+26
-45.7477989196777 1.66232059456983e+26
-42.6197471618652 1.70254630256672e+26
-39.4916915893555 1.74206033517725e+26
-36.3636360168457 1.78197576893882e+26
-33.2355804443359 1.82300225009596e+26
-30.1075267791748 1.86532277034986e+26
-26.979471206665 1.90870324051824e+26
-23.8514175415039 1.95269466685034e+26
-20.7233619689941 1.99675692867969e+26
-17.595308303833 2.04033127412828e+26
-14.4672527313232 2.08299084553826e+26
-11.3391981124878 2.12463584602419e+26
-8.21114349365234 2.16551069494503e+26
-5.08308887481689 2.20594097733371e+26
-1.95503425598145 2.24597668386664e+26
1.17302048206329 2.28527322936454e+26
4.30107545852661 2.32336760055116e+26
7.42913007736206 2.36010207776466e+26
10.5571851730347 2.39575926512426e+26
13.6852397918701 2.43083039942464e+26
16.8132934570312 2.46569087190769e+26
19.941349029541 2.50038181881271e+26
23.0694046020508 2.53455330540462e+26
26.1974582672119 2.56763754090081e+26
29.3255138397217 2.59921523080851e+26
32.4535675048828 2.62925852054416e+26
35.5816230773926 2.65798508168782e+26
38.7096786499023 2.68550227429002e+26
41.8377304077148 2.71166418460512e+26
44.9657859802246 2.73626254889253e+26
48.0938415527344 2.75932227025675e+26
51.2218971252441 2.78127168209517e+26
54.3499526977539 2.80289809144487e+26
57.4780044555664 2.82507974779118e+26
60.6060600280762 2.84835787860524e+26
63.7341156005859 2.87258712354373e+26
66.8621673583984 2.89700729228339e+26
69.9902267456055 2.92073958193654e+26
73.118278503418 2.94324829905528e+26
76.246337890625 2.96432019927812e+26
79.3743896484375 2.98372340703205e+26
82.50244140625 3.00111536627963e+26
85.630500793457 3.01627748310357e+26
88.7585525512695 3.02923779655488e+26
91.886604309082 3.04015697777443e+26
95.0146636962891 3.04923498946798e+26
98.1427154541016 3.05672030927821e+26
101.270774841309 3.06288484221276e+26
104.398826599121 3.06795400748422e+26
107.526878356934 3.072094563659e+26
110.654937744141 3.07545795850596e+26
113.782989501953 3.07819416405442e+26
116.91104888916 3.08043249198032e+26
120.039100646973 3.08225705943665e+26
123.167152404785 3.0837099249999e+26
126.295211791992 3.08483665212792e+26
129.423263549805 3.08571527054815e+26
132.551315307617 3.08642085850897e+26
135.67936706543 3.08699215417293e+26
138.807434082031 3.08744151685857e+26
141.935485839844 3.08777318931701e+26
145.063537597656 3.08799713279007e+26
148.191589355469 3.08814009505664e+26
151.319641113281 3.08823860066999e+26
154.447708129883 3.08831699933231e+26
157.575759887695 3.08838119400168e+26
160.703811645508 3.08842804873163e+26
163.83186340332 3.08845516544542e+26
166.959915161133 3.08846697136162e+26
170.087982177734 3.08847250538485e+26
173.216033935547 3.08847730153831e+26
176.344085693359 3.08848209769177e+26
179.472137451172 3.08848578704058e+26
182.600189208984 3.08848892298707e+26
185.728256225586 3.08849242786845e+26
188.856307983398 3.08849925316375e+26
191.984359741211 3.0885112435474e+26
195.112411499023 3.08852673881242e+26
198.240463256836 3.0885402049356e+26
201.368530273438 3.08854869043787e+26
204.49658203125 3.08855570020062e+26
207.624633789062 3.08856621484474e+26
210.752685546875 3.08858097224e+26
213.880737304688 3.08859572963526e+26
217.008804321289 3.0886058753445e+26
220.136856079102 3.08861159383516e+26
223.264907836914 3.0886167589235e+26
226.392959594727 3.08862450655601e+26
229.521011352539 3.08863428333037e+26
232.649078369141 3.0886447979745e+26
235.777130126953 3.08865512815118e+26
238.905181884766 3.08866693406738e+26
242.033233642578 3.08868261379985e+26
245.161285400391 3.08870235181601e+26
248.289352416992 3.08872356557169e+26
251.417404174805 3.088741274446e+26
254.545455932617 3.08875252695989e+26
257.673522949219 3.08875898332031e+26
260.801574707031 3.08876359500633e+26
263.929626464844 3.08876876009467e+26
267.057678222656 3.08877355624813e+26
270.185729980469 3.0887770611295e+26
273.313781738281 3.08877927473879e+26
276.441833496094 3.08878167281552e+26
279.569885253906 3.0887851776969e+26
282.697937011719 3.08878960491547e+26
285.825988769531 3.08879440106893e+26
288.954071044922 3.08879975062471e+26
292.082122802734 3.08880565358282e+26
295.210174560547 3.0888119254758e+26
298.338226318359 3.08881856630367e+26
301.466278076172 3.08882705180594e+26
304.594329833984 3.08883830431983e+26
307.722381591797 3.08885029470348e+26
310.850433349609 3.08885951807551e+26
313.978485107422 3.08886468316385e+26
317.106536865234 3.0888667123057e+26
320.234619140625 3.08886818804523e+26
323.362670898438 3.08887132399172e+26
326.49072265625 3.08887685801494e+26
329.618774414062 3.08888442118001e+26
332.746826171875 3.08889235327996e+26
335.874877929688 3.08890028537992e+26
339.0029296875 3.08890950875195e+26
342.130981445312 3.0889205767984e+26
345.259033203125 3.08893348951925e+26
348.387084960938 3.08894824691451e+26
351.51513671875 3.08896355771209e+26
354.643218994141 3.08897794617247e+26
357.771270751953 3.08899067442588e+26
360.899322509766 3.08900174247232e+26
364.027374267578 3.08901096584436e+26
367.155426025391 3.08901908241175e+26
370.283477783203 3.08902793684891e+26
373.411529541016 3.08903808255815e+26
376.539581298828 3.08904970400691e+26
379.667633056641 3.08906464586961e+26
382.795684814453 3.08908346154857e+26
385.923767089844 3.08910375296705e+26
389.051818847656 3.08912183077624e+26
392.179870605469 3.0891365881715e+26
395.307922363281 3.08914950089235e+26
398.435974121094 3.08916444275505e+26
401.564025878906 3.0891823360968e+26
404.692077636719 3.08919820029671e+26
407.820129394531 3.08920816153851e+26
410.948181152344 3.0892122198222e+26
414.076232910156 3.08921443343149e+26
417.204315185547 3.08921978298727e+26
420.332366943359 3.08923085103372e+26
423.460418701172 3.08924653076618e+26
426.588470458984 3.08926257943352e+26
429.716522216797 3.08927567662182e+26
432.844573974609 3.08928563786362e+26
435.972625732422 3.08929578357286e+26
439.100677490234 3.08931201670764e+26
442.228729248047 3.08933710427958e+26
445.356781005859 3.08936809480963e+26
448.48486328125 3.08939797853503e+26
451.612915039062 3.08942011462791e+26
454.740966796875 3.089432289479e+26
457.869018554688 3.0894363477627e+26
460.9970703125 3.0894372700999e+26
464.125122070312 3.08943929924175e+26
467.253173828125 3.08944354199289e+26
470.381225585938 3.08945036728819e+26
473.50927734375 3.08946235767184e+26
476.637329101562 3.08948486269961e+26
479.765380859375 3.08951991151335e+26
482.893463134766 3.08956418369913e+26
486.021514892578 3.08961472777789e+26
489.149566650391 3.08967560203333e+26
492.277618408203 3.0897560298375e+26
495.405670166016 3.08985896266943e+26
498.533721923828 3.08997665289662e+26
501.661773681641 3.09009526546101e+26
504.789825439453 3.09020520805569e+26
507.917877197266 3.09030334473416e+26
511.045928955078 3.09038635508249e+26
514.174011230469 3.09044667593562e+26
517.302062988281 3.09047840433542e+26
520.430114746094 3.0904868898377e+26
523.558166503906 3.09049353066556e+26
526.686218261719 3.09052913288162e+26
529.814270019531 3.09062247340664e+26
532.942321777344 3.09078720283122e+26
536.070373535156 3.09100911716242e+26
539.198425292969 3.09124708016097e+26
542.326477050781 3.09144851860626e+26
545.454528808594 3.09157672347757e+26
548.582580566406 3.0916298501005e+26
551.710632324219 3.09164018027718e+26
554.838684082031 3.09165401533524e+26
557.966735839844 3.09170492834888e+26
561.094848632812 3.09179623973205e+26
564.222900390625 3.09189861916166e+26
567.350952148438 3.09197572655189e+26
570.47900390625 3.09201667832373e+26
573.607055664062 3.09204988246306e+26
576.735107421875 3.09211721307893e+26
579.863159179688 3.09222734014105e+26
582.9912109375 3.09234337016127e+26
586.119262695312 3.09241844840965e+26
589.247314453125 3.09244482725368e+26
592.375366210938 3.09245810890941e+26
595.50341796875 3.09249592473476e+26
598.631469726562 3.09256307088319e+26
601.759521484375 3.09263814913157e+26
604.887573242188 3.09270381954047e+26
608.015625 3.09275528595644e+26
611.143676757812 3.09279199497715e+26
614.271728515625 3.09281837382117e+26
617.399780273438 3.09284327692567e+26
620.52783203125 3.09287113150922e+26
623.655883789062 3.09290285990903e+26
626.783996582031 3.0929393844623e+26
629.912048339844 3.09297664688532e+26
633.040100097656 3.09300855975257e+26
636.168151855469 3.09303549199892e+26
639.296203613281 3.09306242424527e+26
642.424255371094 3.09309175456834e+26
645.552307128906 3.09312532764256e+26
648.680358886719 3.09316388133767e+26
651.808410644531 3.09320188163046e+26
654.936462402344 3.09323250322563e+26
658.064514160156 3.09325316357899e+26
661.192565917969 3.09326441609287e+26
664.320617675781 3.09326865884401e+26
667.448669433594 3.09326939671377e+26
670.576721191406 3.09327013458354e+26
673.704772949219 3.09327253266027e+26
676.832824707031 3.09327603754164e+26
679.960876464844 3.0932799113579e+26
683.088928222656 3.0932867366532e+26
686.216979980469 3.09330112511358e+26
689.345092773438 3.09332547481576e+26
692.47314453125 3.09335591194348e+26
695.601196289062 3.09338524226656e+26
698.729248046875 3.09340756282689e+26
701.857299804688 3.0934212134175e+26
704.9853515625 3.09342969891978e+26
708.113403320312 3.09343763101973e+26
711.241455078125 3.09344869906617e+26
714.369506835938 3.09346345646143e+26
717.49755859375 3.09347895172645e+26
720.625610351562 3.0934909421101e+26
723.753662109375 3.09349776740541e+26
726.881713867188 3.09350201015654e+26
730.009765625 3.09350938885417e+26
733.137817382812 3.09352285497735e+26
736.265869140625 3.09354130172142e+26
739.393920898438 3.09356011740038e+26
742.52197265625 3.0935765350026e+26
745.650024414062 3.09358963219089e+26
748.778076171875 3.09360180704198e+26
751.906127929688 3.09361582656748e+26
755.034240722656 3.09363242863715e+26
758.162292480469 3.09364903070681e+26
761.290344238281 3.09366249682999e+26
764.418395996094 3.09367319594155e+26
767.546447753906 3.09368389505311e+26
770.674499511719 3.0936960699042e+26
773.802551269531 3.09370824475529e+26
776.930603027344 3.09371894386685e+26
780.058654785156 3.09372927404353e+26
783.186706542969 3.09374144889462e+26
786.314758300781 3.0937567596922e+26
789.442810058594 3.09377428409907e+26
792.570861816406 3.09379107063618e+26
795.698913574219 3.09380509016168e+26
798.826965332031 3.09381578927324e+26
801.955017089844 3.09382335243831e+26
805.083068847656 3.09382851752665e+26
808.211120605469 3.09383312921267e+26
811.339172363281 3.09383847876845e+26
814.467224121094 3.09384382832423e+26
817.595336914062 3.0938473332056e+26
820.723388671875 3.09384862447769e+26
823.851440429688 3.0938504691521e+26
826.9794921875 3.09385489637067e+26
830.107543945312 3.09386264400319e+26
833.235595703125 3.09387205184266e+26
836.363647460938 3.09388016841006e+26
839.49169921875 3.09388570243328e+26
842.619750976562 3.09388883837977e+26
845.747802734375 3.09389105198906e+26
848.875854492188 3.09389289666347e+26
852.00390625 3.09389511027275e+26
855.131958007812 3.09389677047972e+26
858.260009765625 3.09389769281693e+26
861.388061523438 3.09389806175181e+26
864.51611328125 3.09389898408901e+26
867.644165039062 3.09390138216574e+26
870.772216796875 3.0939061783192e+26
873.900268554688 3.09391484828891e+26
877.0283203125 3.09392776100977e+26
880.156433105469 3.09394270287246e+26
883.284484863281 3.09395653793052e+26
886.412536621094 3.09396779044441e+26
889.540588378906 3.09398070316526e+26
892.668640136719 3.09399878097445e+26
895.796691894531 3.09401907239293e+26
898.924743652344 3.09403475212539e+26
902.052795410156 3.09404434443231e+26
905.180847167969 3.09405227653226e+26
908.308898925781 3.0940614999043e+26
911.436950683594 3.0940714611461e+26
914.565002441406 3.09407883984373e+26
917.693054199219 3.09408418939951e+26
920.821105957031 3.0940913836297e+26
923.949157714844 3.09410466528543e+26
927.077209472656 3.09412384989927e+26
930.205261230469 3.09414469472007e+26
933.333312988281 3.09416258806182e+26
936.461364746094 3.09417623865244e+26
939.589416503906 3.09418896690585e+26
942.717468261719 3.09420464663831e+26
945.845581054688 3.09422420018703e+26
948.9736328125 3.09424430713807e+26
952.101684570312 3.09426017133797e+26
955.229736328125 3.09426939471001e+26
958.357788085938 3.09427492873323e+26
961.48583984375 3.09428193849598e+26
964.613891601562 3.09429319100987e+26
967.741943359375 3.0943073950028e+26
970.869995117188 3.09432159899574e+26
973.998046875 3.09433488065147e+26
977.126098632812 3.09434853124209e+26
980.254150390625 3.09436199736526e+26
983.382202148438 3.09437435668379e+26
986.51025390625 3.09438597813256e+26
989.638305664062 3.09439889085341e+26
992.766357421875 3.09441420165099e+26
995.894409179688 3.09442932798113e+26
999.0224609375 3.09444021156013e+26
1002.15051269531 3.09444611451824e+26
1005.27856445312 3.09444998833449e+26
1008.40667724609 3.09445533789027e+26
1011.53472900391 3.09446345445767e+26
1014.66278076172 3.09447378463435e+26
1017.79083251953 3.09448632842032e+26
1020.91888427734 3.0945016392179e+26
1024.046875 3.09451916362477e+26
1027.17492675781 3.09453871717349e+26
1030.30297851562 3.09455956199429e+26
1033.43103027344 3.09458040681509e+26
1036.55908203125 3.09459940696149e+26
1039.68713378906 3.09461582456371e+26
1042.81530761719 3.09463058195897e+26
1045.943359375 3.0946429412775e+26
1049.07141113281 3.0946519801821e+26
1052.19946289062 3.09465751420532e+26
1055.32751464844 3.09466175695646e+26
1058.45556640625 3.09466858225177e+26
1061.58361816406 3.09468223284238e+26
1064.71166992188 3.09470547573991e+26
1067.83972167969 3.09473720413972e+26
1070.9677734375 3.09477391316043e+26
1074.09582519531 3.0948132047253e+26
1077.22387695312 3.09485637010644e+26
1080.35192871094 3.09490838992472e+26
1083.47998046875 3.09497738074756e+26
1086.60803222656 3.09506260470518e+26
1089.73608398438 3.09515151801162e+26
1092.86413574219 3.09522530498791e+26
1095.9921875 3.09527511119691e+26
1099.12023925781 3.09530499492231e+26
1102.24829101562 3.0953271310152e+26
1105.37634277344 3.09535074284761e+26
1108.50439453125 3.09537988870325e+26
1111.63244628906 3.09541014136353e+26
1114.76049804688 3.09543486000059e+26
1117.88854980469 3.09545072420049e+26
1121.0166015625 3.09545920970276e+26
1124.14465332031 3.09546732627016e+26
1127.27270507812 3.09548466620959e+26
1130.40075683594 3.09551565673963e+26
1133.52880859375 3.09556029786029e+26
1136.65686035156 3.0956137934181e+26
1139.78491210938 3.09567319193402e+26
1142.91296386719 3.0957333283197e+26
1146.041015625 3.09578977535657e+26
1149.16906738281 3.09583810582604e+26
1152.29711914062 3.09587352357466e+26
1155.42517089844 3.09589307712338e+26
1158.55322265625 3.09589971795124e+26
1161.68127441406 3.09590377623494e+26
1164.80932617188 3.09591816469532e+26
1167.93737792969 3.09595505818347e+26
1171.06555175781 3.09601556350403e+26
1174.19360351562 3.09609193302449e+26
1177.32165527344 3.0961734676333e+26
1180.44970703125 3.09624983715376e+26
1183.57775878906 3.09631034247433e+26
1186.70581054688 3.09634649809271e+26
1189.83386230469 3.09635904187868e+26
1192.9619140625 3.09636383803214e+26
1196.08996582031 3.09638117797157e+26
1199.21801757812 3.09642176080853e+26
1202.34606933594 3.09647783891051e+26
1205.47412109375 3.09653096553345e+26
1208.60217285156 3.09656638328207e+26
1211.73022460938 3.09658150961221e+26
1214.85827636719 3.09658483002614e+26
1217.986328125 3.09658851937496e+26
1221.11437988281 3.09659921848652e+26
1224.24243164062 3.09661582055619e+26
1227.37048339844 3.09663020901656e+26
1230.49853515625 3.09663795664907e+26
1233.62658691406 3.09664017025836e+26
1236.75463867188 3.0966453353467e+26
1239.88269042969 3.09665972380708e+26
1243.0107421875 3.09668149096509e+26
1246.13879394531 3.09670399599286e+26
1249.26684570312 3.09672059806252e+26
1252.39489746094 3.09672982143456e+26
1255.52294921875 3.09673609332755e+26
1258.65100097656 3.09674457882982e+26
1261.77905273438 3.09675638474603e+26
1264.90710449219 3.09676745279247e+26
1268.03515625 3.09677261788081e+26
1271.16320800781 3.0967748314901e+26
1274.29125976562 3.09678442379702e+26
1277.41931152344 3.0968106181736e+26
1280.54736328125 3.09684935633616e+26
1283.67541503906 3.0968884634336e+26
1286.80346679688 3.096918347159e+26
1289.93151855469 3.09694232792629e+26
1293.0595703125 3.09696852230288e+26
1296.18774414062 3.09699693028875e+26
1299.31579589844 3.0970198042514e+26
1302.44384765625 3.09703345484201e+26
1305.57189941406 3.09704157140941e+26
1308.69995117188 3.09705153265121e+26
1311.82800292969 3.09706481430694e+26
1314.9560546875 3.09707809596267e+26
1318.08410644531 3.09708842613935e+26
1321.21215820312 3.09709654270675e+26
1324.34020996094 3.09710465927414e+26
1327.46826171875 3.09711462051594e+26
1330.59631347656 3.09712827110655e+26
1333.72436523438 3.09714561104598e+26
1336.85241699219 3.09716368885518e+26
1339.98046875 3.09718065985972e+26
1343.10852050781 3.09719467938522e+26
1346.23657226562 3.09720537849678e+26
1349.36462402344 3.09721275719441e+26
1352.49267578125 3.09721976695716e+26
1355.62072753906 3.0972289903292e+26
1358.74877929688 3.097238951571e+26
1361.87683105469 3.09724854387791e+26
1365.0048828125 3.09725592257554e+26
1368.13293457031 3.09725961192436e+26
1371.26098632812 3.09726145659877e+26
1374.38903808594 3.09726662168711e+26
1377.51708984375 3.09727584505914e+26
1380.64514160156 3.09728654417071e+26
1383.77319335938 3.09729539860786e+26
1386.90124511719 3.09730093263108e+26
1390.029296875 3.09730314624037e+26
1393.15734863281 3.09730425304502e+26
1396.28540039062 3.09730646665431e+26
1399.41345214844 3.09730868026359e+26
1402.54150390625 3.097310524938e+26
1405.66955566406 3.09731163174265e+26
1408.79760742188 3.09731200067753e+26
1411.92565917969 3.09731273854729e+26
1415.0537109375 3.0973145832217e+26
1418.18176269531 3.09731864150539e+26
1421.30981445312 3.09732343765885e+26
1424.43798828125 3.09732823381231e+26
1427.56604003906 3.09733229209601e+26
1430.69409179688 3.09733635037971e+26
1433.82214355469 3.0973404086634e+26
1436.9501953125 3.09734409801222e+26
1440.07824707031 3.09734668055639e+26
1443.20629882812 3.09734778736103e+26
1446.33435058594 3.09734852523079e+26
1449.46240234375 3.0973503699052e+26
1452.59045410156 3.09735405925402e+26
1455.71850585938 3.09735922434236e+26
1458.84655761719 3.09736549623534e+26
1461.974609375 3.09737361280273e+26
1465.10266113281 3.09738763232823e+26
1468.23071289062 3.097410137356e+26
1471.35876464844 3.0974400210814e+26
1474.48681640625 3.09747211841609e+26
1477.61486816406 3.09750200214149e+26
1480.74291992188 3.09752856545295e+26
1483.87097167969 3.09755180835049e+26
1486.9990234375 3.09757357550849e+26
1490.12707519531 3.09759423586186e+26
1493.25512695312 3.09761452728034e+26
1496.38317871094 3.09763297402441e+26
1499.51123046875 3.09764810035455e+26
1502.63928222656 3.09765843053123e+26
1505.76733398438 3.09766470242422e+26
1508.89538574219 3.09767171218697e+26
1512.0234375 3.09768314916829e+26
1515.15148925781 3.09769975123796e+26
1518.27954101562 3.09771819798203e+26
1521.40759277344 3.09773516898658e+26
1524.53564453125 3.09774992638184e+26
1527.66369628906 3.09776542164686e+26
1530.79174804688 3.09778165478164e+26
1533.91979980469 3.09779936365596e+26
1537.0478515625 3.09781744146515e+26
1540.17590332031 3.0978344124697e+26
1543.30395507812 3.09784843199519e+26
1546.43200683594 3.09785986897652e+26
1549.56005859375 3.09786946128344e+26
1552.68823242188 3.09787831572059e+26
1555.81628417969 3.09788680122286e+26
1558.9443359375 3.0978960245949e+26
1562.07238769531 3.09790709264135e+26
1565.20043945312 3.09792111216684e+26
1568.32849121094 3.09793697636675e+26
1571.45654296875 3.09795210269689e+26
1574.58459472656 3.09796686009214e+26
1577.71264648438 3.09798309322693e+26
1580.84069824219 3.09800080210124e+26
1583.96875 3.09801703523603e+26
1587.09680175781 3.09802884115223e+26
1590.22485351562 3.09803990919868e+26
1593.35290527344 3.09805319085441e+26
1596.48095703125 3.09806831718455e+26
1599.60900878906 3.09808049203564e+26
1602.73706054688 3.09808787073327e+26
1605.86511230469 3.09809672517042e+26
1608.9931640625 3.09811480297962e+26
1612.12121582031 3.09814062842132e+26
1615.24926757812 3.09816719173279e+26
1618.37731933594 3.09818895889079e+26
1621.50537109375 3.09820629883022e+26
1624.63342285156 3.09822179409524e+26
1627.76147460938 3.09823950296955e+26
1630.88952636719 3.09826127012756e+26
1634.017578125 3.09828303728557e+26
1637.14562988281 3.098300377225e+26
1640.27368164062 3.09831107633656e+26
1643.40173339844 3.09831771716443e+26
1646.52978515625 3.09832325118765e+26
1649.65783691406 3.0983321056248e+26
1652.78588867188 3.09834538728054e+26
1655.91394042969 3.09836346508973e+26
1659.0419921875 3.0983859701175e+26
1662.17004394531 3.09841364023361e+26
1665.29809570312 3.09844610650318e+26
1668.42614746094 3.0984815242518e+26
1671.55419921875 3.09851657306554e+26
1674.68225097656 3.09855383548857e+26
1677.81030273438 3.09859847660923e+26
1680.9384765625 3.0986508653624e+26
1684.06652832031 3.09870436092021e+26
1687.19458007812 3.09874937097575e+26
1690.32263183594 3.09878331298485e+26
1693.45068359375 3.09881024523119e+26
1696.57873535156 3.09883385706361e+26
1699.70678710938 3.09885414848209e+26
1702.83483886719 3.09886853694247e+26
1705.962890625 3.0988777603145e+26
1709.09094238281 3.09888624581678e+26
1712.21899414062 3.0988976827981e+26
1715.34704589844 3.0989117023236e+26
1718.47509765625 3.09892609078398e+26
1721.60314941406 3.098941586049e+26
1724.73120117188 3.09895966385819e+26
1727.85925292969 3.09898253782084e+26
1730.9873046875 3.09901168367648e+26
1734.11535644531 3.09904451888093e+26
1737.24340820312 3.09907440260633e+26
1740.37145996094 3.09909580082946e+26
1743.49951171875 3.09910834461543e+26
1746.62756347656 3.09911830585723e+26
1749.75561523438 3.09913121857808e+26
1752.88366699219 3.09914818958263e+26
1756.01171875 3.09916516058717e+26
1759.13977050781 3.09917696650338e+26
1762.26782226562 3.09918102478708e+26
1765.39587402344 3.09918360733125e+26
1768.52392578125 3.09919393750793e+26
1771.65197753906 3.09921828721011e+26
1774.78002929688 3.09925370495873e+26
1777.90808105469 3.09929059844687e+26
1781.0361328125 3.09931937536763e+26
1784.16418457031 3.09933487063265e+26
1787.29223632812 3.09934077359075e+26
1790.42028808594 3.0993418803954e+26
1793.54833984375 3.09934335613492e+26
1796.67639160156 3.09934741441862e+26
1799.80444335938 3.09935663779066e+26
1802.93249511719 3.09937213305568e+26
1806.060546875 3.09939279340904e+26
1809.18872070312 3.09941529843681e+26
1812.31677246094 3.09943706559482e+26
1815.44482421875 3.09945440553425e+26
1818.57287597656 3.09946547358069e+26
1821.70092773438 3.09946990079927e+26
1824.82897949219 3.09947248334344e+26
1827.95703125 3.09947838630154e+26
1831.08508300781 3.0994912990224e+26
1834.21313476562 3.09951269724552e+26
1837.34118652344 3.09953926055699e+26
1840.46923828125 3.09956508599869e+26
1843.59729003906 3.09958611528693e+26
1846.72534179688 3.09959902800779e+26
1849.85339355469 3.09960456203101e+26
1852.9814453125 3.09960751351006e+26
1856.10949707031 3.09961452327281e+26
1859.23754882812 3.09963112534247e+26
1862.36560058594 3.09965879545859e+26
1865.49365234375 3.09969421320721e+26
1868.62170410156 3.0997281552163e+26
1871.74975585938 3.09975471852777e+26
1874.87780761719 3.09977611675089e+26
1878.005859375 3.09980268006236e+26
1881.13391113281 3.09984473863885e+26
1884.26196289062 3.09990376821988e+26
1887.39001464844 3.09996611821485e+26
1890.51806640625 3.1000129729448e+26
1893.64611816406 3.10003769158186e+26
1896.77416992188 3.10004654601901e+26
1899.90222167969 3.10005060430271e+26
1903.0302734375 3.10005798300034e+26
1906.15832519531 3.10006941998167e+26
1909.28637695312 3.10008122589787e+26
1912.41442871094 3.10008934246527e+26
1915.54248046875 3.10009192500944e+26
1918.67053222656 3.10009340074896e+26
1921.79858398438 3.10009893477218e+26
1924.92663574219 3.10011037175351e+26
1928.0546875 3.10012586701853e+26
1931.18273925781 3.10013988654403e+26
1934.31079101562 3.1001483720463e+26
1937.43896484375 3.10015206139512e+26
1940.56701660156 3.10015316819976e+26
1943.69506835938 3.10015390606952e+26
1946.82312011719 3.10015538180905e+26
1949.951171875 3.10015648861369e+26
1953.07922363281 3.10015759541834e+26
1956.20727539062 3.10015759541834e+26
1959.33532714844 3.10015796435322e+26
2000 3.10015796435322e+26
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1193.74389648438 0.48137092590332
-1190.61584472656 296.718963623047
-1187.48779296875 32122.78125
-1184.35974121094 1305653.75
-1181.23168945312 25613716
-1178.10363769531 284827680
-1174.9755859375 2069383680
-1171.84753417969 10893038592
-1168.71948242188 44144353280
-1165.59143066406 146066030592
-1162.46337890625 440497537024
-1159.33532714844 1396811890688
-1156.20727539062 4776798453760
-1153.07922363281 15333807095808
-1149.951171875 41358672789504
-1146.82312011719 93464595267584
-1143.69506835938 185289469329408
-1140.56701660156 331344513073152
-1134.31079101562 780463538962432
-1131.18273925781 1.10272003545498e+15
-1128.0546875 1.62240658197709e+15
-1124.92663574219 2.50788321217741e+15
-1118.67053222656 5.30836805071667e+15
-1112.41442871094 8.82627053617152e+15
-1106.15832519531 1.36936528197714e+16
-1096.77416992188 2.2172573244588e+16
-1093.64611816406 2.40063997259284e+16
-1087.39001464844 2.61730024208466e+16
-1081.13391113281 2.79048900009001e+16
-1074.87780761719 3.02387108050371e+16
-1068.62170410156 3.36851257073336e+16
-1046.72534179688 4.86988216931451e+16
-1040.46923828125 5.24242591458263e+16
-1034.21313476562 5.7556362812457e+16
-1024.82897949219 6.65570938464502e+16
-1018.57281494141 7.05990360291082e+16
-1009.18865966797 7.51691947646648e+16
-999.804504394531 8.08106686676992e+16
-984.164245605469 9.09552955215053e+16
-977.908142089844 9.33320101640274e+16
-971.651977539062 9.48896659532677e+16
-952.883666992188 9.9148057307775e+16
-946.627563476562 1.01023970173649e+17
-937.243408203125 1.03841692058124e+17
-934.115356445312 1.04413034377642e+17
-924.731201171875 1.05544680950727e+17
-921.603149414062 1.06421618783289e+17
-918.47509765625 1.07924771437543e+17
-909.090881347656 1.13981508548559e+17
-902.834777832031 1.16604934702498e+17
-896.578674316406 1.19261646852981e+17
-890.322570800781 1.23214760522023e+17
-884.066467285156 1.29044036165042e+17
-877.810363769531 1.37654457751044e+17
-859.042053222656 1.65934102975873e+17
-852.785949707031 1.74580250099843e+17
-849.657897949219 1.80250740801929e+17
-843.401733398438 1.96663202409349e+17
-837.145629882812 2.20773138764399e+17
-830.889526367188 2.47817345236468e+17
-815.249267578125 2.98633233619223e+17
-812.121215820312 3.06332529432986e+17
-802.737060546875 3.22571251023348e+17
-799.609008789062 3.32953733166006e+17
-790.224853515625 3.77496632834392e+17
-787.096801757812 3.84915106506473e+17
-783.968688964844 3.87888220307718e+17
-780.840637207031 3.88833319271268e+17
-777.712585449219 3.8936235616292e+17
-774.584533691406 3.90557147345191e+17
-771.456481933594 3.94097162469769e+17
-768.328430175781 4.02420877808894e+17
-765.200378417969 4.17286103217734e+17
-752.688171386719 4.97801587373113e+17
-749.560119628906 5.07833737623372e+17
-746.432067871094 5.12804389174378e+17
-743.304016113281 5.14703589352931e+17
-740.175964355469 5.15260732510568e+17
-737.047912597656 5.1539944277436e+17
-733.919860839844 5.15460637468393e+17
-730.791809082031 5.1557756365806e+17
-727.663757324219 5.15873538444362e+17
-724.535705566406 5.16429169773511e+17
-718.279541015625 5.18134271790023e+17
-715.151489257812 5.19326314193224e+17
-712.0234375 5.20963830604366e+17
-705.767333984375 5.25474061661241e+17
-699.51123046875 5.30680283578499e+17
-693.255126953125 5.37374488325521e+17
-690.127075195312 5.42002470205784e+17
-686.9990234375 5.48018894753759e+17
-683.870971679688 5.55916686776074e+17
-680.742919921875 5.66510893626556e+17
-677.614868164062 5.8165058462548e+17
-674.48681640625 6.04964560461365e+17
-671.358764648438 6.41259714172158e+17
-665.102661132812 7.59310772953154e+17
-655.718444824219 9.5568684820883e+17
-649.462341308594 1.03117251334373e+18
-643.206237792969 1.08773737007101e+18
-640.078186035156 1.12790562221012e+18
-636.950134277344 1.18774702358816e+18
-630.694030761719 1.37812553779223e+18
-621.309875488281 1.71570845542934e+18
-615.053771972656 1.86799246514376e+18
-608.797668457031 1.96703276172208e+18
-602.541564941406 2.05876804048441e+18
-583.773193359375 2.37837586715273e+18
-565.0048828125 2.62439214362342e+18
-546.236572265625 2.80717770540397e+18
-539.98046875 2.85811862887465e+18
-536.852416992188 2.87407968941926e+18
-524.340148925781 2.91833915560585e+18
-514.955993652344 2.96217036201342e+18
-505.571838378906 2.99277746719582e+18
-502.443786621094 3.00058235048559e+18
-499.315734863281 3.00569947760126e+18
-496.187683105469 3.00858212221138e+18
-486.803527832031 3.0142239912514e+18
-483.675476074219 3.01735567524522e+18
-464.907135009766 3.04031182876574e+18
-455.522979736328 3.04869945321823e+18
-443.0107421875 3.06181250376899e+18
-430.49853515625 3.07466716908723e+18
-417.986328125 3.09116204252712e+18
-405.474090576172 3.10060684740972e+18
-389.833831787109 3.11809457984949e+18
-383.577697753906 3.12217569213389e+18
-377.321594238281 3.12496597776728e+18
-367.937438964844 3.1281177278483e+18
-361.681335449219 3.1314745368479e+18
-352.297180175781 3.13724339948093e+18
-349.169097900391 3.13845478641684e+18
-346.041046142578 3.13923901308535e+18
-336.656890869141 3.14074177060261e+18
-333.528839111328 3.14147926802694e+18
-327.272735595703 3.1434963221081e+18
-317.888549804688 3.14732289745066e+18
-311.632446289062 3.15068960205491e+18
-302.248291015625 3.1559221778915e+18
-295.9921875 3.15920202107716e+18
-289.736083984375 3.16325042289063e+18
-283.479949951172 3.16837497170978e+18
-277.223846435547 3.17539507857523e+18
-261.583587646484 3.19543642677051e+18
-255.32746887207 3.20197109925229e+18
-252.199417114258 3.20656458395523e+18
-249.071365356445 3.21310612838469e+18
-242.815246582031 3.23261146466143e+18
-236.559143066406 3.25349861217639e+18
-233.431091308594 3.26082135961738e+18
-230.303024291992 3.2656358461575e+18
-224.046920776367 3.271217242058e+18
-217.790817260742 3.27635058697018e+18
-208.406646728516 3.28539791839933e+18
-205.278594970703 3.28900651556169e+18
-202.150543212891 3.29402166297389e+18
-199.022476196289 3.30232929795545e+18
-195.894424438477 3.31798661841289e+18
-192.766372680664 3.34939829122892e+18
-189.638320922852 3.41272273928533e+18
-186.510269165039 3.53836585713664e+18
-183.382202148438 3.78759600609532e+18
-180.254150390625 4.29448570990703e+18
-177.126098632812 5.36231051208216e+18
-173.998046875 7.68238559980578e+18
-170.869995117188 1.28546774128641e+19
-167.741928100586 2.46659710675268e+19
-164.613876342773 5.21360794159289e+19
-161.485824584961 1.16244503452199e+20
-158.357772827148 2.63996752847436e+20
-155.229721069336 5.98353664885746e+20
-152.101669311523 1.34331751204091e+21
-148.973602294922 2.97910216158298e+21
-145.845550537109 6.50881047295861e+21
-142.717498779297 1.39980714732944e+22
-139.589447021484 2.97331205242706e+22
-136.461395263672 6.27433393605928e+22
-133.33332824707 1.32256399609056e+23
-130.205276489258 2.79691172955849e+23
-127.077224731445 5.96022407500885e+23
-123.949165344238 1.28379466862635e+24
-120.821113586426 2.77563949913616e+24
-117.693061828613 5.85840229912002e+24
-114.565002441406 1.15453294299384e+25
-111.436950683594 2.04229852715002e+25
-108.308898925781 3.19056476530557e+25
-105.180839538574 4.44026780444803e+25
-102.052787780762 5.63720877443797e+25
-98.9247283935547 6.70429296718383e+25
-95.7966766357422 7.62853848654374e+25
-92.6686248779297 8.41941312391351e+25
-89.5405654907227 9.0877598754597e+25
-86.4125137329102 9.64648869502227e+25
-83.2844543457031 1.01156465817233e+26
-80.1564025878906 1.05219490326676e+26
-77.0283508300781 1.08944312230272e+26
-73.9002914428711 1.1260013408766e+26
-70.7722396850586 1.16402054158112e+26
-67.6441802978516 1.20490175462867e+26
-64.5161285400391 1.24921655238438e+26
-61.3880729675293 1.29675611770534e+26
-58.2600212097168 1.34671091522787e+26
-55.131965637207 1.39796934415409e+26
-52.0039100646973 1.4494500563464e+26
-48.8758544921875 1.50032599203425e+26
-45.7477989196777 1.55008543853704e+26
-42.6197471618652 1.59847844247256e+26
-39.4916915893555 1.6454373965238e+26
-36.3636360168457 1.69102299047875e+26
-33.2355804443359 1.7354017984364e+26
-30.1075267791748 1.77881344360227e+26
-26.979471206665 1.82151784060035e+26
-23.8514175415039 1.86374133098042e+26
-20.7233619689941 1.90562244979049e+26
-17.595308303833 1.94716359510728e+26
-14.4672527313232 1.9882570379454e+26
-11.3391981124878 2.02879191337297e+26
-8.21114349365234 2.06872653174838e+26
-5.08308887481689 2.10803598996714e+26
-1.95503425598145 2.14663285046232e+26
1.17302048206329 2.18439942300675e+26
4.30107545852661 2.22130397920061e+26
7.42913007736206 2.2574642092711e+26
10.5571851730347 2.29308136719606e+26
13.6852397918701 2.32831317263732e+26
16.8132934570312 2.36319799482255e+26
19.941349029541 2.39765060979414e+26
23.0694046020508 2.43148156949044e+26
26.1974582672119 2.46443999819206e+26
29.3255138397217 2.49632169044209e+26
32.4535675048828 2.5270866168059e+26
35.5816230773926 2.55687036085243e+26
38.7096786499023 2.58589465244545e+26
41.8377304077148 2.61438066804639e+26
44.9657859802246 2.64250125364723e+26
48.0938415527344 2.67033573024749e+26
51.2218971252441 2.69782045658012e+26
54.3499526977539 2.7247384989348e+26
57.4780044555664 2.75078640837152e+26
60.6060600280762 2.77567530887809e+26
63.7341156005859 2.79918291718842e+26
66.8621673583984 2.82113103775476e+26
69.9902267456055 2.84136195091528e+26
73.118278503418 2.8597607334544e+26
76.246337890625 2.87628938507933e+26
79.3743896484375 2.89098092546195e+26
82.50244140625 2.90390489882743e+26
85.630500793457 2.91514542232875e+26
88.7585525512695 2.92480339965598e+26
91.886604309082 2.93301127843157e+26
95.0146636962891 2.93993876870102e+26
98.1427154541016 2.94576996897016e+26
101.270774841309 2.95067071546822e+26
104.398826599121 2.95477161114324e+26
107.526878356934 2.95817614222949e+26
110.654937744141 2.9609710084241e+26
113.782989501953 2.96324235602189e+26
116.91104888916 2.96508739936414e+26
120.039100646973 2.96660427512933e+26
123.167152404785 2.96786787709837e+26
126.295211791992 2.96892192405475e+26
129.423263549805 2.96979150357038e+26
132.551315307617 2.97049561579167e+26
135.67936706543 2.97105289193014e+26
138.807434082031 2.9714838078717e+26
141.935485839844 2.97181400459062e+26
145.063537597656 2.97207152113789e+26
148.191589355469 2.97228162955289e+26
151.319641113281 2.97246111637273e+26
154.447708129883 2.97261754476247e+26
157.575759887695 2.97275368173374e+26
160.703811645508 2.9728689738842e+26
163.83186340332 2.97296342121386e+26
166.959915161133 2.97303979073432e+26
170.087982177734 2.97310269413161e+26
173.216033935547 2.9731556362871e+26
176.344085693359 2.9732004618752e+26
179.472137451172 2.97323624855871e+26
182.600189208984 2.97326354973993e+26
185.728256225586 2.97328439456074e+26
188.856307983398 2.97330394810946e+26
191.984359741211 2.97332719100699e+26
195.112411499023 2.97335430772078e+26
198.240463256836 2.9733806865648e+26
201.368530273438 2.97340153138561e+26
204.49658203125 2.97341573537854e+26
207.624633789062 2.97342532768546e+26
210.752685546875 2.97343381318774e+26
213.880737304688 2.97344303655977e+26
217.008804321289 2.97345299780157e+26
220.136856079102 2.97346295904337e+26
223.264907836914 2.97347236688285e+26
226.392959594727 2.97348066791768e+26
229.521011352539 2.97348767768043e+26
232.649078369141 2.97349394957342e+26
235.777130126953 2.9735002214664e+26
238.905181884766 2.97350704676171e+26
242.033233642578 2.97351460992678e+26
245.161285400391 2.97352217309185e+26
248.289352416992 2.9735291828546e+26
251.417404174805 2.97353471687782e+26
254.545455932617 2.97353859069407e+26
257.673522949219 2.97354172664057e+26
260.801574707031 2.97354486258706e+26
263.929626464844 2.9735491053382e+26
267.057678222656 2.97355519276374e+26
270.185729980469 2.97356423166834e+26
273.313781738281 2.97357566864966e+26
276.441833496094 2.97358802796819e+26
279.569885253906 2.97359854261231e+26
282.697937011719 2.97360592130994e+26
285.825988769531 2.97361108639828e+26
288.954071044922 2.97361662042151e+26
292.082122802734 2.97362381465169e+26
295.210174560547 2.97363174675165e+26
298.338226318359 2.97363930991672e+26
301.466278076172 2.97364705754923e+26
304.594329833984 2.97365609645382e+26
307.722381591797 2.97366734896771e+26
310.850433349609 2.97368007722112e+26
313.978485107422 2.97369372781173e+26
317.106536865234 2.97370756286979e+26
320.234619140625 2.97372066005808e+26
323.362670898438 2.97373191257197e+26
326.49072265625 2.97374076700912e+26
329.618774414062 2.97374869910907e+26
332.746826171875 2.97375810694855e+26
335.874877929688 2.9737700973322e+26
339.0029296875 2.97378411685769e+26
342.130981445312 2.97379905872039e+26
345.259033203125 2.97381473845286e+26
348.387084960938 2.9738307871202e+26
351.51513671875 2.97384628238522e+26
354.643218994141 2.97386085531304e+26
357.771270751953 2.97387505930598e+26
360.899322509766 2.97389000116868e+26
364.027374267578 2.9739064187709e+26
367.155426025391 2.97392302084057e+26
370.283477783203 2.97393851610559e+26
373.411529541016 2.97395179776132e+26
376.539581298828 2.97396323474265e+26
379.667633056641 2.97397374938677e+26
382.795684814453 2.97398500190066e+26
385.923767089844 2.97399809908895e+26
389.051818847656 2.97401248754933e+26
392.179870605469 2.97402761387947e+26
395.307922363281 2.97404255574217e+26
398.435974121094 2.97405639080022e+26
401.564025878906 2.97406856565131e+26
404.692077636719 2.97407871136055e+26
407.820129394531 2.97408682792794e+26
410.948181152344 2.97409291535349e+26
414.076232910156 2.97409715810463e+26
417.204315185547 2.97410084745344e+26
420.332366943359 2.97410638147666e+26
423.460418701172 2.97411505144638e+26
426.588470458984 2.97412667289514e+26
429.716522216797 2.97414032348576e+26
432.844573974609 2.97415397407637e+26
435.972625732422 2.97416522659026e+26
439.100677490234 2.97417278975533e+26
442.228729248047 2.97417647910414e+26
445.356781005859 2.97417813931111e+26
448.48486328125 2.9741803529204e+26
451.612915039062 2.97418422673665e+26
454.740966796875 2.97419049862964e+26
457.869018554688 2.97419843072959e+26
460.9970703125 2.97420765410163e+26
464.125122070312 2.9742170619411e+26
467.253173828125 2.9742261008457e+26
470.381225585938 2.97423495528286e+26
473.50927734375 2.97424454758977e+26
476.637329101562 2.9742550622339e+26
479.765380859375 2.97426613028034e+26
482.893463134766 2.9742768293919e+26
486.021514892578 2.97428642169882e+26
489.149566650391 2.97429730527783e+26
492.277618408203 2.97431316947773e+26
495.405670166016 2.97433696577758e+26
498.533721923828 2.97436850970995e+26
501.661773681641 2.97440558766554e+26
504.789825439453 2.9744461705025e+26
507.917877197266 2.97448970481851e+26
511.045928955078 2.97453655954846e+26
514.174011230469 2.9745874725621e+26
517.302062988281 2.97464355066409e+26
520.430114746094 2.97470590065906e+26
523.558166503906 2.97477692062374e+26
526.686218261719 2.97485827076511e+26
529.814270019531 2.97495124235524e+26
532.942321777344 2.97505454412205e+26
536.070373535156 2.97516430224929e+26
539.198425292969 2.97527184676724e+26
542.326477050781 2.97536647856434e+26
545.454528808594 2.97543878980111e+26
548.582580566406 2.97548546006361e+26
551.710632324219 2.97551091657043e+26
554.838684082031 2.97552733417266e+26
557.966735839844 2.9755524217446e+26
561.094848632812 2.97560517943265e+26
564.222900390625 2.97569981122975e+26
567.350952148438 2.97583982201727e+26
570.47900390625 2.97601617289061e+26
573.607055664062 2.97620654328945e+26
576.735107421875 2.97638123395583e+26
579.863159179688 2.97651460391549e+26
582.9912109375 2.97659650745917e+26
586.119262695312 2.97664059517751e+26
589.247314453125 2.97667564399125e+26
592.375366210938 2.97672600360257e+26
595.50341796875 2.97679480995797e+26
598.631469726562 2.97686749012962e+26
601.759521484375 2.97693020905947e+26
604.887573242188 2.9769833356824e+26
608.015625 2.97703830697974e+26
611.143676757812 2.97710176377935e+26
614.271728515625 2.97716964779754e+26
617.399780273438 2.9772342114018e+26
620.52783203125 2.9772930565154e+26
623.655883789062 2.97734710547553e+26
626.783996582031 2.97739488254268e+26
629.912048339844 2.9774352809122e+26
633.040100097656 2.97747254333523e+26
636.168151855469 2.97751349510708e+26
639.296203613281 2.97756071877191e+26
642.424255371094 2.9776105249809e+26
645.552307128906 2.9776594088527e+26
648.680358886719 2.97770626358265e+26
651.808410644531 2.9777499823661e+26
654.936462402344 2.97778908946354e+26
658.064514160156 2.97782247807031e+26
661.192565917969 2.9778505171213e+26
664.320617675781 2.97787505129092e+26
667.448669433594 2.97789774078613e+26
670.576721191406 2.97791913900926e+26
673.704772949219 2.97793998383006e+26
676.832824707031 2.97796082865086e+26
679.960876464844 2.97798241134143e+26
683.088928222656 2.97800528530408e+26
686.216979980469 2.97802779033185e+26
689.345092773438 2.97804771281545e+26
692.47314453125 2.97806302361303e+26
695.601196289062 2.97807280038739e+26
698.729248046875 2.97807944121526e+26
701.857299804688 2.97808718884777e+26
704.9853515625 2.97809936369886e+26
708.113403320312 2.97811725704061e+26
711.241455078125 2.97813883973118e+26
714.369506835938 2.9781611602915e+26
717.49755859375 2.97818218957975e+26
720.625610351562 2.97820063632382e+26
723.753662109375 2.9782159471214e+26
726.881713867188 2.97822922877714e+26
730.009765625 2.97824195703055e+26
733.137817382812 2.97825523868628e+26
736.265869140625 2.97826925821178e+26
739.393920898438 2.97828364667215e+26
742.52197265625 2.97829840406741e+26
745.650024414062 2.97831334593011e+26
748.778076171875 2.97832865672769e+26
751.906127929688 2.97834396752528e+26
755.034240722656 2.97835890938797e+26
758.162292480469 2.97837422018556e+26
761.290344238281 2.9783893465157e+26
764.418395996094 2.97840391944351e+26
767.546447753906 2.97841701663181e+26
770.674499511719 2.97842845361313e+26
773.802551269531 2.97843933719214e+26
776.930603027344 2.9784500363037e+26
780.058654785156 2.97846036648038e+26
783.186706542969 2.97847051218962e+26
786.314758300781 2.97848047343142e+26
789.442810058594 2.97849117254298e+26
792.570861816406 2.97850334739407e+26
795.698913574219 2.97851718245213e+26
798.826965332031 2.9785315709125e+26
801.955017089844 2.9785446681008e+26
805.083068847656 2.97855518274492e+26
808.211120605469 2.97856311484487e+26
811.339172363281 2.97856864886809e+26
814.467224121094 2.97857399842387e+26
817.595336914062 2.97858027031686e+26
820.723388671875 2.97858820241681e+26
823.851440429688 2.97859761025629e+26
826.9794921875 2.97860720256321e+26
830.107543945312 2.9786162414678e+26
833.235595703125 2.97862417356775e+26
836.363647460938 2.9786311833305e+26
839.49169921875 2.97863708628861e+26
842.619750976562 2.97864188244207e+26
845.747802734375 2.97864630966064e+26
848.875854492188 2.97865036794434e+26
852.00390625 2.97865479516292e+26
855.131958007812 2.97865940684894e+26
858.260009765625 2.97866457193728e+26
861.388061523438 2.9786710282977e+26
864.51611328125 2.97867914486509e+26
867.644165039062 2.97868855270457e+26
870.772216796875 2.97869814501149e+26
873.900268554688 2.97870699944865e+26
877.0283203125 2.97871345580907e+26
880.156433105469 2.97871806749509e+26
883.284484863281 2.97872231024623e+26
886.412536621094 2.97872784426945e+26
889.540588378906 2.97873559190196e+26
892.668640136719 2.97874463080656e+26
895.796691894531 2.97875348524371e+26
898.924743652344 2.97876049500646e+26
902.052795410156 2.97876621349712e+26
905.180847167969 2.97877266985755e+26
908.308898925781 2.9787815242947e+26
911.436950683594 2.97879296127603e+26
914.565002441406 2.97880532059456e+26
917.693054199219 2.978816388641e+26
920.821105957031 2.97882561201304e+26
923.949157714844 2.97883335964555e+26
927.077209472656 2.97883981600598e+26
930.205261230469 2.97884553449664e+26
933.333312988281 2.97885199085707e+26
936.461364746094 2.97886047635934e+26
939.589416503906 2.97887154440578e+26
942.717468261719 2.97888501052896e+26
945.845581054688 2.97889939898933e+26
948.9736328125 2.97891378744971e+26
952.101684570312 2.97892725357289e+26
955.229736328125 2.97893924395653e+26
958.357788085938 2.97894957413322e+26
961.48583984375 2.97895805963549e+26
964.613891601562 2.97896599173544e+26
967.741943359375 2.97897503064004e+26
970.869995117188 2.97898591421904e+26
973.998046875 2.97899808907013e+26
977.126098632812 2.97901044838866e+26
980.254150390625 2.97902188536998e+26
983.382202148438 2.97903240001411e+26
986.51025390625 2.97904309912567e+26
989.638305664062 2.97905472057444e+26
992.766357421875 2.9790663420232e+26
995.894409179688 2.97907593433012e+26
999.0224609375 2.97908275962543e+26
1002.15051269531 2.97908700237656e+26
1005.27856445312 2.97909050725794e+26
1008.40667724609 2.97909548787884e+26
1011.53472900391 2.9791021287067e+26
1014.66278076172 2.9791102452741e+26
1017.79083251953 2.97911909971125e+26
1020.91888427734 2.97912758521353e+26
1024.046875 2.9791351483786e+26
1027.17492675781 2.97914142027158e+26
1030.30297851562 2.97914713876224e+26
1033.43103027344 2.97915304172035e+26
1036.55908203125 2.97915894467845e+26
1039.68713378906 2.97916429423423e+26
1042.81530761719 2.97916816805049e+26
1045.943359375 2.97917056612722e+26
1049.07141113281 2.97917259526907e+26
1052.19946289062 2.97917480887836e+26
1055.32751464844 2.97917776035741e+26
1058.45556640625 2.97918255651087e+26
1061.58361816406 2.9791899352085e+26
1064.71166992188 2.97919934304797e+26
1067.83972167969 2.97920911982233e+26
1070.9677734375 2.97921742085717e+26
1074.09582519531 2.97922369275015e+26
1077.22387695312 2.97922867337105e+26
1080.35192871094 2.97923365399195e+26
1083.47998046875 2.97924011035238e+26
1086.60803222656 2.97924933372441e+26
1089.73608398438 2.97926279984759e+26
1092.86413574219 2.9792805087219e+26
1095.9921875 2.97930246034735e+26
1099.12023925781 2.97932662558208e+26
1102.24829101562 2.9793511597517e+26
1105.37634277344 2.97937329584459e+26
1108.50439453125 2.9793910047189e+26
1111.63244628906 2.97940447084207e+26
1114.76049804688 2.97941609229084e+26
1117.88854980469 2.97942955841401e+26
1121.0166015625 2.97944855856041e+26
1124.14465332031 2.97947530633932e+26
1127.27270507812 2.97950980175073e+26
1130.40075683594 2.97955020012026e+26
1133.52880859375 2.97959447230603e+26
1136.65686035156 2.97964114256854e+26
1139.78491210938 2.97968836623337e+26
1142.91296386719 2.97973429862611e+26
1146.041015625 2.97977893974677e+26
1149.16906738281 2.97982228959534e+26
1152.29711914062 2.97986397923695e+26
1155.42517089844 2.97990216399718e+26
1158.55322265625 2.97993629047372e+26
1161.68127441406 2.97996672760144e+26
1164.80932617188 2.97999458218499e+26
1167.93737792969 2.98002114549646e+26
1171.06555175781 2.98004881561257e+26
1174.19360351562 2.98007851487053e+26
1177.32165527344 2.98010895199825e+26
1180.44970703125 2.98013828232132e+26
1183.57775878906 2.98016429223047e+26
1186.70581054688 2.98018827299776e+26
1189.83386230469 2.98021391397203e+26
1192.9619140625 2.98024564237183e+26
1196.08996582031 2.9802862252088e+26
1199.21801757812 2.98033492461315e+26
1202.34606933594 2.98038934250817e+26
1205.47412109375 2.9804465274148e+26
1208.60217285156 2.98050352785398e+26
1211.73022460938 2.98055647000948e+26
1214.85827636719 2.98060111113013e+26
1217.986328125 2.98063376186714e+26
1221.11437988281 2.9806534998833e+26
1224.24243164062 2.98066272325534e+26
1227.37048339844 2.98066788834368e+26
1230.49853515625 2.98067563597619e+26
1233.62658691406 2.98069297591562e+26
1236.75463867188 2.98072304410846e+26
1239.88269042969 2.98076473375007e+26
1243.0107421875 2.9808119574149e+26
1246.13879394531 2.98085659853556e+26
1249.26684570312 2.98089238521906e+26
1252.39489746094 2.98091636598635e+26
1255.52294921875 2.98092946317465e+26
1258.65100097656 2.98093573506763e+26
1261.77905273438 2.98094090015597e+26
1264.90710449219 2.98094975459313e+26
1268.03515625 2.98096358965118e+26
1271.16320800781 2.98097982278597e+26
1274.29125976562 2.98099421124635e+26
1277.41931152344 2.98100380355326e+26
1280.54736328125 2.98100952204393e+26
1283.67541503906 2.98101560946947e+26
1286.80346679688 2.98102520177639e+26
1289.93151855469 2.98103774556236e+26
1293.0595703125 2.9810488136088e+26
1296.18774414062 2.98105545443667e+26
1299.31579589844 2.98105932825293e+26
1302.44384765625 2.98106541567847e+26
1305.57189941406 2.98107703712724e+26
1308.69995117188 2.98109327026202e+26
1311.82800292969 2.98110931892936e+26
1314.9560546875 2.98112278505254e+26
1318.08410644531 2.98113422203386e+26
1321.21215820312 2.98114547454775e+26
1324.34020996094 2.98115654259419e+26
1327.46826171875 2.9811674261732e+26
1330.59631347656 2.9811792320894e+26
1333.72436523438 2.9811932516149e+26
1336.85241699219 2.98120930028224e+26
1339.98046875 2.98122608681935e+26
1343.10852050781 2.98124324229134e+26
1346.23657226562 2.98126279584006e+26
1349.36462402344 2.98128530086783e+26
1352.49267578125 2.9813087282328e+26
1355.62072753906 2.98132920411872e+26
1358.74877929688 2.98134580618839e+26
1361.87683105469 2.981359456779e+26
1365.0048828125 2.98137107822777e+26
1368.13293457031 2.98138030159981e+26
1371.26098632812 2.98138878710208e+26
1374.38903808594 2.98139893281132e+26
1377.51708984375 2.98141295233682e+26
1380.64514160156 2.98143047674369e+26
1383.77319335938 2.98145021475985e+26
1386.90124511719 2.98146976830857e+26
1390.029296875 2.98148692378055e+26
1393.15734863281 2.98150075883861e+26
1396.28540039062 2.98151164241761e+26
1399.41345214844 2.98152178812685e+26
1402.54150390625 2.98153230277098e+26
1405.66955566406 2.98154392421974e+26
1408.79760742188 2.98155591460339e+26
1411.92565917969 2.98156716711727e+26
1415.0537109375 2.98157731282651e+26
1418.18176269531 2.98158635173111e+26
1421.30981445312 2.98159539063571e+26
1424.43798828125 2.98160461400774e+26
1427.56604003906 2.98161383737978e+26
1430.69409179688 2.98162306075182e+26
1433.82214355469 2.98163209965641e+26
1436.9501953125 2.98164076962613e+26
1440.07824707031 2.98164851725864e+26
1443.20629882812 2.98165497361907e+26
1446.33435058594 2.98166106104461e+26
1449.46240234375 2.98166733293759e+26
1452.59045410156 2.98167397376546e+26
1455.71850585938 2.98168153693053e+26
1458.84655761719 2.98169020690025e+26
1461.974609375 2.98169961473972e+26
1465.10266113281 2.9817090225792e+26
1468.23071289062 2.9817180614838e+26
1471.35876464844 2.98172617805119e+26
1474.48681640625 2.98173374121626e+26
1477.61486816406 2.98174019757669e+26
1480.74291992188 2.98174536266503e+26
1483.87097167969 2.9817497898836e+26
1486.9990234375 2.98175495497194e+26
1490.12707519531 2.98176196473469e+26
1493.25512695312 2.98177174150905e+26
1496.38317871094 2.98178299402294e+26
1499.51123046875 2.98179443100426e+26
1502.63928222656 2.98180513011583e+26
1505.76733398438 2.98181416902042e+26
1508.89538574219 2.98182173218549e+26
1512.0234375 2.98182837301336e+26
1515.15148925781 2.98183464490634e+26
1518.27954101562 2.98184091679933e+26
1521.40759277344 2.98184737315975e+26
1524.53564453125 2.98185401398762e+26
1527.66369628906 2.98186120821781e+26
1530.79174804688 2.98186914031776e+26
1533.91979980469 2.98187799475492e+26
1537.0478515625 2.98188777152928e+26
1540.17590332031 2.9818982861734e+26
1543.30395507812 2.98190880081752e+26
1546.43200683594 2.98191876205932e+26
1549.56005859375 2.98192835436624e+26
1552.68823242188 2.98193757773827e+26
1555.81628417969 2.98194643217543e+26
1558.9443359375 2.98195528661259e+26
1562.07238769531 2.9819648789195e+26
1565.20043945312 2.98197557803107e+26
1568.32849121094 2.98198683054495e+26
1571.45654296875 2.98199734518907e+26
1574.58459472656 2.98200601515879e+26
1577.71264648438 2.98201357832386e+26
1580.84069824219 2.98202095702149e+26
1583.96875 2.98202907358888e+26
1587.09680175781 2.9820386658958e+26
1590.22485351562 2.98204918053992e+26
1593.35290527344 2.98205932624916e+26
1596.48095703125 2.98206744281655e+26
1599.60900878906 2.98207260790489e+26
1602.73706054688 2.98207611278627e+26
1605.86511230469 2.98208035553741e+26
1608.9931640625 2.98208681189783e+26
1612.12121582031 2.98209548186755e+26
1615.24926757812 2.9821052586419e+26
1618.37731933594 2.98211466648138e+26
1621.50537109375 2.98212296751622e+26
1624.63342285156 2.98212979281152e+26
1627.76147460938 2.9821351423673e+26
1630.88952636719 2.98213901618356e+26
1634.017578125 2.98214141426029e+26
1637.14562988281 2.98214381233702e+26
1640.27368164062 2.98214657934863e+26
1643.40173339844 2.98214989976256e+26
1646.52978515625 2.98215358911138e+26
1649.65783691406 2.98215783186251e+26
1652.78588867188 2.98216299695086e+26
1655.91394042969 2.98216889990896e+26
1659.0419921875 2.98217461839962e+26
1662.17004394531 2.98217978348796e+26
1665.29809570312 2.98218513304374e+26
1668.42614746094 2.98219066706697e+26
1671.55419921875 2.98219564768787e+26
1674.68225097656 2.98219952150412e+26
1677.81030273438 2.98220321085294e+26
1680.9384765625 2.9822080070064e+26
1684.06652832031 2.98221593910635e+26
1687.19458007812 2.98222700715279e+26
1690.32263183594 2.98223955093876e+26
1693.45068359375 2.98225135685497e+26
1696.57873535156 2.98226113362933e+26
1699.70678710938 2.98226998806648e+26
1702.83483886719 2.98228013377572e+26
1705.962890625 2.98229323096402e+26
1709.09094238281 2.98230891069648e+26
1712.21899414062 2.9823244059615e+26
1715.34704589844 2.98233824101956e+26
1718.47509765625 2.98234986246832e+26
1721.60314941406 2.98236148391709e+26
1724.73120117188 2.98237531897514e+26
1727.85925292969 2.98239358125178e+26
1730.9873046875 2.98241700861675e+26
1734.11535644531 2.9824448632003e+26
1737.24340820312 2.98247456245826e+26
1740.37145996094 2.98250223257437e+26
1743.49951171875 2.98252510653702e+26
1746.62756347656 2.98254263094389e+26
1749.75561523438 2.98255646600195e+26
1752.88366699219 2.9825693787228e+26
1756.01171875 2.9825843205855e+26
1759.13977050781 2.9826051654063e+26
1762.26782226562 2.9826341267945e+26
1765.39587402344 2.98267120475009e+26
1768.52392578125 2.98271289439169e+26
1771.65197753906 2.9827545840333e+26
1774.78002929688 2.98279313772841e+26
1777.90808105469 2.98282671080263e+26
1781.0361328125 2.98285345858153e+26
1784.16418457031 2.98287264319537e+26
1787.29223632812 2.98288444911158e+26
1790.42028808594 2.98289219674409e+26
1793.54833984375 2.98289939097428e+26
1796.67639160156 2.9829089832812e+26
1799.80444335938 2.98292226493693e+26
1802.93249511719 2.98293923594148e+26
1806.060546875 2.9829587894902e+26
1809.18872070312 2.98298018771332e+26
1812.31677246094 2.98300195487133e+26
1815.44482421875 2.98302464436654e+26
1818.57287597656 2.98304825619895e+26
1821.70092773438 2.98307334377089e+26
1824.82897949219 2.98309824687539e+26
1827.95703125 2.98312167424037e+26
1831.08508300781 2.98314233459373e+26
1834.21313476562 2.98316022793548e+26
1837.34118652344 2.98317553873306e+26
1840.46923828125 2.98318882038879e+26
1843.59729003906 2.983200626305e+26
1846.72534179688 2.9832105875468e+26
1849.85339355469 2.98321870411419e+26
1852.9814453125 2.9832246070723e+26
1856.10949707031 2.98322866535599e+26
1859.23754882812 2.98323124790016e+26
1862.36560058594 2.9832345683141e+26
1865.49365234375 2.98324102467452e+26
1868.62170410156 2.98325227718841e+26
1871.74975585938 2.98326795692087e+26
1874.87780761719 2.98328548132774e+26
1878.005859375 2.98330189892997e+26
1881.13391113281 2.98331370484617e+26
1884.26196289062 2.9833201612066e+26
1887.39001464844 2.98332219034845e+26
1890.51806640625 2.98332274375077e+26
1893.64611816406 2.98332495736006e+26
1896.77416992188 2.98333122925304e+26
1899.90222167969 2.98334321963669e+26
1903.0302734375 2.983360928511e+26
1906.15832519531 2.98338269566901e+26
1909.28637695312 2.98340520069678e+26
1912.41442871094 2.98342456977806e+26
1915.54248046875 2.98343858930355e+26
1918.67053222656 2.98344799714303e+26
1921.79858398438 2.98345574477554e+26
1924.92663574219 2.98346570601734e+26
1928.0546875 2.98347991001028e+26
1931.18273925781 2.98349854122179e+26
1934.31079101562 2.98351957051004e+26
1937.43896484375 2.98353967746108e+26
1940.56701660156 2.98355646399818e+26
1943.69506835938 2.98356937671903e+26
1946.82312011719 2.98357878455851e+26
1949.951171875 2.98358542538638e+26
1953.07922363281 2.98359040600728e+26
1956.20727539062 2.98359409535609e+26
1959.33532714844 2.98359649343282e+26
1962.46337890625 2.98359796917235e+26
1965.59143066406 2.98359889150955e+26
1968.71948242188 2.98359926044443e+26
1971.84753417969 2.98359944491188e+26
1974.9755859375 2.98359944491188e+26
1978.10363769531 2.98359962937932e+26
2000 2.98359962937932e+26
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1184.35974121094 0.729757785797119
-1181.23168945312 52.8349456787109
-1178.10363769531 1848.74267578125
-1174.9755859375 36951.3671875
-1171.84753417969 474634.5
-1168.71948242188 4280686
-1165.59143066406 28967342
-1162.46337890625 154103072
-1159.33532714844 663888576
-1156.20727539062 2358570496
-1153.07922363281 7010491392
-1149.951171875 17746483200
-1146.82312011719 39201816576
-1143.69506835938 77792854016
-1140.56701660156 142585626624
-1137.43896484375 246334783488
-1134.31079101562 405947351040
-1131.18273925781 644699127808
-1128.0546875 1003886870528
-1124.92663574219 1573402181632
-1121.79858398438 2545030266880
-1118.67053222656 4269726498816
-1115.54248046875 7249006166016
-1112.41442871094 11971081535488
-1106.15832519531 26932815069184
-1087.39001464844 81068363350016
-1068.62170410156 127785016229888
-1059.23754882812 148151776313344
-1052.9814453125 159492503240704
-1046.72534179688 168567030939648
-1040.46923828125 175333936463872
-1034.21313476562 180404061470720
-1002.93255615234 202119718109184
-996.676452636719 206063857041408
-990.420349121094 211339570053120
-984.164245605469 219529418375168
-977.908142089844 231412150042624
-952.883666992188 285498387988480
-943.49951171875 301010702565376
-934.115356445312 313464396447744
-927.859252929688 320357181423616
-921.603149414062 325221198331904
-918.47509765625 326760876998656
-915.347045898438 327821834584064
-909.090881347656 329149818339328
-905.962829589844 329731417309184
-902.834777832031 330491190312960
-899.706726074219 331714081587200
-896.578674316406 333867739250688
-893.450622558594 337611910545408
-890.322570800781 343631340765184
-887.194519042969 352293383831552
-880.938415527344 376017474551808
-865.298156738281 439406796210176
-846.52978515625 509902611021824
-840.273681640625 543193942720512
-834.017578125 589919797903360
-827.761474609375 657842423988224
-812.121215820312 876846832943104
-808.9931640625 895029040119808
-805.865112304688 904173428146176
-802.737060546875 908517854674944
-796.48095703125 913876833009664
-793.352905273438 919414924902400
-790.224853515625 933200025092096
-787.096801757812 966327510499328
-783.968688964844 1.0366548485079e+15
-780.840637207031 1.16720903651328e+15
-777.712585449219 1.38293651963904e+15
-774.584533691406 1.70835532002099e+15
-771.456481933594 2.16745833293414e+15
-768.328430175781 2.78512549861786e+15
-765.200378417969 3.58849832602829e+15
-758.944274902344 5.87326416119398e+15
-752.688171386719 9.28055352203674e+15
-746.432067871094 1.41263589636833e+16
-740.175964355469 2.08991261787423e+16
-733.919860839844 3.02871859534234e+16
-727.663757324219 4.28789434385695e+16
-721.407653808594 5.87667146612408e+16
-712.0234375 8.8171761576706e+16
-702.639282226562 1.23237953345421e+17
-690.127075195312 1.78020587623416e+17
-680.742919921875 2.17457750429401e+17
-674.48681640625 2.37401465428115e+17
-668.230712890625 2.51694463754174e+17
-661.974609375 2.61038371265053e+17
-655.718444824219 2.66463894212444e+17
-652.590393066406 2.68090724744954e+17
-649.462341308594 2.69193311569314e+17
-646.334289550781 2.69904472254185e+17
-643.206237792969 2.70337971893305e+17
-640.078186035156 2.70585825866023e+17
-636.950134277344 2.7071790470031e+17
-633.822082519531 2.70783720779153e+17
-630.694030761719 2.70815331738452e+17
-627.565979003906 2.7083117157784e+17
-615.053771972656 2.7087073681657e+17
-611.925720214844 2.70890854443385e+17
-608.797668457031 2.70920489717727e+17
-602.541564941406 2.71010391973167e+17
-596.285461425781 2.71132489303458e+17
-590.029296875 2.71284187548353e+17
-583.773193359375 2.7147541667224e+17
-574.389038085938 2.71830455848796e+17
-565.0048828125 2.72256963281158e+17
-558.748779296875 2.72633734992232e+17
-552.49267578125 2.73171567976907e+17
-546.236572265625 2.73962322995708e+17
-539.98046875 2.75031065477775e+17
-527.468200683594 2.77461020534899e+17
-521.212097167969 2.78283627031167e+17
-518.084045410156 2.78538885527503e+17
-511.827941894531 2.78850219116855e+17
-499.315734863281 2.79300709646598e+17
-489.931579589844 2.79666228543357e+17
-486.803527832031 2.79749842966675e+17
-483.675476074219 2.79807996823863e+17
-480.547424316406 2.79845740996461e+17
-477.419342041016 2.79869603834757e+17
-474.291290283203 2.798849110982e+17
-468.035186767578 2.79902932780974e+17
-461.779083251953 2.79914374573851e+17
-452.394927978516 2.79930489291145e+17
-446.138793945312 2.7994553885655e+17
-439.882690429688 2.79967992945574e+17
-433.626586914062 2.79999054149059e+17
-424.242431640625 2.80057637502976e+17
-417.986328125 2.80096670165762e+17
-411.730194091797 2.8012556670573e+17
-405.474090576172 2.80143261970989e+17
-389.833831787109 2.80178807120331e+17
-377.321594238281 2.80208785992057e+17
-371.065490722656 2.80220554202448e+17
-361.681335449219 2.80234504256225e+17
-352.297180175781 2.80247973273666e+17
-346.041046142578 2.80258745051644e+17
-339.784942626953 2.80272368687907e+17
-333.528839111328 2.8028935957853e+17
-317.888549804688 2.80338786062172e+17
-311.632446289062 2.80362030425178e+17
-305.376342773438 2.80393521125392e+17
-299.120239257812 2.80435938222408e+17
-289.736083984375 2.80501204545438e+17
-283.479949951172 2.80530186984751e+17
-277.223846435547 2.80547006076682e+17
-270.967742919922 2.80556901681332e+17
-264.711639404297 2.80563825168613e+17
-255.32746887207 2.80572226124644e+17
-245.943298339844 2.80580369382638e+17
-239.687194824219 2.80587516208218e+17
-236.559143066406 2.80592429650805e+17
-233.431091308594 2.80599009540702e+17
-230.303024291992 2.80608561547969e+17
-227.17497253418 2.80624057789972e+17
-224.046920776367 2.80652559192949e+17
-220.918869018555 2.80711795381895e+17
-217.790817260742 2.80847052491981e+17
-214.662750244141 2.81172851531186e+17
-211.534698486328 2.81968777690612e+17
-208.406646728516 2.83881378167128e+17
-205.278594970703 2.88318783758533e+17
-202.150543212891 2.98189718116368e+17
-199.022476196289 3.19302883990307e+17
-195.894424438477 3.63170786598453e+17
-192.766372680664 4.52999855795601e+17
-189.638320922852 6.37030717573825e+17
-186.510269165039 1.01872068159812e+18
-183.382202148438 1.82499578806167e+18
-180.254150390625 3.55940281311088e+18
-177.126098632812 7.34209664661376e+18
-173.998046875 1.56550741551816e+19
-170.869995117188 3.39542296835832e+19
-167.741928100586 7.41187209431708e+19
-164.613876342773 1.61778921540915e+20
-161.485824584961 3.51790768408326e+20
-158.357772827148 7.60626170390508e+20
-155.229721069336 1.63333060995762e+21
-152.101669311523 3.48002347438657e+21
-148.973602294922 7.35067116605274e+21
-145.845550537109 1.53823057360623e+22
-142.717498779297 3.18772527816643e+22
-139.589447021484 6.53989634420655e+22
-136.461395263672 1.32769566772197e+23
-133.33332824707 2.66497175285925e+23
-130.205276489258 5.28058981841004e+23
-127.077224731445 1.03023725380419e+24
-123.949165344238 1.97070962452675e+24
-120.821113586426 3.67205412748168e+24
-117.693061828613 6.60433155984636e+24
-114.565002441406 1.13399468401862e+25
-111.436950683594 1.83934975469408e+25
-108.308898925781 2.79812296727395e+25
-105.180839538574 3.9852807065444e+25
-102.052787780762 5.33435381958463e+25
-98.9247283935547 6.76211059713406e+25
-95.7966766357422 8.195149599849e+25
-92.6686248779297 9.58419127327374e+25
-89.5405654907227 1.09046156704303e+26
-86.4125137329102 1.2149505262291e+26
-83.2844543457031 1.33215292927234e+26
-80.1564025878906 1.44269836354798e+26
-77.0283508300781 1.54726364009608e+26
-73.9002914428711 1.64646174422222e+26
-70.7722396850586 1.74083399563123e+26
-67.6441802978516 1.83086591262714e+26
-64.5161285400391 1.91699634325146e+26
-61.3880729675293 1.99961377593438e+26
-58.2600212097168 2.07904988313435e+26
-55.131965637207 2.15557675432646e+26
-52.0039100646973 2.22941243002565e+26
-48.8758544921875 2.30073289217039e+26
-45.7477989196777 2.36968147196214e+26
-42.6197471618652 2.43637585962808e+26
-39.4916915893555 2.50090902675834e+26
-36.3636360168457 2.56335051757808e+26
-33.2355804443359 2.62374810915446e+26
-30.1075267791748 2.6821300250059e+26
-26.979471206665 2.73850954678814e+26
-23.8514175415039 2.79289257745929e+26
-20.7233619689941 2.8452857578472e+26
-17.595308303833 2.89570329194482e+26
-14.4672527313232 2.94417100519385e+26
-11.3391981124878 2.99072376194058e+26
-8.21114349365234 3.0354008537499e+26
-5.08308887481689 3.0782393585774e+26
-1.95503425598145 3.1192684222787e+26
1.17302048206329 3.15850612266301e+26
4.30107545852661 3.19595891609074e+26
7.42913007736206 3.23162274427821e+26
10.5571851730347 3.26548912172313e+26
13.6852397918701 3.29755140759765e+26
16.8132934570312 3.32781218444592e+26
19.941349029541 3.35628731646786e+26
23.0694046020508 3.38300558058422e+26
26.1974582672119 3.4080009188041e+26
29.3255138397217 3.43130653526682e+26
32.4535675048828 3.45295342050244e+26
35.5816230773926 3.4729744097154e+26
38.7096786499023 3.49140897893802e+26
41.8377304077148 3.50830730331418e+26
44.9657859802246 3.52372878135981e+26
48.0938415527344 3.53773871454891e+26
51.2218971252441 3.5504046179648e+26
54.3499526977539 3.5617976960396e+26
57.4780044555664 3.57199321148914e+26
60.6060600280762 3.58107085424781e+26
63.7341156005859 3.58911511040348e+26
66.8621673583984 3.5962123107184e+26
69.9902267456055 3.60244694128043e+26
73.118278503418 3.60789979882862e+26
76.246337890625 3.61264725288343e+26
79.3743896484375 3.6167601389421e+26
82.50244140625 3.62030265167402e+26
85.630500793457 3.62333345172533e+26
88.7585525512695 3.62590677252361e+26
91.886604309082 3.62807315814762e+26
95.0146636962891 3.62988130800173e+26
98.1427154541016 3.63137807681587e+26
101.270774841309 3.63260773677582e+26
104.398826599121 3.63361123965343e+26
107.526878356934 3.63442511000197e+26
110.654937744141 3.63508107622123e+26
113.782989501953 3.63560570162268e+26
116.91104888916 3.63602112229922e+26
120.039100646973 3.63634652286468e+26
123.167152404785 3.63659813645385e+26
126.295211791992 3.6367903515271e+26
129.423263549805 3.6369357118704e+26
132.551315307617 3.63704565446508e+26
135.67936706543 3.63712829587853e+26
138.807434082031 3.63719101480838e+26
141.935485839844 3.63723897634297e+26
145.063537597656 3.63727586983112e+26
148.191589355469 3.63730464675187e+26
151.319641113281 3.6373278896494e+26
154.447708129883 3.63734670532836e+26
157.575759887695 3.63736220059338e+26
160.703811645508 3.63737511331423e+26
163.83186340332 3.63738544349091e+26
166.959915161133 3.63739392899319e+26
170.087982177734 3.63740020088617e+26
173.216033935547 3.63740536597451e+26
176.344085693359 3.63740942425821e+26
179.472137451172 3.63741311360703e+26
182.600189208984 3.63741680295584e+26
185.728256225586 3.63742086123954e+26
188.856307983398 3.637425657393e+26
191.984359741211 3.63743045354645e+26
195.112411499023 3.6374356186348e+26
198.240463256836 3.63743967691849e+26
201.368530273438 3.63744336626731e+26
204.49658203125 3.63744594881148e+26
207.624633789062 3.637447424551e+26
210.752685546875 3.63744890029053e+26
213.880737304688 3.63745000709517e+26
217.008804321289 3.63745111389982e+26
220.136856079102 3.63745295857422e+26
223.264907836914 3.63745517218351e+26
226.392959594727 3.63745775472768e+26
229.521011352539 3.63746107514162e+26
232.649078369141 3.63746476449043e+26
235.777130126953 3.63746845383925e+26
238.905181884766 3.63747288105782e+26
242.033233642578 3.6374773082764e+26
245.161285400391 3.63748210442986e+26
248.289352416992 3.63748653164844e+26
251.417404174805 3.63749095886702e+26
254.545455932617 3.63749538608559e+26
257.673522949219 3.63749907543441e+26
260.801574707031 3.63750276478322e+26
263.929626464844 3.63750608519716e+26
267.057678222656 3.63750866774133e+26
270.185729980469 3.63751088135062e+26
273.313781738281 3.63751272602502e+26
276.441833496094 3.63751457069943e+26
279.569885253906 3.63751567750408e+26
282.697937011719 3.6375171532436e+26
285.825988769531 3.63751862898313e+26
288.954071044922 3.63752047365753e+26
292.082122802734 3.63752268726682e+26
295.210174560547 3.63752563874588e+26
298.338226318359 3.63752859022493e+26
301.466278076172 3.63753154170398e+26
304.594329833984 3.63753449318303e+26
307.722381591797 3.63753670679232e+26
310.850433349609 3.63753855146673e+26
313.978485107422 3.63754002720625e+26
317.106536865234 3.63754150294578e+26
320.234619140625 3.6375429786853e+26
323.362670898438 3.63754445442483e+26
326.49072265625 3.63754629909924e+26
329.618774414062 3.63754851270853e+26
332.746826171875 3.63755072631782e+26
335.874877929688 3.63755330886199e+26
339.0029296875 3.63755626034104e+26
342.130981445312 3.63755921182009e+26
345.259033203125 3.6375629011689e+26
348.387084960938 3.63756622158284e+26
351.51513671875 3.63756991093165e+26
354.643218994141 3.63757323134559e+26
357.771270751953 3.6375769206944e+26
360.899322509766 3.63758024110833e+26
364.027374267578 3.63758393045715e+26
367.155426025391 3.63758725087108e+26
370.283477783203 3.63759057128501e+26
373.411529541016 3.63759389169895e+26
376.539581298828 3.63759721211288e+26
379.667633056641 3.6376009014617e+26
382.795684814453 3.63760422187563e+26
385.923767089844 3.63760791122444e+26
389.051818847656 3.63761160057326e+26
392.179870605469 3.63761492098719e+26
395.307922363281 3.63761787246624e+26
398.435974121094 3.63762008607553e+26
401.564025878906 3.63762229968482e+26
404.692077636719 3.63762377542435e+26
407.820129394531 3.63762525116387e+26
410.948181152344 3.63762635796852e+26
414.076232910156 3.63762783370804e+26
417.204315185547 3.63762894051269e+26
420.332366943359 3.63763041625221e+26
423.460418701172 3.63763226092662e+26
426.588470458984 3.63763447453591e+26
429.716522216797 3.63763705708008e+26
432.844573974609 3.63764000855913e+26
435.972625732422 3.63764332897307e+26
439.100677490234 3.637646649387e+26
442.228729248047 3.63765070767069e+26
445.356781005859 3.63765513488927e+26
448.48486328125 3.63765993104273e+26
451.612915039062 3.63766546506595e+26
454.740966796875 3.63767099908918e+26
457.869018554688 3.63767727098216e+26
460.9970703125 3.63768354287515e+26
464.125122070312 3.63769018370301e+26
467.253173828125 3.63769719346576e+26
470.381225585938 3.63770457216339e+26
473.50927734375 3.63771268873078e+26
476.637329101562 3.63772117423306e+26
479.765380859375 3.63773002867021e+26
482.893463134766 3.63773925204225e+26
486.021514892578 3.63774847541429e+26
489.149566650391 3.63775732985144e+26
492.277618408203 3.63776544641883e+26
495.405670166016 3.63777282511646e+26
498.533721923828 3.63777983487921e+26
501.661773681641 3.63778647570708e+26
504.789825439453 3.63779311653494e+26
507.917877197266 3.63779975736281e+26
511.045928955078 3.63780713606044e+26
514.174011230469 3.63781488369295e+26
517.302062988281 3.63782336919522e+26
520.430114746094 3.63783296150214e+26
523.558166503906 3.63784292274394e+26
526.686218261719 3.63785399079039e+26
529.814270019531 3.63786542777171e+26
532.942321777344 3.63787723368792e+26
536.070373535156 3.63788977747389e+26
539.198425292969 3.63790232125986e+26
542.326477050781 3.63791486504583e+26
545.454528808594 3.63792703989692e+26
548.582580566406 3.63793921474801e+26
551.710632324219 3.63795102066421e+26
554.838684082031 3.63796208871066e+26
557.966735839844 3.63797241888734e+26
561.094848632812 3.63798238012914e+26
564.222900390625 3.63799234137094e+26
567.350952148438 3.63800230261274e+26
570.47900390625 3.63801337065918e+26
573.607055664062 3.6380270212498e+26
576.735107421875 3.63804399225435e+26
579.863159179688 3.63806612834723e+26
582.9912109375 3.63809490526799e+26
586.119262695312 3.63813142982126e+26
589.247314453125 3.63817570200703e+26
592.375366210938 3.63822698395556e+26
595.50341796875 3.63828269312266e+26
598.631469726562 3.63833877122464e+26
601.759521484375 3.63839189784758e+26
604.887573242188 3.63843875257752e+26
608.015625 3.63847933541449e+26
611.143676757812 3.63851549103287e+26
614.271728515625 3.63854980197685e+26
617.399780273438 3.63858558866035e+26
620.52783203125 3.63862469575779e+26
623.655883789062 3.63866749220404e+26
626.783996582031 3.6387139779991e+26
629.912048339844 3.63876267740346e+26
633.040100097656 3.63881432828686e+26
636.168151855469 3.63886782384468e+26
639.296203613281 3.6389231640769e+26
642.424255371094 3.63897850430912e+26
645.552307128906 3.63903310667158e+26
648.680358886719 3.63908623329451e+26
651.808410644531 3.63913788417792e+26
654.936462402344 3.6391880593218e+26
658.064514160156 3.63923675872615e+26
661.192565917969 3.63928435132586e+26
664.320617675781 3.63933083712093e+26
667.448669433594 3.63937584717647e+26
670.576721191406 3.63942011936225e+26
673.704772949219 3.63946365367826e+26
676.832824707031 3.63950718799427e+26
679.960876464844 3.63954998444052e+26
683.088928222656 3.63959241195189e+26
686.216979980469 3.63963336372374e+26
689.345092773438 3.63967247082117e+26
692.47314453125 3.63970825750468e+26
695.601196289062 3.63974072377425e+26
698.729248046875 3.63976913176012e+26
701.857299804688 3.63979385039718e+26
704.9853515625 3.63981487968542e+26
708.113403320312 3.63983295749461e+26
711.241455078125 3.63984845275964e+26
714.369506835938 3.63986210335025e+26
717.49755859375 3.63987354033158e+26
720.625610351562 3.63988387050826e+26
723.753662109375 3.63989272494541e+26
726.881713867188 3.63990010364304e+26
730.009765625 3.63990637553603e+26
733.137817382812 3.63991154062437e+26
736.265869140625 3.63991596784295e+26
739.393920898438 3.63991965719176e+26
742.52197265625 3.63992260867081e+26
745.650024414062 3.63992519121498e+26
748.778076171875 3.63992740482427e+26
751.906127929688 3.63992961843356e+26
755.034240722656 3.63993146310797e+26
758.162292480469 3.63993330778238e+26
761.290344238281 3.63993515245678e+26
764.418395996094 3.63993736606607e+26
767.546447753906 3.63993921074048e+26
770.674499511719 3.63994179328465e+26
773.802551269531 3.63994437582882e+26
776.930603027344 3.63994732730787e+26
780.058654785156 3.6399506477218e+26
783.186706542969 3.63995359920086e+26
786.314758300781 3.63995691961479e+26
789.442810058594 3.63996024002872e+26
792.570861816406 3.63996356044266e+26
795.698913574219 3.63996651192171e+26
798.826965332031 3.63996946340076e+26
801.955017089844 3.63997241487981e+26
805.083068847656 3.63997536635886e+26
808.211120605469 3.63997794890303e+26
811.339172363281 3.63998126931697e+26
814.467224121094 3.63998422079602e+26
817.595336914062 3.63998754120995e+26
820.723388671875 3.63999086162389e+26
823.851440429688 3.63999381310294e+26
826.9794921875 3.63999713351687e+26
830.107543945312 3.63999971606104e+26
833.235595703125 3.64000229860521e+26
836.363647460938 3.6400045122145e+26
839.49169921875 3.64000672582379e+26
842.619750976562 3.6400085704982e+26
845.747802734375 3.6400104151726e+26
848.875854492188 3.64001225984701e+26
852.00390625 3.64001373558654e+26
855.131958007812 3.64001558026094e+26
858.260009765625 3.64001705600047e+26
861.388061523438 3.64001890067488e+26
864.51611328125 3.64002074534929e+26
867.644165039062 3.64002259002369e+26
870.772216796875 3.64002480363298e+26
873.900268554688 3.64002701724227e+26
877.0283203125 3.64002923085156e+26
880.156433105469 3.64003107552597e+26
883.284484863281 3.64003292020037e+26
886.412536621094 3.64003476487478e+26
889.540588378906 3.64003587167943e+26
892.668640136719 3.64003734741895e+26
895.796691894531 3.64003882315848e+26
898.924743652344 3.64004066783288e+26
902.052795410156 3.64004288144217e+26
905.180847167969 3.64004583292123e+26
908.308898925781 3.64004915333516e+26
911.436950683594 3.64005321161885e+26
914.565002441406 3.64005726990255e+26
917.693054199219 3.64006132818625e+26
920.821105957031 3.64006501753506e+26
923.949157714844 3.64006870688388e+26
927.077209472656 3.64007165836293e+26
930.205261230469 3.64007460984198e+26
933.333312988281 3.64007719238615e+26
936.461364746094 3.64007903706056e+26
939.589416503906 3.64008088173497e+26
942.717468261719 3.64008198853961e+26
945.845581054688 3.64008346427914e+26
948.9736328125 3.6400842021489e+26
952.101684570312 3.64008530895354e+26
955.229736328125 3.64008604682331e+26
958.357788085938 3.64008715362795e+26
961.48583984375 3.64008826043259e+26
964.613891601562 3.64008936723724e+26
967.741943359375 3.64009084297677e+26
970.869995117188 3.64009268765117e+26
973.998046875 3.64009490126046e+26
977.126098632812 3.64009748380463e+26
980.254150390625 3.6401000663488e+26
983.382202148438 3.64010301782785e+26
986.51025390625 3.64010560037202e+26
989.638305664062 3.64010781398131e+26
992.766357421875 3.6401100275906e+26
995.894409179688 3.64011150333013e+26
999.0224609375 3.64011261013477e+26
1002.15051269531 3.64011371693942e+26
1005.27856445312 3.64011519267894e+26
1008.40667724609 3.64011740628823e+26
1011.53472900391 3.64011961989752e+26
1014.66278076172 3.64012294031145e+26
1017.79083251953 3.64012626072539e+26
1020.91888427734 3.64013031900908e+26
1024.046875 3.6401340083579e+26
1027.17492675781 3.64013806664159e+26
1030.30297851562 3.64014212492529e+26
1033.43103027344 3.64014618320899e+26
1036.55908203125 3.6401498725578e+26
1039.68713378906 3.64015356190662e+26
1042.81530761719 3.64015688232055e+26
1045.943359375 3.6401598337996e+26
1049.07141113281 3.64016278527865e+26
1052.19946289062 3.64016499888794e+26
1055.32751464844 3.64016721249723e+26
1058.45556640625 3.64016942610652e+26
1061.58361816406 3.64017127078093e+26
1064.71166992188 3.64017311545533e+26
1067.83972167969 3.64017496012974e+26
1070.9677734375 3.64017680480415e+26
1074.09582519531 3.64017828054367e+26
1077.22387695312 3.6401797562832e+26
1080.35192871094 3.64018160095761e+26
1083.47998046875 3.64018307669713e+26
1086.60803222656 3.64018492137154e+26
1089.73608398438 3.64018676604595e+26
1092.86413574219 3.64018897965524e+26
1095.9921875 3.64019193113429e+26
1099.12023925781 3.64019525154822e+26
1102.24829101562 3.64019894089704e+26
1105.37634277344 3.6402037370505e+26
1108.50439453125 3.64020890213884e+26
1111.63244628906 3.64021480509694e+26
1114.76049804688 3.64022107698993e+26
1117.88854980469 3.64022771781779e+26
1121.0166015625 3.64023509651542e+26
1124.14465332031 3.64024247521305e+26
1127.27270507812 3.64025059178044e+26
1130.40075683594 3.64025907728272e+26
1133.52880859375 3.64026756278499e+26
1136.65686035156 3.64027678615703e+26
1139.78491210938 3.64028564059418e+26
1142.91296386719 3.64029449503134e+26
1146.041015625 3.64030371840338e+26
1149.16906738281 3.64031257284053e+26
1152.29711914062 3.64032179621257e+26
1155.42517089844 3.64033065064972e+26
1158.55322265625 3.64033987402176e+26
1161.68127441406 3.64034872845892e+26
1164.80932617188 3.64035795183095e+26
1167.93737792969 3.64036754413787e+26
1171.06555175781 3.64037676750991e+26
1174.19360351562 3.64038599088194e+26
1177.32165527344 3.64039521425398e+26
1180.44970703125 3.64040406869114e+26
1183.57775878906 3.64041329206317e+26
1186.70581054688 3.64042288437009e+26
1189.83386230469 3.64043284561189e+26
1192.9619140625 3.64044354472345e+26
1196.08996582031 3.64045498170478e+26
1199.21801757812 3.64046678762099e+26
1202.34606933594 3.64047896247208e+26
1205.47412109375 3.6404903994534e+26
1208.60217285156 3.64050072963008e+26
1211.73022460938 3.640510321937e+26
1214.85827636719 3.64051843850439e+26
1217.986328125 3.64052507933226e+26
1221.11437988281 3.64053061335548e+26
1224.24243164062 3.64053467163918e+26
1227.37048339844 3.64053799205311e+26
1230.49853515625 3.6405402056624e+26
1233.62658691406 3.64054205033681e+26
1236.75463867188 3.64054389501122e+26
1239.88269042969 3.6405461086205e+26
1243.0107421875 3.64054869116467e+26
1246.13879394531 3.64055274944837e+26
1249.26684570312 3.64055791453671e+26
1252.39489746094 3.64056492429946e+26
1255.52294921875 3.64057377873661e+26
1258.65100097656 3.64058521571794e+26
1261.77905273438 3.64059849737367e+26
1264.90710449219 3.64061436157358e+26
1268.03515625 3.64063207044789e+26
1271.16320800781 3.64065199293149e+26
1274.29125976562 3.64067265328485e+26
1277.41931152344 3.64069368257309e+26
1280.54736328125 3.64071323612181e+26
1283.67541503906 3.64073057606124e+26
1286.80346679688 3.6407453334565e+26
1289.93151855469 3.64075713937271e+26
1293.0595703125 3.64076746954939e+26
1296.18774414062 3.64077779972607e+26
1299.31579589844 3.64079034351204e+26
1302.44384765625 3.64080620771194e+26
1305.57189941406 3.64082649913042e+26
1308.69995117188 3.64085011096284e+26
1311.82800292969 3.64087630533942e+26
1314.9560546875 3.64090249971601e+26
1318.08410644531 3.64092795622283e+26
1321.21215820312 3.64095119912036e+26
1324.34020996094 3.64097222840861e+26
1327.46826171875 3.64099178195733e+26
1330.59631347656 3.64100985976652e+26
1333.72436523438 3.64102793757571e+26
1336.85241699219 3.64104490858026e+26
1339.98046875 3.64106151064992e+26
1343.10852050781 3.64107737484983e+26
1346.23657226562 3.64109360798461e+26
1349.36462402344 3.6411098411194e+26
1352.49267578125 3.64112607425418e+26
1355.62072753906 3.64114267632385e+26
1358.74877929688 3.64115854052375e+26
1361.87683105469 3.64117329791901e+26
1365.0048828125 3.64118731744451e+26
1368.13293457031 3.64120059910024e+26
1371.26098632812 3.64121277395133e+26
1374.38903808594 3.64122347306289e+26
1377.51708984375 3.64123269643493e+26
1380.64514160156 3.64124007513256e+26
1383.77319335938 3.64124634702554e+26
1386.90124511719 3.641251143179e+26
1390.029296875 3.64125483252782e+26
1393.15734863281 3.64125778400687e+26
1396.28540039062 3.64126036655104e+26
1399.41345214844 3.64126294909521e+26
1402.54150390625 3.64126553163938e+26
1405.66955566406 3.64126774524867e+26
1408.79760742188 3.64127032779284e+26
1411.92565917969 3.64127291033701e+26
1415.0537109375 3.64127549288118e+26
1418.18176269531 3.64127770649047e+26
1421.30981445312 3.64128028903464e+26
1424.43798828125 3.64128250264393e+26
1427.56604003906 3.64128471625322e+26
1430.69409179688 3.6412869298625e+26
1433.82214355469 3.64128951240667e+26
1436.9501953125 3.64129209495085e+26
1440.07824707031 3.64129467749502e+26
1443.20629882812 3.64129726003919e+26
1446.33435058594 3.64130021151824e+26
1449.46240234375 3.64130316299729e+26
1452.59045410156 3.64130648341122e+26
1455.71850585938 3.64130943489027e+26
1458.84655761719 3.64131275530421e+26
1461.974609375 3.64131607571814e+26
1465.10266113281 3.64131976506696e+26
1468.23071289062 3.64132308548089e+26
1471.35876464844 3.64132640589482e+26
1474.48681640625 3.64132935737387e+26
1477.61486816406 3.64133193991804e+26
1480.74291992188 3.64133452246221e+26
1483.87097167969 3.6413367360715e+26
1486.9990234375 3.64133894968079e+26
1490.12707519531 3.6413407943552e+26
1493.25512695312 3.64134263902961e+26
1496.38317871094 3.6413448526389e+26
1499.51123046875 3.6413466973133e+26
1502.63928222656 3.64134891092259e+26
1505.76733398438 3.64135112453188e+26
1508.89538574219 3.64135296920629e+26
1512.0234375 3.64135518281558e+26
1515.15148925781 3.64135702748998e+26
1518.27954101562 3.64135850322951e+26
1521.40759277344 3.64135997896904e+26
1524.53564453125 3.64136145470856e+26
1527.66369628906 3.64136256151321e+26
1530.79174804688 3.64136403725273e+26
1533.91979980469 3.64136551299226e+26
1537.0478515625 3.64136735766667e+26
1540.17590332031 3.64136883340619e+26
1543.30395507812 3.6413706780806e+26
1546.43200683594 3.64137252275501e+26
1549.56005859375 3.64137436742941e+26
1552.68823242188 3.6413765810387e+26
1555.81628417969 3.64137879464799e+26
1558.9443359375 3.64138100825728e+26
1562.07238769531 3.64138322186657e+26
1565.20043945312 3.64138580441074e+26
1568.32849121094 3.64138801802003e+26
1571.45654296875 3.64139023162932e+26
1574.58459472656 3.64139244523861e+26
1577.71264648438 3.64139465884789e+26
1580.84069824219 3.64139687245718e+26
1583.96875 3.64139982393624e+26
1587.09680175781 3.64140240648041e+26
1590.22485351562 3.64140572689434e+26
1593.35290527344 3.64140867837339e+26
1596.48095703125 3.64141199878732e+26
1599.60900878906 3.64141495026638e+26
1602.73706054688 3.64141790174543e+26
1605.86511230469 3.64142011535472e+26
1608.9931640625 3.64142196002912e+26
1612.12121582031 3.64142343576865e+26
1615.24926757812 3.64142417363841e+26
1618.37731933594 3.64142491150818e+26
1621.50537109375 3.64142564937794e+26
1624.63342285156 3.6414263872477e+26
1627.76147460938 3.64142749405235e+26
1630.88952636719 3.64142860085699e+26
1634.017578125 3.64143007659652e+26
1637.14562988281 3.64143155233604e+26
1640.27368164062 3.64143339701045e+26
1643.40173339844 3.64143561061974e+26
1646.52978515625 3.64143782422903e+26
1649.65783691406 3.6414404067732e+26
1652.78588867188 3.64144298931737e+26
1655.91394042969 3.64144594079642e+26
1659.0419921875 3.64144852334059e+26
1662.17004394531 3.64145147481964e+26
1665.29809570312 3.64145405736381e+26
1668.42614746094 3.64145663990798e+26
1671.55419921875 3.64145922245215e+26
1674.68225097656 3.64146180499632e+26
1677.81030273438 3.64146364967073e+26
1680.9384765625 3.64146549434514e+26
1684.06652832031 3.64146770795443e+26
1687.19458007812 3.64146992156372e+26
1690.32263183594 3.64147287304277e+26
1693.45068359375 3.64147656239158e+26
1696.57873535156 3.64148098961016e+26
1699.70678710938 3.64148578576362e+26
1702.83483886719 3.64149131978684e+26
1705.962890625 3.64149685381006e+26
1709.09094238281 3.64150238783329e+26
1712.21899414062 3.64150718398674e+26
1715.34704589844 3.64151124227044e+26
1718.47509765625 3.64151419374949e+26
1721.60314941406 3.64151677629366e+26
1724.73120117188 3.64151898990295e+26
1727.85925292969 3.64152083457736e+26
1730.9873046875 3.64152231031689e+26
1734.11535644531 3.64152378605641e+26
1737.24340820312 3.64152526179594e+26
1740.37145996094 3.64152673753546e+26
1743.49951171875 3.64152858220987e+26
1746.62756347656 3.64153079581916e+26
1749.75561523438 3.64153300942845e+26
1752.88366699219 3.6415359609075e+26
1756.01171875 3.64153965025631e+26
1759.13977050781 3.64154370854001e+26
1762.26782226562 3.64154813575859e+26
1765.39587402344 3.64155330084693e+26
1768.52392578125 3.64155957273991e+26
1771.65197753906 3.64156621356778e+26
1774.78002929688 3.64157396120029e+26
1777.90808105469 3.64158281563745e+26
1781.0361328125 3.64159240794437e+26
1784.16418457031 3.64160273812105e+26
1787.29223632812 3.64161417510237e+26
1790.42028808594 3.64162634995346e+26
1793.54833984375 3.64163926267431e+26
1796.67639160156 3.64165291326493e+26
1799.80444335938 3.64166656385554e+26
1802.93249511719 3.64168058338104e+26
1806.060546875 3.64169386503677e+26
1809.18872070312 3.6417071466925e+26
1812.31677246094 3.64172042834824e+26
1815.44482421875 3.64173371000397e+26
1818.57287597656 3.6417469916597e+26
1821.70092773438 3.6417610111852e+26
1824.82897949219 3.64177503071069e+26
1827.95703125 3.64178941917107e+26
1831.08508300781 3.64180417656633e+26
1834.21313476562 3.64181930289647e+26
1837.34118652344 3.64183479816149e+26
1840.46923828125 3.64185029342652e+26
1843.59729003906 3.64186615762642e+26
1846.72534179688 3.64188202182632e+26
1849.85339355469 3.64189751709134e+26
1852.9814453125 3.64191338129125e+26
1856.10949707031 3.64192887655627e+26
1859.23754882812 3.64194363395153e+26
1862.36560058594 3.64195839134679e+26
1865.49365234375 3.6419720419374e+26
1868.62170410156 3.64198532359314e+26
1871.74975585938 3.64199786737911e+26
1874.87780761719 3.64200893542555e+26
1878.005859375 3.64201926560223e+26
1881.13391113281 3.64202812003939e+26
1884.26196289062 3.64203549873702e+26
1887.39001464844 3.64204103276024e+26
1890.51806640625 3.64204545997882e+26
1893.64611816406 3.64204804252299e+26
1896.77416992188 3.64204951826251e+26
1899.90222167969 3.64204988719739e+26
1903.0302734375 3.64205025613227e+26
1906.15832519531 3.64205062506716e+26
1909.28637695312 3.64205099400204e+26
1912.41442871094 3.6420517318718e+26
1915.54248046875 3.64205320761133e+26
1918.67053222656 3.64205542122062e+26
1921.79858398438 3.64205874163455e+26
1924.92663574219 3.64206353778801e+26
1928.0546875 3.64206980968099e+26
1931.18273925781 3.64207718837862e+26
1934.31079101562 3.6420856738809e+26
1937.43896484375 3.64209489725293e+26
1940.56701660156 3.64210412062497e+26
1943.69506835938 3.64211260612724e+26
1946.82312011719 3.64211961588999e+26
1949.951171875 3.64212514991321e+26
1953.07922363281 3.64212920819691e+26
1956.20727539062 3.64213215967596e+26
1959.33532714844 3.64213400435037e+26
1962.46337890625 3.64213511115501e+26
1965.59143066406 3.64213584902478e+26
1968.71948242188 3.64213584902478e+26
1971.84753417969 3.64213621795966e+26
2000 3.64213621795966e+26
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85TS0um100nJ1000fs100um.tikz <==
\tikzsetnextfilename{NA85TS0um100nJ1000fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-2500, xmax=3500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Intensity [\si{\watt\per\square\meter}]},
ylabel={\begin{tabular}{c}Intensity\\in [\si{\watt\per\square\meter}]\end{tabular}},
ymajorgrids,
ymin=-97779138219212.8, ymax=2.05336190260347e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-2500 0
-2491.20654296875 1.2948477268219
-2488.27563476562 12.7191181182861
-2485.34448242188 74.1294174194336
-2482.41333007812 309.89990234375
-2479.48217773438 1028.17065429688
-2476.55102539062 2875.8974609375
-2473.61987304688 7050.501953125
-2470.68872070312 15557.7333984375
-2467.7578125 31493.712890625
-2464.82666015625 59300.38671875
-2461.8955078125 104966.1328125
-2456.033203125 281864.96875
-2450.1708984375 639392.5625
-2444.30883789062 1263694.125
-2438.44653320312 2215727.25
-2429.65307617188 4201282
-2426.72192382812 5128672.5
-2423.791015625 6915877
-2420.85986328125 11768903
-2417.9287109375 25589452
-2414.99755859375 61258704
-2412.06640625 141613856
-2409.13525390625 299163904
-2403.27319335938 967926784
-2394.47973632812 2737816064
-2382.75537109375 5951462912
-2368.099609375 10864024576
-2347.58178710938 18955143168
-2327.06396484375 28482357248
-2309.47729492188 38112272384
-2291.890625 49531592704
-2274.30395507812 63262904320
-2256.71704101562 79932366848
-2242.0615234375 96601890816
-2227.40600585938 116333699072
-2212.75048828125 139716509696
-2198.0947265625 167435714560
-2183.43920898438 200289255424
-2168.78369140625 239206891520
-2154.1279296875 285272178688
-2139.47241210938 339746947072
-2121.8857421875 418301214720
-2104.29907226562 514090598400
-2086.71215820312 630701228032
-2069.12548828125 772415488000
-2051.53881835938 944338173952
-2033.9521484375 1152542441472
-2016.36535644531 1404239872000
-1998.77868652344 1707976163328
-1981.19201660156 2073859981312
-1963.60522460938 2513823858688
-1946.0185546875 3041924481024
-1928.43188476562 3674691076096
-1910.84509277344 4431516532736
-1893.25842285156 5335114317824
-1875.67175292969 6412029657088
-1858.0849609375 7693229096960
-1840.49829101562 9214755864576
-1822.91162109375 11018490085376
-1805.32482910156 13152995508224
-1787.73815917969 15674475806720
-1770.15148925781 18647837835264
-1752.56469726562 22147917414400
-1734.97802734375 26260830945280
-1717.39135742188 31085446561792
-1699.80456542969 36735123718144
-1682.21789550781 43339537711104
-1664.63122558594 51046789414912
-1647.04443359375 60025691176960
-1629.45776367188 70468291788800
-1611.87097167969 82592665698304
-1594.28430175781 96645958074368
-1576.69763183594 112907643781120
-1556.17980957031 135093641281536
-1535.66198730469 161285551423488
-1515.14416503906 192133835259904
-1494.62634277344 228377822756864
-1474.1083984375 270851878420480
-1453.59057617188 320488077262848
-1433.07275390625 378313201680384
-1412.55493164062 445433440632832
-1392.037109375 523000885542912
-1371.51928710938 612146924748800
-1351.00146484375 713864970764288
-1327.55249023438 846328607277056
-1301.17248535156 1.01579942684262e+15
-1268.93017578125 1.24715367871283e+15
-1216.17004394531 1.63079935072666e+15
-1198.58325195312 1.73570567176192e+15
-1183.927734375 1.80428744110899e+15
-1172.20324707031 1.84358169424691e+15
-1163.40991210938 1.86278140601958e+15
-1157.54760742188 1.87040188596224e+15
-1151.68542480469 1.87377947508736e+15
-1148.75427246094 1.87386765613466e+15
-1145.82312011719 1.87289068529254e+15
-1139.9609375 1.86776839992115e+15
-1134.0986328125 1.85850080002048e+15
-1125.30529785156 1.83714984650342e+15
-1116.51196289062 1.80748155459994e+15
-1104.78747558594 1.75653653158298e+15
-1090.13195800781 1.67810358365389e+15
-1069.61401367188 1.55024764174336e+15
-1008.060546875 1.15460142845133e+15
-984.611633300781 1.02857937046733e+15
-964.093811035156 934179747397632
-943.575988769531 854102095429632
-923.05810546875 786948335599616
-902.540283203125 730931560185856
-882.0224609375 684184330829824
-861.504638671875 644937188114432
-840.98681640625 611609315639296
-817.537841796875 579041316831232
-794.088928222656 550790934560768
-767.708862304688 522589810196480
-735.466552734375 491454954733568
-694.430847167969 454941424484352
-641.670715332031 410945155235840
-588.910583496094 369532241707008
-542.0126953125 335080027324416
-498.045928955078 305060118528000
-457.01025390625 279148815712256
-415.974609375 255277219708928
-377.870056152344 234876208939008
-339.765502929688 216080844849152
-301.660980224609 198780850798592
-263.556427001953 182859860017152
-225.451873779297 168202696916992
-187.34733581543 154699621728256
-149.242797851562 142248360542208
-111.138252258301 130754977726464
-73.0337066650391 120133875924992
-31.9980449676514 109582542176256
9.03761577606201 99866042695680
50.0732765197754 90906757693440
91.1089401245117 82635573428224
132.144607543945 74991278227456
173.180267333984 67919727820800
214.215927124023 61373342023680
255.251586914062 55310471397376
296.287261962891 49694961041408
337.322906494141 44495605334016
378.358581542969 39685711724544
419.394226074219 35242563862528
460.429901123047 31146918281216
498.534454345703 27640631132160
536.638977050781 24408481595392
574.743530273438 21440325746688
612.848083496094 18726757859328
648.021484375 16439991861248
683.194946289062 14355100860416
718.368347167969 12464469049344
750.610656738281 10895098904576
782.852966308594 9475383623680
815.095275878906 8198087507968
844.406433105469 7154009899008
873.717651367188 6215146405888
903.02880859375 5375131648000
932.340026855469 4627409928192
958.720092773438 4027857502208
985.100158691406 3492766810112
1011.48022460938 3017266692096
1037.86022949219 2596556767232
1064.24035644531 2225947541504
1090.62036132812 1900899598336
1117.00048828125 1617061347328
1140.44946289062 1396004749312
1163.8984375 1201483808768
1187.34729003906 1030904348672
1210.79626464844 881835180032
1234.24523925781 752011575296
1257.69421386719 639336382464
1281.14318847656 541878648832
1304.59204101562 457870344192
1328.041015625 385701183488
1351.48999023438 323912531968
1374.93896484375 271189655552
1395.45678710938 231563968512
1415.974609375 197264949248
1436.49243164062 167652573184
1457.01025390625 142151729152
1477.52807617188 120247410688
1498.0458984375 101480161280
1518.56372070312 85441437696
1539.08154296875 71769178112
1559.59936523438 60143611904
1580.1171875 50283225088
1600.63513183594 41940996096
1621.15295410156 34900856832
1641.67077636719 28974456832
1662.18859863281 23998052352
1682.70642089844 19829778432
1703.22424316406 16347098112
1723.74206542969 13444473856
1744.25988769531 11031307264
1764.77770996094 9030035456
1782.36437988281 7592044032
1799.951171875 6372021760
1817.53784179688 5338806784
1835.12451171875 4465389056
1852.71130371094 3728393472
1870.29797363281 3107638784
1887.884765625 2585740800
1905.47143554688 2147753984
1923.05810546875 1780849280
1940.64489746094 1474050304
1958.23156738281 1217976576
1975.81823730469 1004626624
1993.40502929688 827196736
2010.99169921875 679905728
2028.57836914062 557855296
2046.16516113281 456906944
2063.751953125 373561440
2081.33862304688 304875104
2098.92529296875 248374256
2116.51196289062 201980064
2134.0986328125 163955504
2151.68530273438 132848376
2169.27221679688 107445768
2186.85888671875 86741184
2204.44555664062 69896296
2222.0322265625 56217024
2239.61889648438 45129916
2257.20556640625 36160080
2274.79248046875 28917142
2292.37915039062 23080198
2309.9658203125 18384740
2327.55249023438 14615170
2345.13916015625 11595054
2362.72583007812 9179875
2380.31274414062 7252548.5
2397.8994140625 5717692
2412.55493164062 4682069.5
2427.21044921875 3828162.25
2441.8662109375 3125320.5
2456.52172851562 2547450
2471.17724609375 2073206.625
2485.8330078125 1684673
2500.48852539062 1366817.75
2515.14404296875 1107243.75
2529.7998046875 895677.9375
2544.45532226562 723531.6875
2559.11083984375 583735.5
2573.7666015625 470410
2588.42211914062 378801.25
2603.07763671875 304855.1875
2617.73315429688 245323.40625
2632.38891601562 197543.203125
2647.04443359375 159270.375
2661.69995117188 128708.6171875
2676.35571289062 104400.5703125
2691.01123046875 85120.0078125
2705.66674804688 69884.3203125
2720.32250976562 57904.86328125
2734.97802734375 48536.2890625
2749.63354492188 41242.19921875
2764.28930664062 35596.52734375
2778.94482421875 31282.00390625
2793.60034179688 27989.779296875
2808.25610351562 25525.5859375
2819.98046875 24018.78515625
2831.70483398438 22853.61328125
2843.42944335938 21959.5703125
2855.15380859375 21282.05859375
2866.87841796875 20797.693359375
2878.60278320312 20452.978515625
2890.32739257812 20226.1875
2902.0517578125 20085.818359375
2910.84521484375 20033.48046875
2913.7763671875 20027.384765625
2916.70727539062 20026.681640625
2919.63842773438 20027.9609375
2925.50073242188 20027.6171875
2928.43188476562 20033.30859375
2934.29418945312 20053.98046875
2940.15625 20079.56640625
2954.81201171875 20185.30078125
2963.60522460938 20272.23046875
2975.32983398438 20399.546875
2987.05419921875 20528.29296875
3007.57202148438 20785.150390625
3072.056640625 21646.2265625
3092.57446289062 21908.1640625
3107.22998046875 22091.875
3121.8857421875 22284.3515625
3130.67895507812 22388.2421875
3180.50805664062 23017.650390625
3186.37036132812 23085.810546875
3198.0947265625 23234.763671875
3203.95703125 23313.115234375
3215.68139648438 23475.662109375
3227.40600585938 23628.947265625
3242.0615234375 23822.68359375
3253.7861328125 23981.91015625
3274.30395507812 24281.083984375
3300.68383789062 24673.306640625
3335.857421875 25255.443359375
3359.30639648438 25685.169921875
3394.47973632812 26348.533203125
3397.41088867188 26377.689453125
3400.34204101562 26347.35546875
3403.27319335938 27061.486328125
3406.2041015625 29457.34765625
3412.06640625 38860.20703125
3417.9287109375 57332.96875
3423.791015625 90471.921875
3429.65307617188 144208.875
3441.37768554688 279707.71875
3444.30883789062 293302.5625
3447.23974609375 287741.0625
3450.1708984375 262264.96875
3467.7578125 27574.369140625
3473.61987304688 6532.37548828125
3476.55102539062 2705.22875976562
3479.48217773438 977.667053222656
3482.41333007812 297.140594482422
3485.34448242188 71.5853576660156
3488.27563476562 12.3639430999756
3491.20654296875 1.26670718193054
3497.06884765625 0.000198721885681152
3500 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-2500 0
-2497.06884765625 0.125251770019531
-2494.1376953125 31.2767677307129
-2491.20654296875 779.33349609375
-2488.27563476562 7544.38232421875
-2485.34448242188 43441.546875
-2482.41333007812 179842.25
-2479.48217773438 592087.875
-2476.55102539062 1646004.125
-2473.61987304688 4015562
-2470.68872070312 8824117
-2467.7578125 17791578
-2464.82666015625 33361124
-2461.8955078125 58774192
-2456.033203125 155890256
-2450.1708984375 347445216
-2444.30883789062 670751872
-2435.51538085938 1439717376
-2423.791015625 2915916288
-2414.99755859375 4431714304
-2409.13525390625 5891474432
-2400.34204101562 8922456064
-2391.54858398438 12712068096
-2379.82421875 19328954368
-2356.37524414062 33614417920
-2347.58178710938 37180440576
-2341.71948242188 38615367680
-2335.857421875 39326732288
-2332.92626953125 39446159360
-2329.9951171875 39430164480
-2327.06396484375 39295098880
-2321.20166015625 38738350080
-2309.47729492188 37028323328
-2297.7529296875 35395465216
-2291.890625 34855227392
-2286.0283203125 34596093952
-2283.09716796875 34593255424
-2280.166015625 34685775872
-2277.23486328125 34883977216
-2271.37280273438 35646238720
-2265.51049804688 36994330624
-2259.64819335938 39074955264
-2253.7861328125 42035920896
-2244.99267578125 48415883264
-2236.19921875 57321914368
-2224.47485351562 72788049920
-2183.43920898438 131775455232
-2159.990234375 159346262016
-2151.19677734375 176046915584
-2142.40356445312 200487714816
-2133.61010742188 234204495872
-2121.8857421875 293497995264
-2107.22998046875 387068723200
-2089.64331054688 522301571072
-2072.056640625 681312649216
-2051.53881835938 899239116800
-2031.02099609375 1150977048576
-2016.36535644531 1363862749184
-2004.64099121094 1571177496576
-1992.91650390625 1828442341376
-1981.19201660156 2151070302208
-1966.53637695312 2659158851584
-1948.94970703125 3400325136384
-1916.70739746094 4922177224704
-1893.25842285156 6149522325504
-1872.74060058594 7400170455040
-1855.15393066406 8676499783680
-1840.49829101562 9955346219008
-1825.84265136719 11494839287808
-1808.25598144531 13719816896512
-1787.73815917969 16787526647808
-1761.35803222656 21241419268096
-1740.84020996094 25186447392768
-1723.25354003906 29282787131392
-1705.66687011719 34290391842816
-1688.080078125 40320892928000
-1670.49340820312 47478955048960
-1652.90673828125 55843873619968
-1632.38891601562 67114027188224
-1611.87097167969 80018201903104
-1594.28430175781 92785621336064
-1576.69763183594 107977818243072
-1562.0419921875 123317327495168
-1547.38647460938 141602353840128
-1529.79968261719 167484397191168
-1509.28186035156 202947036184576
-1488.76403808594 244531614187520
-1468.24621582031 293064341979136
-1447.72839355469 349728751484928
-1430.14172363281 406635222663168
-1412.55493164062 473905919688704
-1394.96826171875 554014408179712
-1377.38159179688 648200625061888
-1356.86364746094 774358377168896
-1333.41479492188 938341436489728
-1312.89697265625 1.1032975072297e+15
-1289.44799804688 1.31875991034266e+15
-1233.75671386719 1.84765050467123e+15
-1224.96337890625 1.90312497335501e+15
-1216.17004394531 1.94013376702054e+15
-1210.30773925781 1.95294458072269e+15
-1207.37670898438 1.95555524975002e+15
-1204.44555664062 1.95558276438426e+15
-1201.51440429688 1.9530165214249e+15
-1195.65222167969 1.94017698512896e+15
-1189.78991699219 1.91741151097651e+15
-1180.99658203125 1.86632072750694e+15
-1169.27209472656 1.77269580916326e+15
-1151.68542480469 1.60064545908326e+15
-1104.78747558594 1.12895268906598e+15
-1084.26965332031 951405183500288
-1066.68298339844 821816155176960
-1049.09619140625 715156749287424
-1034.44067382812 643345701404672
-1019.78503417969 586040033148928
-1005.12945556641 541883977695232
-990.473876953125 508562648334336
-975.818298339844 482664096202752
-955.300415039062 452440277123072
-931.851501464844 422242328510464
-914.264770507812 403199852806144
-896.678039550781 387276831981568
-879.091369628906 373977130205184
-858.573547363281 360999483867136
-799.951171875 326494790352896
-773.571105957031 306285526384640
-744.259887695312 284582687539200
-641.670715332031 214823291846656
-615.290649414062 198253761003520
-597.703979492188 188896201670656
-580.117248535156 181094376800256
-550.806030273438 169832855109632
-498.045928955078 150510602551296
-471.665863037109 142012674211840
-445.285797119141 134553079382016
-415.974609375 127262187847680
-369.076690673828 115648168460288
-342.696624755859 109394410864640
-319.247680664062 104575868600320
-287.00537109375 98706275696640
-234.245239257812 89158680838144
-184.416213989258 79941613912064
-158.036148071289 75774757437440
-108.207130432129 68567085088768
-67.1714706420898 63018721345536
-37.8602828979492 59467139907584
-11.4802150726318 56667475542016
96.9711761474609 45966392557568
123.35124206543 43805461970944
155.593551635742 41427052527616
205.422576904297 37781720006656
243.527114868164 35004012822528
305.080596923828 30883373383680
390.083038330078 25231190130688
422.325347900391 23337963094016
478.0166015625 20085991276544
524.914489746094 17378054242304
557.156799316406 15695535407104
592.330261230469 14028694880256
645.090393066406 11668021051392
674.401550292969 10492990980096
706.643859863281 9330080350208
750.610656738281 7868019900416
791.646301269531 6596693327872
818.0263671875 5874852560896
844.406433105469 5246709399552
879.579895019531 4491387600896
920.615539550781 3676654010368
952.857849121094 3099989114880
976.306762695312 2730432135168
1002.68682861328 2368137854976
1037.86022949219 1935665397760
1064.24035644531 1642780819456
1087.68933105469 1415949058048
1111.13830566406 1221812551680
1134.58715820312 1054911692800
1158.0361328125 909455261696
1190.27844238281 730798751744
1216.65856933594 598393487360
1237.17639160156 511341068288
1254.76306152344 450135359488
1272.34973144531 399159951360
1292.86755371094 348541943808
1316.31652832031 297990225920
1342.69665527344 248052105216
1369.07666015625 203824660480
1389.59448242188 174530510848
1407.18127441406 154335395840
1424.76794433594 137823289344
1459.94140625 108832079872
1492.18371582031 84090200064
1509.77038574219 72723521536
1527.35705566406 63287308288
1544.94384765625 55550185472
1559.59936523438 50299129856
1577.18615722656 45149356032
1612.35949707031 35361030144
1668.05078125 18458841088
1682.70642089844 15391514624
1697.36193847656 13030622208
1712.017578125 11185422336
1729.60424804688 9402612736
1747.19104003906 7931145728
1814.60668945312 2795132416
1826.33117675781 2204991232
1835.12451171875 1886256128
1843.91796875 1657190784
1852.71130371094 1492723712
1867.36682128906 1286867200
1887.884765625 997261568
1923.05810546875 469507296
1934.78259277344 342353760
1943.57592773438 270143808
1952.36926269531 220751408
1958.23156738281 202577776
1961.16271972656 198408400
1964.09375 197690800
1967.02490234375 200501712
1969.9560546875 206874880
1975.81823730469 230238848
1981.68054199219 267195456
1990.47387695312 344836096
2008.060546875 544019072
2019.78503417969 667244608
2028.57836914062 734405568
2034.44067382812 763051840
2040.30285644531 777844864
2043.23400878906 780143744
2046.16516113281 779218944
2049.09619140625 775277632
2054.95849609375 759573888
2063.751953125 722655744
2081.33862304688 642130240
2090.1318359375 614832960
2095.994140625 603165952
2101.8564453125 595890240
2107.71850585938 592042560
2113.58081054688 590468800
2116.51196289062 590216832
2119.44311523438 590202624
2122.37426757812 590403520
2125.30541992188 590853952
2131.16748046875 592769024
2137.02978515625 596575680
2142.89208984375 602805952
2151.68530273438 616548416
2175.13427734375 658026752
2180.99658203125 663211392
2183.927734375 664444160
2186.85888671875 664675264
2189.7900390625 663867648
2192.72094726562 662001472
2198.58325195312 654981504
2204.44555664062 643320320
2213.23876953125 616986240
2224.96337890625 566984576
2260.13671875 398259008
2268.93017578125 376862848
2274.79248046875 369385792
2280.65454101562 365937088
2286.51684570312 364825824
2292.37915039062 364323264
2295.31030273438 363812704
2301.17236328125 361632416
2307.03466796875 357542336
2315.828125 348015328
2333.41479492188 326649216
2339.27709960938 322360256
2342.2080078125 321144544
2345.13916015625 320651776
2348.0703125 320948672
2351.00146484375 322076224
2356.86376953125 326849504
2362.72583007812 334832768
2371.51928710938 351878816
2389.10595703125 389137472
2394.96826171875 394889280
2397.8994140625 395324448
2400.83056640625 393889632
2403.76171875 390476512
2409.62377929688 377638944
2415.48608398438 357291360
2427.21044921875 301246400
2441.8662109375 229872352
2450.65942382812 199744640
2456.52172851562 186876096
2462.38403320312 179478848
2465.31518554688 177579904
2468.24609375 176710960
2471.17724609375 176713136
2474.1083984375 177407696
2479.970703125 180217968
2497.55737304688 192195664
2506.35083007812 199509568
2512.212890625 206649584
2518.0751953125 217247328
2523.9375 232689872
2532.73071289062 267045664
2541.52416992188 315679264
2570.83544921875 501917760
2576.69750976562 518698176
2579.62866210938 522047744
2582.55981445312 521816992
2585.49096679688 517971744
2591.35327148438 499901888
2597.21533203125 469872320
2608.93994140625 386639552
2626.52661132812 255544864
2635.32006835938 207380128
2644.11328125 176208400
2649.9755859375 164692128
2655.837890625 159503632
2658.76904296875 158928704
2661.69995117188 159534624
2664.63110351562 161232256
2670.49340820312 167695392
2676.35571289062 178159296
2685.14892578125 201797040
2693.9423828125 235991968
2702.73559570312 281586688
2714.46020507812 359496736
2746.70239257812 595849856
2752.56469726562 618925376
2758.42700195312 629139264
2761.35815429688 628947584
2764.28930664062 625110464
2770.1513671875 606521152
2776.013671875 574341312
2784.80712890625 505491392
2817.04931640625 217946272
2825.8427734375 171660736
2831.70483398438 152331248
2837.56713867188 141945456
2840.49829101562 140020608
2843.42944335938 140240544
2846.36059570312 142578704
2852.22265625 153509856
2858.0849609375 172750352
2866.87841796875 217547312
2875.67163085938 280436800
2893.25854492188 438287904
2910.84521484375 587058624
2922.56958007812 659025280
2931.36303710938 692473984
2937.22509765625 701559360
2940.15625 701395904
2943.08740234375 697835648
2948.94970703125 680116864
2954.81201171875 648446976
2963.60522460938 578139968
2981.19189453125 394708928
2992.91650390625 282468000
3001.70971679688 220367808
3010.50317382812 180722720
3016.36547851562 166469520
3019.29663085938 162852928
3022.2275390625 161560224
3025.15869140625 162611040
3028.08984375 166051344
3033.9521484375 180418960
3039.814453125 205337632
3048.60766601562 263422912
3057.40112304688 344902496
3077.9189453125 581564672
3089.64331054688 699667968
3098.43676757812 760491200
3104.29907226562 784822336
3110.1611328125 795551232
3113.09228515625 795974016
3116.0234375 793190848
3118.95458984375 787212096
3124.81689453125 765628608
3133.61010742188 711336192
3145.33471679688 609307648
3165.8525390625 418083008
3177.57690429688 340393024
3186.37036132812 299469024
3195.16357421875 271723168
3201.02587890625 260823760
3203.95703125 257975760
3206.88818359375 257081056
3209.8193359375 258330448
3212.75048828125 261931472
3218.61254882812 277071904
3224.47485351562 304271456
3230.33715820312 345119136
3239.13037109375 433570016
3250.85498046875 594653824
3268.44165039062 847432000
3277.23486328125 927754752
3283.09716796875 952390400
3286.0283203125 955629696
3288.95947265625 953078784
3291.890625 945178752
3297.7529296875 915834112
3306.54614257812 848739328
3329.9951171875 654704000
3341.71948242188 587986496
3353.44409179688 542557376
3373.9619140625 482338976
3382.75537109375 461618656
3388.61743164062 454104544
3391.54858398438 452893568
3394.47973632812 452814560
3397.41088867188 454421664
3400.34204101562 461432928
3406.2041015625 498555264
3412.06640625 565744512
3426.72192382812 766805504
3429.65307617188 779022656
3432.58422851562 769973376
3435.51538085938 736973248
3441.37768554688 603480384
3456.033203125 166611408
3461.8955078125 69021456
3467.7578125 22066146
3473.61987304688 5082359.5
3476.55102539062 2080396.75
3479.48217773438 742043.25
3482.41333007812 222040.703125
3485.34448242188 52522.83203125
3488.27563476562 8884.0947265625
3491.20654296875 889.629333496094
3494.1376953125 34.4779205322266
3497.06884765625 0.132953286170959
3500 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-2500 0
-2497.06884765625 0.654715776443481
-2494.1376953125 167.018814086914
-2491.20654296875 4242.32080078125
-2488.27563476562 41763.7421875
-2485.34448242188 243943.578125
-2482.41333007812 1021947.9375
-2479.48217773438 3397463
-2476.55102539062 9521803
-2473.61987304688 23392626
-2470.68872070312 51739436
-2467.7578125 105005376
-2464.82666015625 198309760
-2461.8955078125 352237280
-2456.033203125 953688192
-2450.1708984375 2185716736
-2444.30883789062 4378594816
-2438.44653320312 7843662336
-2429.65307617188 15743249408
-2397.41088867188 50738663424
-2388.61743164062 58843922432
-2376.89306640625 73233186816
-2350.51293945312 107771576320
-2338.78857421875 118032146432
-2300.68383789062 145233428480
-2286.0283203125 161370767360
-2271.37280273438 177434738688
-2259.64819335938 186743750656
-2250.85498046875 191707922432
-2242.0615234375 195103522816
-2236.19921875 196136861696
-2233.26831054688 196131471360
-2230.33715820312 195706322944
-2227.40600585938 194814754816
-2221.54370117188 191505399808
-2215.68139648438 186095042560
-2206.88818359375 174288961536
-2195.16357421875 153451249664
-2171.71459960938 110848688128
-2162.92138671875 99677036544
-2157.05908203125 94716657664
-2151.19677734375 92234555392
-2148.26586914062 92057395200
-2145.33471679688 92656476160
-2142.40356445312 94074994688
-2136.54125976562 99499745280
-2130.67895507812 108479782912
-2121.8857421875 128439951360
-2110.1611328125 165406441472
-2095.50561523438 223409373184
-2077.9189453125 305524277248
-2063.26342773438 390140461056
-2051.53881835938 480075153408
-2042.74548339844 568617795584
-2031.02099609375 725263777792
-2019.29650878906 936255225856
-2007.57202148438 1210292895744
-1995.84753417969 1551413018624
-1981.19201660156 2072950865920
-1963.60522460938 2824378253312
-1940.15637207031 3973838012416
-1907.9140625 5723312357376
-1890.32727050781 6814993219584
-1875.67175292969 7932728049664
-1861.01611328125 9320489025536
-1843.42944335938 11306022207488
-1814.1181640625 15031818256384
-1781.8759765625 19487004819456
-1758.42700195312 23197567156224
-1740.84020996094 26467744350208
-1723.25354003906 30408016134144
-1705.66687011719 35198829854720
-1688.080078125 40897106411520
-1667.56225585938 48687979954176
-1644.11328125 58803361939456
-1623.59545898438 68853535080448
-1606.0087890625 79205740052480
-1591.35314941406 89757929439232
-1576.69763183594 102465219330048
-1559.11083984375 120847192817664
-1541.52416992188 142848011796480
-1523.9375 168885647048704
-1506.35070800781 199384142708736
-1488.76403808594 234728468774912
-1471.17736816406 275642662780928
-1453.59057617188 323636489617408
-1436.00390625 381221263638528
-1418.41723632812 451188294156288
-1400.83044433594 534599981596672
-1380.31262207031 647048701411328
-1356.86364746094 792754527404032
-1330.48364257812 977910231990272
-1304.103515625 1.18529192257126e+15
-1254.27453613281 1.58461637269914e+15
-1242.55004882812 1.6516373240873e+15
-1233.75671386719 1.68612537460326e+15
-1227.89453125 1.70005569837466e+15
-1222.0322265625 1.70598436385587e+15
-1219.10107421875 1.70581377312358e+15
-1216.17004394531 1.70351623405568e+15
-1210.30773925781 1.69255104833126e+15
-1204.44555664062 1.67332664049664e+15
-1195.65222167969 1.63036904869069e+15
-1183.927734375 1.55214131966771e+15
-1163.40991210938 1.38650295310746e+15
-1131.16760253906 1.1295974710313e+15
-1101.85632324219 920742673776640
-1078.40747070312 775033425231872
-1060.82067871094 682682031800320
-1043.23400878906 606249397780480
-1028.57836914062 554347905679360
-1013.92279052734 512025331499008
-999.267211914062 477493760884736
-981.680480957031 443140028760064
-955.300415039062 398298791804928
-928.920349121094 357329300094976
-911.333679199219 334031988195328
-893.746948242188 314559311118336
-873.229125976562 295521801469952
-846.849060058594 274431482003456
-797.02001953125 237857486667776
-770.639953613281 220162758279168
-750.122131347656 208401996972032
-732.535400390625 199942102581248
-706.155334472656 189041576247296
-624.084045410156 156604741713920
-597.703979492188 148140871122944
-565.461669921875 138872465915904
-459.941375732422 110148857102336
-424.767944335938 102346193371136
-354.421112060547 87506989088768
-319.247680664062 80602434895872
-292.867614746094 75980714541056
-251.831954956055 69478792560640
-193.209579467773 60481578467328
-166.829513549805 57018379403264
-140.449432373047 53980382101504
-108.207130432129 50680882528256
-52.5158767700195 45377239646208
-26.1358089447021 43170595340288
0.244259834289551 41259435556864
76.4533462524414 35902055251968
123.35124206543 32646092554240
161.455795288086 30216688762880
228.871520996094 25981769220096
264.044952392578 23846847512576
302.149475097656 21723946680320
366.634094238281 18357673787392
410.600891113281 16161482735616
436.98095703125 14996964638720
475.085479736328 13486915584000
524.914489746094 11610973274112
557.156799316406 10510197063680
586.468017578125 9612276269056
627.503662109375 8470562603008
706.643859863281 6327720476672
741.817321777344 5502102142976
785.784057617188 4546163638272
823.888610839844 3779425206272
853.199829101562 3251011846144
876.648742675781 2883242164224
903.02880859375 2523032190976
938.202270507812 2088448557056
964.582336425781 1794882011136
988.03125 1564446949376
1011.48022460938 1364914339840
1031.998046875 1215528304640
1055.44702148438 1068555698176
1084.75817871094 906861346816
1114.0693359375 760307449856
1134.58715820312 670590042112
1152.17395019531 605861249024
1169.76062011719 551451688960
1193.20959472656 488577007616
1231.31408691406 395729698816
1266.48754882812 316284960768
1292.86755371094 263059210240
1313.38549804688 227857317888
1333.9033203125 198036619264
1374.93896484375 144563044352
1404.25012207031 108968697856
1424.76794433594 87910686720
1442.35461425781 72972984320
1459.94140625 60812902400
1477.52807617188 51020042240
1495.11474609375 43012542464
1515.63269042969 35273117696
1542.0126953125 26676572160
1565.46166992188 19884277760
1580.1171875 16434555904
1591.84167480469 14369809408
1603.56616210938 12926068736
1612.35949707031 12172358656
1624.083984375 11444458496
1647.53295898438 10282655744
1682.70642089844 8479331328
1714.94873046875 6827682304
1726.67321777344 6341090816
1735.46655273438 6065786880
1744.25988769531 5880124928
1750.1220703125 5807242752
1755.984375 5774449152
1758.91552734375 5772093440
1761.84655761719 5778114560
1767.70886230469 5811206656
1776.50219726562 5895246336
1791.15783691406 6042713600
1797.02001953125 6074345984
1799.951171875 6080082432
1802.88232421875 6078195200
1805.81335449219 6068204032
1811.67565917969 6022018560
1817.53784179688 5937263616
1826.33117675781 5733413376
1838.0556640625 5342720512
1879.09130859375 3850125056
1893.74694824219 3486023936
1920.12707519531 2947186176
1967.02490234375 1971092736
2010.99169921875 1029863808
2025.64733886719 777516416
2040.30285644531 580120064
2052.02734375 460453760
2060.82080078125 394683904
2069.61401367188 349937024
2075.47631835938 331220736
2081.33862304688 321024640
2084.26977539062 318907072
2087.20068359375 318534144
2090.1318359375 319636384
2095.994140625 324902880
2110.64965820312 340268960
2119.44311523438 345332448
2131.16748046875 349991296
2148.75439453125 356526624
2154.61645507812 360312416
2160.47875976562 366324352
2166.34106445312 375638304
2175.13427734375 397093760
2183.927734375 427499904
2192.72094726562 468938016
2204.44555664062 543736832
2227.89453125 706806976
2236.68774414062 745388352
2242.55004882812 758361536
2245.48120117188 761259520
2248.41235351562 762142400
2251.34350585938 761352832
2257.20556640625 756048704
2265.9990234375 742480256
2289.44799804688 700794304
2295.31030273438 696710720
2298.2412109375 696862848
2301.17236328125 698614656
2307.03466796875 706774400
2315.828125 728255424
2345.13916015625 812996160
2353.9326171875 826818176
2368.58813476562 842561472
2380.31274414062 855703232
2386.1748046875 864615616
2392.037109375 877042752
2400.83056640625 903563072
2415.48608398438 953316736
2421.34838867188 965660864
2427.21044921875 970847168
2430.1416015625 971058816
2433.07275390625 970061952
2438.93505859375 965739776
2444.79736328125 959402240
2450.65942382812 950196800
2456.52172851562 936302080
2465.31518554688 905181120
2494.62622070312 781488576
2500.48852539062 770279040
2503.41967773438 767920256
2506.35083007812 767747072
2509.28198242188 769659136
2515.14404296875 778849472
2523.9375 801590528
2544.45532226562 860949248
2550.31762695312 872289344
2556.1796875 878273536
2559.11083984375 878916032
2562.0419921875 878025024
2567.904296875 872753280
2576.69750976562 863758400
2579.62866210938 862707072
2582.55981445312 863268928
2585.49096679688 865531328
2591.35327148438 874521600
2617.73315429688 927033792
2629.45776367188 939617984
2644.11328125 953106240
2649.9755859375 955534528
2652.90673828125 955324544
2655.837890625 953928960
2661.69995117188 947062080
2667.56225585938 934287808
2676.35571289062 905156672
2699.8046875 817196352
2705.66674804688 804879232
2708.59790039062 801900480
2711.52905273438 801455104
2714.46020507812 803738176
2720.32250976562 816496640
2729.11572265625 851696320
2743.771484375 916623168
2752.56469726562 941774464
2761.35815429688 956829696
2773.08251953125 975966592
2787.73803710938 1008700928
2796.53149414062 1026798080
2802.39379882812 1034930880
2808.25610351562 1039922368
2817.04931640625 1046192256
2822.91162109375 1053391296
2831.70483398438 1070429568
2843.42944335938 1092366464
2849.29174804688 1098090496
2852.22265625 1099439488
2855.15380859375 1099846912
2858.0849609375 1099315712
2861.01611328125 1097771776
2866.87841796875 1091066240
2872.74047851562 1078368128
2878.60278320312 1058816640
2902.0517578125 965899712
2907.9140625 958475456
2910.84521484375 958139968
2913.7763671875 959764160
2919.63842773438 967817088
2928.43188476562 988886208
2943.08740234375 1037891648
2963.60522460938 1112754944
2984.123046875 1202069760
2992.91650390625 1223903360
3004.64086914062 1243756928
3016.36547851562 1258788736
3031.02099609375 1273725056
3036.88330078125 1283415424
3051.53881835938 1313051264
3054.46997070312 1315650432
3057.40112304688 1316000128
3060.33227539062 1313952384
3066.1943359375 1303081216
3074.98779296875 1274242176
3092.57446289062 1209208448
3098.43676757812 1198310784
3101.36791992188 1196156288
3104.29907226562 1196139264
3107.22998046875 1197845888
3118.95458984375 1208972672
3121.8857421875 1210278784
3130.67895507812 1212177152
3133.61010742188 1214190464
3136.54125976562 1217899136
3142.40356445312 1231904640
3148.26586914062 1255128704
3159.990234375 1318893184
3198.0947265625 1534522240
3218.61254882812 1599733376
3233.26831054688 1675355264
3242.0615234375 1713634560
3247.923828125 1724395648
3250.85498046875 1723624192
3253.7861328125 1718504448
3259.64819335938 1696578048
3277.23486328125 1606745088
3283.09716796875 1596256512
3286.0283203125 1596288256
3288.95947265625 1599021568
3300.68383789062 1615613312
3303.61499023438 1616972928
3306.54614257812 1616670208
3318.27075195312 1610386432
3321.20166015625 1610817792
3324.1328125 1612661888
3329.9951171875 1620417536
3338.78857421875 1639370112
3344.65063476562 1657626112
3353.44409179688 1697911680
3362.2373046875 1757428224
3376.89306640625 1886650624
3388.61743164062 1982173696
3397.41088867188 2040907520
3400.34204101562 2095774976
3406.2041015625 2323170304
3412.06640625 2730226944
3420.85986328125 3678004480
3426.72192382812 4279544320
3429.65307617188 4441288704
3432.58422851562 4451768320
3435.51538085938 4286098432
3441.37768554688 3463684096
3456.033203125 838031488
3461.8955078125 326276000
3467.7578125 99437544
3473.61987304688 22324704
3476.55102539062 9105674
3479.48217773438 3255509
3482.41333007812 981770.875
3485.34448242188 235185.28125
3488.27563476562 40453.55859375
3491.20654296875 4133.078125
3494.1376953125 163.813751220703
3497.06884765625 0.6469407081604
3500 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-2500 0
-2497.06884765625 1.12124907970428
-2494.1376953125 293.938232421875
-2491.20654296875 7649.51123046875
-2488.27563476562 76938.828125
-2485.34448242188 457943.3125
-2482.41333007812 1950137.125
-2479.48217773438 6574912
-2476.55102539062 18644144
-2473.61987304688 46233112
-2470.68872070312 102961504
-2467.7578125 209866064
-2464.82666015625 397038112
-2461.8955078125 704622272
-2456.033203125 1890071808
-2450.1708984375 4248916992
-2444.30883789062 8262890496
-2435.51538085938 17885784064
-2412.06640625 48801398784
-2409.13525390625 50373738496
-2406.2041015625 51083902976
-2403.27319335938 50963316736
-2397.41088867188 48850628608
-2385.68627929688 44864643072
-2379.82421875 43575160832
-2373.9619140625 42934812672
-2371.03076171875 42854940672
-2368.099609375 42907942912
-2362.2373046875 43302416384
-2356.37524414062 43982331904
-2350.51293945312 45049827328
-2344.65063476562 46810476544
-2338.78857421875 49593520128
-2329.9951171875 56111632384
-2321.20166015625 65563365376
-2309.47729492188 82304851968
-2291.890625 113409622016
-2265.51049804688 160298565632
-2253.7861328125 174749827072
-2244.99267578125 181368291328
-2239.13037109375 183570759680
-2236.19921875 183968104448
-2233.26831054688 183868850176
-2230.33715820312 183250599936
-2224.47485351562 180397195264
-2218.61254882812 175414657024
-2209.8193359375 164455219200
-2198.0947265625 144947806208
-2171.71459960938 97742716928
-2162.92138671875 87230349312
-2157.05908203125 82922250240
-2154.1279296875 81765531648
-2151.19677734375 81364140032
-2148.26586914062 81785667584
-2145.33471679688 83096002560
-2139.47241210938 88636203008
-2133.61010742188 98470748160
-2127.74780273438 113052254208
-2118.95458984375 144732520448
-2110.1611328125 189352132608
-2101.36791992188 248097538048
-2089.64331054688 349991272448
-2077.9189453125 480997081088
-2066.1943359375 644321181696
-2054.46997070312 844579078144
-2039.81433105469 1154949840896
-2025.15881347656 1540656070656
-2007.57202148438 2105178718208
-1987.05419921875 2885263032320
-1954.81188964844 4261181652992
-1916.70739746094 5873733730304
-1869.80944824219 7808526843904
-1852.22277832031 8667073085440
-1834.63610839844 9698592948224
-1819.98046875 10739482886144
-1805.32482910156 11987257917440
-1790.66931152344 13492063043584
-1776.013671875 15324579627008
-1761.35803222656 17579963842560
-1746.70251464844 20410364067840
-1732.046875 23968543145984
-1717.39135742188 28378606338048
-1702.73571777344 33745518198784
-1685.14904785156 41545600335872
-1667.56225585938 50827867717632
-1647.04443359375 63372120817664
-1623.59545898438 79814669107200
-1600.14660644531 98640517398528
-1579.62878417969 117431519412224
-1559.11083984375 138810390216704
-1535.66198730469 166821042847744
-1512.21301269531 198982059950080
-1488.76403808594 235497033039872
-1468.24621582031 271903977635840
-1447.72839355469 314249905700864
-1430.14172363281 357203806519296
-1412.55493164062 408303616131072
-1394.96826171875 469353757671424
-1377.38159179688 541507161423872
-1356.86364746094 640134005391360
-1333.41479492188 770411436441600
-1304.103515625 953283157950464
-1260.13684082031 1.22914179383296e+15
-1245.48120117188 1.30376134767411e+15
-1233.75671386719 1.3498981548032e+15
-1224.96337890625 1.37430578285773e+15
-1219.10107421875 1.38500454639206e+15
-1213.23889160156 1.39090301288448e+15
-1210.30773925781 1.39198735790899e+15
-1207.37670898438 1.39180388227482e+15
-1204.44555664062 1.3903422512169e+15
-1198.58325195312 1.38356962466202e+15
-1192.72106933594 1.37170383798272e+15
-1183.927734375 1.3446948019241e+15
-1175.13439941406 1.30748427901338e+15
-1163.40991210938 1.24439818875699e+15
-1145.82312011719 1.12929749440922e+15
-1090.13195800781 744503925276672
-1069.61401367188 630555624341504
-1052.02734375 548740154785792
-1034.44067382812 480388065525760
-1016.85394287109 423815058292736
-999.267211914062 377153996718080
-981.680480957031 338553145917440
-964.093811035156 306193117478912
-943.575988769531 274142947442688
-920.127014160156 242587050967040
-896.678039550781 214952442855424
-873.229125976562 190987565531136
-852.711303710938 173176671698944
-835.124572753906 160262376128512
-817.537841796875 149338714013696
-799.951171875 140098553249792
-779.433288574219 130994506039296
-758.915466308594 123254404546560
-735.466552734375 115652379541504
-712.017578125 109111739940864
-688.568664550781 103410766446592
-656.326354980469 96422594609152
-600.635070800781 84399915794432
-539.081604003906 70992252633088
-506.839263916016 64734292344832
-474.596984863281 59108208148480
-445.285797119141 54524400107520
-421.836822509766 51278445019136
-401.319000244141 48804975869952
-380.801177978516 46689075331072
-360.283355712891 44874573283328
-333.903259277344 42828428214272
-272.349792480469 38405001969664
-204.934051513672 33701708693504
-134.587203979492 28792263278592
-93.5515365600586 25988280877056
-67.1714706420898 24397024854016
-40.7914009094238 23003307966464
-14.4113340377808 21772606898176
20.7620906829834 20289136099328
55.9355163574219 18929237884928
91.1089401245117 17687872798720
161.455795288086 15259844739072
211.284805297852 13356336414720
258.182708740234 11597096419328
296.287261962891 10289741299712
331.460662841797 9188123082752
360.771850585938 8363468390400
387.151916503906 7713087553536
413.532012939453 7149044367360
445.774291992188 6535400914944
498.534454345703 5599736627200
554.225708007812 4658614501376
609.916931152344 3775585320960
656.814880371094 3069947412480
683.194946289062 2714917404672
706.643859863281 2439606697984
730.092834472656 2201328812032
753.541748046875 1994419077120
779.921813964844 1790511939584
806.301879882812 1609489973248
832.681945800781 1449484353536
859.06201171875 1309199302656
891.304321289062 1157211357184
952.857849121094 870754811904
996.824645996094 666462453760
1023.20471191406 557887324160
1046.65368652344 473573261312
1070.1025390625 399917285376
1093.55151367188 335631646720
1114.0693359375 286753816576
1134.58715820312 245335867392
1152.17395019531 216174280704
1166.82946777344 196313464832
1181.48510742188 180103626752
1199.07177734375 164392321024
1219.58959960938 149099397120
1260.62536621094 121644261376
1319.24768066406 83763159040
1345.62780761719 68831592448
1374.93896484375 53955379200
1407.18127441406 39133708288
1433.56127929688 28253499392
1451.14807128906 22067986432
1465.80358886719 17789429760
1480.45922851562 14383547392
1492.18371582031 12276097024
1503.908203125 10652277760
1515.63269042969 9439347712
1527.35705566406 8573707776
1536.15051269531 8112052736
1544.94384765625 7777635328
1553.73718261719 7545964544
1562.53051757812 7395169280
1571.32385253906 7303783936
1577.18615722656 7269283328
1580.1171875 7259744256
1583.04833984375 7255553024
1585.9794921875 7256890368
1588.91064453125 7263898112
1594.77282714844 7295203840
1600.63513183594 7349714944
1609.42846679688 7475042816
1618.22180175781 7650078208
1632.87744140625 8023542272
1665.11962890625 8900322304
1673.9130859375 9052331008
1679.77526855469 9107345408
1682.70642089844 9119228928
1685.63757324219 9120246784
1688.56860351562 9110173696
1691.49975585938 9088821248
1697.36193847656 9011502080
1703.22424316406 8886409216
1712.017578125 8605729792
1720.81091308594 8217438720
1732.53540039062 7562267648
1750.1220703125 6375010816
1802.88232421875 2666038272
1820.46899414062 1718098304
1835.12451171875 1093168128
1849.78015136719 611756480
1861.50463867188 329445664
1870.29797363281 176701024
1879.09130859375 74558552
1884.95361328125 34981320
1890.81579589844 18331608
1893.74694824219 18528014
1896.67810058594 24314378
1902.54028320312 52262964
1908.40258789062 101249776
1917.19592285156 211374896
1928.92041015625 415693664
1946.50708007812 800142080
1967.02490234375 1247300864
1978.74938964844 1447377152
1987.54272460938 1554879744
1993.40502929688 1601250176
1999.26721191406 1625425536
2002.19836425781 1629036800
2005.12951660156 1627052416
2008.060546875 1619602176
2013.9228515625 1589217792
2019.78503417969 1540489728
2028.57836914062 1440657408
2043.23400878906 1228090624
2087.20068359375 535674496
2098.92529296875 415821536
2107.71850585938 356514016
2113.58081054688 332401184
2119.44311523438 320016736
2122.37426757812 318033664
2125.30541992188 318791648
2128.236328125 322260640
2134.0986328125 337219616
2139.9609375 362567776
2148.75439453125 418720096
2157.54760742188 494988256
2169.27221679688 626541504
2186.85888671875 872808256
2219.10107421875 1335779072
2230.82568359375 1456617728
2236.68774414062 1494612864
2242.55004882812 1514526080
2245.48120117188 1517467904
2248.41235351562 1515768704
2251.34350585938 1509551360
2257.20556640625 1484371584
2263.06787109375 1443732736
2271.861328125 1356549120
2283.58569335938 1196859776
2307.03466796875 807265600
2327.55249023438 480899840
2339.27709960938 334444064
2348.0703125 251921120
2356.86376953125 195349584
2362.72583007812 172112160
2368.58813476562 159739856
2371.51928710938 157411296
2374.45043945312 157583680
2377.38159179688 160238048
2383.24365234375 172997184
2389.10595703125 195776416
2397.8994140625 249420752
2406.69262695312 327927456
2418.41723632812 470580032
2433.07275390625 702108800
2447.72827148438 985611840
2477.03955078125 1584849664
2488.76416015625 1752200832
2497.55737304688 1828480384
2503.41967773438 1851165440
2506.35083007812 1853766912
2509.28198242188 1850670336
2512.212890625 1842066176
2518.0751953125 1809244288
2523.9375 1756997504
2532.73071289062 1645471232
2544.45532226562 1447141504
2564.97314453125 1029070336
2585.49096679688 635939584
2597.21533203125 461446336
2608.93994140625 331481408
2617.73315429688 261821264
2626.52661132812 215762384
2632.38891601562 198694400
2635.32006835938 194427872
2638.25122070312 193059248
2641.18212890625 194584864
2644.11328125 198955872
2649.9755859375 215878192
2655.837890625 243217648
2664.63110351562 304709152
2673.42456054688 395541280
2682.2177734375 519731168
2693.9423828125 734275136
2708.59790039062 1066111104
2734.97802734375 1686489344
2746.70239257812 1888962560
2755.49584960938 1985773440
2761.35815429688 2021174272
2764.28930664062 2029814912
2767.22021484375 2032351232
2770.1513671875 2028804224
2773.08251953125 2019251584
2778.94482421875 1982625920
2784.80712890625 1923520768
2793.60034179688 1795300992
2805.32495117188 1565906816
2843.42944335938 770805632
2858.0849609375 537189184
2869.8095703125 397486944
2878.60278320312 322191552
2887.39624023438 269532800
2893.25854492188 247826480
2899.12060546875 237830416
2902.0517578125 237355472
2904.98291015625 239966016
2907.9140625 245766944
2913.7763671875 267648608
2919.63842773438 304800512
2925.50073242188 359001952
2934.29418945312 474480384
2943.08740234375 632067456
2954.81201171875 903705472
2975.32983398438 1481512192
2992.91650390625 1955462400
3004.64086914062 2203444224
3013.43432617188 2335389440
3019.29663085938 2390699776
3025.15869140625 2414750208
3028.08984375 2413945600
3031.02099609375 2404322816
3036.88330078125 2359346688
3042.74536132812 2284307456
3054.46997070312 2076718208
3069.12548828125 1758320768
3104.29907226562 943208512
3118.95458984375 675585664
3130.67895507812 505923296
3142.40356445312 380292672
3151.19677734375 318735968
3157.05908203125 296118496
3159.990234375 290987488
3162.92138671875 290268576
3165.8525390625 294212224
3168.78369140625 303102240
3174.64575195312 336923648
3180.50805664062 394021376
3189.30151367188 527026080
3198.0947265625 717907072
3209.8193359375 1050224640
3230.33715820312 1746724608
3259.64819335938 2768279040
3268.44165039062 2957524224
3274.30395507812 3040620288
3280.166015625 3090024704
3283.09716796875 3101403136
3286.0283203125 3103700224
3288.95947265625 3097105408
3294.82177734375 3058915328
3300.68383789062 2990240512
3309.47729492188 2836390656
3321.20166015625 2558577152
3341.71948242188 1972109568
3371.03076171875 1143325824
3385.68627929688 799875648
3394.47973632812 636205632
3400.34204101562 567755328
3403.27319335938 551996032
3406.2041015625 547358464
3409.13525390625 555553280
3412.06640625 579547328
3417.9287109375 688258432
3423.791015625 898546432
3435.51538085938 1448235264
3438.44653320312 1499147008
3441.37768554688 1473461888
3444.30883789062 1368688768
3453.10205078125 767323712
3461.8955078125 252020416
3467.7578125 88000672
3473.61987304688 22562490
3479.48217773438 3730804.75
3482.41333007812 1193234.5
3485.34448242188 302158.84375
3488.27563476562 54745.92578125
3491.20654296875 5870.11474609375
3494.1376953125 243.276870727539
3497.06884765625 1.00092077255249
3500 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85TS0um100nJ100fs100um.tikz <==
\tikzsetnextfilename{NA85TS0um100nJ100fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-271572822235546, ymax=5.70302926694646e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1196.87194824219 0.0383174419403076
-1193.74389648438 9.87206935882568
-1190.61584472656 266.861999511719
-1187.48779296875 2835.66284179688
-1184.35974121094 18341.1484375
-1181.23168945312 101434.484375
-1178.10363769531 500818.3125
-1174.9755859375 1887686.875
-1171.84753417969 5432117.5
-1168.71948242188 13079999
-1165.59143066406 27257530
-1159.33532714844 62808448
-1156.20727539062 70603192
-1153.07922363281 71300808
-1149.951171875 57389904
-1146.82312011719 38908256
-1143.69506835938 54584988
-1140.56701660156 127389072
-1137.43896484375 287259872
-1134.31079101562 589619520
-1131.18273925781 1094553088
-1128.0546875 1915928832
-1121.79858398438 4267300352
-1118.67053222656 4830128128
-1115.54248046875 4586083840
-1106.15832519531 2125516288
-1103.0302734375 2172880896
-1099.90222167969 2686690560
-1093.64611816406 3878939136
-1090.51806640625 4166953472
-1087.39001464844 4301160960
-1084.26196289062 4301338112
-1081.13391113281 4291241216
-1078.005859375 4490841088
-1074.87780761719 4993608704
-1068.62170410156 6204677632
-1065.49365234375 6191122432
-1062.36560058594 5546950656
-1056.10949707031 3819502592
-1052.9814453125 3511352064
-1049.85339355469 3754826240
-1046.72534179688 4527965184
-1040.46923828125 6792439296
-1037.34118652344 7280835072
-1034.21313476562 6878896128
-1024.82897949219 4137326592
-1021.70086669922 3764222720
-1018.57281494141 3994303744
-1015.44476318359 4506411520
-1012.31671142578 4582266368
-1002.93255615234 2998722048
-999.804504394531 2803184384
-996.676452636719 2820000512
-990.420349121094 3333156352
-987.292297363281 3427058944
-984.164245605469 3192002304
-981.036193847656 2506072832
-974.780029296875 504855488
-971.651977539062 43231548
-968.52392578125 49322680
-965.395874023438 327420704
-962.267822265625 804104896
-952.883666992188 2689391360
-946.627563476562 3636755456
-943.49951171875 3860159488
-940.371459960938 3627348736
-934.115356445312 2821185024
-930.9873046875 2510985728
-927.859252929688 1874202496
-921.603149414062 114370472
-918.47509765625 117956128
-912.218994140625 1316106880
-899.706726074219 3858025472
-896.578674316406 3915504896
-890.322570800781 3554805760
-887.194519042969 3425987328
-884.066467285156 3214102016
-877.810363769531 2696073216
-874.682312011719 2638633472
-871.554260253906 2620280320
-868.426208496094 2625284864
-865.298156738281 2855401216
-862.170104980469 3308755456
-852.785949707031 5155069440
-849.657897949219 5227286528
-846.52978515625 5060062720
-843.401733398438 4842800128
-840.273681640625 4211694336
-834.017578125 1220336512
-830.889526367188 755905344
-827.761474609375 1470664320
-821.50537109375 3635269376
-818.377319335938 4354015232
-815.249267578125 4524421632
-812.121215820312 3947625984
-802.737060546875 358049696
-799.609008789062 2911641
-796.48095703125 225533616
-793.352905273438 810979648
-787.096801757812 2769057280
-783.968688964844 3117888512
-780.840637207031 2163602432
-777.712585449219 640741248
-774.584533691406 7356017
-771.456481933594 674160768
-758.944274902344 5346925056
-755.816223144531 5869747712
-752.688171386719 4966213632
-746.432067871094 1457941376
-743.304016113281 630280192
-740.175964355469 446707072
-733.919860839844 481646368
-730.791809082031 622019328
-727.663757324219 1258559872
-724.535705566406 2756874240
-718.279541015625 6986361344
-715.151489257812 7611972096
-712.0234375 6709244416
-708.895385742188 5319170048
-705.767333984375 4327323136
-702.639282226562 3874188288
-699.51123046875 3919742720
-693.255126953125 5120652800
-690.127075195312 5072956416
-683.870971679688 3813140224
-680.742919921875 3617415936
-677.614868164062 3802603776
-671.358764648438 4705061376
-668.230712890625 4648448000
-665.102661132812 3951251456
-658.846557617188 2117836672
-655.718444824219 1445047936
-652.590393066406 979060800
-649.462341308594 778998848
-646.334289550781 899002112
-636.950134277344 2039325184
-633.822082519531 2169330688
-630.694030761719 1898518784
-627.565979003906 1464582400
-624.437927246094 1379876352
-621.309875488281 1942291072
-615.053771972656 3996702208
-611.925720214844 3861280768
-605.669616699219 1927599616
-602.541564941406 1542984192
-599.413513183594 1633892864
-596.285461425781 1979063168
-586.901245117188 3601004032
-583.773193359375 3728105984
-580.645141601562 3259268352
-571.260986328125 820354816
-568.132934570312 353345120
-565.0048828125 195444480
-561.876831054688 224883312
-558.748779296875 447955616
-555.620727539062 1164917632
-552.49267578125 2951386368
-546.236572265625 7882876416
-543.108520507812 8090395648
-536.852416992188 5981197824
-533.724365234375 5827076096
-530.596313476562 5997971968
-527.468200683594 5682749952
-524.340148925781 5176415744
-521.212097167969 5269124096
-518.084045410156 5204104192
-514.955993652344 4004971264
-511.827941894531 2460810496
-508.699890136719 1667255808
-505.571838378906 1761720704
-502.443786621094 2610735872
-499.315734863281 4156018432
-493.059631347656 8045920768
-489.931579589844 8566974464
-486.803527832031 7521509888
-480.547424316406 4624894464
-477.419342041016 4199556096
-474.291290283203 4427620864
-464.907135009766 6355220992
-461.779083251953 6248950784
-458.651031494141 5391363072
-452.394927978516 2881696256
-449.266876220703 2787149568
-446.138793945312 3773970944
-443.0107421875 5377030144
-439.882690429688 6434163200
-436.754638671875 6096641024
-427.370483398438 986846720
-424.242431640625 536813248
-421.114379882812 646870080
-417.986328125 1080974976
-414.858245849609 1957143424
-411.730194091797 3107933952
-408.602142333984 3616536320
-405.474090576172 2985668352
-399.217987060547 411828288
-396.089935302734 69848400
-392.961883544922 162283344
-389.833831787109 313678336
-386.705780029297 548083648
-383.577697753906 985273856
-374.193542480469 2910813440
-371.065490722656 2929913088
-364.809387207031 1706179584
-361.681335449219 2281649408
-355.425231933594 6761752064
-352.297180175781 6849459200
-342.912994384766 412406656
-339.784942626953 157224576
-336.656890869141 229144064
-333.528839111328 58507120
-330.400787353516 115884840
-327.272735595703 1281678592
-321.016632080078 6738679808
-317.888549804688 8179429376
-314.760498046875 7586603520
-308.50439453125 3463454976
-305.376342773438 3327360768
-299.120239257812 8516887040
-295.9921875 9102115840
-277.223846435547 130082520
-274.095794677734 1374453248
-270.967742919922 5649574400
-264.711639404297 17284413440
-261.583587646484 20810534912
-258.455535888672 21619171328
-252.199417114258 20894502912
-249.071365356445 23041343488
-245.943298339844 38321909760
-242.815246582031 74844266496
-239.687194824219 127693611008
-236.559143066406 197204361216
-233.431091308594 298800840704
-230.303024291992 448219578368
-227.17497253418 656874340352
-224.046920776367 922992246784
-220.918869018555 1270659678208
-217.790817260742 1829882167296
-214.662750244141 2752563118080
-211.534698486328 4089381126144
-208.406646728516 5902571667456
-205.278594970703 8394848075776
-202.150543212891 11951653519360
-199.022476196289 17080398118912
-195.894424438477 24161604861952
-192.766372680664 33524253982720
-189.638320922852 46121204318208
-186.510269165039 63830092677120
-183.382202148438 88788684505088
-180.254150390625 122807862165504
-177.126098632812 168001672314880
-173.998046875 228054005710848
-170.869995117188 308442170392576
-167.741928100586 415147445190656
-164.613876342773 554394982547456
-161.485824584961 735189080735744
-158.357772827148 971517240279040
-155.229721069336 1.27910353777459e+15
-148.973602294922 2.15296872389018e+15
-142.717498779297 3.42286344912896e+15
-136.461395263672 4.93992642871296e+15
-133.33332824707 5.43145644471091e+15
-130.205276489258 5.42567971369779e+15
-127.077224731445 4.89664872762573e+15
-120.821113586426 3.26104894563942e+15
-117.693061828613 2.66474454463283e+15
-114.565002441406 2.36441573523456e+15
-111.436950683594 2.3490292833321e+15
-108.308898925781 2.55397411684352e+15
-98.9247283935547 3.47357949670195e+15
-95.7966766357422 3.55272903308083e+15
-92.6686248779297 3.45935832311398e+15
-83.2844543457031 2.8313028395008e+15
-80.1564025878906 2.70199184320102e+15
-77.0283508300781 2.63443066545766e+15
-73.9002914428711 2.61308226207744e+15
-70.7722396850586 2.61623959991091e+15
-67.6441802978516 2.62150012954214e+15
-64.5161285400391 2.61463865085133e+15
-61.3880729675293 2.59303469691699e+15
-58.2600212097168 2.55851711850086e+15
-52.0039100646973 2.45770725674189e+15
-36.3636360168457 2.17959497098854e+15
-5.08308887481689 1.70383714864333e+15
4.30107545852661 1.53425989441946e+15
23.0694046020508 1.16535320798822e+15
29.3255138397217 1.07994979657318e+15
35.5816230773926 1.02942098273075e+15
38.7096786499023 1.01256652442829e+15
41.8377304077148 1.00136410886963e+15
44.9657859802246 996986195017728
48.0938415527344 996082507055104
51.2218971252441 992745518792704
54.3499526977539 981710606958592
57.4780044555664 958771320848384
60.6060600280762 921311220072448
66.8621673583984 810910696341504
91.886604309082 306498563473408
98.1427154541016 219450716454912
104.398826599121 155973465407488
110.654937744141 107876794236928
116.91104888916 71598522499072
123.167152404785 46475065163776
129.423263549805 29940596604928
135.67936706543 18999062560768
141.935485839844 11717666930688
148.191589355469 6725862686720
151.319641113281 5150214717440
157.575759887695 3046616858624
160.703811645508 2292417298432
166.959915161133 1341864935424
173.216033935547 727527849984
179.472137451172 354321203200
182.600189208984 254805934080
185.728256225586 184280875008
188.856307983398 133071060992
201.368530273438 38847139840
207.624633789062 18418767872
210.752685546875 8644378624
213.880737304688 2148164864
217.008804321289 3499987968
220.136856079102 8575511040
223.264907836914 10163462144
226.392959594727 7098003456
229.521011352539 3033521664
232.649078369141 723534080
235.777130126953 42179860
238.905181884766 120884640
242.033233642578 348718848
245.161285400391 393773344
248.289352416992 615948800
251.417404174805 1043397888
257.673522949219 1464467584
260.801574707031 1979320960
263.929626464844 2762668032
273.313781738281 6518538240
276.441833496094 6260691968
285.825988769531 1755846272
288.954071044922 1070016192
292.082122802734 776877184
295.210174560547 775529728
298.338226318359 889812416
301.466278076172 868020480
307.722381591797 551318784
310.850433349609 477501792
313.978485107422 585246912
323.362670898438 1442515840
326.49072265625 1552891904
329.618774414062 1415584000
339.0029296875 81914056
342.130981445312 2297774.25
345.259033203125 96555096
348.387084960938 294429728
354.643218994141 937306880
357.771270751953 981037376
364.027374267578 401750272
367.155426025391 286674784
370.283477783203 356219264
376.539581298828 605951872
379.667633056641 648379520
382.795684814453 658605120
385.923767089844 806969728
392.179870605469 1228172672
395.307922363281 1581626752
398.435974121094 2355867392
404.692077636719 4262928384
407.820129394531 4594468352
410.948181152344 4188187904
420.332366943359 918907072
423.460418701172 1355239680
426.588470458984 2727638528
435.972625732422 7679942656
439.100677490234 8400429568
442.228729248047 8642473984
445.356781005859 8512252416
448.48486328125 7786515968
451.612915039062 6668439552
454.740966796875 5961761280
457.869018554688 6007840256
460.9970703125 6378458112
464.125122070312 6599922176
467.253173828125 6515149312
470.381225585938 6060414464
476.637329101562 4083196160
479.765380859375 3803870464
482.893463134766 5061376512
489.149566650391 10997401600
495.405670166016 17939073024
498.533721923828 19946002432
501.661773681641 18994919424
504.789825439453 14639861760
511.045928955078 3508259328
514.174011230469 1054806720
517.302062988281 1309139072
523.558166503906 5754451968
526.686218261719 6790764544
529.814270019531 5615148032
536.070373535156 737596032
539.198425292969 5752994.5
542.326477050781 642676864
545.454528808594 1600782464
548.582580566406 1905545216
551.710632324219 1298524544
554.838684082031 456808672
557.966735839844 337305824
561.094848632812 860841216
564.222900390625 1018671680
567.350952148438 599379712
570.47900390625 454429664
573.607055664062 888204288
576.735107421875 1191494528
582.9912109375 563325184
586.119262695312 884654912
589.247314453125 1549982848
592.375366210938 1869088128
595.50341796875 1837532416
598.631469726562 1620953728
604.887573242188 781460544
608.015625 781152256
611.143676757812 1165329280
620.52783203125 3243668480
623.655883789062 3264220928
626.783996582031 3079296768
629.912048339844 3099454208
633.040100097656 3438010112
639.296203613281 4342239744
642.424255371094 4336080384
645.552307128906 3760640768
654.936462402344 483679936
658.064514160156 123123496
661.192565917969 231610832
664.320617675781 576787200
676.832824707031 2368689408
679.960876464844 2572090880
683.088928222656 2631718656
686.216979980469 2645723648
689.345092773438 2695960064
692.47314453125 2769174784
695.601196289062 2720140800
698.729248046875 2376225280
708.113403320312 218574416
711.241455078125 95945504
717.49755859375 731216192
720.625610351562 867932352
723.753662109375 787837888
730.009765625 438260480
733.137817382812 377210208
736.265869140625 387422016
739.393920898438 358695424
742.52197265625 297860320
745.650024414062 279144800
748.778076171875 267858208
751.906127929688 209869376
755.034240722656 173096848
758.162292480469 248841024
761.290344238281 456498752
770.674499511719 1515606656
773.802551269531 1321704192
780.058654785156 451969792
783.186706542969 303199392
786.314758300781 390251200
789.442810058594 673551488
795.698913574219 1580712576
798.826965332031 1823639680
801.955017089844 1761309568
805.083068847656 1561042944
808.211120605469 1443911168
811.339172363281 1486297344
817.595336914062 1767052032
820.723388671875 1730608256
823.851440429688 1404187008
830.107543945312 525775104
833.235595703125 301492352
836.363647460938 367555936
839.49169921875 875443136
852.00390625 4232504320
855.131958007812 4510915072
858.260009765625 4145006336
864.51611328125 2225799936
867.644165039062 1959422208
870.772216796875 2130607744
873.900268554688 2043316992
883.284484863281 256019200
886.412536621094 53036988
889.540588378906 2354725.75
892.668640136719 81960048
895.796691894531 353461376
898.924743652344 732237184
902.052795410156 993893120
905.180847167969 1054243712
908.308898925781 1006014400
911.436950683594 887983744
920.821105957031 249797216
923.949157714844 267158912
930.205261230469 617626432
933.333312988281 649960832
936.461364746094 490437440
939.589416503906 418384224
942.717468261719 754076864
948.9736328125 1998308864
952.101684570312 2292907008
955.229736328125 2398673408
958.357788085938 2344307456
961.48583984375 1946833280
964.613891601562 1321760512
967.741943359375 1030468672
970.869995117188 1406169600
980.254150390625 3616746240
983.382202148438 3958270208
986.51025390625 3909748224
989.638305664062 3536666624
995.894409179688 2477197312
999.0224609375 2122162816
1002.15051269531 2114691840
1005.27856445312 2326787328
1008.40667724609 2453907200
1011.53472900391 2333618688
1017.79083251953 1663385216
1020.91888427734 1728997120
1024.046875 2608183808
1030.30297851562 5407968768
1033.43103027344 6241130496
1036.55908203125 6642564096
1039.68713378906 6660206080
1042.81530761719 6205161472
1045.943359375 5275661824
1058.45556640625 190410000
1061.58361816406 3793183
1064.71166992188 189301920
1070.9677734375 764534592
1074.09582519531 989945280
1077.22387695312 1498393984
1083.47998046875 3796137216
1086.60803222656 4938800640
1089.73608398438 5759923200
1092.86413574219 6217929728
1095.9921875 6233426944
1099.12023925781 5620581888
1108.50439453125 1372192768
1111.63244628906 880801408
1114.76049804688 1367704704
1121.0166015625 4325541888
1124.14465332031 5693896704
1127.27270507812 6187586048
1130.40075683594 5465068032
1136.65686035156 1880540416
1139.78491210938 837206912
1142.91296386719 1098601984
1146.041015625 2442402816
1152.29711914062 5707792384
1155.42517089844 6069616640
1158.55322265625 4894245888
1164.80932617188 834419392
1167.93737792969 20176600
1171.06555175781 428184992
1180.44970703125 4538293760
1183.57775878906 4155820544
1189.83386230469 1250912000
1192.9619140625 907585024
1199.21801757812 2451265792
1202.34606933594 2722637312
1205.47412109375 2330472192
1208.60217285156 1741239552
1211.73022460938 1506335360
1214.85827636719 1897027584
1221.11437988281 3465305600
1224.24243164062 3594342656
1227.37048339844 3103867136
1233.62658691406 1587540096
1236.75463867188 1024775488
1243.0107421875 281419680
1246.13879394531 47692304
1249.26684570312 194676992
1255.52294921875 1300903808
1258.65100097656 1336833536
1261.77905273438 1215677952
1264.90710449219 1725188096
1271.16320800781 4073995008
1274.29125976562 4045090560
1280.54736328125 2159886848
1289.93151855469 408438912
1293.0595703125 56718844
1296.18774414062 52421824
1299.31579589844 130478856
1305.57189941406 100369512
1308.69995117188 173210112
1311.82800292969 320430496
1318.08410644531 743790592
1321.21215820312 759135488
1327.46826171875 511988064
1333.72436523438 174744768
1336.85241699219 176450160
1339.98046875 406726592
1346.23657226562 1052533056
1349.36462402344 1403326464
1352.49267578125 1577374976
1355.62072753906 1473581312
1361.87683105469 856210624
1365.0048828125 805985280
1371.26098632812 1452827904
1374.38903808594 1591384576
1377.51708984375 1441828608
1380.64514160156 1151030144
1383.77319335938 974812736
1386.90124511719 1097708160
1396.28540039062 2387141376
1399.41345214844 2432099328
1402.54150390625 2225991168
1405.66955566406 1894290048
1411.92565917969 957664448
1415.0537109375 495351168
1418.18176269531 352890304
1421.30981445312 644223296
1427.56604003906 1562699008
1430.69409179688 1684762112
1433.82214355469 1599280896
1436.9501953125 1465636864
1440.07824707031 1452395648
1443.20629882812 1635892352
1449.46240234375 2124488832
1452.59045410156 2198484480
1455.71850585938 2133598336
1458.84655761719 1882564096
1471.35876464844 113271240
1474.48681640625 31793338
1477.61486816406 219875360
1480.74291992188 517009824
1496.38317871094 1503591168
1502.63928222656 1761549440
1505.76733398438 1797271936
1508.89538574219 1592174592
1515.15148925781 674960896
1518.27954101562 479102336
1521.40759277344 810911296
1530.79174804688 3055342080
1533.91979980469 3072421376
1537.0478515625 2708552448
1543.30395507812 1779291008
1546.43200683594 1657123072
1552.68823242188 1918529920
1555.81628417969 1861645696
1558.9443359375 1909391488
1562.07238769531 2223528704
1565.20043945312 2426306048
1568.32849121094 2187201024
1571.45654296875 1847099136
1574.58459472656 2022589568
1580.84069824219 3525888000
1583.96875 3690347008
1587.09680175781 3371659776
1593.35290527344 2225233920
1596.48095703125 1527822208
1599.60900878906 1058481600
1602.73706054688 1130518528
1605.86511230469 1794059520
1608.9931640625 2650902784
1612.12121582031 3193576448
1615.24926757812 3380528640
1618.37731933594 3454124288
1621.50537109375 3388760320
1624.63342285156 3071826944
1637.14562988281 1297390976
1643.40173339844 673951488
1646.52978515625 238318784
1649.65783691406 12245327
1652.78588867188 261439424
1655.91394042969 896261760
1662.17004394531 2758646272
1665.29809570312 3875979520
1668.42614746094 4657971712
1671.55419921875 4633443840
1674.68225097656 3804626688
1680.9384765625 1743749120
1684.06652832031 1137652480
1690.32263183594 418318560
1693.45068359375 172152384
1696.57873535156 24183050
1699.70678710938 17718232
1702.83483886719 137974096
1705.962890625 339700704
1709.09094238281 663387584
1712.21899414062 1223044224
1721.60314941406 3590698752
1724.73120117188 3574650112
1727.85925292969 2733245952
1734.11535644531 414891744
1737.24340820312 43055860
1740.37145996094 345676512
1743.49951171875 1211249024
1752.88366699219 5154166272
1756.01171875 5905611264
1759.13977050781 5673558528
1762.26782226562 4294046208
1768.52392578125 632384704
1771.65197753906 898409
1774.78002929688 777607680
1784.16418457031 6483427840
1787.29223632812 6643973120
1790.42028808594 5491059200
1796.67639160156 1308643712
1799.80444335938 107872008
1802.93249511719 219893456
1812.31677246094 3382578432
1815.44482421875 3356206592
1818.57287597656 2548944128
1824.82897949219 483486688
1827.95703125 42451880
1831.08508300781 49239724
1837.34118652344 430544384
1840.46923828125 506082912
1843.59729003906 641795968
1846.72534179688 1164250880
1852.9814453125 3137673984
1856.10949707031 3724244736
1859.23754882812 3725593344
1862.36560058594 3196833536
1871.74975585938 583626624
1874.87780761719 250768576
1878.005859375 164108928
1881.13391113281 136848944
1884.26196289062 212050832
1890.51806640625 735036544
1896.77416992188 1218945920
1899.90222167969 1415595008
1903.0302734375 1550861568
1906.15832519531 1567979648
1909.28637695312 1395841280
1915.54248046875 642463872
1918.67053222656 435646944
1921.79858398438 504809952
1928.0546875 1041975488
1931.18273925781 1124584576
1934.31079101562 973461440
1937.43896484375 736633408
1940.56701660156 580979200
1946.82312011719 477279328
1956.20727539062 115887784
1959.33532714844 65839292
1962.46337890625 37032664
1965.59143066406 17535818
1968.71948242188 7612778.5
1971.84753417969 3894771.5
1974.9755859375 1950479.75
1978.10363769531 712185.875
1981.23168945312 181121.328125
1984.35974121094 35545.73046875
1987.48779296875 5708.52587890625
1990.61584472656 570.657653808594
1993.74389648438 19.1151657104492
1996.87194824219 0.0541644096374512
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 16.6932373046875
-1193.74389648438 5572.17529296875
-1190.61584472656 239683.40625
-1187.48779296875 2627173.5
-1184.35974121094 12123269
-1181.23168945312 27703060
-1178.10363769531 97261200
-1174.9755859375 592536960
-1171.84753417969 2671401472
-1168.71948242188 7143405568
-1165.59143066406 15331921920
-1162.46337890625 28613347328
-1159.33532714844 54061862912
-1156.20727539062 91535785984
-1153.07922363281 108417441792
-1149.951171875 114215256064
-1146.82312011719 132701265920
-1143.69506835938 238075478016
-1137.43896484375 601475252224
-1134.31079101562 672795721728
-1131.18273925781 619800231936
-1128.0546875 550526713856
-1124.92663574219 618571366400
-1121.79858398438 1417508683776
-1118.67053222656 2512199090176
-1115.54248046875 3107949117440
-1112.41442871094 2818781478912
-1109.28637695312 2214995427328
-1106.15832519531 2351590277120
-1103.0302734375 2051751411712
-1099.90222167969 2321706385408
-1096.77416992188 2422940368896
-1093.64611816406 2131490111488
-1084.26196289062 1015753474048
-1081.13391113281 895947636736
-1078.005859375 978215239680
-1074.87780761719 867115204608
-1071.74975585938 1294692122624
-1068.62170410156 1282360344576
-1065.49365234375 1248924663808
-1062.36560058594 1327586607104
-1059.23754882812 1250650488832
-1056.10949707031 1194782621696
-1052.9814453125 1103720873984
-1043.59729003906 1741630078976
-1040.46923828125 1523974799360
-1037.34118652344 1067428216832
-1034.21313476562 1179964014592
-1031.08508300781 1182195777536
-1027.95703125 1569957609472
-1024.82897949219 1718521298944
-1021.70086669922 2255475441664
-1018.57281494141 2231173906432
-1015.44476318359 2433021640704
-1012.31671142578 1868784336896
-1009.18865966797 1673715777536
-1006.06060791016 1618120802304
-1002.93255615234 1974570057728
-999.804504394531 2180307091456
-996.676452636719 2174896439296
-993.548400878906 1897994387456
-990.420349121094 1723207385088
-987.292297363281 1263568945152
-981.036193847656 1990743687168
-977.908142089844 2924341886976
-974.780029296875 3022750744576
-971.651977539062 3210606804992
-968.52392578125 2799675899904
-965.395874023438 3030218702848
-962.267822265625 2481001594880
-959.139770507812 2865778130944
-956.01171875 2710392012800
-952.883666992188 3322759610368
-949.755615234375 2948796252160
-946.627563476562 2424878399488
-943.49951171875 1616907599872
-940.371459960938 1277153902592
-937.243408203125 1270190571520
-934.115356445312 1501644062720
-927.859252929688 1239701913600
-924.731201171875 1070506770432
-921.603149414062 1277779771392
-918.47509765625 1272212881408
-915.347045898438 1211426668544
-912.218994140625 900680908800
-909.090881347656 1133029359616
-905.962829589844 972913770496
-902.834777832031 1525538488320
-899.706726074219 1430350069760
-896.578674316406 1474687270912
-893.450622558594 1249821458432
-890.322570800781 487740702720
-887.194519042969 230611304448
-884.066467285156 228057300992
-877.810363769531 748632080384
-874.682312011719 552444035072
-871.554260253906 153364676608
-868.426208496094 97526136832
-865.298156738281 319179063296
-862.170104980469 305297195008
-859.042053222656 521103835136
-855.914001464844 230362464256
-852.785949707031 489291874304
-849.657897949219 470339026944
-846.52978515625 387903356928
-843.401733398438 25588772864
-840.273681640625 98752593920
-837.145629882812 195530145792
-834.017578125 522130685952
-827.761474609375 37774692352
-824.633422851562 185482166272
-818.377319335938 1189013618688
-815.249267578125 1735693172736
-808.9931640625 604996829184
-805.865112304688 114528993280
-802.737060546875 229764612096
-796.48095703125 1631658573824
-793.352905273438 2024364834816
-790.224853515625 1955866869760
-787.096801757812 1467226652672
-783.968688964844 1209341575168
-780.840637207031 432314613760
-777.712585449219 128688619520
-774.584533691406 438898589696
-771.456481933594 1472080510976
-768.328430175781 3628344803328
-765.200378417969 4636765847552
-762.072326660156 5019161591808
-758.944274902344 4700572221440
-755.816223144531 3248066134016
-752.688171386719 2261787082752
-749.560119628906 912293756928
-746.432067871094 898651389952
-740.175964355469 1682662096896
-737.047912597656 1257503719424
-733.919860839844 952492752896
-730.791809082031 977401741312
-727.663757324219 1619965640704
-724.535705566406 1779010502656
-721.407653808594 1777441308672
-718.279541015625 911992946688
-715.151489257812 753965334528
-712.0234375 318747770880
-705.767333984375 470119612416
-702.639282226562 1054713446400
-699.51123046875 1048580063232
-696.383178710938 1222463848448
-693.255126953125 639591841792
-686.9990234375 133098045440
-683.870971679688 53013876736
-680.742919921875 55295754240
-677.614868164062 22018467840
-674.48681640625 110712692736
-671.358764648438 285685415936
-668.230712890625 696060739584
-665.102661132812 669643833344
-661.974609375 932949458944
-658.846557617188 582220709888
-655.718444824219 792444469248
-652.590393066406 584185413632
-649.462341308594 786061000704
-646.334289550781 732970680320
-643.206237792969 1139343097856
-640.078186035156 1297465212928
-636.950134277344 2019336912896
-633.822082519531 1701581160448
-630.694030761719 1633105215488
-627.565979003906 1222168674304
-621.309875488281 2099821674496
-618.181823730469 3624082341888
-615.053771972656 3630250590208
-611.925720214844 3962673823744
-608.797668457031 2543991652352
-605.669616699219 1704310079488
-602.541564941406 625104257024
-599.413513183594 1484364185600
-596.285461425781 2843588689920
-593.157409667969 4776975663104
-590.029296875 5159852703744
-586.901245117188 5691696742400
-583.773193359375 3947985633280
-580.645141601562 3775520833536
-577.51708984375 2989493583872
-574.389038085938 4163189866496
-571.260986328125 4814880112640
-568.132934570312 6407681736704
-565.0048828125 5423819653120
-561.876831054688 5363809648640
-558.748779296875 4553530933248
-555.620727539062 5693511827456
-552.49267578125 5227253071872
-549.364624023438 4906653057024
-546.236572265625 2586050297856
-543.108520507812 2584817434624
-539.98046875 2544718315520
-536.852416992188 3362691219456
-533.724365234375 2578917621760
-530.596313476562 3207474446336
-527.468200683594 3209802022912
-524.340148925781 5160055078912
-521.212097167969 4944405987328
-518.084045410156 5455950643200
-514.955993652344 3964982263808
-511.827941894531 3553488273408
-508.699890136719 2298794213376
-505.571838378906 2598129106944
-502.443786621094 2313238872064
-499.315734863281 3084304777216
-496.187683105469 2295734468608
-493.059631347656 2201697910784
-489.931579589844 1006176305152
-486.803527832031 1238340075520
-483.675476074219 962573172736
-480.547424316406 1492094681088
-477.419342041016 1220212817920
-474.291290283203 2152072347648
-471.163238525391 2486734422016
-468.035186767578 3445173780480
-464.907135009766 2148519772160
-458.651031494141 1236172275712
-455.522979736328 2464860864512
-449.266876220703 3734994157568
-446.138793945312 2415365193728
-443.0107421875 2130505629696
-439.882690429688 1493689827328
-433.626586914062 2827243225088
-430.49853515625 3553831419904
-424.242431640625 2747229274112
-421.114379882812 2015582617600
-417.986328125 2409936977920
-414.858245849609 2215373963264
-411.730194091797 2227224707072
-408.602142333984 1629377396736
-405.474090576172 1772890357760
-402.346038818359 1579094114304
-399.217987060547 1828399611904
-396.089935302734 1218668920832
-392.961883544922 1273474842624
-389.833831787109 1285988810752
-383.577697753906 2027218010112
-380.449645996094 2758525059072
-377.321594238281 2670985216000
-374.193542480469 2416751673344
-371.065490722656 2092115427328
-367.937438964844 2109625597952
-364.809387207031 1662559977472
-361.681335449219 1828319657984
-358.553283691406 1789878730752
-355.425231933594 2266587463680
-352.297180175781 1388291293184
-349.169097900391 1720465489920
-346.041046142578 586110599168
-342.912994384766 797588324352
-339.784942626953 357007556608
-336.656890869141 516862509056
-333.528839111328 472093032448
-330.400787353516 1022345412608
-327.272735595703 839649918976
-324.144683837891 936502755328
-321.016632080078 408809996288
-317.888549804688 397525385216
-311.632446289062 837167218688
-308.50439453125 669599203328
-305.376342773438 826985218048
-302.248291015625 248910823424
-299.120239257812 328175386624
-295.9921875 7284038656
-292.864135742188 20931729408
-289.736083984375 155077689344
-286.608001708984 38041518080
-283.479949951172 132248453120
-280.351898193359 5084639744
-277.223846435547 394840375296
-274.095794677734 149000814592
-270.967742919922 831978602496
-267.839691162109 376529682432
-264.711639404297 1091835527168
-261.583587646484 308897120256
-258.455535888672 627717636096
-255.32746887207 98672730112
-252.199417114258 833875083264
-249.071365356445 332712214528
-245.943298339844 1287483555840
-242.815246582031 601534627840
-239.687194824219 1938210816000
-236.559143066406 960849575936
-233.431091308594 2182269239296
-230.303024291992 623086862336
-227.17497253418 2195469369344
-224.046920776367 1468689285120
-220.918869018555 5626869579776
-217.790817260742 4499121373184
-214.662750244141 9141730934784
-211.534698486328 6210352840704
-208.406646728516 9568023216128
-205.278594970703 7857611735040
-202.150543212891 15464355856384
-199.022476196289 17079890608128
-195.894424438477 36091537129472
-192.766372680664 36065964457984
-189.638320922852 67783593295872
-186.510269165039 65792108396544
-183.382202148438 120204138905600
-180.254150390625 128538363559936
-177.126098632812 219924085604352
-173.998046875 236389379604480
-170.869995117188 383245367640064
-167.741928100586 425419463458816
-164.613876342773 684674359754752
-161.485824584961 756853902409728
-158.357772827148 1.23158482491802e+15
-155.229721069336 1.55934787213722e+15
-148.973602294922 3.48270147036774e+15
-145.845550537109 4.44528846700544e+15
-142.717498779297 5.07378445320192e+15
-139.589447021484 4.22744960480051e+15
-136.461395263672 4.46977837052723e+15
-133.33332824707 2.89508927786189e+15
-127.077224731445 1.84734448825139e+15
-123.949165344238 1.53885577786163e+15
-120.821113586426 1.04709296121446e+15
-117.693061828613 1.947901886464e+15
-114.565002441406 1.35937097360998e+15
-111.436950683594 3.09984674342502e+15
-108.308898925781 1.70719876585882e+15
-105.180839538574 3.94665591727718e+15
-102.052787780762 1.29145076344422e+15
-98.9247283935547 2.89760988679373e+15
-95.7966766357422 637045185708032
-92.6686248779297 2.01434288304947e+15
-89.5405654907227 1.17055790304461e+15
-86.4125137329102 2.62757885044326e+15
-83.2844543457031 2.15736556244173e+15
-80.1564025878906 2.02907636570522e+15
-77.0283508300781 2.33146206178509e+15
-73.9002914428711 614756385816576
-70.7722396850586 2.5066771316736e+15
-67.6441802978516 542233950420992
-64.5161285400391 2.33466154398515e+15
-61.3880729675293 756116912865280
-58.2600212097168 1.98423153842586e+15
-55.131965637207 903394428452864
-52.0039100646973 1.48382583829299e+15
-48.8758544921875 943135291080704
-45.7477989196777 1.20843857507123e+15
-42.6197471618652 986580965654528
-39.4916915893555 1.00298351286682e+15
-36.3636360168457 965532673114112
-33.2355804443359 1.06057285029069e+15
-30.1075267791748 1.09833111574938e+15
-26.979471206665 965759098421248
-23.8514175415039 875421172236288
-20.7233619689941 809998821097472
-17.595308303833 849333943533568
-14.4672527313232 823360867008512
-11.3391981124878 822660049141760
-8.21114349365234 782592366346240
-5.08308887481689 784698846478336
-1.95503425598145 739196553658368
1.17302048206329 707759473426432
4.30107545852661 644994230648832
10.5571851730347 592299209785344
13.6852397918701 590061531824128
16.8132934570312 584743020134400
19.941349029541 604265122889728
23.0694046020508 636756886028288
26.1974582672119 679931709227008
29.3255138397217 693334490218496
32.4535675048828 687275633541120
38.7096786499023 535604097974272
41.8377304077148 447235984719872
44.9657859802246 407980151406592
48.0938415527344 415421517791232
57.4780044555664 579281633673216
60.6060600280762 545495608983552
63.7341156005859 440374338256896
66.8621673583984 295660045729792
69.9902267456055 200395792056320
73.118278503418 185646001946624
76.246337890625 240109978910720
82.50244140625 449819038449664
85.630500793457 516569037799424
88.7585525512695 508471111843840
91.886604309082 469207594565632
107.526878356934 175246896267264
110.654937744141 131950245314560
116.91104888916 79586037596160
123.167152404785 50238672863232
126.295211791992 42170337722368
129.423263549805 29979934982144
135.67936706543 16938320265216
138.807434082031 14342299844608
141.935485839844 10210342076416
148.191589355469 4870457786368
151.319641113281 4410814496768
154.447708129883 3314856230912
157.575759887695 2616306958336
160.703811645508 925277093888
163.83186340332 365594050560
166.959915161133 248412995584
170.087982177734 575871844352
173.216033935547 246066823168
176.344085693359 173471973376
179.472137451172 15607342080
182.600189208984 60227600384
185.728256225586 969118016
188.856307983398 36905955328
191.984359741211 16551828480
195.112411499023 47263043584
198.240463256836 34878611456
201.368530273438 48706125824
204.49658203125 21326315520
207.624633789062 22393006080
210.752685546875 216928059392
213.880737304688 311650877440
217.008804321289 524660441088
220.136856079102 461132496896
223.264907836914 179742539776
226.392959594727 56346816512
229.521011352539 113332191232
235.777130126953 437452963840
238.905181884766 367299297280
242.033233642578 97509187584
248.289352416992 21572212736
251.417404174805 9525787648
254.545455932617 27646988288
257.673522949219 6304677888
260.801574707031 35368505344
263.929626464844 12232051712
267.057678222656 92902047744
270.185729980469 25190868992
273.313781738281 48207118336
276.441833496094 8013198336
279.569885253906 88933597184
282.697937011719 43400417280
285.825988769531 88219754496
288.954071044922 10102448128
292.082122802734 4304371712
295.210174560547 121575219200
298.338226318359 191645138944
301.466278076172 159311609856
304.594329833984 181432418304
307.722381591797 85346516992
310.850433349609 159112183808
313.978485107422 80483704832
317.106536865234 147893682176
320.234619140625 151266492416
323.362670898438 231089537024
326.49072265625 160956678144
329.618774414062 252368404480
332.746826171875 97994481664
335.874877929688 104909692928
339.0029296875 7842939904
342.130981445312 72666710016
345.259033203125 185654755328
348.387084960938 258230632448
351.51513671875 202933190656
354.643218994141 312821809152
357.771270751953 189659480064
360.899322509766 106639081472
364.027374267578 76891348992
367.155426025391 276117454848
370.283477783203 347412070400
373.411529541016 375856070656
376.539581298828 144897933312
379.667633056641 96772071424
382.795684814453 18511505408
392.179870605469 231968915456
395.307922363281 248685740032
398.435974121094 279310073856
401.564025878906 118937378816
407.820129394531 230903611392
410.948181152344 354707865600
414.076232910156 406904242176
417.204315185547 414913101824
420.332366943359 324571168768
423.460418701172 315048656896
426.588470458984 92727959552
432.844573974609 23540453376
435.972625732422 45467348992
439.100677490234 218380615680
442.228729248047 144203595776
445.356781005859 282745700352
451.612915039062 172032753664
454.740966796875 141226606592
460.9970703125 1307513585664
464.125122070312 2115325394944
467.253173828125 2065089560576
470.381225585938 1896203681792
473.50927734375 1249524973568
479.765380859375 823127834624
482.893463134766 675657285632
486.021514892578 359777533952
489.149566650391 129923129344
492.277618408203 263782596608
498.533721923828 2406523076608
501.661773681641 4436778287104
504.789825439453 5280534364160
507.917877197266 5355297832960
511.045928955078 4031463817216
514.174011230469 1842219057152
517.302062988281 412604203008
520.430114746094 111502647296
523.558166503906 894280925184
526.686218261719 2900482850816
529.814270019531 4235711217664
532.942321777344 4886518300672
536.070373535156 3605850488832
539.198425292969 1472532578304
542.326477050781 289403535360
545.454528808594 583288356864
548.582580566406 1174948937728
551.710632324219 1305024004096
554.838684082031 679535443968
557.966735839844 862604754944
561.094848632812 1668201971712
564.222900390625 2747946762240
567.350952148438 2124476973056
570.47900390625 634171555840
573.607055664062 70949675008
579.863159179688 1874054217728
582.9912109375 2218801233920
586.119262695312 1614942175232
589.247314453125 522783260672
592.375366210938 30353053696
595.50341796875 417330364416
598.631469726562 1177233260544
601.759521484375 2171620950016
604.887573242188 1920528678912
611.143676757812 140544327680
614.271728515625 267632738304
617.399780273438 451904208896
620.52783203125 1007282028544
623.655883789062 1380774182912
629.912048339844 463060336640
633.040100097656 430095138816
636.168151855469 507609743360
639.296203613281 178741493760
642.424255371094 19099856896
645.552307128906 230014664704
648.680358886719 363486183424
651.808410644531 368241115136
654.936462402344 140530548736
658.064514160156 177832869888
664.320617675781 44740964352
667.448669433594 39565164544
670.576721191406 217903546368
673.704772949219 93293084672
676.832824707031 23319652352
679.960876464844 6478117376
683.088928222656 167489142784
686.216979980469 195165061120
689.345092773438 93465714688
692.47314453125 31948191744
695.601196289062 142091943936
698.729248046875 207672541184
701.857299804688 311745019904
704.9853515625 368618045440
708.113403320312 650996219904
711.241455078125 749066649600
714.369506835938 991812386816
717.49755859375 722544361472
720.625610351562 544613564416
723.753662109375 132154916864
726.881713867188 41507897344
730.009765625 82211921920
736.265869140625 520270544896
739.393920898438 703700533248
742.52197265625 425856139264
745.650024414062 282419036160
748.778076171875 26912989184
751.906127929688 55735435264
755.034240722656 172362596352
758.162292480469 384785252352
761.290344238281 360079851520
764.418395996094 322874671104
767.546447753906 143259500544
770.674499511719 135668006912
773.802551269531 81299546112
776.930603027344 108842295296
780.058654785156 106111156224
783.186706542969 210363400192
786.314758300781 110583013376
789.442810058594 105693863936
792.570861816406 7857544192
795.698913574219 53138702336
798.826965332031 58407362560
801.955017089844 108544876544
805.083068847656 101478039552
808.211120605469 169269248000
811.339172363281 134330179584
814.467224121094 141119815680
817.595336914062 55984472064
820.723388671875 72908095488
823.851440429688 33431365632
826.9794921875 28607959040
830.107543945312 7801441280
833.235595703125 24740812800
836.363647460938 2504391168
839.49169921875 23382804480
842.619750976562 107709890560
845.747802734375 148118519808
848.875854492188 274686607360
852.00390625 145653678080
855.131958007812 51210690560
858.260009765625 40172212224
861.388061523438 118514171904
864.51611328125 74385055744
867.644165039062 91828543488
870.772216796875 24267593728
873.900268554688 113981112320
877.0283203125 136635604992
880.156433105469 127946735616
883.284484863281 8981127168
886.412536621094 45155053568
889.540588378906 116944068608
892.668640136719 325522325504
895.796691894531 336130375680
898.924743652344 421779767296
902.052795410156 229203542016
905.180847167969 127005278208
908.308898925781 83048366080
911.436950683594 284710273024
914.565002441406 333232504832
917.693054199219 435272613888
920.821105957031 214380052480
927.077209472656 24145242112
930.205261230469 146662211584
933.333312988281 186738360320
936.461364746094 200508309504
939.589416503906 66169556992
942.717468261719 144055926784
945.845581054688 250491617280
948.9736328125 421168873472
952.101684570312 262974816256
958.357788085938 77980418048
961.48583984375 264335278080
964.613891601562 293455134720
967.741943359375 411936915456
970.869995117188 219551744000
977.126098632812 23601526784
980.254150390625 116804943872
983.382202148438 156730114048
986.51025390625 286271930368
989.638305664062 218702987264
992.766357421875 287711133696
995.894409179688 257843118080
999.0224609375 316376154112
1002.15051269531 214448422912
1005.27856445312 204737200128
1008.40667724609 135109468160
1011.53472900391 294050627584
1014.66278076172 291642441728
1017.79083251953 353638055936
1020.91888427734 125822484480
1024.046875 42181230592
1027.17492675781 39084310528
1033.43103027344 393084928000
1036.55908203125 511984238592
1039.68713378906 387126919168
1045.943359375 409306071040
1052.19946289062 845733036032
1055.32751464844 1295248916480
1058.45556640625 1439897616384
1061.58361816406 1353973760000
1064.71166992188 694467887104
1067.83972167969 623623798784
1070.9677734375 633396002816
1074.09582519531 911510011904
1077.22387695312 775108755456
1086.60803222656 900477550592
1089.73608398438 550958071808
1092.86413574219 525381566464
1095.9921875 481769979904
1099.12023925781 678029033472
1102.24829101562 975249801216
1105.37634277344 1576987525120
1108.50439453125 1779044319232
1111.63244628906 2057411756032
1117.88854980469 1183023759360
1121.0166015625 405894660096
1124.14465332031 143816982528
1127.27270507812 82335514624
1130.40075683594 293455101952
1136.65686035156 845917782016
1139.78491210938 862469947392
1142.91296386719 966687064064
1146.041015625 793943277568
1149.16906738281 823321690112
1152.29711914062 593518985216
1155.42517089844 482032680960
1158.55322265625 113259216896
1161.68127441406 29156866048
1164.80932617188 366838087680
1167.93737792969 964495998976
1171.06555175781 1308011659264
1174.19360351562 1412881317888
1183.57775878906 166345965568
1186.70581054688 8293828096
1189.83386230469 145796055040
1196.08996582031 563703906304
1199.21801757812 644853268480
1202.34606933594 356699111424
1208.60217285156 49197731840
1211.73022460938 88085012480
1214.85827636719 99911761920
1217.986328125 196831920128
1221.11437988281 200315879424
1224.24243164062 221037346816
1227.37048339844 94787215360
1230.49853515625 32362360832
1233.62658691406 5979821056
1239.88269042969 15588113408
1243.0107421875 74810957824
1246.13879394531 287484739584
1249.26684570312 294946635776
1252.39489746094 101047410688
1255.52294921875 32085864448
1264.90710449219 1040118579200
1271.16320800781 100078100480
1274.29125976562 71189389312
1277.41931152344 411519025152
1280.54736328125 620136628224
1283.67541503906 767086821376
1286.80346679688 483684450304
1289.93151855469 345488523264
1293.0595703125 132809236480
1296.18774414062 129371111424
1299.31579589844 217806307328
1302.44384765625 441219219456
1305.57189941406 363455479808
1308.69995117188 323244490752
1311.82800292969 303623667712
1314.9560546875 465416224768
1318.08410644531 420216668160
1321.21215820312 335469346816
1324.34020996094 102440624128
1327.46826171875 41758982144
1330.59631347656 79662948352
1333.72436523438 200827944960
1343.10852050781 8002716160
1349.36462402344 272965107712
1352.49267578125 314037829632
1355.62072753906 136135532544
1358.74877929688 124033097728
1361.87683105469 120579850240
1365.0048828125 32249186304
1368.13293457031 8729968640
1371.26098632812 94976901120
1374.38903808594 31665897472
1377.51708984375 61422456832
1380.64514160156 37243158528
1383.77319335938 113993293824
1390.029296875 19955849216
1393.15734863281 64417554432
1396.28540039062 139765678080
1399.41345214844 165537136640
1402.54150390625 174318583808
1405.66955566406 81716805632
1408.79760742188 47667449856
1411.92565917969 28896516096
1415.0537109375 25265065984
1418.18176269531 77441187840
1421.30981445312 68040302592
1427.56604003906 4298261504
1430.69409179688 74154696704
1433.82214355469 102165610496
1436.9501953125 309867446272
1440.07824707031 419281305600
1449.46240234375 192154140672
1452.59045410156 182933782528
1455.71850585938 213793406976
1458.84655761719 156479979520
1461.974609375 171254251520
1465.10266113281 152488820736
1468.23071289062 165111857152
1471.35876464844 139992629248
1474.48681640625 94778703872
1477.61486816406 67332055040
1486.9990234375 309437595648
1490.12707519531 327145029632
1493.25512695312 392735883264
1496.38317871094 403100336128
1499.51123046875 370481758208
1502.63928222656 260014292992
1505.76733398438 261610029056
1508.89538574219 318921900032
1512.0234375 335731130368
1515.15148925781 318549852160
1521.40759277344 223816335360
1524.53564453125 123915157504
1527.66369628906 59641745408
1533.91979980469 228655251456
1537.0478515625 364218580992
1540.17590332031 268118065152
1543.30395507812 250345160704
1546.43200683594 208763142144
1549.56005859375 239733309440
1555.81628417969 172285542400
1558.9443359375 226696036352
1562.07238769531 343785832448
1565.20043945312 373275328512
1568.32849121094 250754662400
1571.45654296875 55829323776
1574.58459472656 97807024128
1580.84069824219 455555710976
1583.96875 345841958912
1587.09680175781 322752315392
1590.22485351562 175750774784
1593.35290527344 213595095040
1596.48095703125 230347112448
1599.60900878906 378966016000
1602.73706054688 335293218816
1605.86511230469 368789553152
1612.12121582031 156632137728
1615.24926757812 261959188480
1618.37731933594 307069583360
1621.50537109375 177664802816
1627.76147460938 317234806784
1630.88952636719 734802608128
1634.017578125 898113273856
1637.14562988281 1002192699392
1640.27368164062 566289694720
1643.40173339844 450319319040
1646.52978515625 568869584896
1649.65783691406 1211361001472
1652.78588867188 1221642551296
1655.91394042969 1070519353344
1659.0419921875 691350667264
1665.29809570312 501091074048
1668.42614746094 487268352000
1671.55419921875 343178543104
1674.68225097656 337559158784
1677.81030273438 302936293376
1680.9384765625 581080776704
1684.06652832031 573962321920
1687.19458007812 577229422592
1690.32263183594 300378128384
1693.45068359375 224969474048
1696.57873535156 291660922880
1699.70678710938 657704157184
1702.83483886719 741211176960
1705.962890625 769320026112
1712.21899414062 215224532992
1715.34704589844 60222201856
1718.47509765625 211212107776
1724.73120117188 419019292672
1730.9873046875 91395342336
1734.11535644531 8180212224
1737.24340820312 49820778496
1740.37145996094 117321932800
1743.49951171875 341353037824
1746.62756347656 392661762048
1749.75561523438 525671235584
1756.01171875 318216142848
1759.13977050781 188692856832
1762.26782226562 96022290432
1765.39587402344 73502220288
1768.52392578125 99569336320
1771.65197753906 320041189376
1774.78002929688 731254554624
1777.90808105469 670518804480
1781.0361328125 632072830976
1784.16418457031 321182105600
1787.29223632812 133898903552
1790.42028808594 45544611840
1793.54833984375 23284381696
1799.80444335938 200884322304
1802.93249511719 173506461696
1806.060546875 227535437824
1809.18872070312 197729812480
1812.31677246094 254876057600
1815.44482421875 136856567808
1818.57287597656 107301625856
1821.70092773438 109288472576
1824.82897949219 151664082944
1827.95703125 447691096064
1831.08508300781 546572500992
1834.21313476562 508080652288
1837.34118652344 391278526464
1840.46923828125 141323829248
1843.59729003906 21358628864
1846.72534179688 118317596672
1852.9814453125 723604078592
1856.10949707031 740405018624
1862.36560058594 303039774720
1865.49365234375 98814435328
1868.62170410156 123461492736
1874.87780761719 186391691264
1881.13391113281 329430204416
1884.26196289062 280577376256
1887.39001464844 255782846464
1890.51806640625 177710923776
1893.64611816406 192858832896
1896.77416992188 153019875328
1899.90222167969 208315695104
1903.0302734375 219518124032
1906.15832519531 341506818048
1909.28637695312 291718955008
1912.41442871094 318136582144
1915.54248046875 122782195712
1918.67053222656 77478985728
1921.79858398438 5083469824
1928.0546875 97966333952
1931.18273925781 129361543168
1934.31079101562 126805704704
1937.43896484375 103977082880
1940.56701660156 36233805824
1943.69506835938 36099485696
1946.82312011719 54421061632
1949.951171875 45573316608
1953.07922363281 41157394432
1956.20727539062 15219516416
1959.33532714844 2847851008
1962.46337890625 874266368
1965.59143066406 134471760
1968.71948242188 91244896
1971.84753417969 121585480
1974.9755859375 140598672
1978.10363769531 90047296
1981.23168945312 25834076
1984.35974121094 5795107.5
1987.48779296875 736190
1990.61584472656 70322.7578125
1993.74389648438 3741.75170898438
1996.87194824219 16.9653453826904
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1196.87194824219 72.9668426513672
-1193.74389648438 18864.705078125
-1190.61584472656 537575.875
-1187.48779296875 6187842.5
-1184.35974121094 40413344
-1181.23168945312 175186832
-1178.10363769531 576707008
-1174.9755859375 1593219072
-1171.84753417969 3743142656
-1168.71948242188 7353658880
-1165.59143066406 12814640128
-1162.46337890625 22843914240
-1159.33532714844 44088713216
-1156.20727539062 82800754688
-1149.951171875 203272896512
-1140.56701660156 433690607616
-1137.43896484375 543367364608
-1134.31079101562 736409944064
-1124.92663574219 1550985723904
-1118.67053222656 1937552048128
-1115.54248046875 2040390090752
-1112.41442871094 2054427377664
-1109.28637695312 2037149073408
-1106.15832519531 2047398248448
-1103.0302734375 2142950129664
-1096.77416992188 2513159585792
-1093.64611816406 2526038196224
-1090.51806640625 2379674550272
-1084.26196289062 1837312901120
-1081.13391113281 1549444317184
-1078.005859375 1400395792384
-1074.87780761719 1399399383040
-1068.62170410156 1547654922240
-1065.49365234375 1566376198144
-1062.36560058594 1488713023488
-1059.23754882812 1340659073024
-1049.85339355469 729539280896
-1046.72534179688 693884157952
-1043.59729003906 792817827840
-1034.21313476562 1300209074176
-1031.08508300781 1398006480896
-1027.95703125 1432347082752
-1024.82897949219 1397259632640
-1021.70086669922 1289317253120
-1012.31671142578 829848748032
-1009.18865966797 760668160000
-1006.06060791016 759245963264
-999.804504394531 835119153152
-996.676452636719 825983238144
-990.420349121094 710537576448
-987.292297363281 683063246848
-984.164245605469 714625843200
-971.651977539062 1012322992128
-968.52392578125 993480409088
-965.395874023438 880048537600
-962.267822265625 723744849920
-959.139770507812 649146335232
-956.01171875 761434603520
-946.627563476562 1644521324544
-943.49951171875 1689530662912
-940.371459960938 1557942763520
-934.115356445312 1167013838848
-930.9873046875 1121405239296
-927.859252929688 1212046114816
-924.731201171875 1393177526272
-921.603149414062 1638851149824
-912.218994140625 2674299502592
-909.090881347656 2728933982208
-905.962829589844 2547981221888
-899.706726074219 2038212722688
-896.578674316406 1939663093760
-893.450622558594 1960613380096
-887.194519042969 2099556646912
-884.066467285156 2208871481344
-880.938415527344 2375385612288
-877.810363769531 2491229667328
-874.682312011719 2529647919104
-871.554260253906 2635676254208
-868.426208496094 2827129716736
-865.298156738281 2858881384448
-862.170104980469 2582253404160
-859.042053222656 2226510626816
-855.914001464844 2142364237824
-849.657897949219 2567293632512
-846.52978515625 2417078829056
-840.273681640625 1492744404992
-837.145629882812 1351395311616
-834.017578125 1671443513344
-827.761474609375 3120179707904
-824.633422851562 3475731382272
-821.50537109375 3177766191104
-812.121215820312 807955857408
-808.9931640625 673893711872
-805.865112304688 1043832897536
-802.737060546875 1859284893696
-796.48095703125 4021443624960
-793.352905273438 4664370135040
-790.224853515625 4672576290816
-787.096801757812 4077507837952
-777.712585449219 991317721088
-774.584533691406 490725507072
-771.456481933594 458197958656
-765.200378417969 1024143720448
-762.072326660156 1175993450496
-758.944274902344 1111611801600
-755.816223144531 853167898624
-749.560119628906 210209439744
-746.432067871094 185351454720
-743.304016113281 445228318720
-737.047912597656 1108524662784
-733.919860839844 1218155642880
-730.791809082031 1163491540992
-724.535705566406 924573106176
-721.407653808594 928718192640
-718.279541015625 1065875341312
-712.0234375 1581745176576
-708.895385742188 1971302301696
-702.639282226562 3218116444160
-696.383178710938 4359880704000
-693.255126953125 4609931214848
-690.127075195312 4618634395648
-686.9990234375 4399218294784
-680.742919921875 3716981719040
-677.614868164062 3709840916480
-674.48681640625 4178249252864
-671.358764648438 5132407799808
-665.102661132812 7513205899264
-661.974609375 8258217050112
-658.846557617188 8498735742976
-655.718444824219 8243371311104
-646.334289550781 6221859913728
-643.206237792969 6074502479872
-640.078186035156 6445207126016
-630.694030761719 9034263429120
-627.565979003906 9130890756096
-624.437927246094 8451686137856
-618.181823730469 6236093284352
-615.053771972656 5501331439616
-611.925720214844 5254051528704
-608.797668457031 5487016804352
-599.413513183594 7072055296000
-596.285461425781 7123802521600
-593.157409667969 6796115705856
-583.773193359375 5108084506624
-580.645141601562 4853263761408
-571.260986328125 4453532958720
-565.0048828125 3935825559552
-561.876831054688 3988148453376
-558.748779296875 4444550332416
-552.49267578125 5727446368256
-549.364624023438 5919820218368
-546.236572265625 5826910093312
-543.108520507812 5789759569920
-539.98046875 5898728636416
-536.852416992188 5880475549696
-533.724365234375 5475605676032
-527.468200683594 3936969555968
-524.340148925781 3487352487936
-521.212097167969 3578136625152
-514.955993652344 4514386542592
-511.827941894531 4690801590272
-508.699890136719 4536002936832
-502.443786621094 3950511128576
-496.187683105469 3626520543232
-493.059631347656 3489230749696
-489.931579589844 3449053773824
-486.803527832031 3463011368960
-483.675476074219 3367862534144
-480.547424316406 3069220225024
-468.035186767578 1281825701888
-464.907135009766 1042206949376
-461.779083251953 1066337435648
-458.651031494141 1324788744192
-455.522979736328 1654004121600
-452.394927978516 1820491513856
-449.266876220703 1720311873536
-446.138793945312 1498411302912
-443.0107421875 1344553091072
-439.882690429688 1291618222080
-436.754638671875 1298006540288
-433.626586914062 1364922597376
-427.370483398438 1585363681280
-424.242431640625 1578925686784
-417.986328125 1398357622784
-414.858245849609 1260468568064
-408.602142333984 799612928000
-405.474090576172 687029420032
-402.346038818359 780415533056
-396.089935302734 1198316847104
-392.961883544922 1327102689280
-389.833831787109 1363148800000
-386.705780029297 1288085307392
-377.321594238281 799017992192
-374.193542480469 756100628480
-371.065490722656 832612925440
-364.809387207031 1162933960704
-361.681335449219 1241839042560
-358.553283691406 1254367428608
-355.425231933594 1218359721984
-352.297180175781 1142858448896
-349.169097900391 1101590429696
-346.041046142578 1176686952448
-339.784942626953 1475278929920
-330.400787353516 1789184180224
-327.272735595703 1901295435776
-324.144683837891 1951582912512
-317.888549804688 1839652143104
-314.760498046875 1887820578816
-311.632446289062 2037955559424
-305.376342773438 2438492848128
-302.248291015625 2534822117376
-299.120239257812 2445513326592
-289.736083984375 1804752912384
-286.608001708984 1884334194688
-283.479949951172 2197980184576
-277.223846435547 3087263072256
-274.095794677734 3350730375168
-270.967742919922 3333541855232
-267.839691162109 2984764506112
-258.455535888672 1312711114752
-255.32746887207 1191321927680
-252.199417114258 1331025674240
-245.943298339844 1813814575104
-239.687194824219 2137960218624
-236.559143066406 2262200745984
-233.431091308594 2349824475136
-230.303024291992 2388837007360
-227.17497253418 2391352279040
-224.046920776367 2389066121216
-220.918869018555 2442826088448
-217.790817260742 2670170472448
-214.662750244141 3231148933120
-211.534698486328 4281185861632
-208.406646728516 5929382707200
-205.278594970703 8249053544448
-202.150543212891 11423793020928
-199.022476196289 15922654871552
-195.894424438477 22449441734656
-192.766372680664 31847073447936
-189.638320922852 45040759996416
-186.510269165039 62971044691968
-183.382202148438 87078918422528
-180.254150390625 119588247306240
-177.126098632812 162713510608896
-173.998046875 219394412118016
-170.869995117188 295329735901184
-167.741928100586 398558335336448
-164.613876342773 539098355859456
-161.485824584961 730713523486720
-158.357772827148 995463159349248
-155.229721069336 1.37048742271386e+15
-148.973602294922 2.5388869704745e+15
-142.717498779297 3.70324052482458e+15
-139.589447021484 3.9092835277865e+15
-136.461395263672 3.79795260676506e+15
-130.205276489258 3.06361815741235e+15
-120.821113586426 1.75607965443686e+15
-117.693061828613 1.50844646988186e+15
-114.565002441406 1.44391109659853e+15
-111.436950683594 1.53394112731546e+15
-102.052787780762 2.06627829868134e+15
-98.9247283935547 2.07758077355622e+15
-95.7966766357422 1.94867417527091e+15
-89.5405654907227 1.55508404335411e+15
-86.4125137329102 1.4489575489536e+15
-83.2844543457031 1.42228123864269e+15
-77.0283508300781 1.45724079603712e+15
-73.9002914428711 1.45376334892237e+15
-70.7722396850586 1.42305393010278e+15
-58.2600212097168 1.24009516839731e+15
-39.4916915893555 1.03495269928141e+15
-30.1075267791748 949766519259136
-23.8514175415039 893901409878016
-17.595308303833 858468667883520
-11.3391981124878 823688962244608
-5.08308887481689 770414389231616
1.17302048206329 708668865642496
7.42913007736206 663141675433984
13.6852397918701 632525001064448
19.941349029541 606286307655680
32.4535675048828 539422357454848
41.8377304077148 510295835410432
44.9657859802246 494719129878528
48.0938415527344 472208166092800
54.3499526977539 407225478676480
60.6060600280762 346219964530688
63.7341156005859 336413346234368
66.8621673583984 345889856028672
76.246337890625 412346757414912
79.3743896484375 411996650471424
82.50244140625 394373661458432
88.7585525512695 329052107833344
104.398826599121 136123116421120
110.654937744141 87292895035392
116.91104888916 57465827753984
123.167152404785 39604795211776
129.423263549805 26885528485888
135.67936706543 16903985692672
141.935485839844 10590314561536
148.191589355469 6747036581888
154.447708129883 4172603981824
157.575759887695 3534938963968
163.83186340332 2849633992704
173.216033935547 962906226688
176.344085693359 718302019584
179.472137451172 679380516864
182.600189208984 684875907072
185.728256225586 642332164096
198.240463256836 308995129344
201.368530273438 262295306240
207.624633789062 203083284480
210.752685546875 197570265088
213.880737304688 216252743680
217.008804321289 228263608320
220.136856079102 212195753984
229.521011352539 89983254528
232.649078369141 89623535616
235.777130126953 130034155520
245.161285400391 364544458752
248.289352416992 320756350976
251.417404174805 213735948288
254.545455932617 140688867328
257.673522949219 150533668864
260.801574707031 201233776640
263.929626464844 230465323008
267.057678222656 238442889216
270.185729980469 268564381696
276.441833496094 374438166528
279.569885253906 389927927808
282.697937011719 375141171200
285.825988769531 336796975104
292.082122802734 215242194944
295.210174560547 189349085184
298.338226318359 249194119168
301.466278076172 358021365760
304.594329833984 420484022272
307.722381591797 413213622272
310.850433349609 389597954048
313.978485107422 377415729152
317.106536865234 350899896320
323.362670898438 239580348416
326.49072265625 222005936128
332.746826171875 249984696320
335.874877929688 250779860992
339.0029296875 236804161536
342.130981445312 213367029760
345.259033203125 183002497024
348.387084960938 161061175296
351.51513671875 166984450048
364.027374267578 269838680064
367.155426025391 268687540224
370.283477783203 244664434688
373.411529541016 213640298496
376.539581298828 169992388608
382.795684814453 49888370688
385.923767089844 65585582080
395.307922363281 318531567616
398.435974121094 349674995712
401.564025878906 302525546496
407.820129394531 85089058816
410.948181152344 20125306880
414.076232910156 13274337280
417.204315185547 56216899584
426.588470458984 235334336512
429.716522216797 271748595712
432.844573974609 257856880640
439.100677490234 152544067584
442.228729248047 138182131712
445.356781005859 167087063040
451.612915039062 268347555840
454.740966796875 293982601216
457.869018554688 346839056384
467.253173828125 648452767744
473.50927734375 730089390080
476.637329101562 813818773504
489.149566650391 1331065257984
492.277618408203 1485518798848
495.405670166016 1695052464128
504.789825439453 2463613583360
507.917877197266 2400239222784
511.045928955078 2015636619264
517.302062988281 841284124672
520.430114746094 443618033664
523.558166503906 377968099328
526.686218261719 720735961088
529.814270019531 1429622620160
536.070373535156 3223507173376
539.198425292969 3755259985920
542.326477050781 3692564840448
545.454528808594 2966410756096
551.710632324219 652143427584
554.838684082031 164410474496
557.966735839844 587093835776
564.222900390625 2358429614080
567.350952148438 2508850987008
573.607055664062 1801741664256
579.863159179688 1509169299456
586.119262695312 757374517248
589.247314453125 652273975296
595.50341796875 1127666024448
601.759521484375 1553606246400
604.887573242188 1605378375680
608.015625 1332860026880
611.143676757812 947527548928
614.271728515625 816918560768
620.52783203125 1030964903936
623.655883789062 1042610520064
626.783996582031 958351409152
629.912048339844 818024415232
633.040100097656 723656769536
639.296203613281 623569797120
642.424255371094 610279620608
645.552307128906 627658784768
648.680358886719 636968566784
651.808410644531 642338586624
654.936462402344 664940183552
658.064514160156 680778989568
661.192565917969 638516789248
667.448669433594 404715864064
670.576721191406 360582152192
673.704772949219 457255124992
679.960876464844 760897536000
683.088928222656 795464171520
686.216979980469 756270694400
689.345092773438 656519593984
695.601196289062 381502357504
698.729248046875 317428957184
701.857299804688 318172135424
708.113403320312 378472824832
711.241455078125 391353139200
714.369506835938 370723979264
717.49755859375 313167708160
720.625610351562 238570143744
723.753662109375 194143649792
726.881713867188 219385315328
736.265869140625 430348500992
739.393920898438 464011591680
742.52197265625 462349139968
745.650024414062 413690462208
755.034240722656 171118575616
758.162292480469 162531196928
767.546447753906 272938549248
770.674499511719 256204947456
773.802551269531 203423449088
776.930603027344 136336687104
780.058654785156 92217671680
783.186706542969 93463117824
786.314758300781 134640328704
789.442810058594 189927440384
792.570861816406 225652228096
795.698913574219 229095899136
798.826965332031 211640598528
805.083068847656 153661980672
811.339172363281 81927421952
814.467224121094 74141941760
823.851440429688 140786335744
830.107543945312 193196212224
833.235595703125 206612529152
836.363647460938 208698327040
839.49169921875 205231095808
842.619750976562 182255747072
845.747802734375 141640220672
848.875854492188 118062800896
852.00390625 141946306560
858.260009765625 285628432384
861.388061523438 316486549504
864.51611328125 279273439232
870.772216796875 142808776704
873.900268554688 156251340800
880.156433105469 307571032064
883.284484863281 323057516544
886.412536621094 300621955072
889.540588378906 286826889216
892.668640136719 281700663296
895.796691894531 258732032000
898.924743652344 226285879296
902.052795410156 218149928960
905.180847167969 243573555200
911.436950683594 327326793728
914.565002441406 347133083648
917.693054199219 334567800832
920.821105957031 288960151552
930.205261230469 82302894080
933.333312988281 87546634240
936.461364746094 137010995200
939.589416503906 199836090368
942.717468261719 244703215616
945.845581054688 246945153024
952.101684570312 158053597184
955.229736328125 144595124224
958.357788085938 156899622912
961.48583984375 160504299520
964.613891601562 133722382336
967.741943359375 86077128704
970.869995117188 59680784384
973.998046875 91061927936
977.126098632812 158940119040
980.254150390625 205183041536
983.382202148438 205617561600
986.51025390625 177460805632
992.766357421875 99800145920
995.894409179688 83295215616
999.0224609375 94901329920
1002.15051269531 114482790400
1005.27856445312 114747056128
1011.53472900391 69547491328
1014.66278076172 61180325888
1017.79083251953 58318802944
1020.91888427734 52087672832
1024.046875 53448192000
1027.17492675781 80842948608
1033.43103027344 193446789120
1036.55908203125 215332618240
1039.68713378906 197618483200
1045.943359375 134288220160
1049.07141113281 112634486784
1052.19946289062 134561103872
1055.32751464844 216526389248
1064.71166992188 579443228672
1067.83972167969 634453295104
1070.9677734375 603801845760
1074.09582519531 484838309888
1080.35192871094 201454698496
1083.47998046875 185993068544
1086.60803222656 310735929344
1095.9921875 967247986688
1099.12023925781 1022007640064
1102.24829101562 999170375680
1105.37634277344 930102640640
1111.63244628906 706540142592
1114.76049804688 674277818368
1124.14465332031 784898129920
1127.27270507812 791051698176
1130.40075683594 755133972480
1136.65686035156 559252373504
1139.78491210938 501224570880
1149.16906738281 422310903808
1152.29711914062 380868001792
1155.42517089844 357806866432
1158.55322265625 419420831744
1167.93737792969 881778491392
1171.06555175781 981927788544
1174.19360351562 1021021192192
1177.32165527344 996575346688
1180.44970703125 912426663936
1183.57775878906 746234445824
1189.83386230469 268173836288
1192.9619140625 129330462720
1196.08996582031 147631554560
1199.21801757812 353289797632
1205.47412109375 1059826958336
1208.60217285156 1253361844224
1211.73022460938 1198712815616
1214.85827636719 928229490688
1221.11437988281 255791824896
1224.24243164062 69585485824
1227.37048339844 56215392256
1230.49853515625 206925021184
1236.75463867188 674408497152
1239.88269042969 754644025344
1243.0107421875 653745258496
1249.26684570312 192484114432
1252.39489746094 57198514176
1255.52294921875 79593938944
1258.65100097656 201848848384
1261.77905273438 291281895424
1264.90710449219 274322522112
1268.03515625 218767048704
1271.16320800781 234120052736
1274.29125976562 321200455680
1277.41931152344 368542253056
1280.54736328125 295663763456
1283.67541503906 174115176448
1286.80346679688 142337671168
1293.0595703125 282214498304
1296.18774414062 271460499456
1299.31579589844 224014794752
1302.44384765625 200753332224
1305.57189941406 207286435840
1308.69995117188 230939901952
1311.82800292969 290388180992
1314.9560546875 389250547712
1318.08410644531 452954619904
1321.21215820312 403075137536
1324.34020996094 286761582592
1327.46826171875 225589182464
1330.59631347656 236598444032
1333.72436523438 231867957248
1336.85241699219 198903808000
1339.98046875 222448205824
1346.23657226562 394986782720
1349.36462402344 437027176448
1352.49267578125 461600849920
1355.62072753906 441228427264
1365.0048828125 189290020864
1368.13293457031 185950126080
1371.26098632812 230935592960
1374.38903808594 299593138176
1377.51708984375 321308557312
1393.15734863281 130866585600
1396.28540039062 117450440704
1399.41345214844 127016542208
1405.66955566406 195882991616
1408.79760742188 212449099776
1411.92565917969 210276089856
1415.0537109375 197644910592
1421.30981445312 147179356160
1424.43798828125 144848486400
1427.56604003906 178951208960
1430.69409179688 223992561664
1433.82214355469 254150557696
1436.9501953125 266186833920
1440.07824707031 265195618304
1443.20629882812 247414226944
1452.59045410156 126106378240
1455.71850585938 145656102912
1465.10266113281 333344800768
1468.23071289062 346573471744
1471.35876464844 326643744768
1477.61486816406 241696849920
1480.74291992188 225533181952
1483.87097167969 233611853824
1496.38317871094 306936512512
1499.51123046875 320413335552
1502.63928222656 326115262464
1505.76733398438 307904512000
1515.15148925781 187265187840
1518.27954101562 180792311808
1527.66369628906 196080353280
1530.79174804688 203501912064
1533.91979980469 206219378688
1537.0478515625 186517864448
1543.30395507812 105076711424
1546.43200683594 82635218944
1549.56005859375 87491960832
1552.68823242188 116444037120
1558.9443359375 192814088192
1562.07238769531 191338414080
1568.32849121094 80973062144
1571.45654296875 59265040384
1574.58459472656 83878486016
1580.84069824219 181385625600
1583.96875 199774175232
1587.09680175781 185889308672
1593.35290527344 146991759360
1596.48095703125 106270801920
1599.60900878906 53112709120
1602.73706054688 22094632960
1605.86511230469 29208571904
1612.12121582031 83887497216
1621.50537109375 143998173184
1624.63342285156 135629619200
1627.76147460938 100155146240
1630.88952636719 77161717760
1634.017578125 94481915904
1637.14562988281 127083716608
1640.27368164062 135527792640
1643.40173339844 119429046272
1646.52978515625 112886202368
1649.65783691406 144592322560
1655.91394042969 275574194176
1659.0419921875 295996817408
1662.17004394531 259422486528
1665.29809570312 197393530880
1668.42614746094 171305484288
1671.55419921875 230896025600
1674.68225097656 349378248704
1677.81030273438 426541809664
1680.9384765625 401289412608
1684.06652832031 316852011008
1687.19458007812 256016515072
1690.32263183594 262350061568
1693.45068359375 331172741120
1702.83483886719 633550274560
1705.962890625 651791892480
1709.09094238281 591335915520
1718.47509765625 257648803840
1721.60314941406 202496688128
1724.73120117188 225157382144
1727.85925292969 360794324992
1734.11535644531 783246163968
1737.24340820312 891025948672
1740.37145996094 871792508928
1743.49951171875 752602054656
1756.01171875 81476190208
1759.13977050781 93642121216
1768.52392578125 404208943104
1771.65197753906 441905905664
1774.78002929688 417782038528
1781.0361328125 259728916480
1784.16418457031 233052143616
1787.29223632812 283941470208
1793.54833984375 455080312832
1796.67639160156 508219260928
1799.80444335938 515910270976
1802.93249511719 485113921536
1806.060546875 436528480256
1812.31677246094 291930767360
1815.44482421875 214981607424
1818.57287597656 158616862720
1824.82897949219 90955595776
1827.95703125 70363226112
1831.08508300781 77304930304
1834.21313476562 121543434240
1843.59729003906 321437532160
1846.72534179688 332635176960
1849.85339355469 275030048768
1856.10949707031 62588731392
1859.23754882812 14866784256
1862.36560058594 22618832896
1865.49365234375 83857154048
1874.87780761719 395940233216
1878.005859375 397289357312
1881.13391113281 305760796672
1887.39001464844 42322829312
1890.51806640625 33297670144
1893.64611816406 137046360064
1903.0302734375 631814750208
1906.15832519531 634681425920
1909.28637695312 531910328320
1915.54248046875 245625405440
1918.67053222656 208688283648
1921.79858398438 281277956096
1931.18273925781 687108128768
1934.31079101562 668648800256
1943.69506835938 289454620672
1946.82312011719 237464977408
1949.951171875 199392313344
1959.33532714844 57499316224
1962.46337890625 32510076928
1965.59143066406 18643390464
1968.71948242188 10345868288
1971.84753417969 5051644928
1974.9755859375 2047908352
1978.10363769531 692955264
1981.23168945312 204434080
1984.35974121094 52154704
1987.48779296875 9780924
1990.61584472656 1007944.25
1993.74389648438 35833.375
1996.87194824219 116.007026672363
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1196.87194824219 72.2976531982422
-1193.74389648438 17391.9140625
-1190.61584472656 412305.9375
-1187.48779296875 3728372.25
-1184.35974121094 19569702
-1181.23168945312 72060480
-1178.10363769531 207918240
-1174.9755859375 507509504
-1171.84753417969 1103233152
-1168.71948242188 2190692096
-1165.59143066406 4005477376
-1162.46337890625 6806908416
-1159.33532714844 11013071872
-1156.20727539062 17535676416
-1153.07922363281 28013969408
-1149.951171875 44436152320
-1146.82312011719 68011163648
-1140.56701660156 131977682944
-1128.0546875 266566418432
-1118.67053222656 345975128064
-1112.41442871094 393896460288
-1109.28637695312 411167522816
-1106.15832519531 420882612224
-1103.0302734375 422862880768
-1099.90222167969 420322050048
-1096.77416992188 414735925248
-1093.64611816406 404499595264
-1081.13391113281 349926785024
-1071.74975585938 302910504960
-1068.62170410156 290335457280
-1065.49365234375 282044563456
-1062.36560058594 280578457600
-1059.23754882812 286326751232
-1049.85339355469 318373003264
-1046.72534179688 320082509824
-1043.59729003906 314182860800
-1037.34118652344 293419253760
-1034.21313476562 287164792832
-1031.08508300781 287894405120
-1027.95703125 296682651648
-1024.82897949219 312996528128
-1018.57281494141 362981294080
-1012.31671142578 419081519104
-1009.18865966797 438209314816
-1006.06060791016 446984552448
-1002.93255615234 446683611136
-993.548400878906 431820275712
-990.420349121094 428072271872
-987.292297363281 422085296128
-984.164245605469 412042035200
-971.651977539062 356854824960
-968.52392578125 350218584064
-965.395874023438 346033684480
-962.267822265625 340669366272
-959.139770507812 330656808960
-956.01171875 313895976960
-949.755615234375 261149278208
-943.49951171875 208433889280
-940.371459960938 197455724544
-937.243408203125 203511447552
-934.115356445312 228607459328
-930.9873046875 271583379456
-918.47509765625 490121527296
-915.347045898438 514357329920
-912.218994140625 519994376192
-909.090881347656 514601156608
-902.834777832031 500883226624
-899.706726074219 498356092928
-896.578674316406 500005699584
-893.450622558594 504050483200
-890.322570800781 504589942784
-887.194519042969 497662459904
-884.066467285156 488788164608
-880.938415527344 490357882880
-877.810363769531 509820764160
-871.554260253906 573273604096
-865.298156738281 619564630016
-862.170104980469 656030367744
-855.914001464844 788190396416
-852.785949707031 849285808128
-849.657897949219 866456043520
-846.52978515625 817941053440
-843.401733398438 704801669120
-837.145629882812 401239048192
-834.017578125 290942582784
-830.889526367188 250778402816
-827.761474609375 293474369536
-824.633422851562 414116020224
-818.377319335938 801565507584
-808.9931640625 1387947884544
-799.609008789062 1832576352256
-777.712585449219 2858608492544
-771.456481933594 3216574251008
-752.688171386719 4444977627136
-746.432067871094 4713419898880
-743.304016113281 4808955658240
-740.175964355469 4877871218688
-724.535705566406 5131284774912
-721.407653808594 5137964728320
-718.279541015625 5079556423680
-715.151489257812 4955321139200
-702.639282226562 4230381830144
-696.383178710938 3829547139072
-686.9990234375 3067481686016
-665.102661132812 1188902862848
-658.846557617188 792538972160
-655.718444824219 655718744064
-652.590393066406 564639891456
-649.462341308594 518850150400
-646.334289550781 512417005568
-643.206237792969 533238775808
-636.950134277344 593797906432
-633.822082519531 607390531584
-630.694030761719 603956903936
-621.309875488281 562335449088
-618.181823730469 563065847808
-608.797668457031 592758177792
-602.541564941406 598834610176
-599.413513183594 608758530048
-596.285461425781 631315955712
-593.157409667969 667578138624
-590.029296875 717511065600
-586.901245117188 784311320576
-580.645141601562 983005331456
-561.876831054688 1691199209472
-558.748779296875 1740135464960
-555.620727539062 1724846702592
-552.49267578125 1640264761344
-543.108520507812 1245498572800
-539.98046875 1200099295232
-536.852416992188 1226418946048
-527.468200683594 1442928656384
-524.340148925781 1440878297088
-521.212097167969 1373165715456
-514.955993652344 1106038226944
-508.699890136719 833135902720
-502.443786621094 659732692992
-499.315734863281 606827380736
-496.187683105469 569330237440
-493.059631347656 544296042496
-489.931579589844 530423873536
-486.803527832031 526845771776
-483.675476074219 533254471680
-480.547424316406 549144592384
-471.163238525391 612502011904
-468.035186767578 624380346368
-464.907135009766 630619766784
-461.779083251953 632195383296
-458.651031494141 629102018560
-455.522979736328 618990993408
-452.394927978516 596388216832
-449.266876220703 555507384320
-436.754638671875 323939074048
-433.626586914062 312538365952
-430.49853515625 325351276544
-424.242431640625 369629822976
-421.114379882812 380093890560
-417.986328125 380727623680
-414.858245849609 375708942336
-411.730194091797 368234397696
-408.602142333984 358677643264
-396.089935302734 311216111616
-392.961883544922 311933108224
-389.833831787109 318749671424
-383.577697753906 341074345984
-377.321594238281 377098272768
-361.681335449219 486599524352
-358.553283691406 495214460928
-355.425231933594 495742189568
-352.297180175781 494414921728
-349.169097900391 498961678336
-346.041046142578 513819344896
-342.912994384766 539470331904
-333.528839111328 648748924928
-330.400787353516 667214938112
-327.272735595703 662403481600
-324.144683837891 635905441792
-317.888549804688 542671798272
-308.50439453125 387975806976
-302.248291015625 317333635072
-299.120239257812 296036368384
-292.864135742188 270075084800
-283.479949951172 236657213440
-280.351898193359 231566131200
-277.223846435547 233647767552
-274.095794677734 242026708992
-267.839691162109 265924198400
-264.711639404297 280029528064
-261.583587646484 300375932928
-258.455535888672 334035484672
-255.32746887207 389509382144
-252.199417114258 475967029248
-249.071365356445 602563805184
-245.943298339844 777437773824
-239.687194824219 1292303073280
-233.431091308594 2031316893696
-227.17497253418 3013595365376
-220.918869018555 4447328010240
-217.790817260742 5506206793728
-214.662750244141 6943447449600
-211.534698486328 8904424554496
-208.406646728516 11567092465664
-205.278594970703 15157106311168
-202.150543212891 19963211415552
-199.022476196289 26360414208000
-195.894424438477 34857147170816
-192.766372680664 46159963881472
-189.638320922852 61231251587072
-186.510269165039 81332738719744
-183.382202148438 108079161016320
-180.254150390625 143543309959168
-177.126098632812 190433883848704
-173.998046875 252310789816320
-170.869995117188 333778484461568
-167.741928100586 440666563805184
-164.613876342773 580245182742528
-161.485824584961 761249264566272
-155.229721069336 1.28432245991014e+15
-148.973602294922 2.04448912428237e+15
-142.717498779297 2.84610786020557e+15
-139.589447021484 3.11326448969318e+15
-136.461395263672 3.23349807261286e+15
-133.33332824707 3.21455619309568e+15
-130.205276489258 3.09444958014669e+15
-111.436950683594 2.07503023407104e+15
-102.052787780762 1.72324046870938e+15
-92.6686248779297 1.45812636460646e+15
-83.2844543457031 1.25054978988442e+15
-73.9002914428711 1.08029674940006e+15
-64.5161285400391 936119193567232
-52.0039100646973 769982677909504
-42.6197471618652 664265614688256
-33.2355804443359 575275167383552
-20.7233619689941 472011168022528
-8.21114349365234 381487081848832
4.30107545852661 305003143102464
16.8132934570312 238574159003648
29.3255138397217 180940596838400
41.8377304077148 131912630796288
54.3499526977539 90220921880576
63.7341156005859 63544942919680
69.9902267456055 48867181592576
76.246337890625 36898575745024
82.50244140625 27301236441088
88.7585525512695 19616497664000
95.0146636962891 13736470380544
101.270774841309 9467222556672
107.526878356934 6460961980416
113.782989501953 4354000814080
120.039100646973 2910581424128
126.295211791992 1933963296768
132.551315307617 1245834772480
138.807434082031 765166157824
145.063537597656 449616216064
148.191589355469 345867026432
151.319641113281 277908684800
154.447708129883 240977887232
163.83186340332 181237268480
176.344085693359 47575785472
179.472137451172 34175410176
182.600189208984 30065733632
185.728256225586 31760793600
195.112411499023 43348099072
198.240463256836 45743124480
201.368530273438 47039283200
204.49658203125 47371526144
207.624633789062 47026704384
210.752685546875 46109974528
213.880737304688 44434595840
217.008804321289 41805430784
232.649078369141 23801178112
242.033233642578 12370010112
245.161285400391 9721913344
248.289352416992 8721145856
251.417404174805 9943272448
254.545455932617 13590167552
263.929626464844 29905264640
267.057678222656 31150041088
270.185729980469 28428802048
279.569885253906 11930146816
282.697937011719 9852660736
285.825988769531 10516726784
295.210174560547 16808048640
298.338226318359 18377357312
301.466278076172 20840540160
307.722381591797 27460558848
310.850433349609 29327450112
313.978485107422 29522202624
317.106536865234 28833810432
320.234619140625 28403314688
323.362670898438 28723230720
326.49072265625 29322395648
329.618774414062 29351782400
332.746826171875 28410048512
339.0029296875 25696415744
342.130981445312 25535610880
345.259033203125 26475302912
351.51513671875 29183119360
354.643218994141 29578203136
357.771270751953 28754499584
360.899322509766 26420672512
367.155426025391 17662574592
370.283477783203 13117717504
373.411529541016 10055821312
376.539581298828 8811087872
379.667633056641 9036228608
382.795684814453 10369673216
385.923767089844 12660200448
417.204315185547 42550247424
423.460418701172 49369223168
426.588470458984 51168731136
429.716522216797 52255948800
432.844573974609 53761216512
435.972625732422 56684814336
439.100677490234 61592989696
445.356781005859 74943537152
448.48486328125 79331221504
451.612915039062 79541231616
454.740966796875 75471224832
464.125122070312 54781263872
467.253173828125 50969440256
470.381225585938 49570201600
473.50927734375 50563993600
476.637329101562 54321504256
479.765380859375 60850102272
489.149566650391 85730050048
492.277618408203 91746287616
495.405670166016 95542493184
498.533721923828 97111957504
501.661773681641 96866213888
504.789825439453 95410307072
507.917877197266 93157580800
511.045928955078 90046480384
514.174011230469 85611266048
517.302062988281 79388524544
529.814270019531 48322265088
532.942321777344 46794711040
536.070373535156 51684470784
539.198425292969 65701109760
542.326477050781 92358959104
545.454528808594 135260807168
548.582580566406 196580818944
561.094848632812 510431199232
564.222900390625 527586263040
567.350952148438 490838523904
576.735107421875 231991558144
579.863159179688 201612034048
582.9912109375 220992339968
589.247314453125 306671419392
592.375366210938 326037962752
595.50341796875 333198655488
598.631469726562 346698022912
604.887573242188 393622028288
608.015625 396607946752
617.399780273438 352742113280
620.52783203125 347006566400
629.912048339844 335094022144
636.168151855469 323038052352
639.296203613281 321735458816
642.424255371094 325991170048
651.808410644531 349075668992
654.936462402344 347735031808
658.064514160156 337418190848
661.192565917969 317987782656
676.832824707031 187186282496
683.088928222656 156717842432
695.601196289062 109296943104
701.857299804688 82984058880
704.9853515625 72494907392
708.113403320312 64808374272
714.369506835938 55042719744
726.881713867188 38006931456
730.009765625 36479045632
736.265869140625 35325263872
739.393920898438 34031095808
745.650024414062 29597808640
758.162292480469 20159305728
764.418395996094 15803960320
767.546447753906 14244063232
770.674499511719 13687996416
773.802551269531 14296617984
776.930603027344 15828942848
783.186706542969 19514630144
786.314758300781 20529516544
789.442810058594 20637526016
792.570861816406 19978221568
795.698913574219 18738941952
801.955017089844 15563710464
805.083068847656 14532799488
808.211120605469 14071346176
811.339172363281 13743640576
820.723388671875 12168003584
823.851440429688 12413072384
826.9794921875 13245431808
830.107543945312 14574918656
839.49169921875 19882782720
842.619750976562 20275673088
845.747802734375 19236978688
852.00390625 14451377152
855.131958007812 11851384832
858.260009765625 10010553344
861.388061523438 9860038656
864.51611328125 12221814784
867.644165039062 17293860864
877.0283203125 36646592512
880.156433105469 38335979520
883.284484863281 36538810368
892.668640136719 25221943296
902.052795410156 16633406464
908.308898925781 10460583936
911.436950683594 8457246208
914.565002441406 7368556544
917.693054199219 7060020736
920.821105957031 7313729536
923.949157714844 7888692736
927.077209472656 8669113344
930.205261230469 9810992128
933.333312988281 11664951296
936.461364746094 14461393920
945.845581054688 25217447936
948.9736328125 27063209984
952.101684570312 26502500352
955.229736328125 23245955072
964.613891601562 8415290880
967.741943359375 6908831232
970.869995117188 8589139968
973.998046875 13209288704
983.382202148438 32280035328
986.51025390625 35379789824
989.638305664062 35885416448
992.766357421875 34706694144
995.894409179688 33129990144
999.0224609375 32026810368
1002.15051269531 31382282240
1005.27856445312 30449076224
1008.40667724609 28474499072
1017.79083251953 19269056512
1020.91888427734 17577101312
1024.046875 16813855744
1027.17492675781 16352445440
1030.30297851562 15582707712
1033.43103027344 14478873600
1036.55908203125 13680670720
1039.68713378906 13793153024
1042.81530761719 14593335296
1045.943359375 15156283392
1049.07141113281 14867393536
1052.19946289062 14157508608
1055.32751464844 14201088000
1058.45556640625 16058230784
1061.58361816406 20035241984
1070.9677734375 38028685312
1077.22387695312 49111269376
1083.47998046875 57139056640
1089.73608398438 62431473664
1099.12023925781 69061910528
1102.24829101562 70199091200
1105.37634277344 70684565504
1108.50439453125 71006199808
1121.0166015625 72969240576
1124.14465332031 74118471680
1133.52880859375 79551184896
1136.65686035156 80357523456
1139.78491210938 80607420416
1142.91296386719 79933423616
1149.16906738281 75574288384
1152.29711914062 75115200512
1155.42517089844 78709399552
1164.80932617188 100176322560
1167.93737792969 100950958080
1171.06555175781 96394387456
1174.19360351562 87404044288
1192.9619140625 17201004544
1196.08996582031 10984691712
1199.21801757812 7514648064
1202.34606933594 6684566528
1205.47412109375 8676011008
1208.60217285156 13810337792
1211.73022460938 22078844928
1217.986328125 44888227840
1230.49853515625 98407956480
1239.88269042969 140793659392
1243.0107421875 146906087424
1246.13879394531 143111487488
1249.26684570312 128065028096
1258.65100097656 52218171392
1261.77905273438 41507221504
1264.90710449219 48856006656
1268.03515625 74067304448
1277.41931152344 177790189568
1280.54736328125 189051912192
1283.67541503906 181885960192
1293.0595703125 127811117056
1296.18774414062 124831277056
1299.31579589844 127964225536
1302.44384765625 130203598848
1305.57189941406 127981117440
1308.69995117188 123759599616
1311.82800292969 123386314752
1314.9560546875 130412044288
1321.21215820312 150664249344
1324.34020996094 150393061376
1333.72436523438 128142303232
1336.85241699219 126679621632
1339.98046875 122972004352
1343.10852050781 112609132544
1355.62072753906 51111366656
1358.74877929688 41850257408
1361.87683105469 36685131776
1365.0048828125 35589906432
1371.26098632812 37628907520
1374.38903808594 37937057792
1377.51708984375 37641080832
1380.64514160156 36450164736
1386.90124511719 31294433280
1393.15734863281 26565677056
1396.28540039062 25180626944
1399.41345214844 24509546496
1402.54150390625 24411267072
1405.66955566406 24635799552
1408.79760742188 24960956416
1411.92565917969 25153914880
1415.0537109375 25008390144
1421.30981445312 24222971904
1424.43798828125 24290629632
1430.69409179688 25383632896
1433.82214355469 25512601600
1436.9501953125 24682356736
1440.07824707031 22685620224
1449.46240234375 14706785280
1452.59045410156 13671667712
1455.71850585938 13621527552
1458.84655761719 14128867328
1465.10266113281 15785715712
1471.35876464844 17882161152
1474.48681640625 18288590848
1477.61486816406 17591824384
1480.74291992188 15804221440
1486.9990234375 11537043456
1490.12707519531 10489896960
1493.25512695312 10554055680
1496.38317871094 11426122752
1502.63928222656 13480031232
1512.0234375 15756526592
1518.27954101562 18151376896
1524.53564453125 20526522368
1527.66369628906 21091010560
1530.79174804688 20929720320
1533.91979980469 20063365120
1540.17590332031 17640650752
1543.30395507812 17374871552
1546.43200683594 18312681472
1552.68823242188 22501488640
1558.9443359375 27439298560
1562.07238769531 28808968192
1565.20043945312 28271032320
1568.32849121094 25601662976
1574.58459472656 16287198208
1580.84069824219 7081987072
1583.96875 4705040896
1587.09680175781 4697038848
1590.22485351562 6618532352
1593.35290527344 9076419584
1596.48095703125 10771700736
1602.73706054688 12401412096
1605.86511230469 14339245056
1615.24926757812 23363276800
1618.37731933594 23920150528
1624.63342285156 22407796736
1627.76147460938 22724771840
1634.017578125 24929042432
1637.14562988281 24326758400
1640.27368164062 21607903232
1646.52978515625 13461656576
1649.65783691406 11658533888
1652.78588867188 13477623808
1655.91394042969 19314573312
1668.42614746094 54261465088
1671.55419921875 56469590016
1674.68225097656 54073827328
1677.81030273438 47533391872
1687.19458007812 20582883328
1690.32263183594 15099344896
1693.45068359375 12168767488
1696.57873535156 11135340544
1699.70678710938 11245249536
1702.83483886719 11872555008
1705.962890625 12735297536
1709.09094238281 14083543040
1712.21899414062 16477891584
1715.34704589844 20231430144
1737.24340820312 54046593024
1752.88366699219 89959022592
1762.26782226562 114810527744
1765.39587402344 119244562432
1768.52392578125 119496007680
1771.65197753906 116243677184
1774.78002929688 111830728704
1777.90808105469 108983115776
1781.0361328125 109093462016
1784.16418457031 111650709504
1790.42028808594 119689117696
1799.80444335938 132855103488
1802.93249511719 135461068800
1806.060546875 137158778880
1809.18872070312 138262183936
1812.31677246094 138826760192
1815.44482421875 138659397632
1818.57287597656 137311698944
1821.70092773438 134370271232
1827.95703125 124278947840
1834.21313476562 110238875648
1843.59729003906 84215488512
1849.85339355469 63464669184
1862.36560058594 14881085440
1865.49365234375 6968581120
1868.62170410156 2175374592
1871.74975585938 325124992
1874.87780761719 713019008
1878.005859375 2385105152
1881.13391113281 4770642432
1884.26196289062 8011385344
1890.51806640625 17759934464
1903.0302734375 41198174208
1909.28637695312 55116034048
1912.41442871094 60619726848
1915.54248046875 64437432320
1928.0546875 74269122560
1931.18273925781 75183767552
1934.31079101562 72763703296
1940.56701660156 63105884160
1943.69506835938 60798107648
1946.82312011719 60536229888
1949.951171875 59497304064
1953.07922363281 54615109632
1956.20727539062 45082988544
1962.46337890625 20952952832
1965.59143066406 11683684352
1968.71948242188 5709912576
1971.84753417969 2463953664
1974.9755859375 947454208
1978.10363769531 325452512
1981.23168945312 98005376
1984.35974121094 24383258
1987.48779296875 4449875.5
1990.61584472656 481194.6875
1993.74389648438 19795.9296875
1996.87194824219 79.0084838867188
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85TS0um100nJ100fs250um.tikz <==
\tikzsetnextfilename{NA85TS0um100nJ100fs250um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-268895634902221, ymax=5.64680833294664e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1196.87194824219 0.0283088684082031
-1193.74389648438 6.21883964538574
-1190.61584472656 198.685455322266
-1187.48779296875 2703.61206054688
-1184.35974121094 19641.365234375
-1181.23168945312 101673.84375
-1178.10363769531 461405.71875
-1174.9755859375 1637875.75
-1171.84753417969 4293207.5
-1168.71948242188 9616439
-1165.59143066406 21360328
-1162.46337890625 44550112
-1159.33532714844 74651344
-1156.20727539062 96071600
-1153.07922363281 103400384
-1149.951171875 91670376
-1146.82312011719 61511716
-1143.69506835938 56600924
-1140.56701660156 98619800
-1137.43896484375 181772240
-1134.31079101562 354053504
-1131.18273925781 728132928
-1128.0546875 1459593728
-1118.67053222656 5178630144
-1115.54248046875 4973610496
-1106.15832519531 1761181824
-1103.0302734375 1636932352
-1099.90222167969 2160173056
-1093.64611816406 4090523136
-1090.51806640625 4627825664
-1087.39001464844 4678057984
-1084.26196289062 4323962368
-1081.13391113281 3815710976
-1078.005859375 3612428544
-1074.87780761719 4028550144
-1065.49365234375 6775428096
-1062.36560058594 6315238912
-1056.10949707031 3703769600
-1052.9814453125 2893876992
-1049.85339355469 2823471360
-1046.72534179688 3545547776
-1037.34118652344 8070682624
-1034.21313476562 7947313664
-1024.82897949219 3819019264
-1021.70086669922 3300040192
-1018.57281494141 3562591744
-1012.31671142578 5251126784
-1009.18865966797 5075589120
-999.804504394531 2641690624
-996.676452636719 2230439424
-993.548400878906 2289259776
-984.164245605469 3800854016
-981.036193847656 3379859968
-974.780029296875 806805376
-971.651977539062 82749456
-968.52392578125 25595852
-962.267822265625 280461536
-959.139770507812 779876608
-952.883666992188 2827184128
-949.755615234375 3504297216
-946.627563476562 3822832896
-943.49951171875 3696816640
-937.243408203125 2486535936
-934.115356445312 2405281280
-930.9873046875 2659496448
-927.859252929688 2619395840
-924.731201171875 1729064704
-921.603149414062 514320736
-918.47509765625 124409464
-912.218994140625 1266131456
-905.962829589844 1728676352
-902.834777832031 2428526080
-896.578674316406 4541986304
-893.450622558594 4597735424
-890.322570800781 4112075264
-880.938415527344 2037701888
-877.810363769531 1788959104
-874.682312011719 2033340032
-868.426208496094 2900665856
-859.042053222656 3797489664
-855.914001464844 3866226688
-852.785949707031 3796077824
-849.657897949219 3924232448
-843.401733398438 5133899264
-840.273681640625 5310309376
-837.145629882812 4183791872
-834.017578125 2100445056
-830.889526367188 851847040
-827.761474609375 1042420288
-821.50537109375 2261307648
-815.249267578125 4754351104
-812.121215820312 5242700288
-808.9931640625 4277388800
-802.737060546875 685742400
-799.609008789062 15329260
-796.48095703125 171945808
-793.352905273438 387984864
-790.224853515625 764395968
-787.096801757812 2128565376
-783.968688964844 3866010368
-780.840637207031 3887803392
-774.584533691406 126052296
-771.456481933594 444545792
-768.328430175781 1537045376
-762.072326660156 2302490880
-758.944274902344 4042304256
-755.816223144531 6308058624
-752.688171386719 6730511872
-749.560119628906 4617342976
-746.432067871094 1873051648
-743.304016113281 471905888
-740.175964355469 530446592
-737.047912597656 927376768
-733.919860839844 880794880
-730.791809082031 471982976
-727.663757324219 404330176
-724.535705566406 1625543168
-718.279541015625 7221852672
-715.151489257812 8291712512
-712.0234375 6801713152
-708.895385742188 4383985152
-705.767333984375 2865462016
-702.639282226562 2585610752
-699.51123046875 3069166848
-696.383178710938 4031293952
-693.255126953125 5292431872
-690.127075195312 5941884416
-686.9990234375 5368239104
-680.742919921875 3286795008
-677.614868164062 2667302400
-674.48681640625 2686548992
-671.358764648438 3680158720
-668.230712890625 5089409536
-665.102661132812 5610210304
-661.974609375 4869407232
-652.590393066406 1029188160
-649.462341308594 346493632
-646.334289550781 345579744
-643.206237792969 1009716544
-636.950134277344 2792983808
-633.822082519531 3044094208
-630.694030761719 2397177600
-627.565979003906 1232803200
-624.437927246094 541325184
-621.309875488281 706314112
-618.181823730469 1983220480
-615.053771972656 4085424896
-611.925720214844 5283857920
-608.797668457031 4535420928
-605.669616699219 2980486656
-602.541564941406 1918010624
-599.413513183594 1399850624
-596.285461425781 1048973952
-593.157409667969 1125147648
-590.029296875 2209950464
-583.773193359375 5299869696
-580.645141601562 5426132480
-577.51708984375 4309666304
-571.260986328125 1242150912
-568.132934570312 318865696
-565.0048828125 23140250
-561.876831054688 29273306
-558.748779296875 252633696
-555.620727539062 874313728
-552.49267578125 2584781824
-546.236572265625 9499508736
-543.108520507812 9899002880
-536.852416992188 4168459776
-533.724365234375 3228823296
-530.596313476562 4633594368
-527.468200683594 6606609408
-524.340148925781 7207647232
-521.212097167969 7234844672
-518.084045410156 7116554240
-514.955993652344 5331706368
-511.827941894531 2533801728
-508.699890136719 816903744
-505.571838378906 475033024
-502.443786621094 1378920576
-499.315734863281 3807577600
-493.059631347656 11008800768
-489.931579589844 12283554816
-486.803527832031 10069761024
-480.547424316406 2982245888
-477.419342041016 2545606912
-474.291290283203 4188212736
-468.035186767578 8622135296
-464.907135009766 9916137472
-461.779083251953 9606300672
-458.651031494141 7420858368
-452.394927978516 1355947264
-449.266876220703 1183383168
-446.138793945312 2970820608
-439.882690429688 9458190336
-436.754638671875 10196349952
-433.626586914062 7787291136
-427.370483398438 818077952
-424.242431640625 1852606.5
-421.114379882812 578850304
-417.986328125 1749465856
-414.858245849609 3347760128
-408.602142333984 7399704576
-405.474090576172 6799785984
-399.217987060547 1058599232
-396.089935302734 245130960
-383.577697753906 3367534080
-374.193542480469 6840877056
-371.065490722656 6412733952
-367.937438964844 4202038528
-364.809387207031 1155717632
-361.681335449219 142952560
-358.553283691406 3924894976
-355.425231933594 10690123776
-352.297180175781 14544599040
-349.169097900391 12124659712
-346.041046142578 6613281280
-342.912994384766 2881249792
-339.784942626953 2359690752
-336.656890869141 3048171776
-333.528839111328 2659088384
-330.400787353516 1735855488
-327.272735595703 2760547328
-324.144683837891 7298416640
-321.016632080078 13743453184
-317.888549804688 17596665856
-314.760498046875 15994141696
-308.50439453125 2967717376
-305.376342773438 88646976
-302.248291015625 5723381760
-299.120239257812 15365719040
-295.9921875 20736251904
-292.864135742188 19418359808
-286.608001708984 11894273024
-277.223846435547 2203793920
-274.095794677734 4915832832
-270.967742919922 13774911488
-267.839691162109 25081780224
-264.711639404297 33004453888
-261.583587646484 35167830016
-258.455535888672 32554270720
-255.32746887207 28934168576
-252.199417114258 27408525312
-249.071365356445 29454999552
-245.943298339844 42645827584
-242.815246582031 75435442176
-236.559143066406 185241518080
-233.431091308594 270441005056
-230.303024291992 395364106240
-227.17497253418 571591622656
-224.046920776367 804005543936
-220.918869018555 1099029872640
-217.790817260742 1540259184640
-214.662750244141 2284388876288
-211.534698486328 3420071133184
-208.406646728516 4980219052032
-205.278594970703 7095261331456
-202.150543212891 10057437675520
-199.022476196289 14330252754944
-195.894424438477 20364604211200
-192.766372680664 28456458911744
-189.638320922852 39186354667520
-186.510269165039 54022195118080
-183.382202148438 75042943664128
-180.254150390625 104149274329088
-177.126098632812 143092522942464
-173.998046875 194655266275328
-170.869995117188 263514513997824
-167.741928100586 355514374422528
-164.613876342773 476529574281216
-161.485824584961 633747993001984
-158.357772827148 838626455846912
-155.229721069336 1.10657872802611e+15
-148.973602294922 1.88379426507981e+15
-142.717498779297 3.0387363381248e+15
-133.33332824707 5.14823556379443e+15
-130.205276489258 5.37791269804442e+15
-127.077224731445 5.06017960742093e+15
-117.693061828613 2.74612504808653e+15
-114.565002441406 2.33571273723085e+15
-111.436950683594 2.24138881295974e+15
-108.308898925781 2.4115033407488e+15
-98.9247283935547 3.4779260036055e+15
-95.7966766357422 3.62660059152384e+15
-92.6686248779297 3.56386024613478e+15
-86.4125137329102 3.06613044484506e+15
-83.2844543457031 2.82848024068096e+15
-80.1564025878906 2.67646443664179e+15
-77.0283508300781 2.61258887770931e+15
-73.9002914428711 2.61459704335565e+15
-67.6441802978516 2.69034254971699e+15
-64.5161285400391 2.70911987829965e+15
-61.3880729675293 2.69990153630515e+15
-58.2600212097168 2.66655997362176e+15
-52.0039100646973 2.55037922921677e+15
-39.4916915893555 2.2823993081856e+15
-30.1075267791748 2.12569876856832e+15
-11.3391981124878 1.83731439743795e+15
1.17302048206329 1.6757562498089e+15
10.5571851730347 1.54828457325363e+15
23.0694046020508 1.35586252220006e+15
41.8377304077148 1.05296706718925e+15
44.9657859802246 1.01519645369958e+15
48.0938415527344 988608056000512
51.2218971252441 971036002615296
60.6060600280762 937472712245248
63.7341156005859 917691032403968
66.8621673583984 888939783127040
73.118278503418 805347438624768
79.3743896484375 685097883795456
95.0146636962891 362786022490112
101.270774841309 263671347412992
107.526878356934 188708380737536
113.782989501953 130731917443072
120.039100646973 87061906325504
126.295211791992 57123769679872
132.551315307617 36907882905600
138.807434082031 23589053005824
145.063537597656 14371606495232
151.319641113281 8372548534272
157.575759887695 5022153703424
163.83186340332 2905458868224
170.087982177734 1680321150976
176.344085693359 900019388416
179.472137451172 630061793280
182.600189208984 448298778624
188.856307983398 239686385664
191.984359741211 183430348800
204.49658203125 48000876544
213.880737304688 8071095296
217.008804321289 5832375296
220.136856079102 11293585408
223.264907836914 14522717184
226.392959594727 11103837184
229.521011352539 5045081088
232.649078369141 1186318080
235.777130126953 127228632
238.905181884766 363239008
242.033233642578 908953792
248.289352416992 1208037888
251.417404174805 1796260224
254.545455932617 2028883456
260.801574707031 1534487296
263.929626464844 1378616320
267.057678222656 2118481408
273.313781738281 6771771392
276.441833496094 7503748608
279.569885253906 5812955136
282.697937011719 3162534400
285.825988769531 1319201664
288.954071044922 618391360
292.082122802734 527445184
295.210174560547 644910464
301.466278076172 1237867520
304.594329833984 1237406720
307.722381591797 1052324608
310.850433349609 816684032
313.978485107422 658089152
317.106536865234 580228096
320.234619140625 662865856
323.362670898438 1154113536
326.49072265625 1788635520
329.618774414062 2063251840
332.746826171875 1696721536
339.0029296875 176354240
342.130981445312 11833286
345.259033203125 113722184
348.387084960938 125692728
351.51513671875 257736576
357.771270751953 1342466048
360.899322509766 1264691712
367.155426025391 405409632
370.283477783203 298660000
373.411529541016 264290960
376.539581298828 292516800
382.795684814453 603633216
385.923767089844 792535232
389.051818847656 1120660096
392.179870605469 1358652672
395.307922363281 1501820416
398.435974121094 1876499456
407.820129394531 3608757248
410.948181152344 3903357696
414.076232910156 3550627584
420.332366943359 1281706240
423.460418701172 1159649280
426.588470458984 2156659200
435.972625732422 6233807872
442.228729248047 8016056320
445.356781005859 8468320768
448.48486328125 8180180480
454.740966796875 5552139776
457.869018554688 4824227840
460.9970703125 4725331456
467.253173828125 5193698816
470.381225585938 5129372160
473.50927734375 4340951552
476.637329101562 2982888192
479.765380859375 2329533184
482.893463134766 3687420672
498.533721923828 19290554368
501.661773681641 20381845504
504.789825439453 17283264512
511.045928955078 5009080832
514.174011230469 1685296768
517.302062988281 991758464
520.430114746094 2051627264
526.686218261719 6412854784
529.814270019531 6623933952
532.942321777344 4416722944
536.070373535156 1558772992
539.198425292969 84092600
542.326477050781 276687680
545.454528808594 1081655296
548.582580566406 1598834176
551.710632324219 1463401472
554.838684082031 768062272
557.966735839844 347139776
564.222900390625 1310575360
567.350952148438 931296960
570.47900390625 402454784
573.607055664062 522080288
576.735107421875 896386368
579.863159179688 921547072
582.9912109375 621789184
586.119262695312 623410816
592.375366210938 1792788992
595.50341796875 1854860928
598.631469726562 1637832704
604.887573242188 772786112
608.015625 584023168
611.143676757812 803631872
614.271728515625 1357271424
620.52783203125 2987291136
623.655883789062 3214421760
629.912048339844 2740447488
633.040100097656 2853771264
642.424255371094 4188305664
645.552307128906 3922389504
648.680358886719 2979702272
654.936462402344 638917568
658.064514160156 153698016
661.192565917969 152532640
664.320617675781 415520768
670.576721191406 1339264256
676.832824707031 2390172928
679.960876464844 2626581760
683.088928222656 2606175488
686.216979980469 2482236416
689.345092773438 2423426560
692.47314453125 2502978048
695.601196289062 2616743168
698.729248046875 2516170496
701.857299804688 2004450944
708.113403320312 378023136
711.241455078125 74454456
714.369506835938 255585168
717.49755859375 593545216
720.625610351562 825275776
723.753662109375 880062976
726.881713867188 787651584
733.137817382812 505896512
736.265869140625 472078880
739.393920898438 426033536
742.52197265625 322176736
745.650024414062 252704928
748.778076171875 246337584
751.906127929688 234341024
755.034240722656 196847312
758.162292480469 216388720
761.290344238281 358911072
764.418395996094 642662208
770.674499511719 1369110400
773.802551269531 1315899392
780.058654785156 541656000
783.186706542969 307516192
786.314758300781 292252800
789.442810058594 480505344
798.826965332031 1595593088
801.955017089844 1596710784
808.211120605469 1281480704
811.339172363281 1294208128
817.595336914062 1614462592
820.723388671875 1674335360
823.851440429688 1448988928
830.107543945312 570285504
833.235595703125 311038912
836.363647460938 251660432
839.49169921875 520047488
842.619750976562 1222720000
848.875854492188 3144896256
852.00390625 3819255296
855.131958007812 4155934208
858.260009765625 3989566976
861.388061523438 3230912768
864.51611328125 2261832448
867.644165039062 1728764800
870.772216796875 1800593664
873.900268554688 1907625856
877.0283203125 1518093312
883.284484863281 263889824
886.412536621094 42144868
889.540588378906 15572.34375
892.668640136719 44415924
895.796691894531 236892256
902.052795410156 1029932160
905.180847167969 1215162240
908.308898925781 1177415680
911.436950683594 1025676032
920.821105957031 297579456
923.949157714844 222746976
927.077209472656 320474016
930.205261230469 523107232
933.333312988281 661085056
936.461364746094 579182016
939.589416503906 407209056
942.717468261719 496594944
952.101684570312 1917384832
955.229736328125 2124807936
958.357788085938 2229108992
961.48583984375 2085145856
967.741943359375 1038144384
970.869995117188 1060168256
973.998046875 1629943168
980.254150390625 3065203200
983.382202148438 3603425280
986.51025390625 3846380288
989.638305664062 3697101056
992.766357421875 3260193024
999.0224609375 2172906752
1002.15051269531 1952970752
1005.27856445312 2061273216
1008.40667724609 2255961600
1011.53472900391 2301972224
1014.66278076172 2134747264
1017.79083251953 1833401600
1020.91888427734 1691315456
1024.046875 2179307264
1033.43103027344 5423865856
1036.55908203125 5855639552
1039.68713378906 6029822976
1042.81530761719 5846583296
1045.943359375 5170340352
1049.07141113281 4033205248
1055.32751464844 1185688704
1058.45556640625 269008672
1061.58361816406 1531343.5
1064.71166992188 177054288
1074.09582519531 1208196992
1077.22387695312 1527254016
1080.35192871094 2255085568
1086.60803222656 4405521920
1089.73608398438 5173080064
1092.86413574219 5663007232
1095.9921875 5867512320
1099.12023925781 5603965440
1102.24829101562 4627643904
1108.50439453125 1601509504
1111.63244628906 843665024
1114.76049804688 1027558976
1117.88854980469 2011381120
1124.14465332031 4917681664
1127.27270507812 5921080832
1130.40075683594 5902493184
1133.52880859375 4639595520
1139.78491210938 1141630976
1142.91296386719 756682304
1146.041015625 1527774208
1155.42517089844 5626745856
1158.55322265625 5445112320
1161.68127441406 3831475200
1164.80932617188 1714446720
1167.93737792969 297182976
1171.06555175781 64484848
1174.19360351562 870361216
1180.44970703125 3696298496
1183.57775878906 4122574848
1186.70581054688 3250816256
1189.83386230469 1805479296
1192.9619140625 962084736
1196.08996582031 1195962752
1199.21801757812 1941280512
1202.34606933594 2362960640
1205.47412109375 2170720256
1208.60217285156 1659957888
1211.73022460938 1332946304
1214.85827636719 1554788992
1221.11437988281 3137018880
1224.24243164062 3449764096
1227.37048339844 3085129472
1233.62658691406 1655454208
1236.75463867188 1118190976
1243.0107421875 438018496
1246.13879394531 146135840
1249.26684570312 107208048
1252.39489746094 560895040
1255.52294921875 1206784512
1258.65100097656 1447507328
1261.77905273438 1256166272
1264.90710449219 1323442176
1268.03515625 2215344128
1271.16320800781 3511919872
1274.29125976562 4079547648
1277.41931152344 3452287232
1280.54736328125 2371362048
1283.67541503906 1605553280
1293.0595703125 146761184
1296.18774414062 25092342
1299.31579589844 120649800
1302.44384765625 166026304
1305.57189941406 147856528
1308.69995117188 194706064
1311.82800292969 306435744
1318.08410644531 669249728
1321.21215820312 757189248
1324.34020996094 679178688
1330.59631347656 436624128
1333.72436523438 255698080
1336.85241699219 136202528
1339.98046875 259553776
1352.49267578125 1368109824
1355.62072753906 1418311680
1358.74877929688 1234720896
1361.87683105469 921278464
1365.0048828125 714315520
1368.13293457031 827070272
1371.26098632812 1137107840
1374.38903808594 1342050304
1377.51708984375 1305018752
1383.77319335938 889548928
1386.90124511719 902941376
1390.029296875 1209566464
1396.28540039062 2105959936
1399.41345214844 2233383680
1402.54150390625 2088935680
1408.79760742188 1499238400
1418.18176269531 361264352
1421.30981445312 474248768
1427.56604003906 1400407424
1430.69409179688 1607426304
1433.82214355469 1568308864
1436.9501953125 1433595392
1440.07824707031 1360171264
1443.20629882812 1461809664
1449.46240234375 1902351488
1452.59045410156 1942024960
1455.71850585938 1843973632
1458.84655761719 1643095040
1461.974609375 1319323776
1468.23071289062 468623296
1471.35876464844 151788864
1474.48681640625 15965333
1477.61486816406 150661824
1483.87097167969 730608128
1490.12707519531 1005144000
1496.38317871094 1386382592
1505.76733398438 1683281280
1508.89538574219 1592886784
1512.0234375 1260015744
1518.27954101562 450456768
1521.40759277344 509212128
1524.53564453125 1074324992
1530.79174804688 2736846592
1533.91979980469 3052100608
1537.0478515625 2867771904
1546.43200683594 1589364608
1549.56005859375 1601169280
1552.68823242188 1745732352
1555.81628417969 1774876672
1558.9443359375 1780685056
1562.07238769531 2039894016
1565.20043945312 2385875968
1568.32849121094 2335073024
1571.45654296875 1929964416
1574.58459472656 1778037632
1577.71264648438 2249472256
1580.84069824219 3017939200
1583.96875 3456062976
1587.09680175781 3355139840
1590.22485351562 2954346752
1599.60900878906 1149755776
1602.73706054688 981052480
1605.86511230469 1390209536
1612.12121582031 2946606592
1615.24926757812 3321962496
1618.37731933594 3469850368
1621.50537109375 3484116736
1624.63342285156 3229022976
1637.14562988281 1355615488
1643.40173339844 816734400
1649.65783691406 42879776
1652.78588867188 100613920
1655.91394042969 619504960
1662.17004394531 2176509184
1668.42614746094 4123868928
1671.55419921875 4552906752
1674.68225097656 4124079872
1684.06652832031 1230550400
1687.19458007812 758862528
1693.45068359375 216432352
1696.57873535156 55577308
1699.70678710938 5758207
1702.83483886719 96324144
1705.962890625 278998368
1709.09094238281 521938944
1712.21899414062 911690304
1715.34704589844 1541382144
1721.60314941406 3113974272
1724.73120117188 3490988800
1727.85925292969 3137316352
1737.24340820312 138469712
1740.37145996094 113459320
1743.49951171875 670044160
1749.75561523438 2882921984
1756.01171875 5234374656
1759.13977050781 5623816192
1762.26782226562 4861445632
1768.52392578125 1228368896
1771.65197753906 112850888
1774.78002929688 234757296
1777.90808105469 1599975296
1784.16418457031 5517737472
1787.29223632812 6331115008
1790.42028808594 5807205376
1793.54833984375 4142240768
1799.80444335938 428472192
1802.93249511719 16981476
1806.060546875 660347264
1812.31677246094 2916165632
1815.44482421875 3362883328
1818.57287597656 2932846080
1824.82897949219 838011328
1827.95703125 179544960
1831.08508300781 10857367
1834.21313476562 134527728
1837.34118652344 329624768
1843.59729003906 583502080
1846.72534179688 914354880
1849.85339355469 1691019904
1852.9814453125 2676142592
1856.10949707031 3361402880
1859.23754882812 3505744640
1862.36560058594 3174094592
1865.49365234375 2496372480
1871.74975585938 798467264
1874.87780761719 308003136
1878.005859375 144577520
1881.13391113281 89136608
1884.26196289062 114340600
1887.39001464844 316902304
1893.64611816406 848397376
1903.0302734375 1391159040
1906.15832519531 1476989824
1909.28637695312 1409839232
1912.41442871094 1132722560
1918.67053222656 398710400
1921.79858398438 313867936
1924.92663574219 455761856
1931.18273925781 902412288
1934.31079101562 903692672
1940.56701660156 567108480
1943.69506835938 472531904
1946.82312011719 409179584
1956.20727539062 99608864
1959.33532714844 57202652
1965.59143066406 19849594
1968.71948242188 8818969
1971.84753417969 3926302.25
1974.9755859375 1839192.75
1978.10363769531 663302.625
1981.23168945312 165337.65625
1984.35974121094 32341.326171875
1987.48779296875 5500.7783203125
1990.61584472656 638.5966796875
1993.74389648438 25.5801601409912
1996.87194824219 0.0787699222564697
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 9.66940498352051
-1193.74389648438 4866.18603515625
-1190.61584472656 213378.03125
-1187.48779296875 2609162
-1184.35974121094 14643823
-1181.23168945312 52851308
-1178.10363769531 160789776
-1174.9755859375 451954336
-1171.84753417969 1213566208
-1168.71948242188 3296184320
-1165.59143066406 8122444800
-1162.46337890625 16938809344
-1159.33532714844 35317514240
-1156.20727539062 77906198528
-1153.07922363281 140233195520
-1149.951171875 172747948032
-1146.82312011719 155409629184
-1143.69506835938 160052658176
-1140.56701660156 243124633600
-1131.18273925781 671677153280
-1124.92663574219 733092249600
-1121.79858398438 943432925184
-1118.67053222656 1443438657536
-1112.41442871094 2745401344000
-1109.28637695312 3001662046208
-1106.15832519531 3037042311168
-1103.0302734375 2803734151168
-1099.90222167969 2456623775744
-1096.77416992188 2452697120768
-1093.64611816406 2666798776320
-1090.51806640625 2595353788416
-1084.26196289062 1913513181184
-1078.005859375 1190468648960
-1074.87780761719 1070268547072
-1071.74975585938 1097332555776
-1068.62170410156 1134203764736
-1065.49365234375 1208919392256
-1062.36560058594 1312009355264
-1059.23754882812 1266655166464
-1052.9814453125 878941110272
-1049.85339355469 869701255168
-1043.59729003906 1238914433024
-1040.46923828125 1247632687104
-1034.21313476562 1036789940224
-1031.08508300781 1049006374912
-1024.82897949219 1248790446080
-1021.70086669922 1425870028800
-1015.44476318359 2258838749184
-1012.31671142578 2336446742528
-1006.06060791016 1467607023616
-1002.93255615234 1452948455424
-996.676452636719 2084665950208
-993.548400878906 2177926299648
-990.420349121094 2007183392768
-987.292297363281 1619616727040
-984.164245605469 1356839124992
-981.036193847656 1560036638720
-974.780029296875 2653298884608
-971.651977539062 3059508051968
-968.52392578125 3348948582400
-965.395874023438 3340639404032
-959.139770507812 2540106940416
-956.01171875 2544813735936
-952.883666992188 2934107799552
-949.755615234375 3193812811776
-946.627563476562 2895130918912
-940.371459960938 1326650884096
-937.243408203125 1029403967488
-930.9873046875 1196620120064
-927.859252929688 1084603432960
-924.731201171875 916981547008
-921.603149414062 932266835968
-918.47509765625 1154170748928
-915.347045898438 1298937806848
-912.218994140625 1215161958400
-909.090881347656 1101227753472
-905.962829589844 1156536205312
-896.578674316406 1856881033216
-893.450622558594 1692773122048
-887.194519042969 542960910336
-884.066467285156 390379831296
-880.938415527344 471449305088
-874.682312011719 758374400000
-871.554260253906 633525239808
-868.426208496094 296546435072
-865.298156738281 148781072384
-862.170104980469 243053428736
-859.042053222656 266829070336
-855.914001464844 209824841728
-852.785949707031 356835033088
-849.657897949219 658311020544
-846.52978515625 664412946432
-843.401733398438 271475359744
-840.273681640625 13793864704
-837.145629882812 210132467712
-834.017578125 492474662912
-830.889526367188 455197327360
-827.761474609375 181447016448
-824.633422851562 37366317056
-821.50537109375 334236123136
-815.249267578125 1566364139520
-812.121215820312 1479795015680
-805.865112304688 235990040576
-802.737060546875 45282525184
-799.609008789062 369672257536
-793.352905273438 1722409811968
-790.224853515625 2123297193984
-787.096801757812 2060385648640
-783.968688964844 1585780228096
-777.712585449219 294363791360
-774.584533691406 114985140224
-771.456481933594 642197487616
-768.328430175781 1911592845312
-762.072326660156 4982467198976
-758.944274902344 5484669566976
-755.816223144531 4814766342144
-746.432067871094 619485331456
-743.304016113281 466460835840
-737.047912597656 1426027184128
-733.919860839844 1404410920960
-730.791809082031 1065504931840
-727.663757324219 868487659520
-721.407653808594 930317926400
-718.279541015625 820498202624
-712.0234375 549627625472
-708.895385742188 519671283712
-705.767333984375 702230298624
-702.639282226562 1055872647168
-699.51123046875 1267878068224
-696.383178710938 1140730363904
-686.9990234375 110732517376
-683.870971679688 3647971072
-680.742919921875 24346402816
-677.614868164062 59051249664
-674.48681640625 71614996480
-671.358764648438 137282002944
-665.102661132812 465620926464
-661.974609375 496754524160
-658.846557617188 381776756736
-655.718444824219 310754476032
-652.590393066406 355034136576
-649.462341308594 444978233344
-646.334289550781 567016554496
-643.206237792969 770426470400
-640.078186035156 1141810397184
-633.822082519531 2176931069952
-630.694030761719 2141415669760
-624.437927246094 1379551150080
-621.309875488281 1410161573888
-618.181823730469 1926019678208
-615.053771972656 2737558781952
-611.925720214844 3221028077568
-608.797668457031 2894975467520
-602.541564941406 1483778555904
-599.413513183594 1483681955840
-596.285461425781 2137364758528
-590.029296875 3937547845632
-586.901245117188 4096324796416
-580.645141601562 3161423609856
-577.51708984375 3220118962176
-574.389038085938 4059309539328
-571.260986328125 5205581627392
-568.132934570312 5853644587008
-565.0048828125 5339573387264
-561.876831054688 3880357462016
-558.748779296875 2885412192256
-555.620727539062 3528060829696
-552.49267578125 4974592393216
-549.364624023438 5342364172288
-543.108520507812 3097194921984
-539.98046875 2966785359872
-536.852416992188 3199336185856
-533.724365234375 2949414649856
-530.596313476562 2468837064704
-527.468200683594 2583163043840
-518.084045410156 5608071233536
-514.955993652344 5318387957760
-508.699890136719 3774486151168
-505.571838378906 3457246035968
-502.443786621094 3242737270784
-493.059631347656 2117229084672
-486.803527832031 1922086076416
-483.675476074219 1629605986304
-480.547424316406 1184155172864
-477.419342041016 869861687296
-474.291290283203 1004656459776
-468.035186767578 2222288273408
-464.907135009766 2408004190208
-461.779083251953 1953910751232
-458.651031494141 1288573157376
-455.522979736328 1185068875776
-449.266876220703 2642698567680
-446.138793945312 2678368501760
-443.0107421875 2164480409600
-439.882690429688 1858689171456
-436.754638671875 1944491786240
-433.626586914062 2065667194880
-430.49853515625 2322697289728
-427.370483398438 2874665861120
-424.242431640625 3228966846464
-421.114379882812 3064121524224
-411.730194091797 2202633502720
-408.602142333984 2024563015680
-405.474090576172 2131562070016
-402.346038818359 2172724314112
-399.217987060547 1977648152576
-396.089935302734 1724456501248
-392.961883544922 1549568835584
-389.833831787109 1463401054208
-386.705780029297 1490530336768
-383.577697753906 1644976275456
-380.449645996094 1998233010176
-377.321594238281 2450689884160
-374.193542480469 2667868061696
-371.065490722656 2531385147392
-364.809387207031 1993629499392
-361.681335449219 1702818873344
-358.553283691406 1665757741056
-355.425231933594 1780800684032
-352.297180175781 1661196435456
-339.784942626953 502691233792
-336.656890869141 255144214528
-333.528839111328 223334629376
-330.400787353516 469861728256
-327.272735595703 816949886976
-324.144683837891 965606178816
-321.016632080078 766054236160
-317.888549804688 455643922432
-314.760498046875 429091487744
-308.50439453125 1063431110656
-305.376342773438 1136699768832
-302.248291015625 903328432128
-295.9921875 281429377024
-292.864135742188 89143074816
-289.736083984375 24209451008
-286.608001708984 45449547776
-283.479949951172 51705905152
-280.351898193359 32189857792
-277.223846435547 40889303040
-274.095794677734 101920071680
-270.967742919922 249013960704
-264.711639404297 703893143552
-261.583587646484 654124843008
-258.455535888672 409714327552
-255.32746887207 305267376128
-252.199417114258 466691653632
-249.071365356445 686886682624
-242.815246582031 925787095040
-239.687194824219 1190055772160
-236.559143066406 1554549047296
-233.431091308594 1806754512896
-230.303024291992 1758220124160
-227.17497253418 1569780531200
-224.046920776367 1790083465216
-220.918869018555 2951276396544
-214.662750244141 7037486891008
-211.534698486328 8322082668544
-205.278594970703 9061695225856
-202.150543212891 10829896351744
-199.022476196289 15475397361664
-195.894424438477 23431322009600
-192.766372680664 34759145160704
-186.510269165039 66621246799872
-183.382202148438 89730515468288
-180.254150390625 120903455211520
-177.126098632812 162169962364928
-173.998046875 217376918339584
-170.869995117188 294103120084992
-167.741928100586 397096603615232
-164.613876342773 532667212759040
-161.485824584961 707451712176128
-158.357772827148 940527373516800
-155.229721069336 1.31347132920627e+15
-152.101669311523 1.97448451280077e+15
-142.717498779297 4.80855035845018e+15
-139.589447021484 4.89421884987802e+15
-136.461395263672 4.43869649751245e+15
-123.949165344238 1.30493226313318e+15
-120.821113586426 1.0515824771072e+15
-117.693061828613 1.08184750102938e+15
-114.565002441406 1.39644352069632e+15
-108.308898925781 2.45550957566362e+15
-105.180839538574 2.77670951020134e+15
-102.052787780762 2.64303241120973e+15
-95.7966766357422 1.54336710413517e+15
-92.6686248779297 1.34101951787827e+15
-89.5405654907227 1.50057540544102e+15
-83.2844543457031 2.17825091466035e+15
-80.1564025878906 2.21877232048538e+15
-77.0283508300781 1.92303053615923e+15
-73.9002914428711 1.52470694762906e+15
-70.7722396850586 1.32530060866355e+15
-67.6441802978516 1.33489301546598e+15
-61.3880729675293 1.58599223862886e+15
-58.2600212097168 1.63319460030054e+15
-55.131965637207 1.57086267945779e+15
-45.7477989196777 1.21040674383462e+15
-42.6197471618652 1.14836473328435e+15
-39.4916915893555 1.13515502449459e+15
-33.2355804443359 1.18332361959014e+15
-30.1075267791748 1.1802670792704e+15
-26.979471206665 1.13186803233587e+15
-20.7233619689941 987626454646784
-17.595308303833 947154977816576
-14.4672527313232 932217215778816
-11.3391981124878 927802123616256
-8.21114349365234 919759730245632
-5.08308887481689 898210335817728
4.30107545852661 793466887995392
10.5571851730347 763814232457216
16.8132934570312 731802700349440
26.1974582672119 669031551991808
32.4535675048828 639908385390592
38.7096786499023 603177556639744
41.8377304077148 595829270249472
44.9657859802246 592118150070272
48.0938415527344 584987900379136
51.2218971252441 569576953741312
54.3499526977539 540861641261056
60.6060600280762 467015013761024
63.7341156005859 452744246722560
66.8621673583984 469188468539392
69.9902267456055 502197943009280
73.118278503418 489891687301120
79.3743896484375 239136917159936
82.50244140625 203247163801600
85.630500793457 298863386689536
88.7585525512695 445089440595968
91.886604309082 533669986959360
95.0146636962891 532908402016256
101.270774841309 448297881829376
107.526878356934 313273807273984
113.782989501953 181732934418432
116.91104888916 137215321571328
120.039100646973 108149021343744
126.295211791992 70201836044288
132.551315307617 40338597085184
135.67936706543 30387824754688
141.935485839844 19366213058560
148.191589355469 9339361296384
151.319641113281 6711017996288
157.575759887695 4979523321856
163.83186340332 1304796463104
166.959915161133 671968395264
170.087982177734 742675120128
173.216033935547 629303476224
176.344085693359 293501566976
179.472137451172 93866999808
182.600189208984 86496378880
185.728256225586 112442163200
188.856307983398 77741088768
191.984359741211 15565705216
195.112411499023 7994550272
198.240463256836 66728857600
201.368530273438 103631323136
207.624633789062 1520419456
210.752685546875 47780130816
217.008804321289 374460514304
220.136856079102 439315070976
223.264907836914 349135241216
226.392959594727 168330215424
229.521011352539 45684371456
232.649078369141 98542272512
235.777130126953 255701581824
238.905181884766 325451284480
242.033233642578 236190023680
245.161285400391 87396040704
248.289352416992 5920787968
251.417404174805 6791688704
254.545455932617 14982369280
257.673522949219 3544841984
260.801574707031 19403272192
263.929626464844 76357025792
267.057678222656 110216167424
273.313781738281 25126967296
276.441833496094 45315555328
279.569885253906 96093528064
282.697937011719 103333216256
292.082122802734 7988480000
295.210174560547 1954438400
304.594329833984 82001682432
310.850433349609 160568000512
313.978485107422 122647601152
317.106536865234 73217081344
320.234619140625 110358347776
323.362670898438 182124806144
326.49072265625 210173165568
329.618774414062 213109080064
332.746826171875 197831573504
335.874877929688 134668320768
339.0029296875 53578690560
342.130981445312 25059272704
345.259033203125 70446800896
354.643218994141 338977456128
357.771270751953 335044247552
364.027374267578 53219192832
367.155426025391 95924420608
370.283477783203 302547206144
373.411529541016 417729576960
376.539581298828 343492886528
382.795684814453 56699998208
385.923767089844 21079302144
392.179870605469 183812063232
395.307922363281 217825378304
398.435974121094 223171133440
401.564025878906 194116501504
404.692077636719 148570177536
407.820129394531 159813353472
410.948181152344 252929490944
414.076232910156 378816462848
417.204315185547 459811717120
420.332366943359 440976408576
423.460418701172 331338711040
429.716522216797 57220902912
432.844573974609 1360590848
435.972625732422 23118366720
442.228729248047 152668946432
448.48486328125 402044125184
451.612915039062 346807894016
454.740966796875 168974893056
457.869018554688 237447135232
460.9970703125 790499360768
467.253173828125 2217287614464
470.381225585938 2288707698688
473.50927734375 1856187006976
479.765380859375 779331174400
489.149566650391 78325293056
492.277618408203 54708486144
495.405670166016 606212456448
501.661773681641 3134823333888
504.789825439453 4379925282816
507.917877197266 4911047114752
511.045928955078 4291927998464
517.302062988281 914987286528
520.430114746094 19223697408
523.558166503906 497419649024
532.942321777344 5467063975936
536.070373535156 4930548531200
542.326477050781 775572226048
545.454528808594 339172818944
548.582580566406 1324712198144
551.710632324219 1998881161216
554.838684082031 1406660771840
557.966735839844 619514429440
561.094848632812 1190309134336
564.222900390625 2819341418496
567.350952148438 3464554086400
570.47900390625 2122720477184
573.607055664062 358321258496
576.735107421875 193546256384
582.9912109375 2619819425792
586.119262695312 2576662659072
592.375366210938 431313190912
595.50341796875 36199260160
598.631469726562 562446073856
601.759521484375 1243774713856
604.887573242188 1473282310144
608.015625 1217228177408
614.271728515625 344856920064
617.399780273438 223023398912
620.52783203125 326480461824
626.783996582031 994700820480
629.912048339844 847525707776
633.040100097656 484269621248
636.168151855469 316767535104
639.296203613281 246035742720
642.424255371094 125678256128
645.552307128906 186664730624
648.680358886719 421289426944
651.808410644531 443953152000
654.936462402344 216950046720
658.064514160156 60303515648
661.192565917969 78052433920
667.448669433594 292593631232
670.576721191406 311569154048
676.832824707031 139628445696
679.960876464844 83972767744
683.088928222656 48803463168
686.216979980469 37547425792
695.601196289062 51763757056
698.729248046875 79617449984
708.113403320312 284075950080
711.241455078125 370005573632
717.49755859375 649824894976
720.625610351562 683106041856
723.753662109375 599018242048
733.137817382812 70826262528
736.265869140625 136717066240
739.393920898438 290239873024
742.52197265625 345308528640
748.778076171875 206884929536
751.906127929688 184994627584
755.034240722656 203166793728
758.162292480469 230100746240
761.290344238281 230395330560
764.418395996094 193243021312
767.546447753906 173647855616
770.674499511719 216907382784
773.802551269531 244480032768
780.058654785156 74169319424
783.186706542969 108301377536
786.314758300781 201885777920
789.442810058594 208097935360
795.698913574219 31377481728
798.826965332031 37203529728
801.955017089844 90863271936
805.083068847656 127271264256
808.211120605469 125213900800
811.339172363281 106217062400
814.467224121094 103735771136
817.595336914062 113354899456
820.723388671875 116044242944
823.851440429688 97602437120
830.107543945312 3896895232
833.235595703125 10076551168
836.363647460938 25848688640
839.49169921875 13147594752
842.619750976562 10861744128
845.747802734375 67674886144
848.875854492188 163521331200
852.00390625 199051247616
858.260009765625 57630711808
864.51611328125 171172216832
867.644165039062 116134797312
870.772216796875 20973133824
873.900268554688 23301840896
877.0283203125 113805402112
880.156433105469 161404715008
883.284484863281 96342179840
886.412536621094 10483836928
889.540588378906 27939491840
898.924743652344 394822287360
902.052795410156 317971496960
905.180847167969 144896671744
908.308898925781 77019365376
914.565002441406 305840357376
917.693054199219 350625529856
920.821105957031 318215684096
927.077209472656 118117376000
930.205261230469 85769838592
936.461364746094 206411022336
942.717468261719 93884186624
945.845581054688 172646678528
948.9736328125 335364128768
952.101684570312 382538809344
958.357788085938 107939397632
961.48583984375 147731775488
964.613891601562 309225750528
967.741943359375 379810578432
970.869995117188 283528495104
973.998046875 145478877184
977.126098632812 100856995840
980.254150390625 125836787712
986.51025390625 130708635648
989.638305664062 192046546944
992.766357421875 291218259968
995.894409179688 360688910336
999.0224609375 353669775360
1002.15051269531 271797288960
1005.27856445312 161399160832
1008.40667724609 109215621120
1011.53472900391 186034012160
1014.66278076172 311277289472
1017.79083251953 327462223872
1027.17492675781 25311692800
1030.30297851562 60677951488
1033.43103027344 243950092288
1036.55908203125 484991860736
1039.68713378906 576987660288
1045.943359375 395656265728
1049.07141113281 432599400448
1052.19946289062 606485872640
1058.45556640625 1333445525504
1061.58361816406 1383023378432
1067.83972167969 570278019072
1070.9677734375 447338872832
1077.22387695312 677439406080
1080.35192871094 691334086656
1086.60803222656 624890740736
1092.86413574219 431815229440
1095.9921875 431941844992
1099.12023925781 563084132352
1102.24829101562 832682328064
1108.50439453125 1786522894336
1111.63244628906 2038960750592
1114.76049804688 1979735212032
1117.88854980469 1641189867520
1124.14465332031 414720851968
1127.27270507812 84945920000
1130.40075683594 152918114304
1133.52880859375 535275995136
1136.65686035156 1054458970112
1139.78491210938 1398064939008
1142.91296386719 1382257000448
1149.16906738281 903540047872
1155.42517089844 571178483712
1161.68127441406 28658237440
1164.80932617188 147330842624
1174.19360351562 1509319507968
1177.32165527344 1397063680000
1186.70581054688 63940517888
1189.83386230469 51592630272
1199.21801757812 601183420416
1202.34606933594 514232877056
1208.60217285156 65696108544
1211.73022460938 42872745984
1217.986328125 245063860224
1221.11437988281 280620433408
1224.24243164062 250609205248
1230.49853515625 62766678016
1233.62658691406 34410737664
1236.75463867188 39196246016
1239.88269042969 11453699072
1243.0107421875 28713973760
1246.13879394531 220505440256
1249.26684570312 466735497216
1252.39489746094 451833856000
1255.52294921875 171496030208
1258.65100097656 88759050240
1261.77905273438 520494874624
1264.90710449219 1083673935872
1268.03515625 1118819188736
1274.29125976562 96314089472
1277.41931152344 89177563136
1280.54736328125 349446995968
1283.67541503906 461367738368
1286.80346679688 341041872896
1289.93151855469 182988603392
1293.0595703125 113295638528
1296.18774414062 123861385216
1299.31579589844 207915761664
1302.44384765625 335524659200
1305.57189941406 407238377472
1308.69995117188 419672064000
1311.82800292969 460469239808
1314.9560546875 466652069888
1321.21215820312 159510888448
1324.34020996094 129043611648
1327.46826171875 167313686528
1330.59631347656 179507462144
1333.72436523438 202948132864
1336.85241699219 210762334208
1343.10852050781 31840514048
1346.23657226562 42855899136
1352.49267578125 273228218368
1355.62072753906 221892476928
1358.74877929688 121243336704
1361.87683105469 140252856320
1365.0048828125 181904834560
1371.26098632812 56550301696
1374.38903808594 27299764224
1377.51708984375 8947971072
1380.64514160156 29246752768
1383.77319335938 81660928000
1386.90124511719 89774432256
1393.15734863281 14492461056
1396.28540039062 932430080
1399.41345214844 12931612672
1402.54150390625 52865617920
1405.66955566406 75419033600
1408.79760742188 53548945408
1411.92565917969 17423360000
1415.0537109375 1103614080
1418.18176269531 15558733824
1421.30981445312 44857602048
1424.43798828125 57541009408
1427.56604003906 44621049856
1430.69409179688 27953047552
1433.82214355469 48980717568
1440.07824707031 240108240896
1443.20629882812 280419762176
1449.46240234375 241801494528
1452.59045410156 240235397120
1455.71850585938 208121266176
1458.84655761719 145957453824
1461.974609375 106494730240
1465.10266113281 111159091200
1468.23071289062 136745656320
1471.35876464844 146950520832
1474.48681640625 109737074688
1477.61486816406 48727830528
1480.74291992188 53444599808
1486.9990234375 235029151744
1490.12707519531 233636855808
1493.25512695312 232636448768
1499.51123046875 431708307456
1502.63928222656 430657044480
1505.76733398438 349125705728
1508.89538574219 296567635968
1512.0234375 297069215744
1515.15148925781 336121266176
1518.27954101562 400284123136
1521.40759277344 414358241280
1524.53564453125 309708554240
1527.66369628906 163331358720
1530.79174804688 111479676928
1533.91979980469 188320088064
1537.0478515625 293109301248
1540.17590332031 311694327808
1543.30395507812 272751755264
1546.43200683594 266007232512
1549.56005859375 289679048704
1552.68823242188 256136871936
1555.81628417969 149083848704
1558.9443359375 116800888832
1565.20043945312 411565359104
1568.32849121094 418894544896
1574.58459472656 28276330496
1577.71264648438 122030366720
1580.84069824219 368625811456
1583.96875 456051064832
1587.09680175781 362230185984
1590.22485351562 240510943232
1593.35290527344 166783156224
1596.48095703125 183302733824
1599.60900878906 284409233408
1602.73706054688 348314599424
1605.86511230469 298835279872
1608.9931640625 207271804928
1612.12121582031 171658444800
1618.37731933594 240066052096
1624.63342285156 182363422720
1627.76147460938 249682493440
1630.88952636719 413832380416
1637.14562988281 924748087296
1640.27368164062 883142885376
1643.40173339844 561755979776
1646.52978515625 458547363840
1652.78588867188 1155161784320
1655.91394042969 1089261797376
1659.0419921875 778311041024
1662.17004394531 598242557952
1665.29809570312 611565371392
1668.42614746094 593317920768
1674.68225097656 191688310784
1677.81030273438 194954002432
1684.06652832031 704283869184
1687.19458007812 681503883264
1693.45068359375 227188736000
1696.57873535156 299668471808
1702.83483886719 846730035200
1705.962890625 894711627776
1709.09094238281 702927863808
1712.21899414062 408049811456
1715.34704589844 195946741760
1718.47509765625 168052473856
1724.73120117188 378471645184
1727.85925292969 410367098880
1730.9873046875 308530741248
1734.11535644531 121383591936
1737.24340820312 4871879680
1740.37145996094 72036392960
1746.62756347656 459225202688
1749.75561523438 543207981056
1752.88366699219 523798151168
1756.01171875 410506887168
1762.26782226562 132312940544
1765.39587402344 62478827520
1768.52392578125 46681481216
1771.65197753906 152206639104
1777.90808105469 685815889920
1781.0361328125 765361717248
1784.16418457031 626833031168
1790.42028808594 189646127104
1793.54833984375 71096639488
1796.67639160156 103784316928
1802.93249511719 326300696576
1806.060546875 370042765312
1809.18872070312 352749846528
1812.31677246094 286045077504
1818.57287597656 96704724992
1821.70092773438 35248177152
1824.82897949219 52645605376
1827.95703125 163859267584
1834.21313476562 475687583744
1837.34118652344 442880917504
1843.59729003906 56159735808
1846.72534179688 17186920448
1849.85339355469 237625458688
1852.9814453125 621130547200
1856.10949707031 852005158912
1859.23754882812 728492802048
1865.49365234375 132092944384
1868.62170410156 43255492608
1871.74975585938 91547598848
1874.87780761719 167441039360
1878.005859375 201153691648
1881.13391113281 208401694720
1884.26196289062 208165404672
1887.39001464844 194210562048
1896.77416992188 133624782848
1899.90222167969 159997198336
1906.15832519531 314278543360
1909.28637695312 358256377856
1912.41442871094 380898410496
1915.54248046875 350805557248
1924.92663574219 22271057920
1928.0546875 44294967296
1934.31079101562 159635914752
1937.43896484375 151801249792
1943.69506835938 13031264256
1946.82312011719 9383998464
1949.951171875 33652156416
1953.07922363281 38124056576
1959.33532714844 6842822144
1962.46337890625 1148174976
1965.59143066406 233744192
1971.84753417969 9773405
1974.9755859375 7511856
1978.10363769531 21506116
1984.35974121094 4132213.5
1987.48779296875 786961.625
1990.61584472656 98908.375
1993.74389648438 4903.2783203125
1996.87194824219 20.2087459564209
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1196.87194824219 72.2295684814453
-1193.74389648438 17524.2578125
-1190.61584472656 460862.96875
-1187.48779296875 5042403.5
-1184.35974121094 33179702
-1181.23168945312 147942592
-1178.10363769531 487889984
-1174.9755859375 1332915456
-1171.84753417969 3242344448
-1168.71948242188 6865056768
-1165.59143066406 12351155200
-1162.46337890625 20415178752
-1159.33532714844 36173348864
-1156.20727539062 70012657664
-1153.07922363281 129104216064
-1146.82312011719 300030459904
-1140.56701660156 471430823936
-1137.43896484375 533442068480
-1134.31079101562 623485976576
-1131.18273925781 801647558656
-1115.54248046875 1977348390912
-1112.41442871094 2067801440256
-1109.28637695312 2058592976896
-1103.0302734375 1969711218688
-1099.90222167969 2011740766208
-1096.77416992188 2126530609152
-1093.64611816406 2192292446208
-1090.51806640625 2141430087680
-1087.39001464844 2006210576384
-1078.005859375 1390857289728
-1074.87780761719 1321519022080
-1071.74975585938 1332634714112
-1065.49365234375 1427862323200
-1062.36560058594 1413708644352
-1059.23754882812 1336561500160
-1056.10949707031 1205674967040
-1046.72534179688 641046282240
-1043.59729003906 622838677504
-1040.46923828125 705170833408
-1027.95703125 1202916556800
-1024.82897949219 1215742738432
-1021.70086669922 1151915261952
-1012.31671142578 790767009792
-1009.18865966797 723973439488
-1006.06060791016 703316557824
-1002.93255615234 718718042112
-999.804504394531 748172738560
-996.676452636719 762010337280
-993.548400878906 742798721024
-987.292297363281 650703077376
-984.164245605469 629341749248
-981.036193847656 657943232512
-971.651977539062 864655900672
-968.52392578125 891605090304
-965.395874023438 854488907776
-959.139770507812 617137373184
-956.01171875 577373601792
-952.883666992188 707922755584
-943.49951171875 1494422257664
-940.371459960938 1493275901952
-930.9873046875 1018962116608
-927.859252929688 992872038400
-924.731201171875 1061820956672
-921.603149414062 1197664894976
-918.47509765625 1425192517632
-909.090881347656 2435876913152
-905.962829589844 2405350244352
-896.578674316406 1699731472384
-893.450622558594 1689121062912
-887.194519042969 1913999982592
-884.066467285156 1971360628736
-877.810363769531 2149427970048
-874.682312011719 2155837652992
-871.554260253906 2132081115136
-868.426208496094 2232019582976
-865.298156738281 2396063006720
-862.170104980469 2374667075584
-855.914001464844 1841485840384
-852.785949707031 1885240688640
-849.657897949219 2176397606912
-846.52978515625 2345279422464
-843.401733398438 2138073989120
-837.145629882812 1286591086592
-834.017578125 1238642196480
-830.889526367188 1618827018240
-824.633422851562 2830026932224
-821.50537109375 2940657991680
-818.377319335938 2507812634624
-812.121215820312 1042867486720
-808.9931640625 617519251456
-805.865112304688 576233144320
-802.737060546875 953611190272
-799.609008789062 1746659966976
-793.352905273438 3793574952960
-790.224853515625 4344369381376
-787.096801757812 4285481091072
-783.968688964844 3660213911552
-774.584533691406 773862522880
-771.456481933594 437533376512
-768.328430175781 539250360320
-762.072326660156 1125136203776
-758.944274902344 1188704157696
-755.816223144531 1025390280704
-746.432067871094 95051661312
-743.304016113281 142327005184
-733.919860839844 920305336320
-730.791809082031 922041647104
-724.535705566406 631586291712
-721.407653808594 562716672000
-718.279541015625 642589523968
-715.151489257812 850362236928
-708.895385742188 1409711472640
-705.767333984375 1774013382656
-693.255126953125 3568726441984
-690.127075195312 3761433214976
-686.9990234375 3775342313472
-683.870971679688 3599615918080
-680.742919921875 3327300993024
-677.614868164062 3155974160384
-674.48681640625 3277590888448
-671.358764648438 3815834386432
-661.974609375 6794679681024
-658.846557617188 7309999734784
-655.718444824219 7369896493056
-652.590393066406 6988692455424
-646.334289550781 5583565488128
-643.206237792969 5124610064384
-640.078186035156 5107435962368
-636.950134277344 5595062599680
-627.565979003906 8028514418688
-624.437927246094 7866456997888
-615.053771972656 5530476085248
-611.925720214844 5311716392960
-608.797668457031 5400544935936
-602.541564941406 5872691970048
-599.413513183594 5957581537280
-596.285461425781 5893487853568
-593.157409667969 5739119640576
-586.901245117188 5261684637696
-583.773193359375 5122553806848
-580.645141601562 5118539333632
-577.51708984375 5146199719936
-574.389038085938 5076295352320
-571.260986328125 4818448941056
-561.876831054688 3307992252416
-558.748779296875 3300075765760
-555.620727539062 3798228533248
-549.364624023438 5208492474368
-546.236572265625 5446123913216
-543.108520507812 5452864159744
-539.98046875 5515258626048
-536.852416992188 5609202122752
-533.724365234375 5458288443392
-530.596313476562 4918565404672
-524.340148925781 3519757156352
-521.212097167969 3369500934144
-518.084045410156 3729136549888
-514.955993652344 4256821149696
-511.827941894531 4540771860480
-508.699890136719 4408362401792
-502.443786621094 3561448800256
-499.315734863281 3298903719936
-493.059631347656 2977737211904
-489.931579589844 2871096508416
-486.803527832031 2910492033024
-483.675476074219 3035139932160
-480.547424316406 3072929824768
-477.419342041016 2925730463744
-474.291290283203 2630136889344
-468.035186767578 1726891950080
-464.907135009766 1242006290432
-461.779083251953 955275411456
-458.651031494141 950124085248
-452.394927978516 1387352555520
-449.266876220703 1475059253248
-446.138793945312 1389887750144
-443.0107421875 1265579720704
-439.882690429688 1203256295424
-436.754638671875 1184645120000
-433.626586914062 1184439205888
-430.49853515625 1226302947328
-427.370483398438 1295571222528
-424.242431640625 1318844497920
-421.114379882812 1273569738752
-414.858245849609 1159789281280
-411.730194091797 1066183819264
-405.474090576172 721322573824
-402.346038818359 689103634432
-399.217987060547 814216904704
-392.961883544922 1121604075520
-389.833831787109 1195957682176
-386.705780029297 1191042744320
-383.577697753906 1085989847040
-377.321594238281 776959426560
-374.193542480469 687640543232
-371.065490722656 681546743808
-367.937438964844 789616590848
-361.681335449219 1133392822272
-358.553283691406 1213538369536
-355.425231933594 1215306268672
-352.297180175781 1134978138112
-349.169097900391 1008255107072
-346.041046142578 939284889600
-342.912994384766 989818585088
-327.272735595703 1604952784896
-324.144683837891 1685394554880
-321.016632080078 1679851388928
-317.888549804688 1613997670400
-314.760498046875 1606195609600
-311.632446289062 1701182832640
-302.248291015625 2177828126720
-299.120239257812 2207359696896
-295.9921875 2077590159360
-289.736083984375 1641474555904
-286.608001708984 1558626959360
-283.479949951172 1673029746688
-280.351898193359 1967062646784
-274.095794677734 2686146314240
-270.967742919922 2862684831744
-267.839691162109 2794621239296
-264.711639404297 2453513437184
-258.455535888672 1437690494976
-255.32746887207 1147849932800
-252.199417114258 1136732930048
-239.687194824219 1860822499328
-227.17497253418 2323951648768
-224.046920776367 2384396812288
-220.918869018555 2474508550144
-217.790817260742 2694216941568
-214.662750244141 3219436339200
-211.534698486328 4246868590592
-208.406646728516 5896973844480
-205.278594970703 8180634484736
-202.150543212891 11133396189184
-199.022476196289 15009409138688
-195.894424438477 20398890549248
-192.766372680664 28202229563392
-189.638320922852 39386586546176
-186.510269165039 54758190612480
-183.382202148438 75550160846848
-180.254150390625 103585366933504
-177.126098632812 140721491279872
-173.998046875 189670134644736
-170.869995117188 255059132678144
-167.741928100586 342686078861312
-164.613876342773 460812544114688
-161.485824584961 621690073645056
-158.357772827148 840509396353024
-155.229721069336 1.14016013778944e+15
-152.101669311523 1.55926157013811e+15
-145.845550537109 2.79645535390925e+15
-142.717498779297 3.42309671954022e+15
-139.589447021484 3.82332512606618e+15
-136.461395263672 3.89262012841984e+15
-133.33332824707 3.66599403156275e+15
-127.077224731445 2.81765370186957e+15
-120.821113586426 1.85752839258112e+15
-117.693061828613 1.51898524588442e+15
-114.565002441406 1.37903950790656e+15
-111.436950683594 1.42672491918131e+15
-108.308898925781 1.60683276212634e+15
-102.052787780762 2.04444765100442e+15
-98.9247283935547 2.12272316153856e+15
-95.7966766357422 2.02829535274598e+15
-89.5405654907227 1.54739269645107e+15
-86.4125137329102 1.39528226891366e+15
-83.2844543457031 1.36950427785626e+15
-80.1564025878906 1.42685470772429e+15
-77.0283508300781 1.5024878738473e+15
-73.9002914428711 1.54264044935578e+15
-70.7722396850586 1.5225793282048e+15
-58.2600212097168 1.2491317795881e+15
-55.131965637207 1.22476562481152e+15
-48.8758544921875 1.19779242488627e+15
-45.7477989196777 1.17738998805299e+15
-33.2355804443359 1.05995779755213e+15
-20.7233619689941 936237439385600
-14.4672527313232 902139895349248
-8.21114349365234 868323671670784
-1.95503425598145 816213504557056
4.30107545852661 761573803032576
10.5571851730347 724711172472832
16.8132934570312 702869586051072
19.941349029541 692672931037184
23.0694046020508 678342101565440
29.3255138397217 633871943073792
35.5816230773926 588097255374848
41.8377304077148 557700832296960
54.3499526977539 513560648089600
57.4780044555664 493980596830208
63.7341156005859 437775815933952
69.9902267456055 385791578603520
73.118278503418 379667794100224
76.246337890625 392414250401792
79.3743896484375 414991886843904
82.50244140625 430238886526976
85.630500793457 427561511288832
88.7585525512695 410186992844800
91.886604309082 383120981360640
98.1427154541016 300285725507584
107.526878356934 166643237912576
113.782989501953 105638780731392
120.039100646973 69265126326272
126.295211791992 47544600100864
132.551315307617 31611412283392
138.807434082031 19587791847424
145.063537597656 12285556817920
151.319641113281 7834744389632
154.447708129883 6172984737792
157.575759887695 4971530027008
160.703811645508 4282933837824
163.83186340332 3798009643008
166.959915161133 3140964319232
173.216033935547 1497086427136
176.344085693359 1018247905280
179.472137451172 858239336448
182.600189208984 837948735488
185.728256225586 790658875392
195.112411499023 467577864192
201.368530273438 323598778368
210.752685546875 179863420928
213.880737304688 180949876736
217.008804321289 210608652288
220.136856079102 229674663936
223.264907836914 217403424768
226.392959594727 177025220608
229.521011352539 125818019840
232.649078369141 88725438464
235.777130126953 83594469376
238.905181884766 120167137280
245.161285400391 291605086208
248.289352416992 321587314688
251.417404174805 258468904960
254.545455932617 159786483712
257.673522949219 112748871680
260.801574707031 139089379328
263.929626464844 185447464960
267.057678222656 204989235200
270.185729980469 216732336128
273.313781738281 256632406016
276.441833496094 312464769024
279.569885253906 348052717568
282.697937011719 348702048256
285.825988769531 319107104768
295.210174560547 159127617536
298.338226318359 168367783936
304.594329833984 336885481472
307.722381591797 363897061376
313.978485107422 334170652672
317.106536865234 324540694528
320.234619140625 291325542400
323.362670898438 238880702464
326.49072265625 204425543680
329.618774414062 203658592256
335.874877929688 231111868416
339.0029296875 230637568000
342.130981445312 218660143104
345.259033203125 192236453888
348.387084960938 156292431872
351.51513671875 135242227712
354.643218994141 143013478400
367.155426025391 234666868736
370.283477783203 232360296448
373.411529541016 214558670848
376.539581298828 190521868288
379.667633056641 146169397248
382.795684814453 82114420736
385.923767089844 46395416576
389.051818847656 77431930880
398.435974121094 296268529664
401.564025878906 306116329472
404.692077636719 247560142848
410.948181152344 63409815552
414.076232910156 12774247424
417.204315185547 11858391040
420.332366943359 53153628160
429.716522216797 242790662144
432.844573974609 264998387712
435.972625732422 225941110784
439.100677490234 159759564800
442.228729248047 112654434304
445.356781005859 105417777152
448.48486328125 141961560064
451.612915039062 196372938752
460.9970703125 312768135168
467.253173828125 469320761344
470.381225585938 507595489280
473.50927734375 530307317760
476.637329101562 594744049664
482.893463134766 869408047104
486.021514892578 1004221562880
492.277618408203 1190368903168
495.405670166016 1327343206400
498.533721923828 1538456813568
504.789825439453 2066559139840
507.917877197266 2163674185728
511.045928955078 1987010232320
517.302062988281 1019819327488
520.430114746094 559378071552
523.558166503906 316512960512
526.686218261719 401052499968
529.814270019531 842053582848
539.198425292969 3069700210688
542.326477050781 3358791041024
545.454528808594 3084888047616
548.582580566406 2263774920704
554.838684082031 306633703424
557.966735839844 172286377984
561.094848632812 829376954368
564.222900390625 1771456167936
567.350952148438 2319787229184
570.47900390625 2222283554816
573.607055664062 1803398414336
576.735107421875 1512470740992
579.863159179688 1422144700416
582.9912109375 1262240137216
589.247314453125 618344218624
592.375366210938 684922830848
598.631469726562 1291435376640
601.759521484375 1503050727424
604.887573242188 1605330796544
608.015625 1421637189632
614.271728515625 633072910336
617.399780273438 653893042176
623.655883789062 1047514972160
626.783996582031 1105048371200
629.912048339844 1008228761600
636.168151855469 692315881472
639.296203613281 597485617152
642.424255371094 571450064896
648.680358886719 647809073152
654.936462402344 616742060032
658.064514160156 625516609536
661.192565917969 614247301120
664.320617675781 541848174592
670.576721191406 317402677248
673.704772949219 305639587840
676.832824707031 410457473024
679.960876464844 551471546368
683.088928222656 641505099776
686.216979980469 664743378944
689.345092773438 632405164032
692.47314453125 541944905728
698.729248046875 305364533248
701.857299804688 261997510656
704.9853515625 273233215488
711.241455078125 350076141568
714.369506835938 369523818496
717.49755859375 347123220480
726.881713867188 149706276864
730.009765625 165517524992
742.52197265625 369612390400
745.650024414062 388107501568
748.778076171875 368845848576
751.906127929688 317112483840
758.162292480469 198174441472
761.290344238281 177993351168
764.418395996094 186642202624
767.546447753906 201362440192
770.674499511719 203896913920
773.802551269531 187354726400
783.186706542969 91265048576
786.314758300781 92400582656
789.442810058594 120388141056
795.698913574219 198462652416
798.826965332031 210621874176
801.955017089844 197994414080
808.211120605469 131298566144
811.339172363281 93354369024
814.467224121094 68899250176
817.595336914062 75069865984
823.851440429688 127562719232
830.107543945312 165042552832
833.235595703125 174926168064
839.49169921875 167869939712
842.619750976562 162715615232
845.747802734375 140312576000
848.875854492188 110342365184
852.00390625 105100812288
855.131958007812 145700061184
861.388061523438 283698724864
864.51611328125 290848309248
867.644165039062 236369575936
870.772216796875 160862945280
873.900268554688 123804385280
877.0283203125 157105356800
880.156433105469 226600534016
883.284484863281 264518549504
886.412536621094 251507998720
889.540588378906 231625785344
892.668640136719 238481588224
895.796691894531 249321766912
898.924743652344 232772173824
902.052795410156 201516154880
905.180847167969 188806578176
908.308898925781 206544175104
914.565002441406 288466173952
917.693054199219 311956045824
920.821105957031 303401598976
923.949157714844 256276922368
930.205261230469 102481534976
933.333312988281 69178859520
936.461364746094 87988666368
942.717468261719 196623826944
945.845581054688 227883106304
948.9736328125 212293238784
955.229736328125 124287819776
958.357788085938 122640187392
961.48583984375 139315232768
964.613891601562 140260687872
967.741943359375 108504965120
970.869995117188 65582235648
973.998046875 59720089600
980.254150390625 163366535168
983.382202148438 183454449664
986.51025390625 167277264896
995.894409179688 75092353024
999.0224609375 70763765760
1005.27856445312 107913043968
1008.40667724609 105239519232
1014.66278076172 68212084736
1020.91888427734 57722318848
1024.046875 47830360064
1027.17492675781 49293991936
1030.30297851562 79006367744
1036.55908203125 175866920960
1039.68713378906 184126603264
1042.81530761719 165261279232
1052.19946289062 83620077568
1055.32751464844 114647818240
1058.45556640625 197388681216
1067.83972167969 522684628992
1070.9677734375 557727940608
1074.09582519531 503286661120
1080.35192871094 227672702976
1083.47998046875 146189123584
1086.60803222656 178378440704
1089.73608398438 327629996032
1095.9921875 752026779648
1099.12023925781 868493492224
1102.24829101562 886331932672
1105.37634277344 845234044928
1108.50439453125 758554624000
1111.63244628906 644500226048
1114.76049804688 570743455744
1117.88854980469 580240474112
1124.14465332031 681840803840
1127.27270507812 712203763712
1130.40075683594 720893706240
1133.52880859375 671831162880
1139.78491210938 475539898368
1142.91296386719 421854412800
1146.041015625 393954263040
1149.16906738281 373693579264
1155.42517089844 313616531456
1158.55322265625 318071832576
1161.68127441406 397628014592
1171.06555175781 774789136384
1174.19360351562 867432398848
1177.32165527344 914570870784
1180.44970703125 912572547072
1183.57775878906 835561455616
1186.70581054688 650708910080
1192.9619140625 189854580736
1196.08996582031 97819934720
1199.21801757812 166576291840
1202.34606933594 402226675712
1208.60217285156 1032857714688
1211.73022460938 1166111277056
1214.85827636719 1075276939264
1227.37048339844 61515964416
1230.49853515625 77627711488
1233.62658691406 240412524544
1239.88269042969 659928580096
1243.0107421875 687461826560
1246.13879394531 545637662720
1252.39489746094 110834950144
1255.52294921875 37399158784
1258.65100097656 108776398848
1261.77905273438 233026486272
1264.90710449219 285103423488
1271.16320800781 169570598912
1274.29125976562 180824588288
1277.41931152344 243465519104
1280.54736328125 253511499776
1286.80346679688 105113427968
1289.93151855469 147375521792
1293.0595703125 250648756224
1296.18774414062 289496629248
1299.31579589844 231600881664
1302.44384765625 152973672448
1305.57189941406 120943255552
1308.69995117188 138044096512
1311.82800292969 191560204288
1318.08410644531 383134531584
1321.21215820312 404271890432
1327.46826171875 206285586432
1330.59631347656 176482746368
1333.72436523438 194339946496
1339.98046875 172559351808
1343.10852050781 219283292160
1346.23657226562 292262772736
1352.49267578125 375214407680
1355.62072753906 401337876480
1358.74877929688 366795587584
1365.0048828125 185444810752
1368.13293457031 149066498048
1371.26098632812 163978018816
1377.51708984375 281532530688
1380.64514160156 290011185152
1386.90124511719 247603380224
1390.029296875 210069716992
1396.28540039062 121577865216
1399.41345214844 99076079616
1402.54150390625 104238186496
1408.79760742188 169166372864
1411.92565917969 186930151424
1415.0537109375 191755747328
1418.18176269531 184791646208
1424.43798828125 136811356160
1427.56604003906 138343890944
1433.82214355469 197677629440
1436.9501953125 215795384320
1440.07824707031 224266944512
1443.20629882812 227567878144
1446.33435058594 216541577216
1455.71850585938 127100452864
1458.84655761719 152079040512
1465.10266113281 264878637056
1468.23071289062 298998300672
1471.35876464844 303847079936
1474.48681640625 278556377088
1480.74291992188 194792620032
1483.87097167969 180841824256
1486.9990234375 189454794752
1490.12707519531 214257254400
1496.38317871094 273625939968
1499.51123046875 289017659392
1502.63928222656 294816808960
1505.76733398438 287348523008
1508.89538574219 259687563264
1515.15148925781 180399489024
1518.27954101562 162389393408
1521.40759277344 162190245888
1524.53564453125 168728150016
1533.91979980469 182144696320
1537.0478515625 181392457728
1540.17590332031 160375668736
1546.43200683594 88860016640
1549.56005859375 73599836160
1552.68823242188 84399456256
1562.07238769531 172365250560
1565.20043945312 153560383488
1571.45654296875 60495708160
1574.58459472656 56936435712
1577.71264648438 82174525440
1583.96875 147194953728
1587.09680175781 152500191232
1590.22485351562 145855856640
1593.35290527344 145873534976
1596.48095703125 137527967744
1599.60900878906 99481903104
1602.73706054688 47380279296
1605.86511230469 18725748736
1608.9931640625 30363543552
1615.24926757812 91524931584
1621.50537109375 128917217280
1624.63342285156 133918703616
1627.76147460938 109385834496
1630.88952636719 69685665792
1634.017578125 55067459584
1637.14562988281 80453730304
1640.27368164062 114892668928
1643.40173339844 123662958592
1646.52978515625 110610333696
1649.65783691406 108512305152
1652.78588867188 141278806016
1659.0419921875 243989577728
1662.17004394531 242128830464
1668.42614746094 139759403008
1671.55419921875 141586513920
1674.68225097656 229567528960
1677.81030273438 344776966144
1680.9384765625 387065970688
1684.06652832031 333155696640
1687.19458007812 252060106752
1690.32263183594 215112138752
1693.45068359375 238870953984
1696.57873535156 304348659712
1702.83483886719 473198297088
1705.962890625 531763200000
1709.09094238281 540872835072
1712.21899414062 486542540800
1721.60314941406 224612335616
1724.73120117188 183233593344
1727.85925292969 229498798080
1730.9873046875 376347262976
1737.24340820312 717533544448
1740.37145996094 772725800960
1743.49951171875 727970283520
1746.62756347656 609736785920
1756.01171875 119270547456
1759.13977050781 67965382656
1762.26782226562 116273831936
1768.52392578125 329908715520
1771.65197753906 395449860096
1774.78002929688 401044176896
1777.90808105469 347016364032
1784.16418457031 187272396800
1787.29223632812 189592371200
1790.42028808594 257429585920
1796.67639160156 432621027328
1799.80444335938 485126569984
1802.93249511719 488164065280
1806.060546875 453222957056
1809.18872070312 399397289984
1818.57287597656 194202517504
1821.70092773438 154363789312
1827.95703125 104415576064
1831.08508300781 86326091776
1834.21313476562 92143378432
1837.34118652344 127056723968
1846.72534179688 273293393920
1849.85339355469 274320932864
1852.9814453125 215728062464
1859.23754882812 42774630400
1862.36560058594 8039886848
1865.49365234375 18701750272
1868.62170410156 80690446336
1874.87780761719 294732759040
1878.005859375 353072709632
1881.13391113281 326393200640
1890.51806640625 11819133952
1893.64611816406 42644193280
1896.77416992188 157996974080
1903.0302734375 439254745088
1906.15832519531 491430150144
1909.28637695312 456964308992
1918.67053222656 186190675968
1921.79858398438 210496159744
1924.92663574219 305862049792
1931.18273925781 533657649152
1934.31079101562 561461067776
1937.43896484375 483517661184
1943.69506835938 242410930176
1946.82312011719 185770786816
1953.07922363281 132660527104
1959.33532714844 56114753536
1962.46337890625 29840963584
1965.59143066406 15331008512
1968.71948242188 7932513792
1971.84753417969 3901718784
1974.9755859375 1660363008
1978.10363769531 585495296
1981.23168945312 174866112
1984.35974121094 45290904
1987.48779296875 9051645
1990.61584472656 1028474.75
1993.74389648438 39877.26171875
1996.87194824219 134.413879394531
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1196.87194824219 31.7786979675293
-1193.74389648438 7973.31982421875
-1190.61584472656 198206.828125
-1187.48779296875 1899526.75
-1184.35974121094 10665156
-1181.23168945312 41995156
-1178.10363769531 127667680
-1174.9755859375 319816544
-1171.84753417969 695764096
-1168.71948242188 1368252416
-1165.59143066406 2482653952
-1162.46337890625 4163892736
-1159.33532714844 6445277184
-1156.20727539062 9342468096
-1153.07922363281 13199007744
-1149.951171875 19107432448
-1146.82312011719 28886487040
-1143.69506835938 44251107328
-1137.43896484375 91499839488
-1124.92663574219 198361595904
-1118.67053222656 232677326848
-1109.28637695312 268605505536
-1106.15832519531 276789788672
-1103.0302734375 280855281664
-1099.90222167969 282966458368
-1096.77416992188 284470935552
-1093.64611816406 282959085568
-1090.51806640625 277324136448
-1081.13391113281 250373029888
-1071.74975585938 215557718016
-1062.36560058594 178327748608
-1059.23754882812 170445553664
-1056.10949707031 167594622976
-1052.9814453125 169632301056
-1046.72534179688 180226572288
-1043.59729003906 182379069440
-1040.46923828125 179835092992
-1037.34118652344 173368426496
-1031.08508300781 157459300352
-1027.95703125 152468783104
-1024.82897949219 151261872128
-1021.70086669922 154278723584
-1018.57281494141 161857880064
-1015.44476318359 174271119360
-1002.93255615234 237990707200
-999.804504394531 245235351552
-984.164245605469 266250747904
-981.036193847656 266561585152
-977.908142089844 263006617600
-965.395874023438 236826591232
-959.139770507812 231176929280
-956.01171875 226774614016
-952.883666992188 218888486912
-949.755615234375 206200520704
-943.49951171875 167273201664
-937.243408203125 127948881920
-934.115356445312 117545025536
-930.9873046875 117279260672
-927.859252929688 128309125120
-924.731201171875 149659320320
-915.347045898438 235343642624
-912.218994140625 254441586688
-909.090881347656 264879079424
-905.962829589844 269446234112
-899.706726074219 274856476672
-896.578674316406 279632773120
-890.322570800781 294683639808
-887.194519042969 297592619008
-884.066467285156 292585340928
-880.938415527344 283813314560
-877.810363769531 280384012288
-874.682312011719 288016564224
-868.426208496094 318315134976
-862.170104980469 336447045632
-859.042053222656 357735497728
-855.914001464844 401298817024
-846.52978515625 580749033472
-843.401733398438 586868719616
-840.273681640625 543180029952
-834.017578125 352335101952
-830.889526367188 251567194112
-827.761474609375 178819825664
-824.633422851562 149858697216
-821.50537109375 170145595392
-818.377319335938 234352328704
-812.121215820312 439624105984
-799.609008789062 869011488768
-790.224853515625 1200768155648
-777.712585449219 1709131038720
-768.328430175781 2164245266432
-749.560119628906 3209607249920
-746.432067871094 3317488943104
-743.304016113281 3391804669952
-740.175964355469 3427794157568
-737.047912597656 3424352993280
-733.919860839844 3387612987392
-721.407653808594 3160197824512
-718.279541015625 3087585247232
-715.151489257812 2985945726976
-708.895385742188 2701201768448
-671.358764648438 827164655616
-661.974609375 450257780736
-655.718444824219 256356859904
-649.462341308594 115897884672
-646.334289550781 66888462336
-643.206237792969 32557553664
-640.078186035156 11867577344
-636.950134277344 2225218048
-633.822082519531 106609816
-630.694030761719 2201213952
-627.565979003906 6494358016
-624.437927246094 12605384704
-621.309875488281 21290127360
-618.181823730469 33494380544
-611.925720214844 67505672192
-602.541564941406 117980274688
-596.285461425781 150227877888
-590.029296875 191270830080
-583.773193359375 244482162688
-577.51708984375 325598707712
-568.132934570312 480918011904
-555.620727539062 718546993152
-552.49267578125 743277658112
-549.364624023438 732577464320
-546.236572265625 687938404352
-539.98046875 562340233216
-536.852416992188 524824477696
-533.724365234375 522537893888
-530.596313476562 553673162752
-521.212097167969 694893019136
-518.084045410156 702417600512
-514.955993652344 679079575552
-511.827941894531 631864295424
-499.315734863281 400538566656
-493.059631347656 318580654080
-486.803527832031 262296911872
-483.675476074219 244650639360
-480.547424316406 234791993344
-477.419342041016 233342746624
-474.291290283203 239372877824
-464.907135009766 273712775168
-452.394927978516 318091460608
-449.266876220703 323348824064
-446.138793945312 317799038976
-443.0107421875 298136731648
-433.626586914062 202645438464
-430.49853515625 188516204544
-427.370483398438 190198136832
-424.242431640625 202737106944
-417.986328125 232863776768
-411.730194091797 252091351040
-408.602142333984 259271589888
-405.474090576172 264338735104
-402.346038818359 265572024320
-399.217987060547 262382059520
-392.961883544922 251743453184
-389.833831787109 249996394496
-386.705780029297 251007025152
-383.577697753906 253166469120
-380.449645996094 256063209472
-377.321594238281 260663279616
-374.193542480469 267659509760
-367.937438964844 288286834688
-358.553283691406 329758507008
-355.425231933594 336377085952
-352.297180175781 336151838720
-349.169097900391 332344229888
-346.041046142578 329720987648
-342.912994384766 331648630784
-339.784942626953 339695140864
-336.656890869141 354166308864
-330.400787353516 389222236160
-327.272735595703 395936792576
-324.144683837891 388855922688
-321.016632080078 368956506112
-314.760498046875 304356261888
-305.376342773438 195732799488
-299.120239257812 141159710720
-292.864135742188 108612009984
-286.608001708984 88197332992
-280.351898193359 74178748416
-277.223846435547 71828250624
-274.095794677734 74843348992
-270.967742919922 84286988288
-267.839691162109 100012613632
-261.583587646484 145552654336
-255.32746887207 210433736704
-252.199417114258 260317839360
-249.071365356445 333890748416
-245.943298339844 443230224384
-242.815246582031 600772313088
-239.687194824219 817002250240
-233.431091308594 1446140837888
-227.17497253418 2337339867136
-220.918869018555 3558059016192
-217.790817260742 4391609303040
-214.662750244141 5484279496704
-211.534698486328 6955469897728
-208.406646728516 8954531807232
-205.278594970703 11670651928576
-202.150543212891 15347279200256
-199.022476196289 20297224814592
-195.894424438477 26929954553856
-192.766372680664 35802130153472
-189.638320922852 47681573486592
-186.510269165039 63607060561920
-183.382202148438 84939538169856
-180.254150390625 113418459676672
-177.126098632812 151259269038080
-173.998046875 201327632187392
-170.869995117188 267374078984192
-167.741928100586 354236856532992
-164.613876342773 467941015420928
-161.485824584961 615730672304128
-158.357772827148 805986449227776
-152.101669311523 1.34789670004326e+15
-136.461395263672 3.05555301413683e+15
-133.33332824707 3.13631772665446e+15
-130.205276489258 3.10007598730445e+15
-127.077224731445 2.98470430736384e+15
-108.308898925781 2.07986663568179e+15
-98.9247283935547 1.75243362985574e+15
-89.5405654907227 1.50282221020774e+15
-80.1564025878906 1.30488649488794e+15
-70.7722396850586 1.13965776083354e+15
-58.2600212097168 951993191366656
-45.7477989196777 788661692006400
-36.3636360168457 683382044360704
-23.8514175415039 563025518002176
-11.3391981124878 456820707557376
1.17302048206329 366175858982912
13.6852397918701 287602317983744
26.1974582672119 220205707952128
38.7096786499023 162312887468032
51.2218971252441 113719669424128
60.6060600280762 82703361769472
69.9902267456055 56938184310784
76.246337890625 43251507658752
82.50244140625 32256393478144
88.7585525512695 23482232471552
95.0146636962891 16657008295936
101.270774841309 11584353075200
107.526878356934 7949701349376
113.782989501953 5385563930624
120.039100646973 3604817117184
126.295211791992 2401926643712
132.551315307617 1578350673920
138.807434082031 1003925733376
145.063537597656 614796623872
151.319641113281 366112178176
154.447708129883 291277144064
157.575759887695 244995538944
179.472137451172 50057449472
182.600189208984 35712016384
185.728256225586 28116377600
188.856307983398 25156141056
191.984359741211 24698146816
195.112411499023 25342154752
204.49658203125 28497577984
210.752685546875 29786910720
213.880737304688 30160154624
217.008804321289 30115581952
220.136856079102 29463810048
226.392959594727 26778830848
235.777130126953 21958776832
242.033233642578 16717263872
248.289352416992 10801117184
251.417404174805 8849153024
254.545455932617 8344041472
257.673522949219 9636870144
260.801574707031 12603632640
267.057678222656 19804157952
270.185729980469 21255954432
273.313781738281 20202829824
279.569885253906 13359126528
282.697937011719 10100058112
285.825988769531 8273375744
288.954071044922 8038682112
295.210174560547 9488671744
298.338226318359 9893787648
301.466278076172 10420914176
304.594329833984 11640281088
310.850433349609 15322975232
313.978485107422 16440936448
317.106536865234 16725500928
320.234619140625 16665443328
323.362670898438 16880739328
329.618774414062 18314123264
332.746826171875 18642685952
335.874877929688 18325657600
342.130981445312 17126629376
345.259033203125 17232934912
348.387084960938 18010697728
354.643218994141 20356308992
357.771270751953 21185515520
360.899322509766 21341964288
364.027374267578 20467283968
367.155426025391 18364479488
376.539581298828 9748142080
379.667633056641 8172760576
382.795684814453 7385462784
385.923767089844 7319648768
389.051818847656 8007108096
395.307922363281 10857820160
404.692077636719 15620518912
420.332366943359 25501808640
426.588470458984 30351519744
435.972625732422 34775412736
439.100677490234 37386276864
442.228729248047 41422254080
448.48486328125 51874537472
451.612915039062 55391264768
454.740966796875 56143360000
457.869018554688 54167961600
470.381225585938 39204581376
473.50927734375 37742383104
476.637329101562 37835124736
479.765380859375 39951765504
482.893463134766 44100796416
492.277618408203 60151463936
495.405670166016 63756378112
498.533721923828 65713700864
501.661773681641 66055745536
504.789825439453 65125691392
511.045928955078 61318176768
517.302062988281 55931461632
523.558166503906 48004726784
529.814270019531 40200392704
532.942321777344 38788694016
536.070373535156 40801099776
539.198425292969 47948394496
542.326477050781 62430887936
545.454528808594 86706470912
548.582580566406 122765934592
554.838684082031 229600526336
561.094848632812 346672103424
564.222900390625 380301377536
567.350952148438 381346545664
570.47900390625 347358789632
579.863159179688 184611569664
582.9912109375 174385954816
586.119262695312 191015616512
589.247314453125 216128536576
592.375366210938 232181334016
595.50341796875 235238539264
598.631469726562 235184160768
601.759521484375 242755665920
604.887573242188 256621395968
608.015625 265140781056
611.143676757812 260530880512
617.399780273438 233980149760
623.655883789062 217942458368
633.040100097656 197877596160
639.296203613281 180837236736
642.424255371094 174890205184
645.552307128906 172247040000
648.680358886719 172550193152
654.936462402344 176070213632
658.064514160156 175588507648
661.192565917969 171744542720
664.320617675781 163926704128
670.576721191406 139076829184
679.960876464844 100832690176
686.216979980469 82761023488
695.601196289062 64177451008
711.241455078125 34539720704
714.369506835938 31454568448
726.881713867188 23320821760
730.009765625 21707069440
733.137817382812 21138946048
736.265869140625 21593192448
742.52197265625 23547516928
745.650024414062 24192315392
748.778076171875 24428437504
751.906127929688 24292792320
755.034240722656 23830016000
758.162292480469 23014170624
761.290344238281 21754423296
773.802551269531 15161011200
776.930603027344 14964060160
780.058654785156 15521027072
786.314758300781 17374498816
789.442810058594 17833437184
792.570861816406 17739233280
795.698913574219 17168487424
798.826965332031 16181229568
808.211120605469 12591883264
817.595336914062 10674827264
823.851440429688 9218097152
826.9794921875 8936437760
830.107543945312 9028336640
833.235595703125 9507213312
836.363647460938 10420460544
842.619750976562 12757203968
845.747802734375 13237115904
848.875854492188 12856834048
852.00390625 11744638976
864.51611328125 5696640000
867.644165039062 6248824320
870.772216796875 8674982912
880.156433105469 21264553984
883.284484863281 23195383808
886.412536621094 23061307392
905.180847167969 14247422976
911.436950683594 10029840384
914.565002441406 8411769344
917.693054199219 7296658432
920.821105957031 6632058880
923.949157714844 6284322816
927.077209472656 6091908096
930.205261230469 5984346112
933.333312988281 6087956992
936.461364746094 6679768064
939.589416503906 7985317888
945.845581054688 12510729216
952.101684570312 16938278912
955.229736328125 17423036416
958.357788085938 16117013504
964.613891601562 9860700160
967.741943359375 6790910464
970.869995117188 4989498368
973.998046875 4995584512
977.126098632812 6892603904
989.638305664062 20334661632
992.766357421875 21366255616
995.894409179688 21442846720
999.0224609375 21260728320
1002.15051269531 21289555968
1005.27856445312 21471244288
1008.40667724609 21325111296
1011.53472900391 20412250112
1024.046875 14169715712
1033.43103027344 12600489984
1039.68713378906 10943439872
1042.81530761719 10801950720
1045.943359375 11035662336
1049.07141113281 10991799296
1052.19946289062 10267240448
1058.45556640625 8287262208
1061.58361816406 8447544832
1064.71166992188 9911245824
1067.83972167969 12523464704
1074.09582519531 19732897792
1083.47998046875 31242283008
1089.73608398438 36896641024
1099.12023925781 43622088704
1105.37634277344 46917480448
1114.76049804688 50834522112
1127.27270507812 56589365248
1133.52880859375 60572114944
1136.65686035156 61910663168
1139.78491210938 62736580608
1142.91296386719 63006982144
1146.041015625 62236647424
1149.16906738281 60092805120
1152.29711914062 57312374784
1155.42517089844 55628009472
1158.55322265625 56445566976
1167.93737792969 65387421696
1171.06555175781 64950951936
1174.19360351562 61700296704
1180.44970703125 49270870016
1192.9619140625 21936685056
1196.08996582031 17358966784
1199.21801757812 14592161792
1202.34606933594 13750447104
1205.47412109375 14846328832
1208.60217285156 17910605824
1211.73022460938 22875648000
1217.986328125 36715229184
1230.49853515625 68676636672
1243.0107421875 102764503040
1246.13879394531 104814108672
1249.26684570312 100280639488
1252.39489746094 88864874496
1261.77905273438 40075821056
1264.90710449219 33719134208
1268.03515625 37815123968
1271.16320800781 51661950976
1277.41931152344 91362467840
1280.54736328125 105554763776
1283.67541503906 110190788608
1286.80346679688 105086173184
1293.0595703125 82333892608
1296.18774414062 75034615808
1299.31579589844 72898052096
1302.44384765625 73186902016
1305.57189941406 72276180992
1311.82800292969 64447123456
1314.9560546875 62709882880
1318.08410644531 65355771904
1324.34020996094 74692722688
1327.46826171875 74414923776
1333.72436523438 67052990464
1336.85241699219 66305392640
1339.98046875 67804872704
1343.10852050781 68374491136
1346.23657226562 65452019712
1352.49267578125 51424550912
1361.87683105469 29533472768
1365.0048828125 24631148544
1368.13293457031 22115483648
1371.26098632812 21301921792
1374.38903808594 21141889024
1377.51708984375 21272510464
1380.64514160156 21627242496
1383.77319335938 21769678848
1386.90124511719 21269338112
1399.41345214844 17090912256
1402.54150390625 16699568128
1405.66955566406 16751037440
1408.79760742188 17129682944
1415.0537109375 18249269248
1418.18176269531 18574057472
1424.43798828125 18713589760
1427.56604003906 19012812800
1433.82214355469 20253188096
1436.9501953125 20607694848
1440.07824707031 20274706432
1443.20629882812 19051683840
1452.59045410156 13143417856
1455.71850585938 12040006656
1458.84655761719 11577606144
1461.974609375 11525763072
1465.10266113281 11712164864
1468.23071289062 12121518080
1474.48681640625 13486912512
1477.61486816406 13860408320
1480.74291992188 13499701248
1483.87097167969 12340075520
1490.12707519531 9080587264
1493.25512695312 7920923136
1496.38317871094 7424886784
1499.51123046875 7493715968
1515.15148925781 9218255872
1521.40759277344 10617910272
1527.66369628906 12293283840
1530.79174804688 12860429312
1533.91979980469 13019058176
1537.0478515625 12719205376
1543.30395507812 11412135936
1546.43200683594 11216100352
1549.56005859375 11719391232
1552.68823242188 12805989376
1558.9443359375 16212034560
1565.20043945312 19812440064
1568.32849121094 20254660608
1571.45654296875 19344111616
1574.58459472656 17276504064
1580.84069824219 11060698112
1583.96875 7842868224
1587.09680175781 5510349824
1590.22485351562 4645741056
1593.35290527344 5107128320
1596.48095703125 6038700032
1599.60900878906 6586981376
1602.73706054688 6626238464
1605.86511230469 6761081344
1608.9931640625 7684116992
1618.37731933594 13409597440
1621.50537109375 14052683776
1624.63342285156 13959387136
1627.76147460938 13962241024
1630.88952636719 14683140096
1637.14562988281 17079619584
1640.27368164062 17053901824
1643.40173339844 15476867072
1652.78588867188 7577755648
1655.91394042969 7604150272
1659.0419921875 10228977664
1662.17004394531 15232192512
1671.55419921875 33449869312
1674.68225097656 36393283584
1677.81030273438 36422602752
1680.9384765625 33594650624
1693.45068359375 14083752960
1696.57873535156 11470848000
1699.70678710938 9925195776
1702.83483886719 9109060608
1705.962890625 8670917632
1709.09094238281 8420547072
1712.21899414062 8497674240
1715.34704589844 9250428928
1718.47509765625 10894808064
1734.11535644531 23423602688
1737.24340820312 26375606272
1743.49951171875 34550374400
1752.88366699219 49080086528
1759.13977050781 61714452480
1765.39587402344 75985281024
1768.52392578125 81061535744
1771.65197753906 83548610560
1774.78002929688 83811254272
1777.90808105469 83301646336
1781.0361328125 83628621824
1784.16418457031 85445107712
1790.42028808594 91465293824
1799.80444335938 101058412544
1802.93249511719 103063887872
1806.060546875 103984791552
1809.18872070312 104024571904
1812.31677246094 103372152832
1815.44482421875 102079528960
1818.57287597656 100043784192
1821.70092773438 97023385600
1827.95703125 87859118080
1837.34118652344 69381931008
1849.85339355469 44374499328
1865.49365234375 16670204928
1871.74975585938 9815114752
1874.87780761719 7784139776
1878.005859375 6662785024
1881.13391113281 6450921472
1884.26196289062 7167013376
1887.39001464844 8773510144
1893.64611816406 13758307328
1899.90222167969 19956852736
1906.15832519531 28700825600
1912.41442871094 38412652544
1918.67053222656 45171970048
1924.92663574219 49162981376
1928.0546875 50777583616
1931.18273925781 51160023040
1934.31079101562 48917831680
1937.43896484375 43714785280
1943.69506835938 30500665344
1946.82312011719 25785806848
1959.33532714844 12556445696
1965.59143066406 5006345216
1968.71948242188 2572115968
1971.84753417969 1142537984
1974.9755859375 437501888
1978.10363769531 143895312
1981.23168945312 40228312
1984.35974121094 9253475
1987.48779296875 1604382.375
1990.61584472656 171735.125
1993.74389648438 7236.09228515625
1996.87194824219 30.1571178436279
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85TS0um100nJ5000fs100um.tikz <==
\tikzsetnextfilename{NA85TS0um100nJ5000fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-12000, xmax=20000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Intensity [\si{\watt\per\square\meter}]},
ylabel={\begin{tabular}{c}Intensity\\in [\si{\watt\per\square\meter}]\end{tabular}},
ymajorgrids,
ymin=-34097121250508.8, ymax=716039546260685,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-12000 0
-11796.8251953125 8.17818450927734
-11757.7529296875 31.9339485168457
-11734.310546875 64.7723007202148
-11710.8671875 122.970993041992
-11687.423828125 220.66242980957
-11656.166015625 446.494232177734
-11624.908203125 839.899536132812
-11593.650390625 1484.48291015625
-11562.3935546875 2485.72387695312
-11531.1357421875 3969.10815429688
-11492.0634765625 6713.56640625
-11452.9912109375 10729.2490234375
-11421.7333984375 15613.5771484375
-11406.10546875 20069.833984375
-11390.4765625 29545.15625
-11374.84765625 53927.3515625
-11359.21875 120748.3984375
-11343.58984375 302043.65625
-11327.9609375 775309.1875
-11312.33203125 1953073.625
-11296.703125 4740664
-11281.07421875 11015303
-11265.4453125 24455628
-11249.81640625 51873176
-11234.1884765625 105177800
-11218.5595703125 204008960
-11195.1162109375 508021728
-11171.6728515625 1149922176
-11148.2294921875 2371387136
-11124.7861328125 4464347136
-11093.5283203125 9032791040
-11046.642578125 19438395392
-10991.94140625 31035717632
-10937.240234375 38001471488
-10788.7666015625 55258886144
-10702.80859375 67832320000
-10616.849609375 83115614208
-10530.8916015625 101674369024
-10444.9326171875 124173385728
-10358.974609375 151402954752
-10273.015625 184301535232
-10187.0576171875 223981600768
-10101.0986328125 271759441920
-10015.140625 329189425152
-9929.181640625 398103511040
-9843.2236328125 480656949248
-9757.2646484375 579380183040
-9671.306640625 697238290432
-9585.34765625 837699239936
-9499.3896484375 1004811452416
-9413.4306640625 1203291029504
-9327.47265625 1438621761536
-9241.513671875 1717167194112
-9147.7412109375 2079012159488
-9053.9677734375 2512217964544
-8960.1953125 3029798223872
-8866.4228515625 3646926094336
-8772.6494140625 4381244653568
-8678.876953125 5253224726528
-8585.103515625 6286562820096
-8491.3310546875 7508617330688
-8397.5576171875 8950911074304
-8303.78515625 10649666060288
-8210.0126953125 12646413762560
-8116.2392578125 14988647333888
-8022.46630859375 17730566619136
-7920.87890625 21223729790976
-7819.2919921875 25348003594240
-7717.70458984375 30205758406656
-7616.1171875 35913719611392
-7514.52978515625 42604506906624
-7412.9423828125 50428259598336
-7311.35546875 59554175909888
-7209.76806640625 70172073263104
-7108.1806640625 82493562683392
-7006.59326171875 96752761831424
-6897.19189453125 114570467213312
-6787.7900390625 135279985819648
-6678.38818359375 159249166499840
-6568.986328125 186853844058112
-6451.7705078125 220872518402048
-6334.55419921875 259843944349696
-6209.52392578125 307084356747264
-6068.8642578125 366954456023040
-5881.31884765625 455005848993792
-5670.32958984375 552943283601408
-5576.556640625 589100264456192
-5506.22705078125 610265259311104
-5451.5263671875 622096082272256
-5412.4541015625 627662829649920
-5381.19677734375 630232428052480
-5357.75341796875 631008542064640
-5349.93896484375 631042901803008
-5342.12451171875 630963847561216
-5326.49560546875 630463483871232
-5303.052734375 628851730284544
-5271.794921875 625093097029632
-5232.72265625 617840038117376
-5185.83642578125 605538312257536
-5131.1357421875 586643543162880
-5060.8056640625 556314329612288
-4959.21875 504264258486272
-4646.64208984375 338681189629952
-4537.24072265625 291740384755712
-4435.6533203125 254957781516288
-4334.06591796875 224213633859584
-4232.478515625 198689012318208
-4130.89111328125 177504975323136
-4029.30395507812 159847140032512
-3927.716796875 145015326113792
-3818.31494140625 131544194744320
-3708.91333007812 120110865973248
-3591.697265625 109621423374336
-3466.66674804688 99990269591552
-3341.63623046875 91608607358976
-3208.79125976562 83775744638976
-3068.1318359375 76439789502464
-2919.658203125 69559176396800
-2763.36987304688 63104863961088
-2607.08178710938 57332063010816
-2450.79370117188 52146254905344
-2286.69116210938 47254014525440
-2122.58862304688 42862209138688
-1958.48596191406 38914714763264
-1794.38342285156 35363007496192
-1630.28088378906 32164290756608
-1466.17822265625 29280419446784
-1302.07568359375 26677314846720
-1137.97314453125 24324507435008
-966.05615234375 22098581913600
-794.139221191406 20089885687808
-622.222229003906 18273978548224
-450.305236816406 16629340569600
-278.388275146484 15137052295168
-98.6568984985352 13721814433792
81.0744781494141 12438332243968
260.805847167969 11272106016768
440.537231445312 10210506702848
620.268615722656 9242525302784
807.814392089844 8321903886336
995.360168457031 7483308376064
1182.90600585938 6718544674816
1370.45178222656 6020517068800
1557.99755859375 5383088766976
1745.54333496094 4800945061888
1933.08911132812 4269476675584
2120.63500976562 3784676212736
2308.1806640625 3343041429504
2487.912109375 2957453033472
2667.6435546875 2606247968768
2847.37475585938 2287230779392
3019.29174804688 2010339344384
3191.20874023438 1759397675008
3363.12573242188 1532834742272
3527.22827148438 1337920847872
3691.33081054688 1162558046208
3847.619140625 1012569341952
4003.9072265625 878096613376
4160.1953125 758077587456
4308.6689453125 656491085824
4457.14306640625 566114713600
4605.61669921875 486076940288
4746.27587890625 419016572928
4886.93505859375 359766982656
5027.5947265625 307647250432
5160.439453125 264379858944
5293.28466796875 226361556992
5426.12939453125 193091272704
5558.97412109375 164095393792
5684.0048828125 140311085056
5809.03564453125 119572160512
5934.06591796875 101555585024
6059.0966796875 85962153984
6176.3125 73298567168
6293.52880859375 62313635840
6410.74462890625 52816150528
6527.9609375 44631711744
6645.17724609375 37602009088
6762.39306640625 31583993856
6879.609375 26449020928
6989.01123046875 22351308800
7098.41259765625 18838644736
7207.814453125 15836114944
7317.21630859375 13276976128
7426.61767578125 11101979648
7536.01953125 9258737664
7645.42138671875 7701098496
7754.82275390625 6388554240
7856.41015625 5358189568
7957.99755859375 4483740160
8059.5849609375 3743427072
8161.17236328125 3118205952
8262.759765625 2591471360
8364.3466796875 2148789760
8465.93359375 1777653504
8567.521484375 1467256448
8669.1083984375 1208287104
8770.6962890625 992748928
8872.283203125 813792448
8966.056640625 675997248
9059.8291015625 560438464
9153.6015625 463727168
9247.375 382955648
9341.1474609375 315635264
9434.9208984375 259641088
9528.693359375 213163008
9622.466796875 174662848
9716.2392578125 142836464
9810.0126953125 116580840
9903.78515625 94965152
9997.5576171875 77205792
10091.3310546875 62644588
10185.103515625 50729964
10278.876953125 41000788
10372.6494140625 33072400
10458.6083984375 27112228
10544.56640625 22189400
10630.525390625 18130332
10716.4833984375 14789205
10802.4423828125 12043747
10888.400390625 9791629
10974.359375 7947371
11060.3173828125 6439699
11146.2763671875 5209301
11232.234375 4206909
11318.193359375 3391675.5
11404.1513671875 2729799.25
11490.1103515625 2193356.75
11576.068359375 1759328.125
11662.02734375 1408769.125
11747.9853515625 1126118.5
11833.943359375 898617.9375
11919.90234375 715826.1875
12005.8603515625 569214.25
12091.8193359375 451827.6875
12177.77734375 358007
12263.736328125 283154.25
12349.6943359375 223541.53125
12427.8388671875 180022.3125
12505.982421875 144749.890625
12584.126953125 116204.765625
12662.271484375 93139.171875
12740.4150390625 74529.9921875
12818.5595703125 59539.671875
12896.703125 47483.59375
12974.84765625 37802.984375
13052.9912109375 30042.5
13131.1357421875 23831.662109375
13209.279296875 18869.490234375
13287.423828125 14911.8681640625
13365.5673828125 11761.08984375
13443.7119140625 9257.2958984375
13521.85546875 7271.43994140625
13600 5699.50341796875
13678.14453125 4457.78662109375
13756.2880859375 3479.04638671875
13834.4326171875 2709.34838867188
13912.576171875 2105.50830078125
13990.720703125 1633.00646972656
14068.8642578125 1264.29675292969
14147.0087890625 977.438293457031
14225.15234375 754.984680175781
14303.296875 583.09130859375
14381.4404296875 450.790557861328
14459.5849609375 349.413391113281
14545.54296875 265.497100830078
14639.31640625 198.937438964844
14740.9033203125 148.467910766602
14858.1201171875 109.996559143066
15006.59375 81.340202331543
15194.1396484375 64.0961532592773
15483.2724609375 57.0620880126953
16202.1982421875 63.3015289306641
19062.271484375 100.908699035645
19116.97265625 131.154724121094
19156.044921875 172.97802734375
19195.115234375 242.511108398438
19234.1875 355.586822509766
19273.259765625 534.33447265625
19312.33203125 802.863098144531
19359.21875 1254.91955566406
19437.36328125 2037.51196289062
19460.806640625 2136.2705078125
19468.62109375 2144.00390625
19476.435546875 2138.18530273438
19492.064453125 2085.69580078125
19515.505859375 1912.25598144531
19554.578125 1448.99548339844
19624.908203125 589.169982910156
19663.98046875 289.546752929688
19695.23828125 147.136703491211
19726.49609375 67.3583068847656
19757.75390625 27.3620643615723
19796.826171875 7.2047119140625
19867.154296875 0.265940189361572
20000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-12000 0
-11968.7421875 7.86102771759033
-11960.927734375 46.8061828613281
-11953.11328125 200.968902587891
-11945.298828125 688.51171875
-11937.484375 1999.3447265625
-11929.669921875 5116.60107421875
-11914.0419921875 25318.044921875
-11898.4130859375 95590.7265625
-11882.7841796875 297514.3125
-11867.1552734375 800945.125
-11851.5263671875 1925717.125
-11835.8974609375 4228487
-11820.2685546875 8618481
-11796.8251953125 22380152
-11773.3818359375 52020052
-11749.9384765625 110546664
-11726.49609375 218125104
-11703.052734375 404293216
-11679.609375 710239424
-11648.3515625 1401673216
-11617.09375 2579148032
-11585.8359375 4468899328
-11554.5791015625 7348683776
-11515.5068359375 12833441792
-11476.4345703125 21052237824
-11437.3623046875 32678631424
-11390.4765625 51914539008
-11335.775390625 82310602752
-11273.259765625 127175434240
-11187.3017578125 202754375680
-11093.5283203125 300766986240
-11007.5703125 389846171648
-10937.240234375 436741439488
-10843.4677734375 486566363136
-10507.4482421875 653505724416
-10421.4892578125 711171112960
-10335.53125 779672158208
-10241.7578125 867491184640
-10140.1708984375 978765611008
-10030.76953125 1117599432704
-9929.181640625 1266763038720
-9835.4091796875 1427142344704
-9741.6357421875 1618232737792
-9616.60546875 1913695633408
-9483.7607421875 2264215584768
-9382.173828125 2576649814016
-9280.5859375 2942307926016
-9178.9990234375 3373371490304
-9077.4111328125 3881995075584
-8975.82421875 4483636527104
-8874.2373046875 5194846830592
-8772.6494140625 6035166724096
-8671.0625 7025705615360
-8569.474609375 8190730174464
-8467.8876953125 9556514045952
-8366.30078125 11153499488256
-8264.712890625 13017788973056
-8163.1259765625 15199138480128
-8061.53857421875 17766163677184
-7967.765625 20550141345792
-7866.17822265625 24094284185600
-7764.5908203125 28266876370944
-7663.00390625 33155702587392
-7561.41650390625 38870741680128
-7459.8291015625 45552280535040
-7358.24169921875 53369813073920
-7256.654296875 62521683738624
-7155.0673828125 73229184008192
-7053.47998046875 85736984412160
-6951.892578125 100302426472448
-6850.30517578125 117291161223168
-6748.7177734375 137282094891008
-6647.130859375 160645097979904
-6537.72900390625 189758097588224
-6428.3271484375 223495787118592
-6318.92529296875 262489610649600
-6201.70947265625 310709309145088
-6084.4931640625 365998792245248
-5951.6484375 436973529464832
-5748.4736328125 556444688580608
-5623.443359375 625343614418944
-5553.11376953125 656041356296192
-5506.22705078125 670910801510400
-5467.1552734375 678828238176256
-5443.7119140625 681313749172224
-5428.0830078125 681942425010176
-5420.2685546875 681934908817408
-5404.6396484375 681255767113728
-5381.19677734375 678528060227584
-5349.93896484375 671603566313472
-5310.86669921875 657600496533504
-5263.98046875 633221725290496
-5209.27978515625 595577142247424
-5131.1357421875 529522424283136
-4896.703125 323797047574528
-4810.74462890625 265544037040128
-4732.6005859375 222838321577984
-4654.45654296875 188845417037824
-4576.3125 162107333017600
-4498.16845703125 141125075599360
-4420.0244140625 124562817679360
-4341.88037109375 111327498469376
-4255.921875 99618251603968
-4169.96337890625 90122011803648
-4076.1904296875 81631138283520
-3982.41748046875 74609806278656
-3880.83032226562 68228621533184
-3771.42846679688 62391412850688
-3654.21240234375 57048288985088
-3529.18188476562 52142303870976
-3396.3369140625 47600120102912
-3255.677734375 43374866333696
-3115.01831054688 39640534876160
-2966.54467773438 36148315422720
-2818.07080078125 33055389515776
-2669.59716796875 30310397902848
-2513.30883789062 27739564277760
-2349.20629882812 25314686140416
-2177.28930664062 23006374002688
-2013.18676757812 21019785953280
-1856.89868164062 19323649261568
-1684.98168945312 17640466677760
-1497.43591308594 15973078794240
-1309.89013671875 14450233966592
-1137.97314453125 13178871218176
-989.499389648438 12194597044224
-786.324768066406 10973923508224
-606.593383789062 9983074762752
-426.862030029297 9084188229632
-247.130645751953 8266206674944
-51.770450592041 7452186116096
151.404144287109 6672636444672
346.764343261719 5983421595648
518.681335449219 5433208602624
784.371154785156 4649804890112
1190.72033691406 3476870660096
1347.00854492188 3082464264192
1495.48229980469 2748239052800
1643.9560546875 2451669516288
1792.42980957031 2188642222080
1964.34680175781 1913908887552
2097.19165039062 1726421925888
2245.66552734375 1541942804480
2409.76806640625 1358448164864
2573.87060546875 1192875393024
2737.97314453125 1044062470144
2894.26123046875 917701525504
3034.92065429688 817005985792
3167.765625 733548249088
3284.98168945312 669594222592
3394.38330078125 618173169664
3511.599609375 570901856256
3652.2587890625 521316139008
3831.990234375 463974563840
3980.4638671875 421647777792
4121.12353515625 386348154880
4277.41162109375 351451480064
4480.5859375 310015197184
4707.2041015625 267067392000
4988.5224609375 214942040064
5144.810546875 186811858944
5293.28466796875 163020210176
5433.94384765625 143015952384
5566.78857421875 126397038592
5691.8193359375 112703315968
5816.849609375 100692238336
5957.50927734375 88831664128
6121.61181640625 76517842944
6301.34326171875 64224505856
6426.37353515625 56712183808
6527.9609375 51586375680
6645.17724609375 46582013952
7215.62890625 23987253248
7340.6591796875 19957088256
7465.68994140625 16475724800
7575.091796875 13827852288
7661.05029296875 12109434880
7715.7509765625 11310333952
7762.63720703125 10860954624
7809.52392578125 10577555456
7879.853515625 10281032704
7997.06982421875 9782293504
8083.0283203125 9443279872
8153.35791015625 9230290944
8215.873046875 9088826368
8270.57421875 9003295744
8317.4599609375 8954633216
8356.5322265625 8927731712
8387.7900390625 8914128896
8411.2333984375 8908554240
8426.8623046875 8907003904
8434.6767578125 8906853376
8442.4912109375 8907105280
8458.1201171875 8908754944
8481.5625 8913840128
8520.634765625 8927788032
8575.3359375 8955081728
8637.8505859375 8995683328
8903.541015625 9183400960
8958.2421875 9208420352
8997.3134765625 9220230144
9028.5712890625 9225216000
9044.2001953125 9225694208
9052.0146484375 9225302016
9067.6435546875 9223067648
9091.0869140625 9215440896
9114.5302734375 9201672192
9145.787109375 9171881984
9184.859375 9112988672
9223.931640625 9024975872
9270.818359375 8873052160
9317.7041015625 8663514112
9380.2197265625 8296145408
9458.3642578125 7725249024
9724.0537109375 5684205568
9802.1982421875 5237549568
9880.341796875 4885664768
9950.671875 4645268992
10005.3720703125 4508006912
10060.0732421875 4410258432
10106.9599609375 4355793408
10138.2177734375 4334397440
10161.66015625 4326221312
10177.2890625 4324310016
10185.103515625 4324371456
10200.732421875 4326464000
10224.17578125 4333944832
10255.43359375 4350722048
10294.505859375 4382958080
10333.5771484375 4429729792
10380.4638671875 4507092480
10435.1650390625 4627625472
10489.865234375 4786064384
10544.56640625 4997825536
10630.525390625 5415081472
10700.8544921875 5725875712
10747.7412109375 5865227776
10786.8134765625 5936653312
10825.884765625 5980641792
10880.5859375 6022971392
10966.544921875 6076170752
11279.12109375 6252758528
11372.8935546875 6322556416
11443.2236328125 6387437568
11529.181640625 6484606464
11638.583984375 6627369984
11794.8720703125 6835420672
11857.38671875 6898599424
11896.458984375 6925383168
11927.716796875 6936935936
11943.345703125 6938880000
11951.16015625 6938836480
11966.7890625 6936648192
11990.232421875 6927899136
12021.4892578125 6905731584
12060.5615234375 6860360704
12107.4482421875 6779760128
12169.962890625 6634813440
12349.6943359375 6190554624
12404.3955078125 6103036928
12451.2822265625 6052912128
12498.1689453125 6020170752
12545.0546875 5998132224
12599.755859375 5980191232
12709.1572265625 5947550208
12810.7451171875 5914049024
12857.630859375 5903844352
12888.888671875 5899843584
12904.517578125 5898952704
12912.33203125 5898831360
12920.146484375 5898946560
12935.775390625 5899979264
12959.21875 5903776256
12990.4765625 5913361408
13029.5478515625 5932476928
13076.4345703125 5965160960
13131.1357421875 6016584704
13201.46484375 6101185024
13303.052734375 6253822976
13357.7529296875 6359842304
13404.6396484375 6490731008
13443.7119140625 6651201536
13482.7841796875 6889768960
13521.85546875 7234806272
13576.556640625 7884333568
13670.330078125 9010763776
13717.2158203125 9398132736
13764.1025390625 9655904256
13810.9892578125 9819428864
13865.689453125 9945897984
13951.6484375 10097442816
14092.3076171875 10337148928
14201.708984375 10562336768
14295.482421875 10789578752
14412.6982421875 11122548736
14522.1005859375 11481231360
14647.130859375 11944492032
14764.3466796875 12445545472
14897.19140625 13088867328
14998.779296875 13556046848
15045.6650390625 13713853440
15076.9228515625 13781752832
15100.3662109375 13807215616
15115.9951171875 13810144256
15131.6240234375 13800934400
15155.0673828125 13763173376
15186.3251953125 13666219008
15225.396484375 13469243392
15272.283203125 13126701056
15334.798828125 12516576256
15436.3857421875 11311727616
15577.044921875 9681286144
15655.189453125 8957230080
15725.5185546875 8449942528
15788.0341796875 8114366464
15842.7353515625 7908650496
15889.62109375 7791353344
15928.693359375 7732471296
15952.13671875 7713646080
15967.765625 7707878400
15975.580078125 7706987008
15983.39453125 7707407360
15999.0234375 7712172544
16022.466796875 7728785920
16053.7236328125 7766237696
16092.7958984375 7834664448
16139.6826171875 7948776448
16194.3837890625 8129933824
16256.8984375 8401228800
16319.4140625 8748834816
16381.9287109375 9198451712
16538.216796875 10411964416
16585.103515625 10634489856
16631.990234375 10777789440
16686.69140625 10888172544
16757.021484375 10994880512
16819.53515625 11066306560
16889.865234375 11128267776
16952.380859375 11170356224
16999.267578125 11190836224
17053.96875 11206297600
17147.740234375 11226888192
17249.328125 11246596096
17288.400390625 11259208704
17343.1015625 11282406400
17405.6171875 11315033088
17468.1328125 11356877824
17655.677734375 11492367360
17694.75 11507896320
17718.193359375 11511635968
17726.0078125 11511677952
17733.822265625 11511041024
17749.451171875 11507599360
17772.89453125 11496524800
17804.15234375 11469084672
17835.408203125 11425470464
17874.48046875 11345586176
17921.3671875 11207674880
17976.068359375 10986019840
18046.3984375 10620716032
18280.830078125 9334308864
18351.16015625 9066513408
18421.490234375 8859749376
18491.818359375 8702829568
18562.1484375 8579416576
18624.6640625 8495562752
18679.365234375 8442759680
18726.251953125 8411590656
18757.509765625 8398440448
18780.953125 8393244160
18796.58203125 8392217600
18804.396484375 8392461824
18820.025390625 8394399232
18843.466796875 8400734208
18874.724609375 8415452160
18913.796875 8442581504
18960.68359375 8486733312
19007.5703125 8547927040
19023.19921875 8607474688
19046.642578125 8797631488
19077.900390625 9251137536
19109.158203125 9957348352
19148.23046875 11255061504
19187.30078125 13098905600
19234.1875 16107224064
19343.58984375 23839537152
19359.21875 24246835200
19367.033203125 24308256768
19374.84765625 24266250240
19390.4765625 23857342464
19413.919921875 22435913728
19445.177734375 19276408832
19570.20703125 5050194944
19609.279296875 2690664704
19648.3515625 1294270464
19679.609375 663640320
19710.8671875 312434976
19742.125 132836896
19773.3828125 49805384
19796.826171875 21530378
19820.26953125 8329297
19843.7109375 2798591.75
19867.154296875 780985.875
19890.59765625 168614.734375
19906.2265625 49699.8515625
19921.85546875 11675.14453125
19937.484375 1975.43359375
19953.11328125 199.137084960938
19968.7421875 7.81155300140381
19984.37109375 0.0306285619735718
20000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-12000 0
-11953.11328125 6.21293115615845
-11945.298828125 20.9030513763428
-11937.484375 59.6037101745605
-11929.669921875 149.762710571289
-11914.0419921875 714.06982421875
-11898.4130859375 2596.10815429688
-11882.7841796875 7774.5537109375
-11867.1552734375 20121.873046875
-11851.5263671875 46471.7734375
-11835.8974609375 97936.765625
-11812.4541015625 261181.75
-11789.0107421875 610712.25
-11765.5673828125 1286001.375
-11742.125 2486901.25
-11718.681640625 4485330
-11687.423828125 9038234
-11656.166015625 16959814
-11624.908203125 30521638
-11593.650390625 54287236
-11570.2080078125 84321176
-11546.7646484375 133006560
-11523.3212890625 213422176
-11499.8779296875 347177664
-11476.4345703125 568727808
-11452.9912109375 931029120
-11429.5478515625 1512695040
-11398.291015625 2830675456
-11367.033203125 5138665472
-11335.775390625 9015455744
-11304.517578125 15268815872
-11273.259765625 24976961536
-11242.0029296875 39531249664
-11202.9306640625 67227918336
-11163.8583984375 109328785408
-11124.7861328125 169814474752
-11070.0859375 286699683840
-10968.498046875 516647452672
-10905.982421875 616178057216
-10859.0966796875 667573354496
-10820.0244140625 696109891584
-10780.9521484375 713625239552
-10749.6943359375 721360846848
-10726.251953125 724374192128
-10702.80859375 725589426176
-10694.994140625 725680783360
-10687.1796875 725644017664
-10671.55078125 725251588096
-10640.29296875 723616464896
-10569.962890625 719435268096
-10546.5205078125 718765096960
-10530.8916015625 718664237056
-10523.0771484375 718730297344
-10507.4482421875 719114141696
-10484.0048828125 720361947136
-10452.7470703125 723358384128
-10413.6748046875 729284149248
-10366.7890625 739453304832
-10312.087890625 755151273984
-10241.7578125 780448038912
-10147.9853515625 820498595840
-10015.140625 884945518592
-9882.2958984375 957255188480
-9765.0791015625 1030263537664
-9686.935546875 1088014974976
-9608.791015625 1159162101760
-9499.3896484375 1275601879040
-9405.6162109375 1393950326784
-9319.658203125 1524186873856
-9233.69921875 1681548771328
-9147.7412109375 1872593551360
-9061.7822265625 2105148571648
-8975.82421875 2387664961536
-8889.865234375 2729480552448
-8803.9072265625 3140850024448
-8717.9482421875 3632337518592
-8624.17578125 4272931471360
-8530.4033203125 5036535447552
-8436.6298828125 5941325463552
-8342.857421875 7020074762240
-8256.8984375 8220156362752
-8178.75439453125 9567043846144
-8108.4248046875 11064772132864
-8030.28076171875 13122453635072
-7952.13671875 15639318102016
-7866.17822265625 18946591817728
-7772.4052734375 23186510970880
-7670.81787109375 28548957995008
-7569.23095703125 34809627803648
-7467.6435546875 42120727494656
-7366.05615234375 50658673688576
-7264.46875 60611287318528
-7162.88134765625 72180381515776
-7061.29443359375 85588120174592
-6951.892578125 102383396847616
-6842.49072265625 121953004290048
-6733.08935546875 144694495412224
-6631.501953125 169402116866048
-6522.10009765625 200294608666624
-6412.6982421875 236119601971200
-6303.296875 277482703945728
-6186.08056640625 328549328224256
-6068.8642578125 386976754696192
-5936.01953125 461676436520960
-5623.443359375 642832587030528
-5568.7421875 664118914711552
-5529.67041015625 674297785876480
-5498.41259765625 678671136325632
-5482.78369140625 679435976048640
-5474.96923828125 679438727512064
-5459.3408203125 678654560436224
-5435.8974609375 675425214791680
-5404.6396484375 667125526036480
-5365.56787109375 650200536317952
-5318.68115234375 620635793391616
-5256.166015625 567933323444224
-5154.57861328125 463956325957632
-5021.73388671875 331744213467136
-4935.775390625 263220023525376
-4857.63134765625 214491069415424
-4787.3017578125 180427985780736
-4716.9716796875 153954730115072
-4646.64208984375 133451504156672
-4576.3125 117501824335872
-4505.98291015625 104947056115712
-4427.8388671875 93886231871488
-4341.88037109375 84191475662848
-4255.921875 76289650196480
-4162.14892578125 69108695564288
-4060.56176757812 62594261975040
-3958.97436523438 57126797967360
-3857.38696289062 52514334441472
-3740.1708984375 47981839515648
-3615.14038085938 43782502350848
-3466.66674804688 39372556599296
-3310.37841796875 35237765578752
-3161.90478515625 31735785979904
-3013.43090820312 28610855436288
-2864.95727539062 25824939999232
-2716.4833984375 23345827414016
-2560.1953125 21013123301376
-2364.83520507812 18356140769280
-2216.361328125 16525742309376
-2099.14526367188 15281606885376
-1989.74353027344 14294721757184
-1864.71301269531 13318114770944
-1708.42492675781 12233323053056
-1536.50793457031 11153610637312
-1364.59094238281 10173806542848
-1192.67395019531 9287207223296
-1020.75701904297 8486776733696
-864.468872070312 7836033613824
-669.108642578125 7091586072576
-481.562896728516 6442661707776
-294.01708984375 5850682359808
-122.100120544434 5357872611328
34.1880340576172 4956216098816
167.032974243164 4656656809984
276.434661865234 4446240636928
370.207580566406 4296266743808
471.794860839844 4160909475840
604.639831542969 3984503603200
674.969482421875 3865403457536
753.113525390625 3701692170240
862.515258789062 3430857048064
1089.13305664062 2864122953728
1221.97802734375 2577796431872
1362.63732910156 2310715473920
1503.29675292969 2073942032384
1651.7705078125 1852280799232
1800.244140625 1655982915584
1964.34680175781 1461509292032
2112.82055664062 1302778478592
2269.10864257812 1153242497024
2425.39672851562 1019350220800
2573.87060546875 906266345472
2714.53002929688 811458101248
2847.37475585938 732491087872
2980.2197265625 663359193088
3097.43579101562 610579513344
3199.02319335938 571683831808
3292.79614257812 541917118464
3394.38330078125 515245965312
3535.04272460938 478881021952
3613.18676757812 453403213824
3699.14526367188 419414212608
3878.87670898438 338937249792
4011.7216796875 283645149184
4128.9375 241640931328
4246.15380859375 205762428928
4363.3701171875 175172993024
4480.5859375 149072117760
4597.80224609375 126768275456
4715.0185546875 107651096576
4840.048828125 90027114496
4972.8935546875 73385623552
5082.29541015625 61652516864
5199.51171875 50836021248
5308.9130859375 42243817472
5410.50048828125 35476742144
5512.087890625 29748760576
5613.67529296875 24898224128
5723.0771484375 20447422464
5848.107421875 16048265216
5996.5810546875 11421408256
6105.98291015625 8453992448
6176.3125 6965976576
6223.19921875 6290323456
6254.45654296875 6025623040
6277.89990234375 5938237952
6285.71435546875 5931431424
6293.52880859375 5936025600
6309.15771484375 5979720704
6332.6005859375 6131538944
6363.8583984375 6490156032
6402.93017578125 7163738112
6465.44580078125 8612681728
6598.29052734375 11792317440
6645.17724609375 12548640768
6684.2490234375 12964741120
6715.5068359375 13159396352
6738.94970703125 13230510080
6754.57861328125 13245316096
6762.39306640625 13243661312
6778.02197265625 13223547904
6801.46533203125 13155511296
6832.72265625 13005882368
6879.609375 12689609728
6965.56787109375 11968812032
7090.59814453125 10945873920
7176.556640625 10380519424
7254.70068359375 9971057664
7340.6591796875 9611194368
7450.06103515625 9228679168
7582.90576171875 8758634496
7676.6787109375 8361372672
7762.63720703125 8008559104
7817.33837890625 7852147200
7887.66796875 7651859456
7950.18310546875 7412515328
8083.0283203125 6826381824
8559.70703125 4620844544
8661.2939453125 4020932608
8762.8818359375 3314726400
8887.912109375 2312633344
9028.5712890625 1198033536
9083.2724609375 885224384
9122.3447265625 750880320
9145.787109375 716856832
9153.6015625 714302720
9161.416015625 716393408
9177.044921875 735032192
9200.48828125 800704064
9231.74609375 961087808
9270.818359375 1276641536
9325.5185546875 1900906624
9505.25 4153100800
9552.13671875 4473534976
9591.208984375 4627237888
9622.466796875 4688491520
9645.9091796875 4706709504
9661.5380859375 4708800512
9677.1669921875 4704753664
9700.6103515625 4690527232
9802.1982421875 4614494208
9817.826171875 4611099136
9825.640625 4610798080
9833.455078125 4611477504
9849.083984375 4615883264
9872.52734375 4630415872
9903.78515625 4664993280
9942.857421875 4732221952
9989.7431640625 4844222976
10060.0732421875 5060466688
10341.3916015625 5997915136
10411.7216796875 6152608768
10466.4228515625 6239839232
10521.123046875 6300027392
10568.009765625 6333110272
10669.5966796875 6389556736
10700.8544921875 6426836992
10755.5556640625 6516985856
10833.69921875 6642491904
10927.47265625 6758319104
10997.8017578125 6830555136
11052.5029296875 6872010752
11091.5751953125 6891513344
11115.0185546875 6897780736
11130.6474609375 6899368448
11138.4619140625 6899355136
11154.0908203125 6897694720
11177.533203125 6891096576
11208.791015625 6874458112
11240.048828125 6848378368
11279.12109375 6801681920
11326.0078125 6725444608
11388.5224609375 6593845760
11474.4814453125 6369859072
11622.955078125 5974438912
11677.6552734375 5871592448
11716.7275390625 5827166208
11740.1708984375 5815061504
11747.9853515625 5813767680
11755.7998046875 5813935616
11771.4287109375 5818864128
11794.8720703125 5838473728
11818.3154296875 5873760256
11849.572265625 5946782208
11888.64453125 6081942528
11935.53125 6309905920
11998.046875 6714498560
12154.3349609375 7810944512
12185.591796875 7929444352
12209.03515625 7972093440
12216.849609375 7976443392
12224.6640625 7975591424
12240.29296875 7957789184
12263.736328125 7889560576
12294.994140625 7720104448
12334.06640625 7388403712
12388.7666015625 6740145664
12482.5400390625 5361552384
12599.755859375 3685844736
12677.8994140625 2782280960
12748.2294921875 2137506176
12818.5595703125 1636915072
12881.07421875 1296795008
12943.58984375 1040683200
12998.291015625 876732544
13052.9912109375 761226048
13099.8779296875 695767040
13138.9501953125 661869760
13170.2080078125 646361472
13193.650390625 640649728
13209.279296875 639339712
13217.09375 639372992
13232.72265625 640707584
13256.166015625 645486016
13287.423828125 656015104
13342.125 681756224
13506.2275390625 771559040
13537.484375 797341504
13576.556640625 846077248
13639.072265625 955886784
13693.7724609375 1040449536
13740.6591796875 1086464384
13795.3603515625 1122189184
13850.0615234375 1148041472
13912.576171875 1169787264
13982.90625 1188801536
14037.6064453125 1199263872
14084.4931640625 1205316480
14115.7509765625 1207368064
14131.3798828125 1207573504
14139.1943359375 1207439360
14154.8232421875 1206664064
14178.2666015625 1204154112
14209.5234375 1198056320
14240.78125 1188310528
14279.853515625 1169808384
14318.92578125 1142912000
14365.8115234375 1098085376
14420.5126953125 1026329536
14475.2138671875 931234048
14537.728515625 793767616
14623.6875 562002432
14748.7177734375 218072160
14787.7900390625 149451008
14811.2333984375 129159416
14819.0478515625 126902984
14826.8623046875 127216624
14842.4912109375 136361712
14858.1201171875 158269168
14881.5625 218917984
14912.8203125 361173344
14944.078125 586524544
14983.150390625 1003369024
15030.037109375 1718810112
15084.7373046875 2832975616
15272.283203125 6996417536
15311.35546875 7460192768
15342.61328125 7675209728
15366.056640625 7751670784
15381.6845703125 7766682112
15389.4990234375 7764525568
15405.1279296875 7742992896
15428.5712890625 7674333184
15467.6435546875 7492871680
15592.673828125 6845350912
15631.74609375 6732582400
15655.189453125 6696250880
15670.818359375 6685431296
15678.6328125 6684034560
15686.447265625 6685300224
15702.076171875 6695717376
15725.5185546875 6730584064
15756.7763671875 6810995712
15795.8486328125 6960146944
15850.5498046875 7243033600
15928.693359375 7751241728
16178.7548828125 9456314368
16256.8984375 9858842624
16335.04296875 10175037440
16413.1875 10421967872
16491.330078125 10668030976
16585.103515625 11044013056
16655.43359375 11288369152
16741.392578125 11524934656
16811.720703125 11678018560
16866.421875 11762818048
16905.494140625 11801202688
16928.9375 11813289984
16944.56640625 11816385536
16952.380859375 11816411136
16968.009765625 11813388288
16991.453125 11801122816
17022.7109375 11770055680
17053.96875 11721326592
17093.041015625 11634441216
17139.92578125 11492996096
17202.44140625 11246797824
17280.5859375 10859672576
17561.904296875 9375494144
17608.791015625 9230910464
17647.86328125 9154109440
17679.12109375 9122867200
17694.75 9117348864
17702.564453125 9117077504
17710.37890625 9118436352
17726.0078125 9125903360
17749.451171875 9148238848
17780.708984375 9195626496
17905.73828125 9418005504
17921.3671875 9424520192
17929.181640625 9423850496
17944.810546875 9413460992
17960.439453125 9389486080
17983.8828125 9324428288
18015.140625 9176312832
18054.212890625 8882927616
18101.099609375 8369468416
18163.61328125 7450565120
18304.2734375 4993887232
18398.046875 3547902720
18476.19140625 2598832640
18546.51953125 1936493056
18616.849609375 1424521600
18687.1796875 1032920576
18757.509765625 737087360
18820.025390625 541112000
18882.5390625 398343712
18937.240234375 311098912
18984.126953125 260284544
19023.19921875 234087040
19038.828125 229968416
19046.642578125 229359968
19054.45703125 229728608
19070.0859375 233461424
19093.529296875 247021088
19116.97265625 271370656
19148.23046875 324546816
19179.486328125 409028416
19210.744140625 536451392
19249.81640625 777416576
19288.888671875 1128675456
19398.291015625 2209535744
19406.10546875 2222952448
19413.919921875 2219296768
19429.548828125 2159402240
19452.9921875 1947860608
19499.876953125 1278374528
19554.578125 586410240
19593.650390625 294560032
19624.908203125 158928992
19656.166015625 80509504
19687.423828125 37896212
19718.681640625 16342044
19749.939453125 6335185
19773.3828125 2856851.25
19796.826171875 1176773.5
19820.26953125 433416.84375
19843.7109375 138517.765625
19867.154296875 36743.2421875
19890.59765625 7537.23388671875
19906.2265625 2146.80126953125
19921.85546875 487.262084960938
19937.484375 79.643669128418
19953.11328125 7.75420904159546
19976.556640625 0.02895188331604
20000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-12000 0
-11976.556640625 1.88620281219482
-11968.7421875 18.8885116577148
-11960.927734375 112.781593322754
-11953.11328125 485.395172119141
-11945.298828125 1666.13928222656
-11937.484375 4845.19580078125
-11929.669921875 12411.068359375
-11914.0419921875 61429.2265625
-11898.4130859375 231484.203125
-11882.7841796875 717460.6875
-11867.1552734375 1919100.625
-11851.5263671875 4574254
-11835.8974609375 9935316
-11820.2685546875 19986640
-11796.8251953125 50682340
-11773.3818359375 114475616
-11749.9384765625 235235088
-11726.49609375 446626944
-11703.052734375 792676096
-11671.794921875 1557141888
-11640.537109375 2801000704
-11609.279296875 4670603776
-11570.2080078125 8075610112
-11523.3212890625 13924398080
-11468.6201171875 23330111488
-11413.9189453125 36147519488
-11374.84765625 48983085056
-11335.775390625 67918376960
-11296.703125 97496899584
-11257.630859375 143357886464
-11218.5595703125 210671550464
-11171.6728515625 322241298432
-11038.828125 669921050624
-11015.384765625 694231629824
-10999.755859375 699494694912
-10991.94140625 699771715584
-10984.126953125 698696859648
-10968.498046875 692753203200
-10945.0546875 675447963648
-10905.982421875 629565161472
-10827.8388671875 508866494464
-10749.6943359375 397957398528
-10694.994140625 343760863232
-10655.921875 319233654784
-10624.6640625 307634274304
-10601.220703125 303072772096
-10585.591796875 301755138048
-10577.77734375 301560070144
-10569.962890625 301650182144
-10554.3349609375 302614282240
-10530.8916015625 305762369536
-10499.6337890625 312506318848
-10452.7470703125 326758301696
-10390.232421875 351834636288
-10273.015625 408552407040
-10187.0576171875 446347345920
-10124.5419921875 466752765952
-10077.6552734375 477194747904
-10030.76953125 484096704512
-9936.99609375 495908290560
-9905.73828125 503191699456
-9866.6669921875 516721999872
-9819.7802734375 539425800192
-9765.0791015625 574438178816
-9710.37890625 619802591232
-9647.86328125 687142338560
-9585.34765625 773308088320
-9515.0185546875 894936088576
-9436.8740234375 1060950441984
-9358.73046875 1261434699776
-9288.400390625 1487572172800
-9210.2568359375 1799776632832
-9124.2978515625 2213951307776
-9046.154296875 2666649092096
-8968.009765625 3220214906880
-8889.865234375 3906475130880
-8811.7216796875 4751713894400
-8725.7626953125 5871489253376
-8592.91796875 7855886827520
-8264.712890625 13052406661120
-8155.3115234375 15081662316544
-8053.72412109375 17272057888768
-7959.951171875 19676920807424
-7881.80712890625 22110256758784
-7803.6630859375 25104278880256
-7725.51904296875 28829103947776
-7647.375 33393731436544
-7561.41650390625 39402231300096
-7459.8291015625 47776423477248
-7350.42724609375 58256609247232
-7241.02587890625 70305108197376
-7139.4384765625 83266027651072
-7037.85107421875 98400997474304
-6936.263671875 116109952942080
-6826.86181640625 138197317189632
-6701.83154296875 166755544596480
-6592.4296875 195529292120064
-6483.0283203125 228684879364096
-6365.81201171875 269627359756288
-6248.595703125 316496072933376
-6092.3076171875 386411597398016
-5834.43212890625 502753973501952
-5764.1025390625 526945309687808
-5717.21630859375 538403946889216
-5685.95849609375 543205686771712
-5662.51513671875 545021317087232
-5646.88623046875 545284954259456
-5639.072265625 545114497744896
-5623.443359375 544140580356096
-5600 541022568316928
-5568.7421875 533604354490368
-5529.67041015625 518899191775232
-5482.78369140625 493420976013312
-5420.2685546875 447959183392768
-5318.68115234375 358137223708672
-5193.65087890625 251632990289920
-5115.5068359375 198791252672512
-5045.17724609375 161635624812544
-4974.84716796875 133082573176832
-4904.517578125 111382200582144
-4834.18798828125 94905556795392
-4763.8583984375 82345570861056
-4693.52880859375 72697329483776
-4623.19921875 65185876279296
-4545.05517578125 58613162835968
-4459.0966796875 52825199476736
-4357.50927734375 47188973453312
-4240.29296875 41649229004800
-4123.0771484375 36843244486656
-4013.67529296875 32991841615872
-3904.2734375 29733903400960
-3794.87182617188 26988876136448
-3669.84130859375 24295329759232
-3521.36743164062 21458168315904
-3388.52270507812 19222482649088
-3263.49194335938 17404165881856
-3138.46142578125 15826758402048
-2989.98779296875 14167880761344
-2849.32836914062 12774774145024
-2739.9267578125 11848688599040
-2646.15380859375 11183114420224
-2552.380859375 10626909863936
-2450.79370117188 10121505669120
-2349.20629882812 9696021839872
-2239.8046875 9309903650816
-1966.30041503906 8396329713664
-1856.89868164062 7931721416704
-1591.20874023438 6777009602560
-1466.17822265625 6327702126592
-1286.44689941406 5752585453568
-1036.38586425781 4998368854016
-872.283264160156 4563745112064
-708.180725097656 4169765224448
-426.862030029297 3542553722880
-286.202697753906 3263961235456
-137.728942871094 3004195667968
57.6312561035156 2661577392128
268.620269775391 2279131054080
323.321136474609 2210565455872
362.393157958984 2177300299776
393.650787353516 2160898211840
417.094024658203 2154463232000
432.722839355469 2152818802688
440.537231445312 2152745926656
448.351654052734 2153148448768
463.98046875 2155298553856
487.423675537109 2161545969664
526.495727539062 2178336292864
596.825378417969 2219043454976
674.969482421875 2261114683392
714.04150390625 2275164028928
745.299133300781 2281796534272
768.742370605469 2283920162816
776.556762695312 2284085313536
784.371154785156 2283982553088
800 2282987192320
823.443237304688 2279592689664
854.700866699219 2271757467648
893.772888183594 2257211621376
948.473754882812 2229340733440
1010.98901367188 2188559384576
1089.13305664062 2125791100928
1182.90600585938 2035541344256
1339.19409179688 1864766455808
1511.11108398438 1683259392000
1745.54333496094 1459172671488
2042.49084472656 1186395717632
2144.078125 1110666117120
2269.10864257812 1031744651264
2573.87060546875 854795812864
2730.15869140625 767310561280
2816.1171875 727377903616
2894.26123046875 698272251904
2980.2197265625 672508149760
3183.39428710938 614345998336
3292.79614257812 576101285888
3417.82666015625 526029029376
3527.22827148438 475769208832
3636.63012695312 417498333184
3831.990234375 311858495488
3910.13427734375 278612049920
3988.2783203125 252408889344
4066.42236328125 231603503104
4183.638671875 205230964736
4410.25634765625 158206984192
4504.029296875 141954301952
4582.17333984375 131225190400
4660.3173828125 122820370432
4738.46142578125 116148117504
4816.60546875 110828601344
5027.5947265625 97299685376
5152.625 89328992256
5222.95458984375 85820178432
5285.47021484375 83475259392
5347.9853515625 81745125376
5402.68603515625 80638640128
5473.01611328125 79575990272
5668.3759765625 76966961152
5699.6337890625 76757647360
5715.2626953125 76720381952
5723.0771484375 76721987584
5738.70556640625 76770525184
5754.33447265625 76885729280
5777.77783203125 77199532032
5809.03564453125 77917356032
5840.29296875 79022587904
5879.365234375 81004560384
5926.25146484375 84285874176
5996.5810546875 90678157312
6090.35400390625 99194732544
6129.42626953125 101471641600
6152.869140625 102211829760
6168.498046875 102404374528
6176.3125 102405406720
6191.94140625 102211715072
6215.384765625 101424898048
6246.64208984375 99460005888
6285.71435546875 95633833984
6340.4150390625 88182374400
6434.18798828125 72282775552
6567.033203125 50201800704
6652.9912109375 38486757376
6738.94970703125 28978128896
6817.09423828125 22058196992
6887.423828125 17120431104
6949.93896484375 13744291840
7004.6396484375 11556562944
7059.3408203125 10015439872
7106.22705078125 9130440704
7145.29931640625 8644329472
7184.37109375 8340182528
7215.62890625 8198035968
7246.88623046875 8121610240
7270.32958984375 8094439424
7293.77294921875 8083229696
7348.4736328125 8070282240
7371.9169921875 8051184128
7395.3603515625 8015303168
7426.61767578125 7936865792
7465.68994140625 7791015424
7528.205078125 7475616768
7637.60693359375 6906050560
7676.6787109375 6777566720
7700.1220703125 6736069632
7715.7509765625 6725638656
7723.5654296875 6725924352
7739.1943359375 6737937920
7762.63720703125 6785665024
7793.89501953125 6907592192
7825.15283203125 7100602368
7864.224609375 7450851328
7911.111328125 8037227008
8098.65673828125 10675032064
8161.17236328125 11199457280
8254.9453125 11805210624
8325.2744140625 12311629824
8379.9755859375 12842770432
8434.6767578125 13550649344
8512.8203125 14832838656
8606.59375 16318001152
8653.4794921875 16807537664
8684.7373046875 16991476736
8708.1806640625 17046551552
8715.9951171875 17048696832
8723.8095703125 17042712576
8739.4384765625 17006452736
8762.8818359375 16892286976
8794.1396484375 16632802304
8833.2109375 16149322752
8887.912109375 15222319104
8966.056640625 13564619776
9169.23046875 9092610048
9231.74609375 8139668992
9286.447265625 7553797120
9372.4052734375 6872980480
9419.2919921875 6427576320
9466.1787109375 5800594432
9520.87890625 4783864832
9716.2392578125 726394880
9755.3115234375 333790368
9786.5693359375 164091584
9810.0126953125 114107160
9817.826171875 110821584
9825.640625 113740600
9841.26953125 136965920
9864.712890625 210568480
9895.970703125 368107648
9942.857421875 696020736
10013.1865234375 1316488576
10091.3310546875 2157620736
10169.474609375 3192220672
10271.0625 4789302784
10403.9072265625 6846077440
10466.4228515625 7560005120
10521.123046875 8000055296
10607.08203125 8522336256
10724.2978515625 9272166400
10794.6279296875 9825657856
10857.142578125 10445798400
10935.287109375 11396399104
11060.3173828125 12948889600
11107.2041015625 13323504640
11146.2763671875 13502645248
11177.533203125 13572042752
11200.9765625 13590721536
11208.791015625 13591734272
11216.60546875 13590454272
11232.234375 13581729792
11255.677734375 13555916800
11302.564453125 13477609472
11349.4501953125 13403579392
11372.8935546875 13385021440
11380.7080078125 13383384064
11388.5224609375 13384507392
11404.1513671875 13396264960
11419.7802734375 13422833664
11443.2236328125 13496236032
11474.4814453125 13670745088
11505.73828125 13951269888
11544.810546875 14477414400
11591.697265625 15400087552
11638.583984375 16665035776
11701.0986328125 18864822272
11865.201171875 25040908288
11896.458984375 25628352512
11919.90234375 25835972608
11927.716796875 25857867776
11935.53125 25855645696
11951.16015625 25778585600
11974.603515625 25483583488
12005.8603515625 24772272128
12044.9326171875 23434706944
12099.6337890625 20938801152
12341.8798828125 9033545728
12420.0244140625 6312322560
12490.3544921875 4381896192
12560.68359375 2896703744
12623.19921875 1912050176
12677.8994140625 1285027712
12724.7861328125 903522304
12771.6728515625 644592000
12810.7451171875 508269120
12842.0029296875 445044672
12865.4453125 422318368
12881.07421875 418330528
12888.888671875 419572480
12904.517578125 428333184
12927.9609375 456509120
12959.21875 520031776
12998.291015625 635545152
13060.8056640625 879835392
13193.650390625 1420574976
13271.794921875 1653915520
13357.7529296875 1913642240
13404.6396484375 2105383040
13451.5263671875 2360534528
13506.2275390625 2758576128
13560.927734375 3282140160
13615.62890625 3971814656
13670.330078125 4893566976
13842.2470703125 8089655808
13904.76171875 8821885952
14084.4931640625 10738232320
14147.0087890625 11677922304
14225.15234375 13136474112
14326.740234375 15029469184
14373.6259765625 15600527360
14404.8837890625 15809746944
14428.3271484375 15867573248
14436.1416015625 15867510784
14451.7705078125 15838330880
14475.2138671875 15722862592
14506.4716796875 15440556032
14545.54296875 14899829760
14600.244140625 13851352064
14678.388671875 11968351232
14819.0478515625 8568820736
14865.93359375 7774547456
14897.19140625 7441770496
14920.634765625 7322896896
14928.44921875 7310818304
14936.263671875 7313143296
14951.892578125 7362045952
14975.3359375 7547836416
15006.59375 8000764928
15045.6650390625 8851973120
15178.5107421875 12068458496
15201.953125 12287600640
15217.58203125 12327369728
15225.396484375 12313574400
15241.025390625 12217531392
15264.46875 11904967680
15295.7265625 11201054720
15342.61328125 9690350592
15467.6435546875 5433588736
15506.7158203125 4623034880
15537.97265625 4235645440
15561.416015625 4095184384
15577.044921875 4069066752
15584.859375 4075165952
15600.48828125 4123580928
15623.931640625 4280029952
15655.189453125 4625954304
15702.076171875 5381927424
15764.5908203125 6716945408
15842.7353515625 8791378944
15952.13671875 12233999360
16077.1669921875 16081806336
16147.4970703125 17741852672
16202.1982421875 18640162816
16241.26953125 19059578880
16280.341796875 19321311232
16327.228515625 19510616064
16405.373046875 19796330496
16460.07421875 20075991040
16506.958984375 20398069760
16561.66015625 20901289984
16624.17578125 21649844224
16780.46484375 23626715136
16811.720703125 23825281024
16835.1640625 23883616256
16842.978515625 23884163072
16858.607421875 23856330752
16882.05078125 23744081920
16913.30859375 23476887552
16960.1953125 22889369600
17038.33984375 21651243008
17147.740234375 19951626240
17194.626953125 19430285312
17233.69921875 19160307712
17257.142578125 19084118016
17272.771484375 19072020480
17280.5859375 19077916672
17296.21484375 19113873408
17319.658203125 19228389376
17350.916015625 19492143104
17389.98828125 19988908032
17444.689453125 20940822528
17561.904296875 23116576768
17593.162109375 23412979712
17608.791015625 23473248256
17616.60546875 23478575104
17624.419921875 23466473472
17640.048828125 23387889664
17663.4921875 23128535040
17694.75 22513532928
17733.822265625 21332146176
17788.5234375 19044206592
17882.294921875 14203385856
17991.697265625 8765729792
18069.841796875 5678055936
18140.171875 3512424704
18202.685546875 2051505536
18257.38671875 1129232000
18304.2734375 604367744
18343.345703125 347236352
18374.603515625 248931040
18390.232421875 231546128
18398.046875 229994496
18405.861328125 232861536
18421.490234375 250760080
18444.93359375 303726496
18484.005859375 442337824
18577.77734375 868491904
18679.365234375 1291324416
18812.2109375 1833518080
18898.16796875 2274834432
19007.5703125 2931828992
19046.642578125 3265321216
19085.71484375 3758059008
19124.787109375 4474365440
19163.857421875 5505895936
19202.9296875 6982180864
19242.001953125 9075084288
19288.888671875 12662654976
19343.58984375 18423384064
19406.10546875 25073594368
19429.548828125 26340249600
19437.36328125 26481983488
19445.177734375 26461569024
19460.806640625 25905442816
19484.25 23799152640
19523.3203125 17840533504
19593.650390625 7078415360
19632.72265625 3554072576
19663.98046875 1890365440
19695.23828125 931058688
19726.49609375 419346816
19757.75390625 169374288
19789.01171875 59607320
19812.455078125 24261400
19835.896484375 8687612
19859.33984375 2631710.75
19882.783203125 634727.5
19906.2265625 110123.5078125
19921.85546875 26145.734375
19937.484375 4471.39794921875
19953.11328125 455.566467285156
19968.7421875 18.0579090118408
19984.37109375 0.0715184211730957
20000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA85TS0um10nJ100fs100um.tikz <==
\tikzsetnextfilename{NA85TS0um10nJ100fs100um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, 
	draw opacity=1, 
	text opacity=1, 
	draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\begin{tabular}{c}Intensity\\[\si{\watt\per\square\meter}]\end{tabular}},
ylabel={\begin{tabular}{c}Intensity\\in [\si{\watt\per\square\meter}]\end{tabular}},
ymajorgrids,
ymin=-250512933283430, ymax=5.26077159895204e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1196.87194824219 0.0494813919067383
-1193.74389648438 12.7779731750488
-1190.61584472656 307.144775390625
-1187.48779296875 2709.50341796875
-1184.35974121094 14107.296875
-1181.23168945312 53940.85546875
-1178.10363769531 164551.875
-1174.9755859375 414175.875
-1171.84753417969 909296.9375
-1168.71948242188 1870093.875
-1165.59143066406 3719819.75
-1162.46337890625 7089974.5
-1159.33532714844 12795439
-1156.20727539062 21977782
-1153.07922363281 37030640
-1149.951171875 64172344
-1146.82312011719 115371512
-1143.69506835938 201823104
-1134.31079101562 569484288
-1131.18273925781 639816384
-1128.0546875 640032704
-1124.92663574219 580077120
-1112.41442871094 230193584
-1109.28637695312 214834672
-1106.15832519531 272302688
-1103.0302734375 407651648
-1099.90222167969 619882240
-1090.51806640625 1463758720
-1087.39001464844 1579820288
-1084.26196289062 1514585728
-1074.87780761719 945107264
-1071.74975585938 923944128
-1068.62170410156 1013640640
-1062.36560058594 1255068160
-1059.23754882812 1294271616
-1056.10949707031 1283859968
-1052.9814453125 1270181888
-1049.85339355469 1295744896
-1046.72534179688 1386720384
-1037.34118652344 1898358528
-1034.21313476562 1939151616
-1031.08508300781 1838975360
-1024.82897949219 1490741248
-1021.70086669922 1418738048
-1018.57281494141 1473417472
-1015.44476318359 1646898944
-1009.18865966797 2112145792
-1006.06060791016 2212553728
-1002.93255615234 2146246528
-990.420349121094 1439099392
-987.292297363281 1412417024
-984.164245605469 1439705216
-981.036193847656 1431682944
-977.908142089844 1316828672
-971.651977539062 979409216
-968.52392578125 912020928
-965.395874023438 918062592
-962.267822265625 971966784
-959.139770507812 1044101632
-956.01171875 1085838976
-952.883666992188 1039448064
-949.755615234375 873219840
-940.371459960938 145062176
-937.243408203125 62176828
-934.115356445312 69746016
-930.9873046875 138603568
-927.859252929688 256241856
-918.47509765625 759404800
-912.218994140625 1109861120
-909.090881347656 1190228992
-905.962829589844 1169157376
-902.834777832031 1084394496
-899.706726074219 962459776
-896.578674316406 782544128
-890.322570800781 273528896
-887.194519042969 133012440
-884.066467285156 155378016
-877.810363769531 440584480
-865.298156738281 1048469120
-852.785949707031 1346266624
-849.657897949219 1358811392
-846.52978515625 1332588416
-840.273681640625 1255502848
-837.145629882812 1212041088
-834.017578125 1196304256
-830.889526367188 1255506816
-827.761474609375 1402561792
-821.50537109375 1776365696
-818.377319335938 1883317760
-815.249267578125 1909262720
-812.121215820312 1845675392
-808.9931640625 1651489408
-799.609008789062 639768704
-796.48095703125 645499456
-793.352905273438 842813248
-787.096801757812 1307764224
-783.968688964844 1409158400
-780.840637207031 1324394496
-777.712585449219 1041793536
-771.456481933594 333894944
-768.328430175781 160145312
-765.200378417969 143873728
-762.072326660156 236756816
-755.816223144531 563463040
-752.688171386719 634204416
-749.560119628906 511347328
-746.432067871094 258009184
-743.304016113281 87322152
-740.175964355469 149219088
-733.919860839844 678184512
-727.663757324219 1198894336
-724.535705566406 1331155712
-721.407653808594 1231245696
-712.0234375 226720288
-708.895385742188 72539376
-705.767333984375 13812925
-702.639282226562 553171.6875
-699.51123046875 20554334
-696.383178710938 117285840
-693.255126953125 381128480
-690.127075195312 869676096
-683.870971679688 2012613504
-680.742919921875 2230219008
-677.614868164062 2158404608
-674.48681640625 1973932032
-671.358764648438 1843127168
-668.230712890625 1845191680
-665.102661132812 1987627648
-661.974609375 2194609408
-658.846557617188 2301132800
-655.718444824219 2178148608
-646.334289550781 1344569856
-643.206237792969 1270723072
-640.078186035156 1302816000
-636.950134277344 1363076352
-633.822082519531 1345634176
-630.694030761719 1190497024
-624.437927246094 681420032
-621.309875488281 510726272
-618.181823730469 464504416
-615.053771972656 550912064
-608.797668457031 999479936
-605.669616699219 1208112128
-602.541564941406 1320483584
-599.413513183594 1322162688
-593.157409667969 1173527424
-590.029296875 1211905280
-583.773193359375 1559878784
-580.645141601562 1584529280
-577.51708984375 1385599488
-571.260986328125 849904896
-568.132934570312 741394624
-565.0048828125 730442176
-561.876831054688 772774400
-555.620727539062 936649600
-552.49267578125 975274944
-549.364624023438 921197376
-543.108520507812 621193472
-536.852416992188 283612864
-533.724365234375 169279376
-530.596313476562 117555280
-527.468200683594 127159728
-524.340148925781 225795440
-521.212097167969 491040768
-511.827941894531 1924481920
-508.699890136719 1966210688
-502.443786621094 1641776000
-499.315734863281 1644296320
-489.931579589844 2035104384
-486.803527832031 2043084288
-483.675476074219 1829022848
-477.419342041016 1039550464
-474.291290283203 851801344
-471.163238525391 906513792
-468.035186767578 1194335744
-461.779083251953 2145065984
-458.651031494141 2407576320
-455.522979736328 2299640832
-449.266876220703 1533929344
-446.138793945312 1327053952
-443.0107421875 1350942848
-439.882690429688 1554344960
-436.754638671875 1831131648
-433.626586914062 2032413952
-430.49853515625 2027694848
-427.370483398438 1792280832
-421.114379882812 1101880576
-417.986328125 974712768
-414.858245849609 1096426880
-408.602142333984 1752505984
-405.474090576172 1852616832
-402.346038818359 1594695296
-396.089935302734 617821760
-392.961883544922 335976512
-389.833831787109 258688016
-386.705780029297 338399456
-383.577697753906 550199168
-380.449645996094 832938688
-377.321594238281 1036386240
-374.193542480469 1008839296
-371.065490722656 749234688
-367.937438964844 412983200
-364.809387207031 168108976
-361.681335449219 67896976
-358.553283691406 80567024
-355.425231933594 171042672
-346.041046142578 542330560
-339.784942626953 887704576
-336.656890869141 905185344
-333.528839111328 745994624
-330.400787353516 643225472
-327.272735595703 889128960
-321.016632080078 1852093184
-317.888549804688 1782905984
-308.50439453125 335118080
-305.376342773438 123685200
-302.248291015625 37711020
-299.120239257812 61956500
-295.9921875 233306384
-292.864135742188 618432576
-283.479949951172 2477959680
-280.351898193359 2534659840
-277.223846435547 2077707648
-274.095794677734 1347743232
-270.967742919922 868604352
-267.839691162109 1074297600
-264.711639404297 1952269184
-252.199417114258 6568036864
-249.071365356445 6554532864
-242.815246582031 3680287488
-239.687194824219 5115304960
-236.559143066406 12829378560
-233.431091308594 28096993280
-227.17497253418 76208422912
-220.918869018555 140959137792
-217.790817260742 185175031808
-214.662750244141 253102014464
-211.534698486328 370306351104
-208.406646728516 558951759872
-205.278594970703 829776068608
-202.150543212891 1201705582592
-199.022476196289 1716726530048
-195.894424438477 2428639903744
-192.766372680664 3387534868480
-189.638320922852 4652470370304
-186.510269165039 6358531309568
-183.382202148438 8756310573056
-180.254150390625 12120247762944
-177.126098632812 16672029147136
-173.998046875 22682894598144
-170.869995117188 30626677784576
-167.741928100586 41202107809792
-164.613876342773 55182440267776
-161.485824584961 73305570672640
-158.357772827148 96542174216192
-155.229721069336 126540859834368
-152.101669311523 165592547983360
-148.973602294922 216134213173248
-142.717498779297 362100807434240
-136.461395263672 593216319520768
-130.205276489258 948944569892864
-123.949165344238 1.4826260660224e+15
-117.693061828613 2.25082673515725e+15
-111.436950683594 3.25183892514406e+15
-102.052787780762 4.7866379721769e+15
-98.9247283935547 5.01025866566861e+15
-95.7966766357422 4.94946823543194e+15
-92.6686248779297 4.62167472078848e+15
-80.1564025878906 2.66616725254963e+15
-77.0283508300781 2.39922080802406e+15
-73.9002914428711 2.25653474669363e+15
-70.7722396850586 2.21573134942208e+15
-67.6441802978516 2.24980171436851e+15
-61.3880729675293 2.43206925477478e+15
-55.131965637207 2.60974856214938e+15
-52.0039100646973 2.66091262849843e+15
-48.8758544921875 2.6796746562601e+15
-45.7477989196777 2.66728528622387e+15
-42.6197471618652 2.63040789171405e+15
-36.3636360168457 2.51703095564698e+15
-5.08308887481689 1.87055583369626e+15
10.5571851730347 1.62022218845389e+15
26.1974582672119 1.39860858686669e+15
35.5816230773926 1.26374003710362e+15
44.9657859802246 1.09803731314278e+15
57.4780044555664 835497437954048
73.118278503418 499666126897152
79.3743896484375 386432904462336
88.7585525512695 253558242934784
95.0146636962891 183383309156352
101.270774841309 129275411824640
107.526878356934 90192962650112
113.782989501953 61434146848768
120.039100646973 40871881867264
126.295211791992 26124853706752
132.551315307617 16365145554944
138.807434082031 10346307780608
145.063537597656 6404805492736
151.319641113281 3687437303808
154.447708129883 2750673059840
157.575759887695 2068308951040
163.83186340332 1194523492352
170.087982177734 703215566848
176.344085693359 386530836480
179.472137451172 264707964928
182.600189208984 178872729600
185.728256225586 126586003456
191.984359741211 68694548480
195.112411499023 50685022208
201.368530273438 29593634816
207.624633789062 14075986944
213.880737304688 4560938496
217.008804321289 2136461568
220.136856079102 1236349184
223.264907836914 1515805696
226.392959594727 2091046144
229.521011352539 2020143616
235.777130126953 924098240
242.033233642578 413964224
245.161285400391 298848704
248.289352416992 546271424
254.545455932617 1519091584
257.673522949219 1515064960
267.057678222656 603828032
270.185729980469 537788736
273.313781738281 548417344
276.441833496094 531471392
282.697937011719 368885600
285.825988769531 353824512
288.954071044922 441323488
292.082122802734 633464576
295.210174560547 922629056
298.338226318359 1332330880
304.594329833984 2416872704
307.722381591797 2741693184
310.850433349609 2676766208
323.362670898438 1208125056
326.49072265625 1120253056
329.618774414062 1080347264
332.746826171875 991867904
335.874877929688 805192448
342.130981445312 372945600
345.259033203125 284521120
348.387084960938 295600416
351.51513671875 372922592
357.771270751953 594569984
360.899322509766 625121856
364.027374267578 536330816
370.283477783203 172968688
373.411529541016 62067072
376.539581298828 35828600
379.667633056641 65920644
382.795684814453 132352200
389.051818847656 305861792
392.179870605469 332414048
395.307922363281 299050912
398.435974121094 254371152
401.564025878906 251726640
404.692077636719 301715232
414.076232910156 535031392
420.332366943359 644784832
423.460418701172 720166272
426.588470458984 865173760
429.716522216797 1148042752
439.100677490234 2427800064
442.228729248047 2594967296
445.356781005859 2476857088
448.48486328125 2080569728
451.612915039062 1561857408
454.740966796875 1193043584
457.869018554688 1182502400
460.9970703125 1540867840
473.50927734375 3798292736
476.637329101562 4073775104
479.765380859375 4167411200
486.021514892578 4056598016
489.149566650391 4161831680
492.277618408203 4485042176
498.533721923828 5294984704
501.661773681641 5370214912
504.789825439453 4945650176
507.917877197266 3948896768
514.174011230469 1263190400
517.302062988281 413388992
520.430114746094 192386400
523.558166503906 540421632
532.942321777344 2777518592
536.070373535156 2801399040
539.198425292969 2179338240
545.454528808594 447650144
548.582580566406 92447544
551.710632324219 193650192
557.966735839844 1017246528
561.094848632812 1221242240
564.222900390625 1070555136
570.47900390625 305097888
573.607055664062 166721504
576.735107421875 260292240
579.863159179688 432508512
582.9912109375 524407200
586.119262695312 474938944
592.375366210938 247376816
595.50341796875 227576800
598.631469726562 249379424
601.759521484375 289133280
608.015625 417643840
611.143676757812 435297440
614.271728515625 416296832
617.399780273438 436963872
620.52783203125 553284032
626.783996582031 868440000
629.912048339844 918874752
633.040100097656 862106432
639.296203613281 630687296
642.424255371094 628832640
645.552307128906 770802688
654.936462402344 1593705984
658.064514160156 1704381824
664.320617675781 1752821760
667.448669433594 1827579136
673.704772949219 2049242368
676.832824707031 2040792320
679.960876464844 1844097280
692.47314453125 356985408
695.601196289062 264015952
698.729248046875 287759968
701.857299804688 382611232
711.241455078125 728007104
723.753662109375 1113337984
726.881713867188 1160903296
730.009765625 1133836160
733.137817382812 996377536
742.52197265625 286512704
745.650024414062 221006288
748.778076171875 257740672
751.906127929688 320595264
755.034240722656 349941664
758.162292480469 327578080
764.418395996094 209687136
767.546447753906 178200592
770.674499511719 175237968
773.802551269531 178842256
776.930603027344 172145712
780.058654785156 152470336
783.186706542969 127221744
786.314758300781 115847352
789.442810058594 144860208
792.570861816406 228571504
801.955017089844 625825152
805.083068847656 649731712
808.211120605469 570860416
811.339172363281 448913376
814.467224121094 363213216
817.595336914062 357760608
820.723388671875 432653984
830.107543945312 837143168
833.235595703125 892475520
836.363647460938 894128768
839.49169921875 898179072
842.619750976562 954450688
848.875854492188 1175483648
852.00390625 1217600128
855.131958007812 1136259968
861.388061523438 685564992
864.51611328125 473983520
867.644165039062 372593056
870.772216796875 426954400
873.900268554688 642920640
883.284484863281 1585128064
886.412536621094 1777156992
889.540588378906 1860490624
892.668640136719 1827120640
898.924743652344 1641683712
902.052795410156 1606652032
905.180847167969 1543391360
908.308898925781 1350362240
917.693054199219 344518240
920.821105957031 149026720
923.949157714844 50830416
927.077209472656 31680376
930.205261230469 75867200
936.461364746094 215825664
939.589416503906 244677264
942.717468261719 244267520
948.9736328125 214219872
952.101684570312 213801904
955.229736328125 241665520
961.48583984375 349990752
964.613891601562 375514944
967.741943359375 363801344
970.869995117188 360048896
973.998046875 441151424
977.126098632812 642027072
983.382202148438 1162765184
986.51025390625 1318541184
989.638305664062 1349773696
992.766357421875 1255458048
999.0224609375 933735488
1002.15051269531 922989376
1005.27856445312 1072201600
1014.66278076172 1771099904
1017.79083251953 1869999104
1020.91888427734 1860320128
1030.30297851562 1598038656
1033.43103027344 1561986816
1036.55908203125 1579930752
1039.68713378906 1620947968
1042.81530761719 1624650880
1045.943359375 1546352896
1052.19946289062 1258393984
1055.32751464844 1261191680
1058.45556640625 1502409600
1064.71166992188 2512982272
1067.83972167969 3026634240
1070.9677734375 3399430912
1074.09582519531 3546830848
1077.22387695312 3408311808
1080.35192871094 2983699968
1092.86413574219 541907456
1095.9921875 266597792
1099.12023925781 134457488
1102.24829101562 79573344
1105.37634277344 53762584
1108.50439453125 66574176
1111.63244628906 182689424
1114.76049804688 450804064
1127.27270507812 2029296896
1130.40075683594 2110218624
1133.52880859375 1896162560
1139.78491210938 817799040
1142.91296386719 304114432
1146.041015625 32095414
1149.16906738281 62668684
1152.29711914062 352686528
1158.55322265625 1142275200
1161.68127441406 1285940480
1164.80932617188 1116715776
1171.06555175781 259303488
1174.19360351562 13390928
1177.32165527344 84385056
1180.44970703125 428045888
1186.70581054688 1248685952
1189.83386230469 1343391360
1192.9619140625 1124862464
1199.21801757812 420618304
1202.34606933594 345248800
1205.47412109375 542855744
1211.73022460938 1336271488
1214.85827636719 1563483648
1217.986328125 1498054784
1224.24243164062 938073024
1227.37048339844 855652224
1230.49853515625 984683584
1233.62658691406 1189977984
1236.75463867188 1323570176
1239.88269042969 1330086656
1246.13879394531 1187313792
1249.26684570312 1212129024
1258.65100097656 1582015232
1261.77905273438 1519241472
1264.90710449219 1316483072
1274.29125976562 454281664
1277.41931152344 248643200
1280.54736328125 136797184
1283.67541503906 139486176
1296.18774414062 507325888
1299.31579589844 692395776
1305.57189941406 1159616256
1308.69995117188 1225897856
1311.82800292969 1138758912
1318.08410644531 722841792
1324.34020996094 282054304
1327.46826171875 170972960
1330.59631347656 133132184
1333.72436523438 117842952
1339.98046875 76577672
1343.10852050781 80318680
1346.23657226562 118910192
1352.49267578125 248945024
1355.62072753906 282596288
1358.74877929688 277756992
1361.87683105469 242108960
1365.0048828125 195757088
1368.13293457031 179000608
1371.26098632812 230152736
1374.38903808594 347866336
1383.77319335938 767127040
1386.90124511719 819812928
1390.029296875 802436800
1393.15734863281 749274368
1396.28540039062 720179584
1399.41345214844 757143488
1405.66955566406 927518336
1408.79760742188 952075456
1411.92565917969 910434688
1415.0537109375 841769088
1418.18176269531 817253440
1421.30981445312 898807360
1430.69409179688 1447527808
1433.82214355469 1462640512
1436.9501953125 1354399872
1443.20629882812 933386752
1446.33435058594 718828096
1449.46240234375 573535552
1452.59045410156 533355968
1455.71850585938 585038400
1458.84655761719 669699712
1461.974609375 729651328
1465.10266113281 749937920
1468.23071289062 755168832
1471.35876464844 782526016
1474.48681640625 858979712
1483.87097167969 1228799360
1486.9990234375 1251995008
1490.12707519531 1171857152
1493.25512695312 993427200
1502.63928222656 278512224
1505.76733398438 123303232
1508.89538574219 53844644
1512.0234375 64822912
1518.27954101562 179317744
1521.40759277344 270615328
1527.66369628906 592344704
1533.91979980469 907119488
1537.0478515625 971385664
1540.17590332031 935395456
1549.56005859375 551556672
1552.68823242188 580072192
1555.81628417969 741387584
1562.07238769531 1189704960
1565.20043945312 1305067264
1568.32849121094 1300162944
1577.71264648438 1058758976
1580.84069824219 1088739200
1587.09680175781 1227614976
1590.22485351562 1232232704
1593.35290527344 1214961920
1596.48095703125 1214892672
1599.60900878906 1224353024
1602.73706054688 1236670592
1605.86511230469 1302037120
1608.9931640625 1476453760
1615.24926757812 1935156736
1618.37731933594 1991519744
1621.50537109375 1876489472
1627.76147460938 1347573888
1630.88952636719 1084904960
1634.017578125 932908096
1637.14562988281 943935168
1640.27368164062 1095736192
1646.52978515625 1437381632
1649.65783691406 1496401536
1652.78588867188 1483779328
1655.91394042969 1417065984
1662.17004394531 1199122048
1668.42614746094 955386304
1674.68225097656 630459136
1680.9384765625 176235248
1684.06652832031 27952176
1687.19458007812 22427190
1690.32263183594 167146832
1696.57873535156 768043520
1699.70678710938 1096873856
1702.83483886719 1322850944
1705.962890625 1378496768
1709.09094238281 1270563968
1718.47509765625 674271936
1724.73120117188 417180032
1734.11535644531 107917592
1737.24340820312 48424116
1740.37145996094 51673444
1743.49951171875 154858464
1746.62756347656 379233984
1752.88366699219 1016867264
1756.01171875 1227209216
1759.13977050781 1228761856
1762.26782226562 1004155072
1768.52392578125 333765824
1771.65197753906 201924016
1774.78002929688 326613984
1777.90808105469 695341824
1787.29223632812 2156791808
1790.42028808594 2284483328
1793.54833984375 2068750976
1802.93249511719 475573664
1806.060546875 352849568
1809.18872070312 623681216
1815.44482421875 1719018880
1818.57287597656 2054002432
1821.70092773438 2026703488
1824.82897949219 1648576000
1831.08508300781 574385216
1834.21313476562 338742848
1837.34118652344 419958176
1843.59729003906 1008415616
1846.72534179688 1165805824
1849.85339355469 1094897152
1852.9814453125 829247296
1859.23754882812 220273904
1862.36560058594 86260272
1865.49365234375 75606792
1874.87780761719 219355920
1878.005859375 303800704
1881.13391113281 481084032
1887.39001464844 1011985920
1890.51806640625 1187070208
1893.64611816406 1212052224
1896.77416992188 1081466240
1906.15832519531 321694112
1909.28637695312 176506112
1912.41442871094 91481720
1915.54248046875 32693640
1918.67053222656 2601059.75
1921.79858398438 9021822
1924.92663574219 41140168
1931.18273925781 123392896
1934.31079101562 150305696
1937.43896484375 155000368
1940.56701660156 136419952
1949.951171875 46394860
1953.07922363281 32007954
1956.20727539062 23483134
1962.46337890625 12151137
1968.71948242188 4108072.25
1971.84753417969 1969692
1974.9755859375 858683.25
1978.10363769531 335564.46875
1981.23168945312 108672.4609375
1984.35974121094 26372.630859375
1987.48779296875 4327.046875
1990.61584472656 409.031616210938
1993.74389648438 14.9250011444092
1996.87194824219 0.0539287328720093
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 11.5627241134644
-1193.74389648438 4218.634765625
-1190.61584472656 140461.984375
-1187.48779296875 1904417.75
-1184.35974121094 14412264
-1181.23168945312 64451568
-1178.10363769531 183959648
-1174.9755859375 388062304
-1171.84753417969 770094144
-1168.71948242188 1746206080
-1165.59143066406 4342025728
-1162.46337890625 10023353344
-1156.20727539062 30578565120
-1153.07922363281 50246504448
-1149.951171875 100998152192
-1146.82312011719 212871380992
-1140.56701660156 616590409728
-1137.43896484375 823567384576
-1131.18273925781 1107072385024
-1124.92663574219 1626867892224
-1121.79858398438 1716946075648
-1115.54248046875 1526288351232
-1112.41442871094 1393321967616
-1109.28637695312 1183511871488
-1106.15832519531 1039289221120
-1103.0302734375 994657501184
-1099.90222167969 976685563904
-1096.77416992188 1009903992832
-1093.64611816406 1097549217792
-1090.51806640625 1222771605504
-1084.26196289062 1657257590784
-1081.13391113281 1673871360000
-1078.005859375 1535721865216
-1074.87780761719 1444142514176
-1071.74975585938 1441641267200
-1065.49365234375 1552152788992
-1062.36560058594 1469636280320
-1056.10949707031 1025582956544
-1052.9814453125 969939156992
-1049.85339355469 1117898932224
-1046.72534179688 1381817122816
-1043.59729003906 1556261502976
-1040.46923828125 1521868472320
-1037.34118652344 1388346343424
-1034.21313476562 1309633282048
-1031.08508300781 1287834304512
-1027.95703125 1278589534208
-1021.70086669922 1312419086336
-1018.57281494141 1231034122240
-1012.31671142578 809073180672
-1009.18865966797 797435625472
-999.804504394531 1367446781952
-996.676452636719 1367572742144
-993.548400878906 1340604022784
-987.292297363281 1402531741696
-984.164245605469 1357975126016
-968.52392578125 807293878272
-965.395874023438 736519127040
-962.267822265625 716931399680
-959.139770507812 735662440448
-956.01171875 850453069824
-952.883666992188 1118429773824
-946.627563476562 1786766950400
-940.371459960938 2310347423744
-937.243408203125 2500385046528
-934.115356445312 2559043436544
-930.9873046875 2541531168768
-927.859252929688 2611476430848
-924.731201171875 2803205668864
-921.603149414062 2868953743360
-918.47509765625 2501302026240
-912.218994140625 1072877010944
-909.090881347656 865187266560
-905.962829589844 990072733696
-902.834777832031 1040097083392
-896.578674316406 664100798464
-893.450622558594 622008729600
-890.322570800781 762583318528
-884.066467285156 1151020695552
-880.938415527344 1273984450560
-877.810363769531 1275663351808
-874.682312011719 1104958717952
-868.426208496094 640429981696
-862.170104980469 304856662016
-859.042053222656 247259152384
-855.914001464844 262699335680
-852.785949707031 240974823424
-849.657897949219 211064340480
-846.52978515625 205852770304
-843.401733398438 208068755456
-840.273681640625 273970282496
-837.145629882812 380533506048
-834.017578125 369426399232
-830.889526367188 237289816064
-827.761474609375 163960897536
-824.633422851562 201608364032
-821.50537109375 209605181440
-818.377319335938 113617256448
-815.249267578125 45135020032
-812.121215820312 147639140352
-808.9931640625 332681674752
-805.865112304688 388506845184
-802.737060546875 303015067648
-799.609008789062 297088024576
-796.48095703125 549769052160
-790.224853515625 1460791410688
-787.096801757812 1620953137152
-783.968688964844 1354721918976
-777.712585449219 170101194752
-774.584533691406 29460727808
-771.456481933594 539599994880
-765.200378417969 2192326131712
-762.072326660156 2393836355584
-758.944274902344 2033791664128
-752.688171386719 802699214848
-749.560119628906 475700527104
-746.432067871094 442751451136
-743.304016113281 624586850304
-740.175964355469 1033312272384
-737.047912597656 1831440875520
-727.663757324219 5425352671232
-724.535705566406 5564529115136
-721.407653808594 4824862556160
-712.0234375 1038028963840
-708.895385742188 337239998464
-705.767333984375 34728243200
-702.639282226562 23907078144
-699.51123046875 135363379200
-696.383178710938 203578228736
-693.255126953125 182490365952
-690.127075195312 142714912768
-686.9990234375 150402105344
-683.870971679688 202596728832
-677.614868164062 324231888896
-674.48681640625 312829247488
-671.358764648438 207328346112
-668.230712890625 69235359744
-665.102661132812 3213953792
-661.974609375 55228502016
-655.718444824219 270102691840
-652.590393066406 249209061376
-649.462341308594 143047835648
-646.334289550781 96747339776
-643.206237792969 242632867840
-636.950134277344 816087629824
-633.822082519531 794275282944
-627.565979003906 196927946752
-624.437927246094 326925680640
-618.181823730469 1336819843072
-615.053771972656 1621442297856
-611.925720214844 1597114155008
-608.797668457031 1448758345728
-605.669616699219 1449298231296
-602.541564941406 1704896626688
-599.413513183594 2216546271232
-596.285461425781 2875594899456
-593.157409667969 3278987591680
-590.029296875 3104968540160
-586.901245117188 2619700150272
-583.773193359375 2310798049280
-580.645141601562 2311575044096
-577.51708984375 2467684155392
-574.389038085938 2550334750720
-571.260986328125 2413122289664
-568.132934570312 2217641771008
-565.0048828125 2267531968512
-561.876831054688 2606775402496
-555.620727539062 3425012809728
-549.364624023438 3927743135744
-546.236572265625 4347071299584
-539.98046875 5500924067840
-536.852416992188 5375895535616
-530.596313476562 3469301252096
-527.468200683594 3071694340096
-524.340148925781 3206797066240
-521.212097167969 3147182899200
-514.955993652344 1884982214656
-511.827941894531 1581759856640
-508.699890136719 1559108386816
-505.571838378906 1524621770752
-502.443786621094 1553493393408
-499.315734863281 1893774000128
-496.187683105469 2433029767168
-493.059631347656 2715569881088
-489.931579589844 2515006390272
-486.803527832031 2139962867712
-483.675476074219 2023324909568
-477.419342041016 2404358553600
-474.291290283203 2341360369664
-471.163238525391 2002488524800
-468.035186767578 1552220815360
-464.907135009766 1228354093056
-461.779083251953 1206586703872
-455.522979736328 1589384970240
-452.394927978516 1558270967808
-449.266876220703 1413521735680
-446.138793945312 1342674960384
-439.882690429688 1446218825728
-436.754638671875 1359079538688
-430.49853515625 937840279552
-427.370483398438 897454505984
-424.242431640625 977508237312
-421.114379882812 991734923264
-414.858245849609 785559453696
-411.730194091797 853435613184
-402.346038818359 1341113368576
-399.217987060547 1548039749632
-396.089935302734 1586878087168
-389.833831787109 1191548944384
-386.705780029297 1144544034816
-383.577697753906 1202232623104
-380.449645996094 1275821686784
-377.321594238281 1276915220480
-374.193542480469 1102724595712
-371.065490722656 844481495040
-367.937438964844 733150642176
-364.809387207031 839301988352
-361.681335449219 1124841684992
-355.425231933594 1920863830016
-352.297180175781 2072932253696
-349.169097900391 2136974163968
-342.912994384766 2319287844864
-339.784942626953 2360901894144
-336.656890869141 2381456605184
-333.528839111328 2280126414848
-330.400787353516 2014184079360
-324.144683837891 1119830540288
-321.016632080078 671038242816
-317.888549804688 417262436352
-311.632446289062 182555148288
-308.50439453125 118733979648
-305.376342773438 164335992832
-299.120239257812 390519226368
-295.9921875 427523997696
-292.864135742188 427647991808
-289.736083984375 448405274624
-286.608001708984 491125604352
-283.479949951172 491566661632
-280.351898193359 407482269696
-274.095794677734 143604678656
-270.967742919922 69730107392
-267.839691162109 67039092736
-261.583587646484 200824143872
-258.455535888672 221050847232
-255.32746887207 197049253888
-252.199417114258 209347411968
-249.071365356445 311248060416
-239.687194824219 850100092928
-236.559143066406 864396705792
-233.431091308594 663037804544
-230.303024291992 386184413184
-227.17497253418 331453759488
-224.046920776367 633678528512
-220.918869018555 1090587328512
-217.790817260742 1395209142272
-211.534698486328 1574232784896
-208.406646728516 1930388176896
-202.150543212891 3267009708032
-199.022476196289 4064870137856
-195.894424438477 5196153356288
-189.638320922852 8822454222848
-183.382202148438 13101307002880
-180.254150390625 15828156153856
-177.126098632812 19554996584448
-173.998046875 24726256746496
-170.869995117188 31892965425152
-167.741928100586 41779642499072
-164.613876342773 55372211552256
-161.485824584961 73893041668096
-158.357772827148 98976732807168
-155.229721069336 133135387852800
-152.101669311523 179197209214976
-145.845550537109 310978952560640
-139.589447021484 508120602247168
-133.33332824707 813406743429120
-130.205276489258 1.03881280113869e+15
-127.077224731445 1.36754792025293e+15
-123.949165344238 1.88495900652339e+15
-114.565002441406 4.27835382562816e+15
-111.436950683594 4.60921448379187e+15
-108.308898925781 4.51197535046861e+15
-105.180839538574 4.13063862602957e+15
-98.9247283935547 2.97156895519539e+15
-92.6686248779297 1.86371354814054e+15
-89.5405654907227 1.48387254606234e+15
-86.4125137329102 1.21562928984883e+15
-83.2844543457031 1.10050812729754e+15
-80.1564025878906 1.17097733344461e+15
-73.9002914428711 1.6543634203607e+15
-70.7722396850586 1.88651284516045e+15
-67.6441802978516 2.02668514266317e+15
-64.5161285400391 2.06071752399258e+15
-61.3880729675293 2.00689420179866e+15
-55.131965637207 1.77577033465856e+15
-48.8758544921875 1.52440482352333e+15
-45.7477989196777 1.42722662504858e+15
-42.6197471618652 1.36531145025126e+15
-39.4916915893555 1.34020454783386e+15
-36.3636360168457 1.34268167022182e+15
-30.1075267791748 1.36693092135731e+15
-26.979471206665 1.36618426813645e+15
-23.8514175415039 1.35196967121715e+15
-20.7233619689941 1.32349027994829e+15
-8.21114349365234 1.15724175959654e+15
-1.95503425598145 1.10305383494451e+15
4.30107545852661 1.01266336251904e+15
7.42913007736206 966648022433792
10.5571851730347 933507450798080
13.6852397918701 913491359694848
19.941349029541 882639133212672
23.0694046020508 853180556509184
35.5816230773926 686246452002816
41.8377304077148 610744013946880
48.0938415527344 529909675982848
51.2218971252441 507861763358720
54.3499526977539 507323952922624
57.4780044555664 525516528418816
60.6060600280762 548781024083968
63.7341156005859 559393854717952
66.8621673583984 548261970575360
73.118278503418 486665462218752
79.3743896484375 407962199785472
91.886604309082 216687878078464
98.1427154541016 146715428519936
104.398826599121 98887159250944
110.654937744141 65108025802752
116.91104888916 43536825188352
123.167152404785 27463883161600
126.295211791992 21119973195776
129.423263549805 16756208828416
135.67936706543 10962728910848
145.063537597656 3748318937088
148.191589355469 2411134189568
151.319641113281 1831597244416
157.575759887695 1222601605120
163.83186340332 373393162240
166.959915161133 138032234496
170.087982177734 98995675136
173.216033935547 110384168960
176.344085693359 93676847104
179.472137451172 69146722304
182.600189208984 61335150592
185.728256225586 94490370048
191.984359741211 320247627776
195.112411499023 343901601792
201.368530273438 132737163264
204.49658203125 166333300736
207.624633789062 289059471360
210.752685546875 351456821248
213.880737304688 281163235328
217.008804321289 153814335488
220.136856079102 93282263040
223.264907836914 130939936768
226.392959594727 198900662272
229.521011352539 228842307584
232.649078369141 219760984064
235.777130126953 224320700416
238.905181884766 285155164160
245.161285400391 466912444416
248.289352416992 444169846784
254.545455932617 171840307200
257.673522949219 99495428096
260.801574707031 102836740096
263.929626464844 117093580800
267.057678222656 94609719296
270.185729980469 53714296832
273.313781738281 40202936320
279.569885253906 90791706624
282.697937011719 100716167168
285.825988769531 106587201536
288.954071044922 121747587072
292.082122802734 132384653312
295.210174560547 133135400960
298.338226318359 153922797568
304.594329833984 268404178944
307.722381591797 247104651264
313.978485107422 63034609664
317.106536865234 25145778176
320.234619140625 40652836864
326.49072265625 148788805632
329.618774414062 173573160960
332.746826171875 168689565696
335.874877929688 177182834688
348.387084960938 332789579776
351.51513671875 327696515072
364.027374267578 175078490112
367.155426025391 173007519744
370.283477783203 208331554816
373.411529541016 227536928768
376.539581298828 270692335616
379.667633056641 370928222208
382.795684814453 444421931008
385.923767089844 428731269120
392.179870605469 276112703488
395.307922363281 280104173568
398.435974121094 367740977152
401.564025878906 399122759680
404.692077636719 290041495552
407.820129394531 133596946432
410.948181152344 41625165824
414.076232910156 55890026496
420.332366943359 308608434176
423.460418701172 365852557312
426.588470458984 326024265728
429.716522216797 239134212096
432.844573974609 185223069696
435.972625732422 253327360000
442.228729248047 637723344896
445.356781005859 696702009344
448.48486328125 585340223488
454.740966796875 153624051712
457.869018554688 24845135872
460.9970703125 14131630080
470.381225585938 174645215232
473.50927734375 339439255552
479.765380859375 886118023168
486.021514892578 1151096455168
489.149566650391 1473745649664
495.405670166016 2448472408064
498.533721923828 2616121098240
501.661773681641 2489071960064
507.917877197266 1978155925504
511.045928955078 1594252460032
517.302062988281 357669634048
520.430114746094 9005906944
523.558166503906 275733872640
526.686218261719 1255316783104
532.942321777344 4320035078144
536.070373535156 5232929538048
539.198425292969 5001519824896
542.326477050781 3665445519360
548.582580566406 435627360256
551.710632324219 7308846592
554.838684082031 582437765120
557.966735839844 1615760064512
561.094848632812 2305388969984
564.222900390625 2104790745088
570.47900390625 542593155072
573.607055664062 887483662336
576.735107421875 2006093398016
579.863159179688 2737977688064
582.9912109375 2249339699200
586.119262695312 981377941504
589.247314453125 154595590144
592.375366210938 413970661376
595.50341796875 1218076213248
598.631469726562 1665993277440
601.759521484375 1562803306496
611.143676757812 633165447168
614.271728515625 503161683968
620.52783203125 634471383040
626.783996582031 839444856832
629.912048339844 768373096448
633.040100097656 599257972736
636.168151855469 561623465984
639.296203613281 600044535808
642.424255371094 656569139200
645.552307128906 788354170880
648.680358886719 870912032768
651.808410644531 765153050624
661.192565917969 150222766080
664.320617675781 32166199296
667.448669433594 1016819712
670.576721191406 30792077312
673.704772949219 70725459968
676.832824707031 77057785856
679.960876464844 89085067264
683.088928222656 203014144000
689.345092773438 623063269376
692.47314453125 683669651456
695.601196289062 577607827456
701.857299804688 211310116864
704.9853515625 149112782848
708.113403320312 192741310464
711.241455078125 285379854336
714.369506835938 347778744320
717.49755859375 317705093120
723.753662109375 90952204288
726.881713867188 93637017600
733.137817382812 363817697280
736.265869140625 423901954048
739.393920898438 389487001600
742.52197265625 311897751552
745.650024414062 255433867264
748.778076171875 268632522752
751.906127929688 336500850688
755.034240722656 377460654080
758.162292480469 333120241664
761.290344238281 247645585408
764.418395996094 213645803520
770.674499511719 273218764800
773.802551269531 249133596672
776.930603027344 213558296576
780.058654785156 226828959744
786.314758300781 368182886400
789.442810058594 382171250688
792.570861816406 336115793920
801.955017089844 129173610496
805.083068847656 92246777856
808.211120605469 104713510912
811.339172363281 127534800896
814.467224121094 103280828416
817.595336914062 44459229184
820.723388671875 16594407424
823.851440429688 56016084992
830.107543945312 199618183168
833.235595703125 201583362048
842.619750976562 48723570688
845.747802734375 39698698240
848.875854492188 46989520896
852.00390625 46784143360
858.260009765625 6981563392
861.388061523438 11691540480
864.51611328125 31676209152
867.644165039062 68679135232
870.772216796875 139100520448
877.0283203125 316939894784
880.156433105469 330565451776
883.284484863281 260609589248
886.412536621094 223764299776
892.668640136719 454676316160
895.796691894531 417796980736
898.924743652344 257029357568
902.052795410156 156686876672
905.180847167969 177231069184
908.308898925781 224000589824
911.436950683594 199196983296
914.565002441406 122024853504
917.693054199219 104950251520
920.821105957031 207505260544
923.949157714844 363959353344
927.077209472656 461403226112
930.205261230469 436607090688
933.333312988281 329703718912
936.461364746094 256897253376
939.589416503906 288701382656
942.717468261719 385642561536
945.845581054688 452936138752
948.9736328125 412993093632
955.229736328125 129937670144
958.357788085938 105889316864
964.613891601562 291689922560
967.741943359375 316566634496
970.869995117188 292382277632
973.998046875 285076357120
977.126098632812 297265201152
980.254150390625 284117762048
983.382202148438 248022646784
986.51025390625 247782146048
992.766357421875 353433518080
995.894409179688 298393600000
999.0224609375 169042886656
1002.15051269531 79842705408
1005.27856445312 87559520256
1011.53472900391 198323814400
1017.79083251953 301521862656
1024.046875 397744996352
1027.17492675781 438060089344
1030.30297851562 460542083072
1033.43103027344 436261912576
1039.68713378906 331059953664
1042.81530761719 297883336704
1045.943359375 238524678144
1052.19946289062 87184392192
1055.32751464844 92640534528
1058.45556640625 196281090048
1067.83972167969 757864857600
1070.9677734375 823990878208
1074.09582519531 865276592128
1077.22387695312 981441183744
1080.35192871094 1266304155648
1083.47998046875 1687433379840
1086.60803222656 1978382024704
1089.73608398438 1844504035328
1095.9921875 798472470528
1099.12023925781 490358177792
1102.24829101562 448773980160
1108.50439453125 680408449024
1111.63244628906 619913609216
1117.88854980469 239019687936
1121.0166015625 130337570816
1124.14465332031 223321079808
1133.52880859375 1072433922048
1136.65686035156 1240942247936
1139.78491210938 1311705792512
1142.91296386719 1269964603392
1146.041015625 1151914999808
1149.16906738281 931570581504
1155.42517089844 240734683136
1158.55322265625 47734329344
1161.68127441406 121994084352
1164.80932617188 510513938432
1171.06555175781 1531721678848
1174.19360351562 1749764276224
1177.32165527344 1747593592832
1180.44970703125 1531065925632
1183.57775878906 1071731834880
1186.70581054688 477138157568
1189.83386230469 67881578496
1192.9619140625 135076757504
1199.21801757812 1122262712320
1202.34606933594 1280427819008
1205.47412109375 1007068119040
1211.73022460938 128457302016
1214.85827636719 14171297792
1217.986328125 140902973440
1221.11437988281 324226842624
1224.24243164062 378315767808
1227.37048339844 251712651264
1230.49853515625 71976558592
1233.62658691406 31643807744
1236.75463867188 190563778560
1239.88269042969 415549030400
1243.0107421875 522772283392
1246.13879394531 446402134016
1252.39489746094 132892418048
1255.52294921875 129893842944
1258.65100097656 227080568832
1261.77905273438 283216052224
1264.90710449219 192084230144
1268.03515625 38681382912
1271.16320800781 54940585984
1274.29125976562 358510723072
1277.41931152344 757082357760
1280.54736328125 916766261248
1283.67541503906 752874487808
1286.80346679688 529056890880
1289.93151855469 506227720192
1293.0595703125 616255782912
1296.18774414062 600287739904
1302.44384765625 188421980160
1305.57189941406 168944926720
1308.69995117188 263445757952
1311.82800292969 305780228096
1314.9560546875 256107708416
1318.08410644531 191244877824
1321.21215820312 165106876416
1324.34020996094 180391329792
1327.46826171875 244989427712
1330.59631347656 342073114624
1333.72436523438 397579452416
1336.85241699219 382103748608
1339.98046875 340472856576
1343.10852050781 275155517440
1346.23657226562 179720503296
1349.36462402344 134058426368
1355.62072753906 212915339264
1358.74877929688 219284160512
1361.87683105469 198660669440
1368.13293457031 31872174080
1371.26098632812 52524081152
1374.38903808594 161836630016
1377.51708984375 235276419072
1380.64514160156 227523706880
1383.77319335938 157987930112
1386.90124511719 68903690240
1390.029296875 24826191872
1393.15734863281 33770276864
1396.28540039062 47802572800
1399.41345214844 47891353600
1402.54150390625 35881631744
1405.66955566406 12822285312
1408.79760742188 2078802432
1411.92565917969 25109272576
1418.18176269531 101414731776
1421.30981445312 108271468544
1427.56604003906 81563836416
1430.69409179688 87290470400
1433.82214355469 89857171456
1436.9501953125 69223120896
1440.07824707031 36350521344
1443.20629882812 15960243200
1446.33435058594 22553243648
1455.71850585938 124229804032
1458.84655761719 140065849344
1461.974609375 211517456384
1471.35876464844 698802569216
1474.48681640625 683362877440
1480.74291992188 527944744960
1483.87097167969 479588745216
1486.9990234375 452517691392
1493.25512695312 422770343936
1496.38317871094 375368777728
1502.63928222656 162558230528
1505.76733398438 112309600256
1508.89538574219 180087455744
1512.0234375 316484190208
1515.15148925781 402248564736
1518.27954101562 386123956224
1521.40759277344 332586319872
1524.53564453125 314910900224
1527.66369628906 336956784640
1530.79174804688 369567498240
1533.91979980469 391388299264
1537.0478515625 383756402688
1540.17590332031 336261283840
1546.43200683594 221177806848
1549.56005859375 197074386944
1552.68823242188 182362554368
1555.81628417969 180003258368
1558.9443359375 208713613312
1565.20043945312 334517731328
1568.32849121094 340982988800
1571.45654296875 308600143872
1574.58459472656 319028985856
1577.71264648438 379983593472
1580.84069824219 388421713920
1587.09680175781 218109902848
1590.22485351562 250644316160
1593.35290527344 329546661888
1596.48095703125 318714871808
1599.60900878906 195247652864
1602.73706054688 121201090560
1605.86511230469 263776944128
1608.9931640625 511310528512
1612.12121582031 607146672128
1615.24926757812 525925875712
1618.37731933594 409899565056
1621.50537109375 330600153088
1624.63342285156 332822970368
1630.88952636719 501949988864
1634.017578125 442481934336
1640.27368164062 167356432384
1643.40173339844 105102696448
1646.52978515625 138267656192
1665.29809570312 751022178304
1668.42614746094 762216448000
1671.55419921875 747680366592
1674.68225097656 847885631488
1677.81030273438 1062697041920
1680.9384765625 1195923079168
1684.06652832031 1095034535936
1690.32263183594 618797203456
1693.45068359375 535234936832
1696.57873535156 492480331776
1699.70678710938 378172735488
1702.83483886719 229243977728
1705.962890625 163646177280
1709.09094238281 208673406976
1712.21899414062 281881706496
1715.34704589844 312578408448
1718.47509765625 315616264192
1721.60314941406 344930385920
1724.73120117188 427313823744
1730.9873046875 689375281152
1734.11535644531 716243468288
1737.24340820312 573745332224
1740.37145996094 345714032640
1743.49951171875 199894466560
1746.62756347656 219667529728
1749.75561523438 332699664384
1752.88366699219 399259500544
1756.01171875 333421379584
1762.26782226562 24951570432
1765.39587402344 83312828416
1774.78002929688 843191025664
1777.90808105469 746635001856
1784.16418457031 201463562240
1787.29223632812 44496621568
1790.42028808594 10716625920
1793.54833984375 47159881728
1796.67639160156 131777363968
1802.93249511719 398387412992
1806.060546875 483731144704
1809.18872070312 495962062848
1812.31677246094 436298579968
1821.70092773438 48319737856
1824.82897949219 59548651520
1827.95703125 187394785280
1834.21313476562 538620329984
1837.34118652344 589943865344
1840.46923828125 523814436864
1849.85339355469 56680325120
1852.9814453125 68910907392
1856.10949707031 227911761920
1862.36560058594 716703203328
1865.49365234375 795836416000
1868.62170410156 665137446912
1871.74975585938 475917778944
1874.87780761719 444096446464
1878.005859375 688787030016
1881.13391113281 1123747364864
1884.26196289062 1412351393792
1887.39001464844 1255536721920
1893.64611816406 296190672896
1896.77416992188 81556430848
1899.90222167969 97794195456
1903.0302734375 213744844800
1906.15832519531 281596297216
1909.28637695312 229863555072
1912.41442871094 105358073856
1915.54248046875 15623743488
1918.67053222656 46174633984
1924.92663574219 318660247552
1928.0546875 344326275072
1931.18273925781 250562936832
1934.31079101562 118037757952
1937.43896484375 33616723968
1940.56701660156 15031800832
1943.69506835938 25637339136
1946.82312011719 31113644032
1949.951171875 23226497024
1953.07922363281 10714263552
1956.20727539062 3012196608
1959.33532714844 1472049024
1962.46337890625 1826759040
1965.59143066406 1322369408
1968.71948242188 481697824
1971.84753417969 113367856
1974.9755859375 62831040
1978.10363769531 40677728
1981.23168945312 12241969
1984.35974121094 1265044.75
1987.48779296875 12850.5498046875
1990.61584472656 13508.09765625
1993.74389648438 1432.81811523438
1996.87194824219 5.97547388076782
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1196.87194824219 69.4473342895508
-1193.74389648438 16738.591796875
-1190.61584472656 414909.5
-1187.48779296875 4284010
-1184.35974121094 26887286
-1181.23168945312 115870128
-1178.10363769531 370743168
-1174.9755859375 949326208
-1171.84753417969 2057693312
-1168.71948242188 3887918336
-1165.59143066406 6647249920
-1162.46337890625 11272901632
-1159.33532714844 20709322752
-1156.20727539062 39165362176
-1149.951171875 102323650560
-1137.43896484375 254835310592
-1134.31079101562 276724908032
-1131.18273925781 327502790656
-1121.79858398438 637421944832
-1115.54248046875 690740985856
-1109.28637695312 820156956672
-1106.15832519531 883005915136
-1103.0302734375 918624534528
-1099.90222167969 889925926912
-1096.77416992188 780844531712
-1090.51806640625 533988769792
-1087.39001464844 486572818432
-1084.26196289062 485227954176
-1081.13391113281 517812355072
-1074.87780761719 625895407616
-1065.49365234375 809282371584
-1062.36560058594 819485736960
-1059.23754882812 803423649792
-1056.10949707031 780172591104
-1049.85339355469 704133726208
-1046.72534179688 685803175936
-1043.59729003906 709581864960
-1037.34118652344 842422091776
-1034.21313476562 903895056384
-1031.08508300781 932537171968
-1027.95703125 914196332544
-1024.82897949219 843563204608
-1018.57281494141 655591079936
-1015.44476318359 628849442816
-1012.31671142578 653092388864
-1009.18865966797 688855908352
-1002.93255615234 731978792960
-996.676452636719 775044464640
-993.548400878906 784093413376
-990.420349121094 766043619328
-987.292297363281 717216612352
-977.908142089844 505640321024
-974.780029296875 461258915840
-971.651977539062 443999518720
-968.52392578125 442450903040
-965.395874023438 441790496768
-962.267822265625 439212572672
-959.139770507812 441606242304
-956.01171875 455920156672
-946.627563476562 537398673408
-943.49951171875 537797558272
-940.371459960938 509569105920
-937.243408203125 444465414144
-934.115356445312 354663432192
-930.9873046875 288895860736
-927.859252929688 302375370752
-924.731201171875 409475579904
-918.47509765625 715697225728
-915.347045898438 785008951296
-912.218994140625 760213864448
-905.962829589844 590259093504
-902.834777832031 560640819200
-899.706726074219 599045832704
-887.194519042969 885423538176
-880.938415527344 1090302181376
-877.810363769531 1142885580800
-874.682312011719 1160589475840
-871.554260253906 1161501081600
-868.426208496094 1147188805632
-859.042053222656 1054977622016
-855.914001464844 1061429903360
-852.785949707031 1150966431744
-840.273681640625 1772760989696
-837.145629882812 1909029601280
-834.017578125 1909373140992
-827.761474609375 1575771963392
-824.633422851562 1555576258560
-821.50537109375 1662813339648
-818.377319335938 1708240273408
-815.249267578125 1558866558976
-812.121215820312 1286217269248
-808.9931640625 1093637177344
-805.865112304688 1142239920128
-802.737060546875 1439992643584
-799.609008789062 1832398487552
-796.48095703125 2083553804288
-793.352905273438 2020711858176
-790.224853515625 1643251630080
-783.968688964844 626808389632
-780.840637207031 368158179328
-777.712585449219 403918716928
-774.584533691406 708554784768
-765.200378417969 2160376152064
-762.072326660156 2394832764928
-758.944274902344 2397780836352
-755.816223144531 2198645243904
-752.688171386719 1836908019712
-743.304016113281 501486551040
-740.175964355469 247824924672
-737.047912597656 130914508800
-733.919860839844 132137902080
-730.791809082031 220868804608
-724.535705566406 440833966080
-718.279541015625 532262780928
-708.895385742188 799357599744
-705.767333984375 825525731328
-702.639282226562 839940046848
-699.51123046875 876289982464
-696.383178710938 945174151168
-693.255126953125 1047919460352
-686.9990234375 1348681728000
-683.870971679688 1538030567424
-680.742919921875 1781709930496
-677.614868164062 2143995035648
-668.230712890625 3751446052864
-665.102661132812 4040575680512
-661.974609375 4064725696512
-658.846557617188 3841474428928
-649.462341308594 2633964453888
-646.334289550781 2556877078528
-643.206237792969 2817395261440
-636.950134277344 4054660677632
-633.822082519531 4644789026816
-630.694030761719 5005626048512
-627.565979003906 5106760679424
-624.437927246094 4959065604096
-621.309875488281 4603877785600
-615.053771972656 3700954759168
-611.925720214844 3374349025280
-608.797668457031 3219296616448
-605.669616699219 3262516035584
-599.413513183594 3697989648384
-596.285461425781 3789322452992
-593.157409667969 3677029662720
-586.901245117188 3255619551232
-583.773193359375 3155040141312
-580.645141601562 3146521772032
-574.389038085938 3233176354816
-571.260986328125 3186662047744
-568.132934570312 3043635232768
-561.876831054688 2696287092736
-558.748779296875 2617601425408
-555.620727539062 2658366914560
-552.49267578125 2772136886272
-549.364624023438 2837638021120
-546.236572265625 2761215967232
-543.108520507812 2532253630464
-533.724365234375 1569255456768
-530.596313476562 1547050287104
-524.340148925781 1967759949824
-521.212097167969 2040354701312
-518.084045410156 1908693794816
-514.955993652344 1719504601088
-511.827941894531 1632097402880
-508.699890136719 1623493050368
-505.571838378906 1543081951232
-502.443786621094 1312698007552
-496.187683105469 744455077888
-493.059631347656 641791361024
-489.931579589844 699285831680
-483.675476074219 988451897344
-480.547424316406 1078188441600
-477.419342041016 1100271058944
-474.291290283203 1065437626368
-464.907135009766 842043097088
-461.779083251953 829048487936
-458.651031494141 880322674688
-455.522979736328 950093676544
-452.394927978516 974480080896
-446.138793945312 910849081344
-443.0107421875 908140347392
-439.882690429688 918102999040
-436.754638671875 918385065984
-433.626586914062 932489461760
-430.49853515625 998610370560
-427.370483398438 1096476327936
-424.242431640625 1133448658944
-421.114379882812 1035610882048
-417.986328125 852543668224
-414.858245849609 725710471168
-411.730194091797 736274939904
-405.474090576172 929928249344
-402.346038818359 995118415872
-399.217987060547 1028929290240
-396.089935302734 1011051397120
-392.961883544922 930028388352
-386.705780029297 735437586432
-380.449645996094 617772613632
-377.321594238281 545535754240
-374.193542480469 503092838400
-371.065490722656 527260090368
-361.681335449219 737394032640
-358.553283691406 758439804928
-355.425231933594 722417745920
-352.297180175781 630568255488
-346.041046142578 405904719872
-342.912994384766 343745298432
-339.784942626953 351060230144
-330.400787353516 527843917824
-327.272735595703 558564835328
-324.144683837891 580107436032
-321.016632080078 595804880896
-317.888549804688 626271256576
-311.632446289062 718981824512
-308.50439453125 710377144320
-305.376342773438 671505580032
-302.248291015625 647354449920
-299.120239257812 661204500480
-286.608001708984 826149175296
-277.223846435547 1038742192128
-274.095794677734 1083435319296
-270.967742919922 1091484188672
-267.839691162109 1050152075264
-261.583587646484 912465788928
-258.455535888672 913209622528
-255.32746887207 1010160369664
-242.815246582031 1711607906304
-239.687194824219 1679448211456
-236.559143066406 1511474069504
-230.303024291992 998089031680
-227.17497253418 834196602880
-224.046920776367 791001432064
-220.918869018555 829485678592
-217.790817260742 880505520128
-214.662750244141 900179034112
-211.534698486328 900263378944
-208.406646728516 929540538368
-205.278594970703 1036904235008
-202.150543212891 1263546007552
-199.022476196289 1658827177984
-195.894424438477 2281061220352
-192.766372680664 3174179012608
-189.638320922852 4361496035328
-186.510269165039 5898933108736
-183.382202148438 7944435924992
-180.254150390625 10756039901184
-177.126098632812 14641504714752
-173.998046875 19964849291264
-170.869995117188 27231793446912
-167.741928100586 37165178290176
-164.613876342773 50647500062720
-161.485824584961 68558641954816
-158.357772827148 91809581629440
-155.229721069336 121700893065216
-152.101669311523 160103261011968
-145.845550537109 270964923301888
-142.717498779297 348759330390016
-139.589447021484 447389026484224
-136.461395263672 573638516408320
-133.33332824707 736203095670784
-130.205276489258 946750244257792
-127.077224731445 1.22198678097101e+15
-123.949165344238 1.58301676581683e+15
-111.436950683594 3.4364862800855e+15
-108.308898925781 3.56981951325798e+15
-105.180839538574 3.48856759038771e+15
-98.9247283935547 3.01407597808845e+15
-83.2844543457031 1.71940573400269e+15
-80.1564025878906 1.55754895192883e+15
-77.0283508300781 1.47408847634432e+15
-73.9002914428711 1.46273298546688e+15
-70.7722396850586 1.50094410153984e+15
-64.5161285400391 1.61750119245414e+15
-61.3880729675293 1.65460367009382e+15
-58.2600212097168 1.66371772491366e+15
-55.131965637207 1.64489905727078e+15
-52.0039100646973 1.60414290463949e+15
-45.7477989196777 1.48817395580928e+15
-36.3636360168457 1.30695317946368e+15
-30.1075267791748 1.21394593110426e+15
-23.8514175415039 1.14873651639091e+15
-14.4672527313232 1.06337873900339e+15
7.42913007736206 847232496566272
16.8132934570312 789055688146944
23.0694046020508 742745605931008
35.5816230773926 625204967505920
41.8377304077148 590486733586432
51.2218971252441 553450693722112
54.3499526977539 534299468103680
60.6060600280762 480025375670272
69.9902267456055 375541639151616
82.50244140625 230127065628672
91.886604309082 142308339089408
98.1427154541016 100443799683072
104.398826599121 70106507902976
110.654937744141 47094756802560
116.91104888916 31060597407744
123.167152404785 21552466755584
129.423263549805 14632088502272
135.67936706543 9134510440448
141.935485839844 5359138242560
145.063537597656 4271776989184
148.191589355469 3585677197312
154.447708129883 2733913669632
166.959915161133 1278549426176
173.216033935547 912513433600
182.600189208984 430147469312
185.728256225586 348495052800
188.856307983398 384317358080
191.984359741211 482600157184
195.112411499023 527648391168
198.240463256836 459929059328
204.49658203125 205086212096
207.624633789062 154200145920
210.752685546875 160768294912
213.880737304688 183076569088
217.008804321289 191194742784
220.136856079102 183231234048
223.264907836914 166046302208
229.521011352539 120030265344
232.649078369141 113017135104
235.777130126953 122011680768
238.905181884766 136151490560
242.033233642578 144985047040
245.161285400391 140372066304
248.289352416992 118434512896
254.545455932617 61590827008
257.673522949219 53026430976
260.801574707031 63638663168
263.929626464844 92950872064
273.313781738281 234511351808
276.441833496094 226975399936
282.697937011719 105002082304
285.825988769531 88915402752
292.082122802734 147632209920
295.210174560547 147013926912
298.338226318359 137491513344
301.466278076172 151082287104
307.722381591797 227656663040
310.850433349609 250432339968
313.978485107422 259537354752
317.106536865234 257226014720
320.234619140625 233039986688
326.49072265625 145163649024
329.618774414062 152106500096
335.874877929688 248306679808
339.0029296875 272280141824
345.259033203125 299286200320
348.387084960938 300468305920
354.643218994141 262481674240
357.771270751953 266766073856
364.027374267578 315822833664
367.155426025391 307511099392
376.539581298828 196980555776
379.667633056641 197252972544
389.051818847656 280857870336
392.179870605469 284497281024
395.307922363281 272848289792
398.435974121094 245001158656
414.076232910156 63866630144
417.204315185547 77720715264
426.588470458984 242792808448
429.716522216797 264973680640
432.844573974609 243440779264
442.228729248047 40771878912
445.356781005859 25453303808
448.48486328125 51227045888
454.740966796875 136783077376
457.869018554688 164896555008
460.9970703125 176337879040
464.125122070312 172569149440
467.253173828125 165173985280
470.381225585938 169003499520
476.637329101562 207016230912
479.765380859375 208220782592
482.893463134766 186722271232
486.021514892578 176069705728
489.149566650391 229954027520
501.661773681641 732110127104
507.917877197266 840805187584
514.174011230469 993399930880
517.302062988281 1097756639232
520.430114746094 1235723747328
526.686218261719 1625936363520
532.942321777344 2018152153088
536.070373535156 2077922557952
539.198425292969 1941023358976
542.326477050781 1591947034624
548.582580566406 633392594944
551.710632324219 315574550528
554.838684082031 294776504320
557.966735839844 644371906560
561.094848632812 1328848044032
567.350952148438 3030372057088
570.47900390625 3551943983104
573.607055664062 3551722471424
576.735107421875 2972960948224
582.9912109375 1059789668352
586.119262695312 586038312960
589.247314453125 720150790144
592.375366210938 1155811508224
595.50341796875 1415325941760
598.631469726562 1300901789696
601.759521484375 1035527061504
604.887573242188 950051536896
611.143676757812 1266913771520
614.271728515625 1262452080640
620.52783203125 1051776647168
623.655883789062 965789679616
629.912048339844 686328250368
633.040100097656 700968075264
636.168151855469 832759922688
639.296203613281 926847401984
642.424255371094 928488620032
645.552307128906 895659802624
648.680358886719 854049095680
651.808410644531 781490520064
661.192565917969 481225932800
664.320617675781 434012389376
670.576721191406 391620001792
673.704772949219 382445649920
676.832824707031 393699393536
679.960876464844 417650573312
683.088928222656 431342452736
686.216979980469 409052151808
689.345092773438 336666722304
695.601196289062 137915842560
698.729248046875 111945703424
701.857299804688 173022445568
708.113403320312 382002593792
711.241455078125 421575819264
714.369506835938 411452604416
717.49755859375 371645841408
723.753662109375 260404674560
726.881713867188 234435756032
730.009765625 239644934144
733.137817382812 255628525568
736.265869140625 265976528896
742.52197265625 277535162368
745.650024414062 284449472512
748.778076171875 285817012224
751.906127929688 281297223680
755.034240722656 280591138816
758.162292480469 286542036992
761.290344238281 283369963520
764.418395996094 258696642560
767.546447753906 225614315520
770.674499511719 205206257664
773.802551269531 199897006080
776.930603027344 197583962112
783.186706542969 183888691200
786.314758300781 187981463552
789.442810058594 211207487488
792.570861816406 245803581440
795.698913574219 269447626752
798.826965332031 263647477760
801.955017089844 226429747200
808.211120605469 119107543040
811.339172363281 93484990464
814.467224121094 101875204096
820.723388671875 165623480320
823.851440429688 181608988672
826.9794921875 176713105408
836.363647460938 120396726272
842.619750976562 82493374464
845.747802734375 75943092224
852.00390625 82887999488
855.131958007812 88579481600
858.260009765625 106649214976
864.51611328125 166069059584
867.644165039062 183037706240
870.772216796875 178168020992
873.900268554688 146076352512
877.0283203125 100143955968
880.156433105469 71465074688
883.284484863281 82163015680
889.540588378906 165547114496
892.668640136719 176174268416
895.796691894531 150416211968
898.924743652344 112545472512
902.052795410156 100846944256
905.180847167969 136071749632
908.308898925781 196442587136
911.436950683594 233671491584
914.565002441406 223991496704
920.821105957031 157032972288
927.077209472656 109643825152
930.205261230469 105134448640
933.333312988281 131934896128
939.589416503906 233795174400
942.717468261719 266168401920
945.845581054688 273622155264
948.9736328125 262643105792
952.101684570312 240669196288
961.48583984375 145961025536
964.613891601562 152657035264
970.869995117188 219888582656
973.998046875 235586568192
977.126098632812 224464650240
980.254150390625 200372699136
983.382202148438 191738200064
989.638305664062 224576389120
992.766357421875 207930490880
1002.15051269531 62457081856
1005.27856445312 71993499648
1011.53472900391 142857191424
1014.66278076172 160552648704
1017.79083251953 164537466880
1020.91888427734 153966100480
1027.17492675781 106185179136
1030.30297851562 104538112000
1033.43103027344 114467577856
1036.55908203125 110747049984
1045.943359375 38594408448
1049.07141113281 35911438336
1052.19946289062 44361146368
1055.32751464844 67397922816
1064.71166992188 191086936064
1067.83972167969 175926181888
1074.09582519531 98786500608
1077.22387695312 87174807552
1080.35192871094 99792617472
1083.47998046875 139322851328
1089.73608398438 290501066752
1095.9921875 439461347328
1099.12023925781 467714113536
1102.24829101562 445556850688
1105.37634277344 376211013632
1111.63244628906 218575814656
1114.76049804688 213030486016
1117.88854980469 286491443200
1127.27270507812 707266543616
1130.40075683594 795320254464
1133.52880859375 854999957504
1136.65686035156 885159493632
1139.78491210938 874729439232
1142.91296386719 841864052736
1149.16906738281 800496812032
1152.29711914062 752671719424
1161.68127441406 536787156992
1164.80932617188 498067341312
1167.93737792969 496380084224
1174.19360351562 571667578880
1177.32165527344 569690423296
1180.44970703125 519392591872
1183.57775878906 454769999872
1186.70581054688 437638463488
1189.83386230469 514897936384
1199.21801757812 974219771904
1202.34606933594 1055760711680
1205.47412109375 1080939773952
1208.60217285156 1043210436608
1211.73022460938 929843052544
1214.85827636719 733803642880
1221.11437988281 248383602688
1224.24243164062 101854167040
1227.37048339844 85672828928
1230.49853515625 207419179008
1239.88269042969 864566837248
1243.0107421875 893557669888
1246.13879394531 773826150400
1255.52294921875 156177104896
1258.65100097656 80891420672
1261.77905273438 112965156864
1268.03515625 301529432064
1271.16320800781 307960872960
1280.54736328125 88226201600
1283.67541503906 137474277376
1286.80346679688 220439707648
1289.93151855469 243723534336
1293.0595703125 171898175488
1296.18774414062 76605022208
1299.31579589844 64638066688
1305.57189941406 279008444416
1308.69995117188 322427518976
1311.82800292969 279508549632
1314.9560546875 221698457600
1318.08410644531 204143362048
1321.21215820312 210120458240
1324.34020996094 205468401664
1327.46826171875 202853924864
1330.59631347656 234025598976
1333.72436523438 286249615360
1336.85241699219 314071285760
1339.98046875 311995006976
1343.10852050781 329938206720
1349.36462402344 447303221248
1352.49267578125 424646213632
1358.74877929688 273689788416
1368.13293457031 154256916480
1371.26098632812 158881038336
1374.38903808594 220858171392
1377.51708984375 300139446272
1380.64514160156 357384060928
1383.77319335938 377109970944
1386.90124511719 351100338176
1393.15734863281 223199969280
1396.28540039062 188583772160
1399.41345214844 187082489856
1405.66955566406 225644904448
1408.79760742188 222447534080
1415.0537109375 174616936448
1418.18176269531 166570770432
1421.30981445312 168586428416
1424.43798828125 171725897728
1427.56604003906 173036568576
1430.69409179688 172402819072
1433.82214355469 167378042880
1436.9501953125 153392693248
1443.20629882812 114166915072
1446.33435058594 111115706368
1449.46240234375 119167541248
1452.59045410156 131892215808
1458.84655761719 170746871808
1461.974609375 180316209152
1465.10266113281 173618872320
1474.48681640625 130800304128
1480.74291992188 85965824000
1483.87097167969 81459486720
1486.9990234375 108045844480
1493.25512695312 201514401792
1496.38317871094 219614052352
1499.51123046875 210249875456
1508.89538574219 130270175232
1512.0234375 118725099520
1515.15148925781 115786547200
1518.27954101562 116985602048
1521.40759277344 121010094080
1524.53564453125 127646957568
1527.66369628906 138206019584
1537.0478515625 192460144640
1540.17590332031 196646797312
1543.30395507812 191671205888
1552.68823242188 166696828928
1555.81628417969 162496577536
1558.9443359375 169476358144
1565.20043945312 209050009600
1568.32849121094 207364210688
1577.71264648438 132121960448
1580.84069824219 139348918272
1587.09680175781 191837782016
1590.22485351562 202852663296
1593.35290527344 177235034112
1599.60900878906 71282016256
1602.73706054688 62239633408
1605.86511230469 94814322688
1612.12121582031 179391758336
1615.24926757812 185438814208
1618.37731933594 166990577664
1627.76147460938 84804403200
1630.88952636719 53960716288
1634.017578125 39196925952
1637.14562988281 45551849472
1640.27368164062 58997268480
1646.52978515625 71469654016
1652.78588867188 106165346304
1655.91394042969 111379070976
1659.0419921875 101571354624
1662.17004394531 95698018304
1665.29809570312 101224202240
1668.42614746094 101976891392
1674.68225097656 63918419968
1677.81030273438 67711995904
1680.9384765625 112567967744
1687.19458007812 232355823616
1690.32263183594 236099239936
1696.57873535156 164874502144
1699.70678710938 165491490816
1702.83483886719 212910555136
1705.962890625 275962658816
1709.09094238281 304358588416
1712.21899414062 278825861120
1715.34704589844 230965395456
1718.47509765625 206325792768
1721.60314941406 226124709888
1724.73120117188 289921728512
1734.11535644531 554335797248
1737.24340820312 551957430272
1740.37145996094 478442848256
1746.62756347656 280310382592
1749.75561523438 236345065472
1752.88366699219 244653752320
1756.01171875 315634286592
1765.39587402344 755931348992
1768.52392578125 794950434816
1771.65197753906 757154316288
1774.78002929688 678188875776
1777.90808105469 570443104256
1787.29223632812 163490021376
1790.42028808594 121228992512
1793.54833984375 148493860864
1806.060546875 387557916672
1809.18872070312 404198096896
1812.31677246094 410829455360
1815.44482421875 428978470912
1818.57287597656 456776056832
1821.70092773438 471385702400
1824.82897949219 456924889088
1827.95703125 415144017920
1834.21313476562 304818094080
1840.46923828125 234128572416
1846.72534179688 168533442560
1856.10949707031 56002519040
1859.23754882812 44031279104
1862.36560058594 79489630208
1871.74975585938 323420782592
1874.87780761719 331635163136
1878.005859375 274772885504
1884.26196289062 65694900224
1887.39001464844 9647705088
1890.51806640625 14660271104
1893.64611816406 69233434624
1899.90222167969 279519821824
1903.0302734375 381731766272
1906.15832519531 431322955776
1909.28637695312 406219096064
1918.67053222656 140454379520
1921.79858398438 150350528512
1924.92663574219 220055453696
1931.18273925781 382104633344
1934.31079101562 396714606592
1937.43896484375 352777011200
1946.82312011719 145378066432
1953.07922363281 78204600320
1959.33532714844 35358883840
1962.46337890625 20642029568
1965.59143066406 10627103744
1968.71948242188 4914344448
1971.84753417969 2195387904
1974.9755859375 996140416
1978.10363769531 426046016
1981.23168945312 148179248
1984.35974121094 36671576
1987.48779296875 5733906.5
1990.61584472656 488276.90625
1993.74389648438 16462.8671875
1996.87194824219 62.6138343811035
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1196.87194824219 48.9098472595215
-1193.74389648438 11522.3779296875
-1190.61584472656 278705.375
-1187.48779296875 2686167.75
-1184.35974121094 15568929
-1181.23168945312 64508900
-1178.10363769531 208884368
-1174.9755859375 558573952
-1171.84753417969 1283090048
-1168.71948242188 2609636352
-1165.59143066406 4808810496
-1162.46337890625 8156118016
-1159.33532714844 12847903744
-1153.07922363281 25997400064
-1143.69506835938 50402533376
-1134.31079101562 79492448256
-1128.0546875 104204845056
-1124.92663574219 122624212992
-1118.67053222656 179444793344
-1112.41442871094 245979496448
-1109.28637695312 270976761856
-1106.15832519531 286382194688
-1103.0302734375 291901800448
-1099.90222167969 291386654720
-1096.77416992188 288771145728
-1087.39001464844 277641068544
-1084.26196289062 275732660224
-1078.005859375 273442226176
-1074.87780761719 271795470336
-1068.62170410156 267003002880
-1065.49365234375 263462912000
-1059.23754882812 252761161728
-1052.9814453125 237573046272
-1046.72534179688 217378914304
-1037.34118652344 186946387968
-1034.21313476562 180735574016
-1031.08508300781 177882071040
-1027.95703125 178172805120
-1021.70086669922 182708027392
-1018.57281494141 183528259584
-1015.44476318359 181983494144
-1006.06060791016 170303488000
-1002.93255615234 169139535872
-999.804504394531 171568709632
-996.676452636719 178187730944
-993.548400878906 188972875776
-987.292297363281 219693023232
-981.036193847656 250211500032
-977.908142089844 259954753536
-974.780029296875 264834449408
-971.651977539062 265778479104
-968.52392578125 264490549248
-962.267822265625 260164190208
-959.139770507812 257355169792
-956.01171875 253377871872
-949.755615234375 241351999488
-943.49951171875 228190732288
-937.243408203125 219058159616
-934.115356445312 214812278784
-930.9873046875 208703930368
-927.859252929688 199169015808
-924.731201171875 185438535680
-912.218994140625 117731270656
-909.090881347656 112455737344
-905.962829589844 117238513664
-902.834777832031 133002280960
-899.706726074219 159135105024
-887.194519042969 296788885504
-884.066467285156 316283355136
-880.938415527344 325525995520
-877.810363769531 326893338624
-874.682312011719 323874914304
-868.426208496094 315661451264
-862.170104980469 310926802944
-859.042053222656 309058568192
-855.914001464844 307910082560
-852.785949707031 309809446912
-849.657897949219 317495279616
-846.52978515625 331769610240
-837.145629882812 392424194048
-830.889526367188 444272738304
-824.633422851562 502099312640
-821.50537109375 514201255936
-818.377319335938 501932228608
-815.249267578125 461266780160
-808.9931640625 319564906496
-805.865112304688 247208689664
-802.737060546875 196297752576
-799.609008789062 180128153600
-796.48095703125 205676167168
-793.352905273438 272366370816
-787.096801757812 494941634560
-774.584533691406 1002956718080
-758.944274902344 1539716022272
-743.304016113281 2063339225088
-724.535705566406 2748718514176
-718.279541015625 2913277837312
-712.0234375 3044343021568
-696.383178710938 3306161176576
-693.255126953125 3339866079232
-690.127075195312 3341651017728
-686.9990234375 3301314134016
-683.870971679688 3218487115776
-677.614868164062 2962439012352
-668.230712890625 2476303712256
-655.718444824219 1709693730816
-640.078186035156 763157741568
-633.822082519531 469329575936
-630.694030761719 361860366336
-627.565979003906 288858243072
-624.437927246094 252914630656
-621.309875488281 252401582080
-618.181823730469 281198034944
-602.541564941406 509932535808
-580.645141601562 661883650048
-568.132934570312 717116669952
-565.0048828125 743269400576
-561.876831054688 778659430400
-555.620727539062 878742863872
-543.108520507812 1114400620544
-539.98046875 1153354039296
-536.852416992188 1177311379456
-533.724365234375 1180824502272
-530.596313476562 1157296947200
-527.468200683594 1102619607040
-521.212097167969 916299972608
-514.955993652344 721502142464
-511.827941894531 661924741120
-508.699890136719 637786652672
-505.571838378906 643885629440
-499.315734863281 687830073344
-496.187683105469 692514914304
-493.059631347656 671342854144
-489.931579589844 623834693632
-474.291290283203 297990520832
-471.163238525391 261205032960
-468.035186767578 235842764800
-464.907135009766 220020342784
-461.779083251953 212205912064
-458.651031494141 211440041984
-455.522979736328 217201590272
-452.394927978516 229074468864
-446.138793945312 266935730176
-436.754638671875 326777241600
-430.49853515625 352368164864
-427.370483398438 359903625216
-424.242431640625 362265083904
-421.114379882812 357001265152
-417.986328125 342076227584
-411.730194091797 288594690048
-408.602142333984 260924227584
-405.474090576172 241509613568
-402.346038818359 233621897216
-399.217987060547 235814993920
-392.961883544922 250371145728
-389.833831787109 253978640384
-386.705780029297 253300981760
-383.577697753906 249193644032
-380.449645996094 242670108672
-374.193542480469 224572899328
-367.937438964844 205785448448
-364.809387207031 199916699648
-361.681335449219 197579997184
-358.553283691406 198461227008
-355.425231933594 201961701376
-352.297180175781 207840329728
-346.041046142578 226447147008
-336.656890869141 260211851264
-333.528839111328 268581896192
-330.400787353516 273818976256
-327.272735595703 275810680832
-324.144683837891 275900334080
-321.016632080078 276725399552
-317.888549804688 281151700992
-314.760498046875 291070214144
-311.632446289062 306797346816
-302.248291015625 367199485952
-299.120239257812 378028490752
-295.9921875 377911607296
-292.864135742188 366346534912
-289.736083984375 345169461248
-274.095794677734 207162884096
-270.967742919922 190318821376
-267.839691162109 178541707264
-264.711639404297 170647502848
-261.583587646484 165190598656
-258.455535888672 161205567488
-255.32746887207 158663884800
-252.199417114258 158384373760
-249.071365356445 161516994560
-245.943298339844 168910487552
-242.815246582031 180813807616
-239.687194824219 197288509440
-236.559143066406 219169996800
-233.431091308594 249005375488
-230.303024291992 291634413568
-227.17497253418 354538029056
-224.046920776367 448113770496
-220.918869018555 585770860544
-217.790817260742 783552348160
-214.662750244141 1059111763968
-211.534698486328 1430216769536
-205.278594970703 2524862480384
-199.022476196289 4213265924096
-192.766372680664 6802744279040
-189.638320922852 8645214470144
-186.510269165039 11043964190720
-183.382202148438 14199960895488
-180.254150390625 18364116238336
-177.126098632812 23844238655488
-173.998046875 31016758542336
-170.869995117188 40344179703808
-167.741928100586 52402145198080
-164.613876342773 67918276591616
-161.485824584961 87815790526464
-158.357772827148 113251501211648
-155.229721069336 145647642607616
-148.973602294922 238593419247616
-142.717498779297 385361712775168
-136.461395263672 612942902984704
-130.205276489258 956317485236224
-123.949165344238 1.44720265216e+15
-111.436950683594 2.65619863345562e+15
-108.308898925781 2.85871842105754e+15
-105.180839538574 2.96917263187968e+15
-102.052787780762 2.98716263926989e+15
-98.9247283935547 2.92816670005658e+15
-95.7966766357422 2.81539938091008e+15
-73.9002914428711 1.82401691025408e+15
-64.5161285400391 1.51481872495411e+15
-55.131965637207 1.27544234659021e+15
-45.7477989196777 1.08602462516019e+15
-36.3636360168457 931014423609344
-23.8514175415039 757769938403328
-11.3391981124878 611969354694656
1.17302048206329 490904360058880
16.8132934570312 358862133657600
29.3255138397217 267076937711616
41.8377304077148 188001892171776
51.2218971252441 138321560862720
60.6060600280762 97539848142848
66.8621673583984 75595903926272
73.118278503418 57631234326528
79.3743896484375 43130111918080
85.630500793457 31499246108672
91.886604309082 22279197032448
98.1427154541016 15241983295488
104.398826599121 10137582436352
110.654937744141 6577091772416
116.91104888916 4120172036096
123.167152404785 2458286292992
129.423263549805 1409396637696
135.67936706543 801378009088
141.935485839844 467445776384
145.063537597656 363647598592
148.191589355469 287912689664
154.447708129883 190750392320
160.703811645508 129624006656
166.959915161133 83122741248
173.216033935547 50723155968
176.344085693359 41968320512
179.472137451172 39283978240
182.600189208984 42292391936
188.856307983398 55074672640
191.984359741211 57409712128
195.112411499023 53862637568
198.240463256836 45119623168
204.49658203125 23179120640
207.624633789062 15545265152
210.752685546875 12040017920
213.880737304688 12543116288
217.008804321289 16111210496
235.777130126953 46938714112
238.905181884766 49709993984
242.033233642578 51500183552
245.161285400391 52118048768
248.289352416992 51385044992
251.417404174805 49306615808
257.673522949219 42206978048
267.057678222656 28241604608
273.313781738281 19261423616
276.441833496094 16153101312
279.569885253906 14718846976
282.697937011719 15430235136
285.825988769531 18433712128
295.210174560547 33042745344
298.338226318359 34683621376
301.466278076172 33014462464
307.722381591797 23406188544
310.850433349609 18832041984
313.978485107422 16183550976
317.106536865234 15756772352
320.234619140625 17037045760
326.49072265625 21524107264
332.746826171875 27243737088
342.130981445312 37320122368
345.259033203125 38935691264
348.387084960938 39527571456
351.51513671875 39643406336
357.771270751953 39767035904
360.899322509766 39572455424
364.027374267578 38981533696
367.155426025391 38170345472
370.283477783203 37577302016
373.411529541016 37612355584
376.539581298828 38355726336
382.795684814453 40291069952
385.923767089844 40210718720
389.051818847656 38731268096
392.179870605469 35622813696
398.435974121094 25603872768
404.692077636719 16247497728
407.820129394531 13851776000
410.948181152344 13205639168
414.076232910156 14069334016
417.204315185547 16129180672
423.460418701172 22494560256
432.844573974609 34110943232
445.356781005859 52376915968
454.740966796875 66548387840
467.253173828125 80693092352
479.765380859375 103266410496
482.893463134766 104227667968
486.021514892578 101398102016
492.277618408203 88068448256
495.405670166016 81082949632
498.533721923828 76011905024
501.661773681641 73649364992
504.789825439453 74247585792
507.917877197266 77752172544
511.045928955078 83823722496
517.302062988281 100873879552
526.686218261719 126534410240
529.814270019531 132595335168
532.942321777344 137006964736
536.070373535156 139869470720
539.198425292969 141271072768
542.326477050781 141100072960
545.454528808594 139039473664
548.582580566406 134804766720
554.838684082031 121013911552
557.966735839844 113855209472
561.094848632812 109164937216
564.222900390625 109375954944
567.350952148438 117139030016
570.47900390625 135384637440
573.607055664062 167277461504
576.735107421875 215688167424
582.9912109375 364275564544
589.247314453125 543248023552
592.375366210938 610184134656
595.50341796875 640110690304
598.631469726562 624408592384
601.759521484375 568232574976
608.015625 422264143872
611.143676757812 384463667200
614.271728515625 386608857088
617.399780273438 419220094976
623.655883789062 503450959872
633.040100097656 592569827328
636.168151855469 614665551872
639.296203613281 624515416064
642.424255371094 620393267200
648.680358886719 589734084608
658.064514160156 541997432832
667.448669433594 501356396544
670.576721191406 493043908608
673.704772949219 488561606656
676.832824707031 485889933312
679.960876464844 481406615552
683.088928222656 471121395712
686.216979980469 451992846336
689.345092773438 422911082496
695.601196289062 341830959104
704.9853515625 218914553856
711.241455078125 162297643008
717.49755859375 123005214720
726.881713867188 77221068800
733.137817382812 52500553728
739.393920898438 36339900416
745.650024414062 27548465152
751.906127929688 22448599040
755.034240722656 21057820672
758.162292480469 20706678784
761.290344238281 21516244992
764.418395996094 23373676544
780.058654785156 35679494144
783.186706542969 36749955072
786.314758300781 37048725504
789.442810058594 36555022336
792.570861816406 35374424064
798.826965332031 32435605504
801.955017089844 31741974528
805.083068847656 32048297984
808.211120605469 33251074048
814.467224121094 36284497920
817.595336914062 36907225088
820.723388671875 36446146560
823.851440429688 34906652672
830.107543945312 29717551104
836.363647460938 24584794112
842.619750976562 21225480192
848.875854492188 18815698944
852.00390625 18142963712
855.131958007812 18087426048
858.260009765625 18719776768
861.388061523438 19973652480
870.772216796875 24731863040
873.900268554688 25077866496
877.0283203125 24147245056
880.156433105469 22021509120
886.412536621094 16358087680
889.540588378906 14561723392
892.668640136719 14718429184
895.796691894531 17400526848
898.924743652344 22522245120
908.308898925781 42039648256
911.436950683594 45440647168
914.565002441406 46119096320
917.693054199219 44519620608
923.949157714844 37851828224
933.333312988281 25279373312
939.589416503906 16992924672
942.717468261719 13833179136
945.845581054688 11592665088
948.9736328125 10287495168
952.101684570312 9851131904
955.229736328125 10181327872
958.357788085938 11206430720
961.48583984375 12946405376
964.613891601562 15484238848
970.869995117188 22750248960
977.126098632812 30006056960
980.254150390625 31718955008
983.382202148438 31211352064
986.51025390625 28368996352
995.894409179688 14965559296
999.0224609375 13302510592
1002.15051269531 14508370944
1005.27856445312 18502477824
1017.79083251953 41950277632
1020.91888427734 44342267904
1024.046875 45055262720
1027.17492675781 44836196352
1030.30297851562 44271472640
1033.43103027344 43452055552
1036.55908203125 42033328128
1039.68713378906 39639838720
1052.19946289062 26308141056
1058.45556640625 22799050752
1064.71166992188 20016949248
1067.83972167969 18965970944
1070.9677734375 18466648064
1074.09582519531 18448820224
1077.22387695312 18561081344
1080.35192871094 18571491328
1083.47998046875 18750492672
1086.60803222656 19837655040
1089.73608398438 22600101888
1092.86413574219 27342934016
1099.12023925781 41005772800
1108.50439453125 62045241344
1117.88854980469 78603984896
1127.27270507812 92580724736
1130.40075683594 96343072768
1133.52880859375 99097223168
1136.65686035156 100739219456
1139.78491210938 101481160704
1142.91296386719 101644296192
1146.041015625 101469380608
1149.16906738281 101155684352
1152.29711914062 100984086528
1155.42517089844 101254168576
1158.55322265625 102054895616
1164.80932617188 104153923584
1167.93737792969 104713420800
1171.06555175781 104620908544
1174.19360351562 103827513344
1177.32165527344 102675988480
1180.44970703125 102176178176
1183.57775878906 103816060928
1186.70581054688 108682117120
1196.08996582031 132073963520
1199.21801757812 134891921408
1202.34606933594 132511088640
1205.47412109375 125046005760
1211.73022460938 99190448128
1224.24243164062 40208379904
1227.37048339844 30162534400
1230.49853515625 23360880640
1233.62658691406 20136886272
1236.75463867188 20886444032
1239.88269042969 26050516992
1243.0107421875 35870494720
1246.13879394531 50148450304
1252.39489746094 89396084736
1261.77905273438 163867901952
1268.03515625 213065203712
1271.16320800781 230455754752
1274.29125976562 237568278528
1277.41931152344 231162249216
1280.54736328125 210869288960
1289.93151855469 121136570368
1293.0595703125 111481569280
1296.18774414062 123509161984
1299.31579589844 156301836288
1308.69995117188 284871655424
1311.82800292969 300224708608
1314.9560546875 294278627328
1327.46826171875 211617480704
1333.72436523438 196043423744
1339.98046875 182186737664
1343.10852050781 178964594688
1346.23657226562 180240629760
1349.36462402344 183948066816
1352.49267578125 185878642688
1355.62072753906 182744793088
1358.74877929688 174465662976
1371.26098632812 128679403520
1377.51708984375 94976507904
1383.77319335938 60125040640
1386.90124511719 46787321856
1390.029296875 37113884672
1393.15734863281 31075067904
1396.28540039062 28137842688
1399.41345214844 27309393920
1402.54150390625 27503478784
1405.66955566406 27945021440
1408.79760742188 28229785600
1411.92565917969 28159649792
1415.0537109375 27689039872
1421.30981445312 26276704256
1424.43798828125 25863118848
1427.56604003906 25872480256
1430.69409179688 26362578944
1433.82214355469 27317692416
1440.07824707031 30176866304
1446.33435058594 33096050688
1458.84655761719 37708099584
1461.974609375 38606991360
1465.10266113281 38769258496
1468.23071289062 37787803648
1471.35876464844 35545214976
1480.74291992188 25889425408
1483.87097167969 23775356928
1486.9990234375 22617362432
1490.12707519531 22223570944
1493.25512695312 22357391360
1496.38317871094 22833199104
1502.63928222656 23931578368
1505.76733398438 23855841280
1508.89538574219 22931535872
1515.15148925781 19006185472
1518.27954101562 17005104128
1521.40759277344 15696106496
1524.53564453125 15293080576
1527.66369628906 15653362688
1537.0478515625 18114488320
1543.30395507812 19975290880
1549.56005859375 22608893952
1555.81628417969 25394483200
1558.9443359375 26259574784
1562.07238769531 26482466816
1565.20043945312 26078578688
1571.45654296875 24787556352
1574.58459472656 24932050944
1577.71264648438 26058514432
1580.84069824219 28096514048
1590.22485351562 35649306624
1593.35290527344 36682375168
1596.48095703125 35931791360
1599.60900878906 33163128832
1605.86511230469 23009929216
1612.12121582031 12263350272
1615.24926757812 8998733824
1618.37731933594 7837201920
1621.50537109375 8523638272
1630.88952636719 14213923840
1637.14562988281 18927730688
1646.52978515625 27860023296
1649.65783691406 29459836928
1652.78588867188 30177161216
1662.17004394531 31265974272
1665.29809570312 31157315584
1668.42614746094 29985245184
1671.55419921875 27562440704
1677.81030273438 21649227776
1680.9384765625 20772820992
1684.06652832031 22910658560
1687.19458007812 28392777728
1699.70678710938 60427661312
1702.83483886719 63147065344
1705.962890625 61987766272
1709.09094238281 57182117888
1715.34704589844 40924045312
1721.60314941406 25722839040
1724.73120117188 20938270720
1727.85925292969 18078267392
1730.9873046875 16705146880
1734.11535644531 16375719936
1737.24340820312 16883399680
1740.37145996094 18335006720
1743.49951171875 20997304320
1746.62756347656 25008242688
1752.88366699219 36069695488
1762.26782226562 55338930176
1768.52392578125 71884046336
1793.54833984375 149840084992
1796.67639160156 154204438528
1799.80444335938 155159445504
1802.93249511719 153392480256
1809.18872070312 148291796992
1812.31677246094 147880853504
1815.44482421875 149434515456
1818.57287597656 152473518080
1834.21313476562 171654381568
1840.46923828125 175665954816
1843.59729003906 176915038208
1846.72534179688 177475403776
1849.85339355469 176973971456
1852.9814453125 175040610304
1856.10949707031 171532337152
1862.36560058594 160246366208
1868.62170410156 143765553152
1874.87780761719 121431490560
1881.13391113281 91473166336
1893.64611816406 21991424000
1896.77416992188 10843051008
1899.90222167969 4182758912
1903.0302734375 1697228928
1906.15832519531 2606307840
1909.28637695312 6161213440
1912.41442871094 12050543616
1915.54248046875 20425457664
1921.79858398438 45261144064
1931.18273925781 91179859968
1934.31079101562 101338529792
1937.43896484375 104739921920
1940.56701660156 100099227648
1943.69506835938 88251670528
1956.20727539062 25362118656
1959.33532714844 15697139712
1962.46337890625 9095979008
1965.59143066406 4944761856
1968.71948242188 2533399552
1971.84753417969 1224746496
1974.9755859375 551763456
1978.10363769531 223897280
1981.23168945312 77286256
1984.35974121094 20919412
1987.48779296875 3943393
1990.61584472656 423422.9375
1993.74389648438 16833.236328125
1996.87194824219 63.7432479858398
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_025_Temporal_slice_0_um_100_nJ_100_fs_100_um_stacked.tikz <==
\tikzsetnextfilename{NA_025_Temporal_slice_0_um_100_nJ_100_fs_100_um_stacked}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-170862563452518, ymax=3.58811383250289e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1162.46337890625 0.57495379447937
-1156.20727539062 2.1996431350708
-1153.07922363281 3.98185729980469
-1149.951171875 6.78705263137817
-1146.82312011719 10.8726854324341
-1140.56701660156 23.4946727752686
-1134.31079101562 43.3409156799316
-1131.18273925781 57.907844543457
-1128.0546875 78.3383026123047
-1124.92663574219 108.111175537109
-1121.79858398438 151.510437011719
-1118.67053222656 212.8671875
-1115.54248046875 295.515411376953
-1109.28637695312 527.324890136719
-1103.0302734375 830.346801757812
-1096.77416992188 1200.15222167969
-1093.64611816406 1446.25903320312
-1090.51806640625 1786.70483398438
-1087.39001464844 2284.873046875
-1084.26196289062 3012.34521484375
-1081.13391113281 4029.91015625
-1074.87780761719 6984.8232421875
-1062.36560058594 14092.5048828125
-1049.85339355469 20016.646484375
-1046.72534179688 22379.828125
-1040.46923828125 29301.873046875
-1027.95703125 45846.01171875
-1024.82897949219 48162.38671875
-1021.70086669922 49388.5625
-1018.57281494141 50056.88671875
-1015.44476318359 51262.18359375
-1012.31671142578 54537.16796875
-1009.18865966797 61520.64453125
-1006.06060791016 73472.6640625
-999.804504394531 112651.375
-990.420349121094 183796.46875
-984.164245605469 215658.46875
-974.780029296875 249961.265625
-968.52392578125 287147.9375
-959.139770507812 355720.125
-956.01171875 371561
-952.883666992188 380077.15625
-949.755615234375 380443.78125
-946.627563476562 373079.53125
-940.371459960938 343280.21875
-937.243408203125 328036
-934.115356445312 318931.53125
-930.9873046875 320912.71875
-927.859252929688 337729.84375
-924.731201171875 370715.625
-918.47509765625 474440.59375
-912.218994140625 585990.1875
-909.090881347656 628131
-905.962829589844 657317.1875
-902.834777832031 675566.4375
-896.578674316406 701862
-893.450622558594 722561.8125
-890.322570800781 753337.5625
-877.810363769531 905492.4375
-874.682312011719 914304.8125
-871.554260253906 898868.6875
-868.426208496094 858517.3125
-862.170104980469 724508.4375
-855.914001464844 589248.625
-852.785949707031 548809.5
-849.657897949219 535053.875
-846.52978515625 547521.4375
-843.401733398438 580246.9375
-834.017578125 699870.375
-830.889526367188 719138
-827.761474609375 724400
-824.633422851562 720609.6875
-821.50537109375 715754.25
-818.377319335938 718498.0625
-815.249267578125 735792
-812.121215820312 771015.75
-805.865112304688 886115.25
-799.609008789062 1007400.625
-796.48095703125 1044404.8125
-793.352905273438 1054718.25
-790.224853515625 1035558.5625
-787.096801757812 989813.75
-774.584533691406 744516.75
-771.456481933594 721341.4375
-768.328430175781 721885.4375
-765.200378417969 740707.9375
-758.944274902344 795254
-755.816223144531 812405.5625
-752.688171386719 815718.25
-749.560119628906 805785.5
-743.304016113281 769008.9375
-740.175964355469 758513.75
-737.047912597656 763207.625
-733.919860839844 787057.875
-730.791809082031 829943.5625
-718.279541015625 1061421.625
-715.151489257812 1088816.625
-712.0234375 1091788.75
-708.895385742188 1072030.75
-699.51123046875 960651
-696.383178710938 941674.5
-693.255126953125 943461.5625
-690.127075195312 964993.25
-680.742919921875 1064574.375
-677.614868164062 1074548
-674.48681640625 1062218.5
-671.358764648438 1029428.6875
-661.974609375 900652.4375
-658.846557617188 886466.875
-655.718444824219 900113.75
-652.590393066406 941512.25
-646.334289550781 1077678.625
-640.078186035156 1204666.875
-636.950134277344 1239130.375
-633.822082519531 1250616.25
-630.694030761719 1244608.375
-627.565979003906 1231782.875
-624.437927246094 1225228.75
-621.309875488281 1237119.5
-618.181823730469 1275772
-615.053771972656 1343855.625
-608.797668457031 1550554.75
-599.413513183594 1891130.875
-593.157409667969 2046069.5
-583.773193359375 2205951.75
-580.645141601562 2283658
-577.51708984375 2396782.25
-574.389038085938 2556662.5
-568.132934570312 3035826
-561.876831054688 3697273.25
-549.364624023438 5284581
-543.108520507812 6320714
-536.852416992188 7872195
-530.596313476562 10285104
-524.340148925781 13792096
-518.084045410156 18471582
-511.827941894531 24382134
-505.571838378906 31826158
-499.315734863281 41577080
-493.059631347656 54846536
-486.803527832031 72945680
-480.547424316406 96983808
-474.291290283203 128099384
-468.035186767578 168272544
-461.779083251953 221136064
-455.522979736328 292148960
-449.266876220703 388095904
-443.0107421875 516501888
-436.754638671875 685815488
-430.49853515625 906955264
-424.242431640625 1195761408
-417.986328125 1574626432
-411.730194091797 2072048512
-405.474090576172 2721574656
-399.217987060547 3563383552
-392.961883544922 4649684992
-386.705780029297 6051576832
-380.449645996094 7864584704
-374.193542480469 10212171776
-367.937438964844 13247931392
-361.681335449219 17158662144
-355.425231933594 22173915136
-349.169097900391 28586258432
-342.912994384766 36776472576
-336.656890869141 47230545920
-330.400787353516 60546318336
-324.144683837891 77446963200
-317.888549804688 98820440064
-311.632446289062 125783982080
-305.376342773438 159754600448
-299.120239257812 202508779520
-292.864135742188 256230932480
-286.608001708984 323572039680
-280.351898193359 407751426048
-274.095794677734 512718635008
-267.839691162109 643347972096
-261.583587646484 805618450432
-255.32746887207 1006780547072
-249.071365356445 1255557693440
-242.815246582031 1562433421312
-236.559143066406 1940031668224
-230.303024291992 2403590733824
-224.046920776367 2971506311168
-217.790817260742 3665872027648
-211.534698486328 4512989839360
-205.278594970703 5543970734080
-199.022476196289 6795618156544
-192.766372680664 8311589044224
-186.510269165039 10143589728256
-180.254150390625 12352496861184
-173.998046875 15009508753408
-167.741928100586 18197556232192
-161.485824584961 22012961488896
-155.229721069336 26567453442048
-148.973602294922 31990378135552
-142.717498779297 38430897602560
-136.461395263672 46059782930432
-127.077224731445 60162475819008
-117.693061828613 78145294172160
-108.308898925781 100917093335040
-98.9247283935547 129538168193024
-89.5405654907227 165208081301504
-80.1564025878906 209226345480192
-70.7722396850586 262905719160832
-61.3880729675293 327394149793792
-52.0039100646973 403327762300928
-39.4916915893555 521272832294912
-14.4672527313232 773044452720640
-8.21114349365234 820728320491520
-1.95503425598145 852453431967744
1.17302048206329 860704399687680
4.30107545852661 863180112789504
7.42913007736206 859549389029376
10.5571851730347 849699015753728
13.6852397918701 833778578620416
19.941349029541 785782721740800
29.3255138397217 688206903246848
38.7096786499023 591732072775680
44.9657859802246 544481359167488
48.0938415527344 528374795599872
51.2218971252441 517761159659520
54.3499526977539 512712090058752
57.4780044555664 513109575860224
60.6060600280762 518683973648384
63.7341156005859 529051219394560
69.9902267456055 562237492166656
76.246337890625 608345274712064
88.7585525512695 720251520024576
101.270774841309 827498464018432
107.526878356934 869900864192512
113.782989501953 902022924599296
120.039100646973 923700496957440
123.167152404785 930989459111936
126.295211791992 936261195923456
129.423263549805 939841185382400
132.551315307617 942078796234752
135.67936706543 943325746036736
138.807434082031 943916169822208
141.935485839844 944151721934848
145.063537597656 944290100412416
148.191589355469 944538738753536
151.319641113281 945053597958144
154.447708129883 945940642922496
157.575759887695 947261882236928
163.83186340332 951271972405248
170.087982177734 956959180193792
179.472137451172 967788269142016
207.624633789062 1.00339864829952e+15
213.880737304688 1.00960594978406e+15
220.136856079102 1.01447080555315e+15
226.392959594727 1.01767988432077e+15
229.521011352539 1.01857431126016e+15
232.649078369141 1.01895374477722e+15
235.777130126953 1.0187914084352e+15
238.905181884766 1.0180649549824e+15
242.033233642578 1.01675653346099e+15
245.161285400391 1.01485238655386e+15
251.417404174805 1.0092241003479e+15
257.673522949219 1.00115365547213e+15
263.929626464844 990670714044416
270.185729980469 977852786802688
279.569885253906 954528295813120
288.954071044922 926815153553408
301.466278076172 884304372563968
317.106536865234 825033421225984
357.771270751953 667185856905216
370.283477783203 625205235941376
382.795684814453 589338970685440
392.179870605469 567339007344640
398.435974121094 555323064582144
404.692077636719 545614190346240
410.948181152344 538365493510144
417.204315185547 533723942486016
420.332366943359 532424983314432
423.460418701172 531830029680640
426.588470458984 531955858800640
429.716522216797 532818711019520
432.844573974609 534434692464640
435.972625732422 536819640827904
442.228729248047 543957238939648
448.48486328125 554349549846528
454.740966796875 568104987918336
460.9970703125 585317539119104
467.253173828125 606062164049920
476.637329101562 643907134160896
486.021514892578 689857915518976
495.405670166016 743759620866048
507.917877197266 827156745682944
523.558166503906 946502209896448
557.966735839844 1.22101397087846e+15
567.350952148438 1.28170843543962e+15
573.607055664062 1.31453258878157e+15
579.863159179688 1.3397671322583e+15
586.119262695312 1.35631255424205e+15
589.247314453125 1.36104882942771e+15
592.375366210938 1.3633175116841e+15
595.50341796875 1.36306477970227e+15
598.631469726562 1.36026137401754e+15
601.759521484375 1.35490393918669e+15
604.887573242188 1.34701421848166e+15
611.143676757812 1.32385454686208e+15
617.399780273438 1.29144512629965e+15
623.655883789062 1.25077339661926e+15
633.040100097656 1.17700048820634e+15
645.552307128906 1.06208568541184e+15
692.47314453125 611341148618752
704.9853515625 509939789332480
717.49755859375 420279729782784
730.009765625 342443144773632
742.52197265625 275939099410432
755.034240722656 219940795711488
764.418395996094 184238611628032
773.802551269531 153420124127232
783.186706542969 127008147243008
792.570861816406 104534512762880
801.955017089844 85548802768896
811.339172363281 69620190937088
820.723388671875 56343750770688
830.107543945312 45349850841088
839.49169921875 36305606017024
848.875854492188 28911805136896
858.260009765625 22902988603392
867.644165039062 18048404684800
877.0283203125 14149997297664
886.412536621094 11037819535360
895.796691894531 8566792519680
905.180847167969 6615475421184
914.565002441406 5083474427904
923.949157714844 3887410970624
933.333312988281 2958224785408
942.717468261719 2239955468288
952.101684570312 1687917035520
961.48583984375 1265992990720
970.869995117188 944930291712
980.254150390625 701744873472
989.638305664062 518624378880
995.894409179688 422852067328
1002.15051269531 344060952576
1008.40667724609 279355686912
1014.66278076172 226308849664
1020.91888427734 182914564096
1027.17492675781 147523911680
1033.43103027344 118758367232
1039.68713378906 95435726848
1045.943359375 76544376832
1052.19946289062 61249228800
1058.45556640625 48885710848
1064.71166992188 38924832768
1070.9677734375 30930759680
1077.22387695312 24534059008
1083.47998046875 19422158848
1089.73608398438 15337719808
1095.9921875 12077199360
1102.24829101562 9483951104
1108.50439453125 7434314240
1114.76049804688 5823106048
1121.0166015625 4557665280
1127.27270507812 3560805376
1133.52880859375 2774053632
1139.78491210938 2154936064
1146.041015625 1670677504
1152.29711914062 1293627776
1158.55322265625 1000025664
1164.80932617188 770459328
1171.06555175781 590392640
1177.32165527344 449854240
1183.57775878906 341866432
1189.83386230469 260344192
1196.08996582031 199088672
1202.34606933594 152450768
1208.60217285156 116396648
1214.85827636719 88575048
1221.11437988281 67484704
1227.37048339844 51740428
1233.62658691406 39916596
1239.88269042969 30730040
1249.26684570312 20041070
1255.52294921875 14563904
1261.77905273438 10495134
1268.03515625 7797266
1274.29125976562 6094974
1283.67541503906 4334754
1293.0595703125 2932173
1299.31579589844 2314648.5
1302.44384765625 2119591.5
1305.57189941406 1984663
1318.08410644531 1606359.25
1324.34020996094 1314060.75
1333.72436523438 841738
1336.85241699219 727721.125
1339.98046875 647636.9375
1343.10852050781 599753.5625
1346.23657226562 577074.9375
1349.36462402344 569545.625
1352.49267578125 566714.625
1355.62072753906 560162.75
1358.74877929688 545148.5625
1365.0048828125 491591.21875
1371.26098632812 439253.53125
1374.38903808594 428348.96875
1377.51708984375 432177.28125
1380.64514160156 450090.75
1390.029296875 536234.75
1393.15734863281 551834.25
1396.28540039062 551625.25
1399.41345214844 534723.1875
1405.66955566406 465518.34375
1411.92565917969 393788.71875
1415.0537109375 372013.15625
1418.18176269531 362466.90625
1421.30981445312 363074.71875
1427.56604003906 375175.375
1430.69409179688 375837.15625
1433.82214355469 368044
1436.9501953125 351400.6875
1446.33435058594 281753.84375
1449.46240234375 268801.5
1452.59045410156 267750.84375
1455.71850585938 279364.75
1458.84655761719 301531.0625
1468.23071289062 379244.125
1471.35876464844 389911.375
1474.48681640625 387654.71875
1477.61486816406 373858.75
1486.9990234375 315931.75
1490.12707519531 311632.71875
1493.25512695312 320700.5625
1496.38317871094 341625.375
1502.63928222656 397369.125
1505.76733398438 417723.28125
1508.89538574219 424665.0625
1512.0234375 415253.375
1515.15148925781 390260
1527.66369628906 247432.890625
1530.79174804688 233447.53125
1533.91979980469 234327.875
1537.0478515625 247506.75
1546.43200683594 303233.71875
1549.56005859375 307926.65625
1552.68823242188 301033.09375
1555.81628417969 284385.9375
1562.07238769531 241907.3125
1565.20043945312 228689.234375
1568.32849121094 227887.46875
1571.45654296875 241814.953125
1574.58459472656 269520.90625
1583.96875 383349.3125
1587.09680175781 407815
1590.22485351562 415779.75
1593.35290527344 405513.5625
1596.48095703125 378972.84375
1608.9931640625 235230.203125
1612.12121582031 220745.484375
1615.24926757812 218557.375
1618.37731933594 224662.109375
1621.50537109375 233028.25
1624.63342285156 237456.8125
1627.76147460938 233452.484375
1630.88952636719 219556.3125
1640.27368164062 151346.515625
1643.40173339844 139059.359375
1646.52978515625 140158.96875
1649.65783691406 155782.875
1652.78588867188 183869.125
1662.17004394531 290107
1665.29809570312 313556.34375
1668.42614746094 324908.375
1671.55419921875 324147.875
1674.68225097656 313657.65625
1684.06652832031 265500.25
1687.19458007812 255671.34375
1690.32263183594 251007.234375
1696.57873535156 248584.03125
1699.70678710938 243878.09375
1702.83483886719 232636.515625
1705.962890625 213572.125
1712.21899414062 157705.640625
1718.47509765625 104302.703125
1721.60314941406 89562.28125
1724.73120117188 86323.015625
1727.85925292969 94481.7890625
1730.9873046875 111681.90625
1740.37145996094 175077.546875
1743.49951171875 186864.234375
1746.62756347656 190880.984375
1749.75561523438 188170.203125
1759.13977050781 167410.421875
1762.26782226562 165034.515625
1765.39587402344 166415.5
1771.65197753906 173829.1875
1774.78002929688 174711.96875
1777.90808105469 170621.734375
1781.0361328125 160506.265625
1787.29223632812 124826.5703125
1796.67639160156 65523.375
1799.80444335938 52984.31640625
1802.93249511719 45555.58203125
1806.060546875 42641.74609375
1809.18872070312 42919.41796875
1815.44482421875 46514.8515625
1818.57287597656 47123.42578125
1821.70092773438 46031.18359375
1824.82897949219 43326.8671875
1837.34118652344 28870.318359375
1840.46923828125 26866.412109375
1846.72534179688 24511.6328125
1849.85339355469 23359.78515625
1852.9814453125 21791.140625
1859.23754882812 17139.84375
1868.62170410156 8988.3935546875
1874.87780761719 5156.35546875
1878.005859375 3924.59497070312
1881.13391113281 3066.865234375
1884.26196289062 2481.81201171875
1890.51806640625 1754.90673828125
1899.90222167969 1001.57000732422
1906.15832519531 606.592407226562
1912.41442871094 343.845825195312
1915.54248046875 260.297485351562
1918.67053222656 200.573760986328
1924.92663574219 124.746444702148
1931.18273925781 75.790283203125
1937.43896484375 40.1965827941895
1943.69506835938 17.462869644165
1946.82312011719 10.6277341842651
1949.951171875 6.16248989105225
1953.07922363281 3.43557000160217
1959.33532714844 0.99572229385376
1968.71948242188 0.131240367889404
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 0.00593018531799316
-1193.74389648438 1.87523317337036
-1190.61584472656 57.0855445861816
-1187.48779296875 649.470336914062
-1184.35974121094 4266.0126953125
-1181.23168945312 19535.3515625
-1178.10363769531 69286.3125
-1174.9755859375 202599.78125
-1171.84753417969 507797.21875
-1168.71948242188 1127442
-1165.59143066406 2256616.75
-1162.46337890625 4176375
-1159.33532714844 7237666.5
-1156.20727539062 12033401
-1153.07922363281 19494424
-1149.951171875 31329770
-1146.82312011719 50565628
-1143.69506835938 81762440
-1140.56701660156 132424880
-1137.43896484375 211193792
-1134.31079101562 330249920
-1131.18273925781 499565088
-1128.0546875 729228672
-1121.79858398438 1372615040
-1109.28637695312 2911044608
-1106.15832519531 3170206208
-1103.0302734375 3307262464
-1099.90222167969 3338320128
-1096.77416992188 3252589568
-1090.51806640625 2903665664
-1087.39001464844 2731364352
-1084.26196289062 2665837824
-1081.13391113281 2767135744
-1078.005859375 3201178624
-1074.87780761719 4072830208
-1071.74975585938 5670679040
-1068.62170410156 8209212416
-1065.49365234375 12084682752
-1062.36560058594 17649725440
-1059.23754882812 25243678720
-1052.9814453125 47805784064
-1046.72534179688 80583933952
-1031.08508300781 178001051648
-1027.95703125 191006556160
-1024.82897949219 198587727872
-1021.70086669922 200979431424
-1018.57281494141 196924801024
-1015.44476318359 188972908544
-1006.06060791016 155503296512
-1002.93255615234 151115644928
-999.804504394531 154556350464
-996.676452636719 166841024512
-993.548400878906 190078533632
-990.420349121094 221849436160
-984.164245605469 312225955840
-977.908142089844 431152988160
-971.651977539062 577705672704
-959.139770507812 909782220800
-956.01171875 965992382464
-952.883666992188 997408178176
-949.755615234375 988286484480
-946.627563476562 943587000320
-940.371459960938 748914081792
-934.115356445312 525442744320
-930.9873046875 462307852288
-927.859252929688 460562956288
-924.731201171875 541388111872
-921.603149414062 704297500672
-915.347045898438 1255481147392
-905.962829589844 2239169560576
-902.834777832031 2482771329024
-899.706726074219 2630140035072
-896.578674316406 2686097293312
-893.450622558594 2632937635840
-890.322570800781 2496424574976
-884.066467285156 2024030863360
-874.682312011719 1211584086016
-868.426208496094 833562738688
-865.298156738281 722542067712
-862.170104980469 667397586944
-859.042053222656 660816723968
-855.914001464844 690566660096
-843.401733398438 923088453632
-840.273681640625 938560192512
-837.145629882812 919364370432
-834.017578125 863474941952
-827.761474609375 681961193472
-821.50537109375 497680842752
-818.377319335938 442936393728
-815.249267578125 427453054976
-812.121215820312 453959319552
-808.9931640625 524062785536
-802.737060546875 740568399872
-796.48095703125 962287042560
-793.352905273438 1039857352704
-790.224853515625 1080757256192
-787.096801757812 1087560613888
-783.968688964844 1054582505472
-780.840637207031 998608863232
-762.072326660156 512597950464
-755.816223144531 423371669504
-752.688171386719 400598401024
-749.560119628906 387539992576
-746.432067871094 390166937600
-743.304016113281 400385507328
-737.047912597656 452066902016
-730.791809082031 531075989504
-724.535705566406 635355398144
-718.279541015625 779060051968
-712.0234375 979891585024
-693.255126953125 1662325620736
-690.127075195312 1706134339584
-686.9990234375 1704907243520
-683.870971679688 1673282846720
-680.742919921875 1601096777728
-674.48681640625 1395026296832
-661.974609375 944383393792
-655.718444824219 789855141888
-652.590393066406 734984011776
-649.462341308594 701812244480
-646.334289550781 682175234048
-643.206237792969 683661721600
-640.078186035156 703599738880
-636.950134277344 746094592000
-633.822082519531 815563145216
-630.694030761719 911753543680
-624.437927246094 1211561803776
-618.181823730469 1668654170112
-608.797668457031 2598052036608
-602.541564941406 3223300079616
-599.413513183594 3479501537280
-596.285461425781 3661136658432
-593.157409667969 3768620154880
-590.029296875 3776423133184
-586.901245117188 3712326828032
-580.645141601562 3406798258176
-577.51708984375 3238147915776
-574.389038085938 3114579787776
-571.260986328125 3074940207104
-568.132934570312 3138277343232
-565.0048828125 3333095948288
-561.876831054688 3634328764416
-546.236572265625 5612604227584
-543.108520507812 5750316335104
-539.98046875 5701814452224
-536.852416992188 5488388341760
-533.724365234375 5099700617216
-527.468200683594 4001182515200
-518.084045410156 2224044113920
-511.827941894531 1387115446272
-508.699890136719 1117132423168
-505.571838378906 927074615296
-502.443786621094 809871802368
-499.315734863281 738043887616
-496.187683105469 693355937792
-489.931579589844 621472382976
-486.803527832031 576256802816
-480.547424316406 443393867776
-471.163238525391 217697304576
-468.035186767578 165403082752
-464.907135009766 135952089088
-461.779083251953 133640003584
-458.651031494141 159008915456
-455.522979736328 208687284224
-443.0107421875 460020940800
-439.882690429688 480066633728
-436.754638671875 462396850176
-433.626586914062 415495421952
-427.370483398438 249456443392
-421.114379882812 84762230784
-417.986328125 38488334336
-414.858245849609 27030863872
-411.730194091797 52478951424
-408.602142333984 106996572160
-399.217987060547 326662914048
-396.089935302734 374440198144
-392.961883544922 390611730432
-389.833831787109 380891758592
-386.705780029297 343057137664
-377.321594238281 201718104064
-374.193542480469 181696118784
-371.065490722656 193325957120
-367.937438964844 232248016896
-361.681335449219 381926440960
-355.425231933594 547773775872
-352.297180175781 605106077696
-349.169097900391 625185325056
-346.041046142578 609773158400
-342.912994384766 553014788096
-336.656890869141 356765368320
-330.400787353516 141777125376
-327.272735595703 67949240320
-324.144683837891 33819285504
-321.016632080078 45003431936
-317.888549804688 97905590272
-311.632446289062 290764587008
-305.376342773438 495092105216
-299.120239257812 631912660992
-295.9921875 692112719872
-292.864135742188 772198236160
-289.736083984375 911640100864
-286.608001708984 1132608880640
-283.479949951172 1464745197568
-277.223846435547 2420715290624
-270.967742919922 3465189785600
-267.839691162109 3820130926592
-264.711639404297 3948435472384
-261.583587646484 3787329896448
-258.455535888672 3317830254592
-252.199417114258 1719696359424
-249.071365356445 880779722752
-245.943298339844 276020658176
-242.815246582031 126983430144
-239.687194824219 600948604928
-236.559143066406 1778821627904
-233.431091308594 3641885065216
-220.918869018555 12918345170944
-217.790817260742 13891010560000
-214.662750244141 13746056462336
-211.534698486328 12423700414464
-205.278594970703 7182973665280
-199.022476196289 1714025267200
-195.894424438477 355724853248
-192.766372680664 540833382400
-189.638320922852 2483175555072
-186.510269165039 6100933410816
-180.254150390625 16851231834112
-173.998046875 28068915707904
-170.869995117188 32266134749184
-167.741928100586 34924107137024
-164.613876342773 36004731813888
-161.485824584961 35621355651072
-158.357772827148 34211725574144
-152.101669311523 30332208283648
-148.973602294922 28904897118208
-145.845550537109 28368858775552
-142.717498779297 28899673112576
-139.589447021484 30619503427584
-136.461395263672 33482891853824
-133.33332824707 37518443544576
-127.077224731445 49132014141440
-120.821113586426 66328031395840
-114.565002441406 90115435134976
-105.180839538574 135529907617792
-95.7966766357422 179488730120192
-89.5405654907227 201070471020544
-77.0283508300781 238040526094336
-73.9002914428711 252315101560832
-70.7722396850586 271019264704512
-64.5161285400391 324781232619520
-58.2600212097168 401788217851904
-48.8758544921875 551971681468416
-33.2355804443359 817300399718400
-26.979471206665 894576390832128
-23.8514175415039 919850394320896
-20.7233619689941 932929509261312
-17.595308303833 931969181417472
-14.4672527313232 914298947764224
-11.3391981124878 878602535043072
-8.21114349365234 823375429632000
-1.95503425598145 661237394309120
7.42913007736206 389953569685504
10.5571851730347 323156594130944
13.6852397918701 275519702564864
16.8132934570312 248421025841152
19.941349029541 241661149970432
23.0694046020508 252563505020928
26.1974582672119 277358686765056
32.4535675048828 349362269978624
48.0938415527344 552572540682240
57.4780044555664 701715179372544
69.9902267456055 904655940878336
73.118278503418 937808793436160
76.246337890625 953016601542656
79.3743896484375 941728286638080
82.50244140625 897299131662336
85.630500793457 818853634375680
95.0146636962891 541806802501632
98.1427154541016 491963170160640
101.270774841309 471760650633216
104.398826599121 477155532210176
107.526878356934 502765851770880
110.654937744141 542994998493184
116.91104888916 658743226269696
126.295211791992 854560046317568
129.423263549805 884885803761664
132.551315307617 884960764362752
135.67936706543 857526190997504
148.191589355469 689503379390464
151.319641113281 676093283532800
154.447708129883 680699031977984
157.575759887695 701710481752064
163.83186340332 772858158514176
173.216033935547 887510632759296
176.344085693359 917588557168640
179.472137451172 938963535659008
182.600189208984 949962611359744
185.728256225586 949506002649088
188.856307983398 939174324600832
191.984359741211 920558124400640
198.240463256836 868678006472704
204.49658203125 812568016846848
207.624633789062 791302291587072
210.752685546875 780278519824384
213.880737304688 784140433620992
217.008804321289 805041086660608
220.136856079102 843631904686080
226.392959594727 961285017567232
235.777130126953 1.14863585309491e+15
238.905181884766 1.18734840659968e+15
242.033233642578 1.20567852171264e+15
245.161285400391 1.20181224583987e+15
248.289352416992 1.17520935262618e+15
251.417404174805 1.12937654865101e+15
263.929626464844 896997410209792
267.057678222656 859789772980224
270.185729980469 836284020948992
273.313781738281 824831356436480
276.441833496094 822781247750144
282.697937011719 828906609311744
285.825988769531 827032527175680
288.954071044922 816112035954688
292.082122802734 793749953183744
295.210174560547 760093851254784
301.466278076172 667242094133248
317.106536865234 412508758212608
323.362670898438 336975114534912
329.618774414062 283086898069504
335.874877929688 249399456301056
339.0029296875 239257209798656
342.130981445312 232978974244864
345.259033203125 230211455025152
348.387084960938 230339783950336
351.51513671875 232933390548992
354.643218994141 237276424568832
367.155426025391 259231743737856
370.283477783203 261190265602048
373.411529541016 259522392227840
376.539581298828 254407438499840
389.051818847656 221262471233536
392.179870605469 220958803623936
395.307922363281 229507768254464
398.435974121094 248782759395328
401.564025878906 280997312593920
404.692077636719 325898226106368
410.948181152344 448115479937024
420.332366943359 643851836456960
423.460418701172 689794094989312
426.588470458984 722113522565120
429.716522216797 741953318682624
435.972625732422 769103820226560
439.100677490234 789616114270208
442.228729248047 821868835635200
445.356781005859 871394170634240
448.48486328125 938988365938688
454.740966796875 1.12856990010573e+15
467.253173828125 1.56535465233613e+15
473.50927734375 1.70812459974656e+15
486.021514892578 1.9223108607017e+15
492.277618408203 2.10397844786381e+15
501.661773681641 2.41941171771802e+15
504.789825439453 2.48143372982682e+15
507.917877197266 2.49921113633587e+15
511.045928955078 2.46533780301414e+15
514.174011230469 2.39417610049946e+15
523.558166503906 2.13528862523392e+15
529.814270019531 2.02699250126029e+15
536.070373535156 1.9368859664384e+15
539.198425292969 1.87532566331392e+15
542.326477050781 1.78890783431066e+15
548.582580566406 1.54908920853299e+15
557.966735839844 1.17087063035085e+15
567.350952148438 902426383089664
589.247314453125 341127072841728
595.50341796875 237379017244672
601.759521484375 172237248266240
608.015625 131772775923712
617.399780273438 87293574512640
623.655883789062 62885900320768
626.783996582031 54359983390720
629.912048339844 49213949870080
633.040100097656 47586681552896
636.168151855469 49510877233152
639.296203613281 54675617349632
642.424255371094 62719185125376
645.552307128906 74120742043648
648.680358886719 88894582292480
654.936462402344 130967679270912
661.192565917969 189342576279552
679.960876464844 397622133129216
686.216979980469 512514924216320
689.345092773438 601414137020416
692.47314453125 714184945827840
698.729248046875 1.03655129953075e+15
704.9853515625 1.48085707636736e+15
711.241455078125 2.0718059215913e+15
720.625610351562 3.41725126905037e+15
723.753662109375 2.77814241866547e+15
726.881713867188 1.29655721112371e+15
730.009765625 550349962215424
733.137817382812 502538117840896
736.265869140625 600198929711104
739.393920898438 725155500261376
742.52197265625 805069339492352
745.650024414062 821471148507136
748.778076171875 778151168835584
751.906127929688 694420580073472
761.290344238281 356753506041856
764.418395996094 280292384309248
767.546447753906 232960452198400
770.674499511719 216406171844608
773.802551269531 218738137759744
783.186706542969 260081929158656
786.314758300781 258904135041024
789.442810058594 247733243871232
795.698913574219 198954008444928
801.955017089844 143711233114112
808.211120605469 104477411508224
811.339172363281 91630627454976
817.595336914062 75299056254976
830.107543945312 51795288129536
833.235595703125 47725005504512
836.363647460938 45089774632960
839.49169921875 44163856859136
842.619750976562 44303007088640
845.747802734375 45699999727616
848.875854492188 46574117847040
852.00390625 46896479469568
855.131958007812 45648661446656
858.260009765625 42848753811456
864.51611328125 32610568896512
873.900268554688 14986024845312
877.0283203125 11054874624000
880.156433105469 8349010100224
883.284484863281 7125169340416
886.412536621094 6967809015808
889.540588378906 7629243416576
898.924743652344 10580640399360
902.052795410156 11154852151296
905.180847167969 11309120749568
908.308898925781 11198477107200
914.565002441406 9977528844288
920.821105957031 8064576520192
933.333312988281 3666630934528
939.589416503906 1994834051072
942.717468261719 1440768065536
945.845581054688 1168957374464
948.9736328125 1114407174144
952.101684570312 1291714166784
955.229736328125 1618995576832
967.741943359375 3467161370624
970.869995117188 3763291553792
973.998046875 3848672378880
977.126098632812 3795594510336
980.254150390625 3515942436864
983.382202148438 3102136336384
999.0224609375 347757608960
1002.15051269531 155389149184
1005.27856445312 175461433344
1008.40667724609 410658930688
1014.66278076172 1282079064064
1020.91888427734 2136662343680
1024.046875 2335896502272
1027.17492675781 2357019017216
1030.30297851562 2142990761984
1033.43103027344 1785813139456
1042.81530761719 447692144640
1045.943359375 208166961152
1049.07141113281 172957499392
1052.19946289062 342338699264
1055.32751464844 702760615936
1070.9677734375 3109973131264
1074.09582519531 3295337512960
1077.22387695312 3364120428544
1080.35192871094 3288031297536
1083.47998046875 3135047991296
1095.9921875 2324227162112
1102.24829101562 2129303306240
1105.37634277344 2101626667008
1108.50439453125 2093838499840
1111.63244628906 2101816983552
1114.76049804688 2120219099136
1117.88854980469 2116395859968
1121.0166015625 2114004189184
1127.27270507812 2017036337152
1133.52880859375 1828820877312
1149.16906738281 1256680587264
1152.29711914062 1165903265792
1158.55322265625 1057573371904
1161.68127441406 1041282695168
1164.80932617188 1035795496960
1167.93737792969 1059323904000
1171.06555175781 1098304651264
1174.19360351562 1156063821824
1186.70581054688 1478875938816
1189.83386230469 1559947378688
1196.08996582031 1655056367616
1199.21801757812 1669480841216
1202.34606933594 1672313307136
1205.47412109375 1661971202048
1208.60217285156 1641925574656
1211.73022460938 1632230965248
1214.85827636719 1619090997248
1221.11437988281 1649348837376
1233.62658691406 1809753309184
1236.75463867188 1821177282560
1239.88269042969 1810785501184
1243.0107421875 1756623273984
1246.13879394531 1679906177024
1252.39489746094 1420473401344
1264.90710449219 779104550912
1271.16320800781 554093707264
1274.29125976562 490085056512
1277.41931152344 453023858688
1280.54736328125 456055324672
1283.67541503906 485397954560
1286.80346679688 554710073344
1289.93151855469 652766478336
1296.18774414062 956781821952
1302.44384765625 1388762103808
1311.82800292969 2189546881024
1321.21215820312 2989506953216
1327.46826171875 3365005688832
1330.59631347656 3481161695232
1333.72436523438 3527296155648
1336.85241699219 3524220157952
1339.98046875 3443472990208
1343.10852050781 3328017956864
1355.62072753906 2680231559168
1358.74877929688 2601686138880
1361.87683105469 2577464819712
1365.0048828125 2633109078016
1368.13293457031 2727372914688
1374.38903808594 2986510385152
1377.51708984375 3071581093888
1380.64514160156 3083182014464
1383.77319335938 2986245357568
1386.90124511719 2788785127424
1393.15734863281 2084713398272
1402.54150390625 786684510208
1405.66955566406 457088696320
1408.79760742188 230220333056
1411.92565917969 113011851264
1415.0537109375 104256045056
1418.18176269531 179389251584
1424.43798828125 466244567040
1430.69409179688 719691055104
1433.82214355469 772474929152
1436.9501953125 774425214976
1440.07824707031 716356911104
1443.20629882812 620523880448
1455.71850585938 136654618624
1458.84655761719 62196424704
1461.974609375 16803258368
1465.10266113281 1602249088
1468.23071289062 10399369216
1471.35876464844 35558227968
1480.74291992188 143109537792
1483.87097167969 169243541504
1486.9990234375 188159164416
1490.12707519531 198388269056
1493.25512695312 203099340800
1499.51123046875 208649027584
1502.63928222656 216697700352
1505.76733398438 228234788864
1518.27954101562 300955795456
1521.40759277344 309395161088
1524.53564453125 302356299776
1527.66369628906 288626868224
1533.91979980469 242016944128
1537.0478515625 228776165376
1540.17590332031 237081247744
1543.30395507812 280921079808
1546.43200683594 364126666752
1549.56005859375 499650822144
1555.81628417969 898259025920
1568.32849121094 1830182453248
1571.45654296875 1982526652416
1574.58459472656 2060697731072
1577.71264648438 2078079844352
1580.84069824219 2016011485184
1583.96875 1904216899584
1590.22485351562 1548166234112
1599.60900878906 957756932096
1605.86511230469 667171946496
1608.9931640625 564135526400
1612.12121582031 494836088832
1615.24926757812 449197572096
1618.37731933594 437103230976
1621.50537109375 452228939776
1624.63342285156 509768499200
1627.76147460938 613274091520
1630.88952636719 779899240448
1634.017578125 1023480561664
1637.14562988281 1351853015040
1643.40173339844 2297617186816
1652.78588867188 4245681602560
1659.0419921875 5482668359680
1662.17004394531 5946774388736
1665.29809570312 6250295721984
1668.42614746094 6386452791296
1671.55419921875 6331952529408
1674.68225097656 6138359709696
1680.9384765625 5448831860736
1687.19458007812 4760904138752
1690.32263183594 4553007169536
1693.45068359375 4470191161344
1696.57873535156 4528001253376
1699.70678710938 4678320914432
1709.09094238281 5301237448704
1712.21899414062 5377314783232
1715.34704589844 5324723978240
1718.47509765625 5137442537472
1721.60314941406 4810198745088
1727.85925292969 3883222171648
1740.37145996094 1898307911680
1746.62756347656 1212336177152
1752.88366699219 758769647616
1759.13977050781 470679126016
1765.39587402344 287156961280
1771.65197753906 172457623552
1777.90808105469 106804846592
1781.0361328125 88024981504
1784.16418457031 75247190016
1787.29223632812 68628533248
1790.42028808594 65180876800
1793.54833984375 65709318144
1796.67639160156 67672199168
1809.18872070312 85071216640
1812.31677246094 87169048576
1815.44482421875 87153565696
1818.57287597656 84108746752
1821.70092773438 78959230976
1827.95703125 62092775424
1837.34118652344 33210204160
1843.59729003906 19259500544
1846.72534179688 14419176448
1852.9814453125 8392803840
1859.23754882812 5259116544
1865.49365234375 3310207232
1871.74975585938 1878793984
1878.005859375 895058816
1881.13391113281 565923456
1884.26196289062 349987808
1887.39001464844 206298464
1890.51806640625 130886240
1893.64611816406 95724952
1896.77416992188 92494824
1899.90222167969 103192456
1906.15832519531 138148032
1909.28637695312 147843504
1912.41442871094 146957120
1915.54248046875 135325136
1918.67053222656 115904736
1928.0546875 42375656
1931.18273925781 24598800
1934.31079101562 12072783
1937.43896484375 4846308
1940.56701660156 1391422.625
1943.69506835938 326535.53125
1946.82312011719 390005.875
1949.951171875 718760.9375
1953.07922363281 918914.3125
1956.20727539062 892959.8125
1962.46337890625 472527.65625
1965.59143066406 268870.375
1968.71948242188 132151.953125
1971.84753417969 54670.3828125
1974.9755859375 19067.03515625
1978.10363769531 5463.0986328125
1981.23168945312 1293.5107421875
1984.35974121094 264.778503417969
1987.48779296875 47.9039649963379
1990.61584472656 6.58979415893555
1993.74389648438 0.389538049697876
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1193.74389648438 0.0302588939666748
-1190.61584472656 0.896696329116821
-1187.48779296875 9.9124059677124
-1184.35974121094 62.7459030151367
-1181.23168945312 275.601196289062
-1178.10363769531 931.313781738281
-1174.9755859375 2576.64331054688
-1171.84753417969 6079.58544921875
-1168.71948242188 12590.8935546875
-1165.59143066406 23395.990234375
-1162.46337890625 39731.546875
-1159.33532714844 62736.04296875
-1156.20727539062 93739.1328125
-1153.07922363281 134996.90625
-1149.951171875 190734.09375
-1146.82312011719 268007.65625
-1143.69506835938 376636.90625
-1140.56701660156 527424.625
-1134.31079101562 979333.1875
-1124.92663574219 1833053.125
-1121.79858398438 2038618.5
-1115.54248046875 2277655.25
-1112.41442871094 2477825
-1109.28637695312 2989088.75
-1106.15832519531 4115830.5
-1103.0302734375 6218244
-1099.90222167969 9654195
-1096.77416992188 14704740
-1090.51806640625 29971518
-1081.13391113281 62057288
-1068.62170410156 111040144
-1065.49365234375 127422936
-1062.36560058594 148386496
-1059.23754882812 175918144
-1056.10949707031 211964064
-1049.85339355469 315582880
-1043.59729003906 464311936
-1034.21313476562 747940032
-1018.57281494141 1243184000
-1015.44476318359 1378361600
-1012.31671142578 1564937472
-1009.18865966797 1833581952
-1006.06060791016 2219407360
-1002.93255615234 2757934848
-999.804504394531 3479577856
-993.548400878906 5531111424
-984.164245605469 9813199872
-977.908142089844 12707524608
-971.651977539062 14741607424
-968.52392578125 15211885568
-965.395874023438 15234505728
-962.267822265625 14780242944
-959.139770507812 13850218496
-956.01171875 12477796352
-949.755615234375 8707883008
-940.371459960938 2519483136
-937.243408203125 1052151168
-934.115356445312 215470064
-930.9873046875 166605024
-927.859252929688 989364672
-924.731201171875 2662567680
-918.47509765625 7838615552
-912.218994140625 13100474368
-909.090881347656 14671540224
-905.962829589844 15041325056
-902.834777832031 14039530496
-899.706726074219 11740323840
-890.322570800781 1842425216
-887.194519042969 170769664
-884.066467285156 781133568
-880.938415527344 4356071936
-877.810363769531 11266037760
-874.682312011719 21505630208
-868.426208496094 49897242624
-859.042053222656 96013451264
-855.914001464844 107087872000
-852.785949707031 114160582656
-849.657897949219 116619698176
-846.52978515625 114301108224
-843.401733398438 107497660416
-837.145629882812 83555106816
-824.633422851562 26129707008
-818.377319335938 8015802368
-815.249267578125 3010825216
-812.121215820312 505566272
-808.9931640625 127571312
-805.865112304688 1431985024
-802.737060546875 3983463936
-796.48095703125 11477112832
-787.096801757812 26259124224
-768.328430175781 58683805696
-765.200378417969 61423640576
-762.072326660156 62459703296
-758.944274902344 61595320320
-755.816223144531 58794606592
-752.688171386719 54198063104
-746.432067871094 40985632768
-737.047912597656 18682986496
-730.791809082031 7786781184
-727.663757324219 4364834304
-724.535705566406 2315408384
-721.407653808594 1479442688
-718.279541015625 1596134016
-715.151489257812 2347899648
-705.767333984375 5386644992
-702.639282226562 5982164480
-699.51123046875 6281978368
-693.255126953125 6522668032
-690.127075195312 6914557952
-686.9990234375 7840943104
-683.870971679688 9543108608
-680.742919921875 12193268736
-674.48681640625 20485898240
-658.846557617188 47617355776
-655.718444824219 50849353728
-652.590393066406 52451913728
-649.462341308594 52271292416
-646.334289550781 50338553856
-643.206237792969 46878289920
-627.565979003906 24439384064
-624.437927246094 23012446208
-621.309875488281 23570749440
-618.181823730469 26149146624
-615.053771972656 30543990784
-608.797668457031 42894532608
-602.541564941406 55430529024
-599.413513183594 59920863232
-596.285461425781 62402154496
-593.157409667969 62489939968
-590.029296875 60048465920
-586.901245117188 55210831872
-580.645141601562 40116813824
-571.260986328125 14502167552
-568.132934570312 8054127616
-565.0048828125 3458548992
-561.876831054688 842201024
-558.748779296875 69779776
-555.620727539062 777699968
-549.364624023438 4465883648
-546.236572265625 6283252224
-543.108520507812 7444165632
-539.98046875 7685692416
-536.852416992188 6966931968
-533.724365234375 5466577920
-527.468200683594 1676060928
-524.340148925781 367811936
-521.212097167969 75013824
-518.084045410156 1128363392
-514.955993652344 3684479744
-511.827941894531 7705035776
-505.571838378906 19090405376
-496.187683105469 37783146496
-493.059631347656 42544750592
-489.931579589844 45980274688
-486.803527832031 47915835392
-483.675476074219 48308301824
-480.547424316406 47233064960
-477.419342041016 44860960768
-471.163238525391 37218164736
-452.394927978516 10009536512
-446.138793945312 4306271232
-443.0107421875 2404074752
-439.882690429688 1133607808
-436.754638671875 483850208
-433.626586914062 446926016
-430.49853515625 1024248128
-427.370483398438 2228175616
-424.242431640625 4077842944
-417.986328125 9756363776
-411.730194091797 17829076992
-399.217987060547 35360141312
-396.089935302734 38071664640
-392.961883544922 39342563328
-389.833831787109 38890512384
-386.705780029297 36585324544
-383.577697753906 32497367040
-377.321594238281 20395732992
-371.065490722656 7457728000
-367.937438964844 2753210368
-364.809387207031 281767456
-361.681335449219 599157440
-358.553283691406 3946878208
-355.425231933594 10188186624
-349.169097900391 28916172800
-342.912994384766 49343590400
-336.656890869141 63660752896
-333.528839111328 67537502208
-327.272735595703 72054726656
-324.144683837891 75928813568
-321.016632080078 83731914752
-317.888549804688 97674960896
-314.760498046875 119569924096
-311.632446289062 150443638784
-305.376342773438 237548650496
-292.864135742188 436743602176
-289.736083984375 468658094080
-286.608001708984 487037468672
-283.479949951172 491276140544
-280.351898193359 482898313216
-270.967742919922 427582750720
-267.839691162109 421085577216
-264.711639404297 432373006336
-261.583587646484 467279216640
-258.455535888672 529838309376
-255.32746887207 621939458048
-249.071365356445 891933360128
-242.815246582031 1257422192640
-233.431091308594 1931036721152
-224.046920776367 2746630275072
-217.790817260742 3403241226240
-211.534698486328 4180118601728
-205.278594970703 5098045440000
-199.022476196289 6183791362048
-192.766372680664 7485709090816
-186.510269165039 9076474904576
-180.254150390625 11035909029888
-173.998046875 13429037334528
-167.741928100586 16307850313728
-161.485824584961 19751350829056
-155.229721069336 23922735054848
-148.973602294922 29093949079552
-142.717498779297 35597502644224
-136.461395263672 43719474544640
-130.205276489258 53609010036736
-120.821113586426 71812062904320
-111.436950683594 94414613512192
-105.180839538574 112677594595328
-98.9247283935547 134409718071296
-92.6686248779297 160436775288832
-83.2844543457031 208839848755200
-73.9002914428711 269747266519040
-64.5161285400391 345651384680448
-55.131965637207 441378320416768
-45.7477989196777 561385780019200
-33.2355804443359 753398265675776
-20.7233619689941 940469525676032
-14.4672527313232 1.00567900749824e+15
-11.3391981124878 1.02515353006899e+15
-8.21114349365234 1.03352784388096e+15
-5.08308887481689 1.02929186527642e+15
-1.95503425598145 1.01136259140813e+15
1.17302048206329 979314753404928
7.42913007736206 875826711101440
26.1974582672119 477529026592768
29.3255138397217 439113832464384
32.4535675048828 414848743636992
35.5816230773926 404715909152768
38.7096786499023 407954784256000
41.8377304077148 423337545170944
44.9657859802246 449390045036544
51.2218971252441 527283840352256
57.4780044555664 629994258694144
79.3743896484375 1.01865443924378e+15
82.50244140625 1.05056685155942e+15
85.630500793457 1.06982649154765e+15
88.7585525512695 1.07514460058419e+15
91.886604309082 1.06611590823936e+15
95.0146636962891 1.04344760772198e+15
101.270774841309 966427704033280
110.654937744141 832541225385984
113.782989501953 800346217644032
116.91104888916 779092706197504
120.039100646973 769449028222976
123.167152404785 770760268316672
126.295211791992 781416149286912
129.423263549805 799254624862208
138.807434082031 873088669450240
145.063537597656 920983191945216
151.319641113281 957874343772160
157.575759887695 981474182430720
160.703811645508 988854412640256
163.83186340332 994047833407488
170.087982177734 1.00060913414963e+15
182.600189208984 1.00996001615053e+15
185.728256225586 1.01163646268211e+15
188.856307983398 1.01259021385728e+15
191.984359741211 1.01258209368474e+15
195.112411499023 1.01144533663744e+15
198.240463256836 1.00910363993702e+15
201.368530273438 1.00556874763469e+15
207.624633789062 995252571734016
213.880737304688 981051463696384
220.136856079102 962374932627456
226.392959594727 937808793436160
235.777130126953 891057403330560
248.289352416992 826422708928512
257.673522949219 786534810779648
263.929626464844 766532812537856
270.185729980469 752395055267840
276.441833496094 743167720685568
282.697937011719 737121212039168
285.825988769531 734969366315008
288.954071044922 733448478130176
292.082122802734 732692429668352
295.210174560547 732846645837824
298.338226318359 734043196882944
301.466278076172 736420931043328
304.594329833984 740169833512960
307.722381591797 745559480598528
310.850433349609 752929040498688
313.978485107422 762635532369920
320.234619140625 790188754206720
326.49072265625 829329932025856
332.746826171875 879290669334528
342.130981445312 969437268148224
379.667633056641 1.36333589951283e+15
407.820129394531 1.69194935025664e+15
414.076232910156 1.73958053756928e+15
420.332366943359 1.77248951651533e+15
426.588470458984 1.7958600441856e+15
448.48486328125 1.86646326673408e+15
451.612915039062 1.87028632449843e+15
454.740966796875 1.869199966208e+15
457.869018554688 1.86216642038989e+15
460.9970703125 1.8485548637225e+15
464.125122070312 1.8282846313513e+15
470.381225585938 1.77055745232077e+15
501.661773681641 1.42089181672243e+15
511.045928955078 1.28393806033715e+15
532.942321777344 909864998010880
557.966735839844 479515415412736
567.350952148438 352556282806272
576.735107421875 250422111502336
586.119262695312 168627730907136
592.375366210938 125869460815872
598.631469726562 93978858881024
604.887573242188 73893486264320
608.015625 68448839270400
611.143676757812 66159730753536
614.271728515625 67126350053376
617.399780273438 71484101885952
620.52783203125 79394827665408
623.655883789062 91029474639872
629.912048339844 126104786436096
636.168151855469 177855635914752
642.424255371094 247649458454528
648.680358886719 337921081081856
654.936462402344 452607579521024
661.192565917969 596382113071104
667.448669433594 772170091331584
676.832824707031 1.08954958535066e+15
689.345092773438 1.5495403143168e+15
692.47314453125 1.63747453521101e+15
695.601196289062 1.6836094632919e+15
698.729248046875 1.66545571027354e+15
701.857299804688 1.57428778165862e+15
714.369506835938 1.00576846361395e+15
720.625610351562 834178547449856
726.881713867188 709915882553344
736.265869140625 557063969177600
745.650024414062 428610926149632
751.906127929688 360441003900928
758.162292480469 306678683664384
767.546447753906 244860296626176
776.930603027344 194537859317760
786.314758300781 152520815017984
792.570861816406 130165443133440
798.826965332031 112287767592960
808.211120605469 91147972116480
823.851440429688 61308720381952
833.235595703125 46469914558464
839.49169921875 38864546693120
845.747802734375 33062645661696
852.00390625 28591515500544
861.388061523438 23261266051072
870.772216796875 18857297182720
880.156433105469 15306330210304
895.796691894531 10471011778560
911.436950683594 5793619902464
917.693054199219 4386701705216
923.949157714844 3476069023744
927.077209472656 3199788122112
930.205261230469 3018037133312
933.333312988281 2903446650880
942.717468261719 2675569590272
945.845581054688 2563353083904
952.101684570312 2229813903360
967.741943359375 1178230063104
973.998046875 920042078208
977.126098632812 843632738304
980.254150390625 795472363520
983.382202148438 767030460416
992.766357421875 709187076096
995.894409179688 675498164224
999.0224609375 628699430912
1005.27856445312 499148423168
1017.79083251953 199517552640
1024.046875 93395427328
1027.17492675781 59345956864
1030.30297851562 38225629184
1033.43103027344 29112231936
1036.55908203125 30449582080
1039.68713378906 40269762560
1045.943359375 76629843968
1058.45556640625 159706480640
1061.58361816406 173569622016
1064.71166992188 182784327680
1067.83972167969 186969964544
1070.9677734375 186050412544
1074.09582519531 180235010048
1077.22387695312 169985474560
1083.47998046875 139073208320
1099.12023925781 46499786752
1105.37634277344 22287652864
1108.50439453125 14848852992
1111.63244628906 10393802752
1114.76049804688 8527292416
1117.88854980469 8691830784
1121.0166015625 10256333824
1130.40075683594 17888561152
1142.91296386719 28238563328
1149.16906738281 36095991808
1164.80932617188 60011331584
1167.93737792969 61989457920
1171.06555175781 62099722240
1174.19360351562 60316061696
1177.32165527344 56867848192
1183.57775878906 46909911040
1189.83386230469 36883243008
1192.9619140625 33115754496
1196.08996582031 30503104512
1199.21801757812 29003993088
1202.34606933594 28375226368
1205.47412109375 28237672448
1208.60217285156 28163964928
1211.73022460938 27770648576
1214.85827636719 26796738560
1217.986328125 25156274176
1230.49853515625 16469236736
1233.62658691406 15864607744
1236.75463867188 16724966400
1239.88269042969 19274264576
1243.0107421875 23545702400
1249.26684570312 36364333056
1258.65100097656 58603270144
1261.77905273438 64199233536
1264.90710449219 67868962816
1268.03515625 69200461824
1271.16320800781 67984736256
1274.29125976562 64242208768
1277.41931152344 58225156096
1283.67541503906 41389867008
1293.0595703125 14709454848
1296.18774414062 8245537792
1299.31579589844 3827751168
1302.44384765625 1649964672
1305.57189941406 1670311936
1308.69995117188 3621464576
1314.9560546875 11347302400
1321.21215820312 19959988224
1324.34020996094 23057401856
1327.46826171875 24744157184
1330.59631347656 24798087168
1333.72436523438 23215339520
1336.85241699219 20210014208
1349.36462402344 3833134080
1352.49267578125 1642090624
1355.62072753906 1207629184
1358.74877929688 2740196096
1361.87683105469 6218322432
1368.13293457031 17762918400
1377.51708984375 37488918528
1380.64514160156 41935536128
1383.77319335938 44415283200
1386.90124511719 44697317376
1390.029296875 42816311296
1393.15734863281 39069818880
1408.79760742188 13993968640
1411.92565917969 12068634624
1415.0537109375 11933360128
1418.18176269531 13451468800
1421.30981445312 16275189760
1433.82214355469 30312845312
1436.9501953125 32207648768
1440.07824707031 32980801536
1443.20629882812 32675569664
1446.33435058594 31463370752
1452.59045410156 27347976192
1461.974609375 20588085248
1468.23071289062 17178420224
1474.48681640625 14669537280
1480.74291992188 12830769152
1483.87097167969 12177508352
1486.9990234375 11756784640
1490.12707519531 11622054912
1493.25512695312 11817358336
1496.38317871094 12362151936
1499.51123046875 13239772160
1505.76733398438 15722917888
1512.0234375 18386694144
1515.15148925781 19427905536
1518.27954101562 20097478656
1521.40759277344 20299962368
1524.53564453125 19986616320
1527.66369628906 19162996736
1533.91979980469 16283994112
1543.30395507812 11132258304
1546.43200683594 9936340992
1549.56005859375 9294172160
1552.68823242188 9336198144
1555.81628417969 10147353600
1558.9443359375 11761275904
1562.07238769531 14158906368
1568.32849121094 20980019200
1587.09680175781 45595660288
1590.22485351562 48186511360
1593.35290527344 49876819968
1596.48095703125 50572869632
1599.60900878906 50240200704
1602.73706054688 48912994304
1605.86511230469 46699761664
1612.12121582031 40429535232
1618.37731933594 33729370112
1621.50537109375 31152404480
1624.63342285156 29615400960
1627.76147460938 29473542144
1630.88952636719 31008585728
1634.017578125 34392846336
1637.14562988281 39657250816
1643.40173339844 55105687552
1655.91394042969 91262394368
1659.0419921875 97088004096
1662.17004394531 100137361408
1665.29809570312 99908870144
1668.42614746094 96164691968
1671.55419921875 88984133632
1677.81030273438 66299772928
1690.32263183594 14705661952
1693.45068359375 6740462592
1696.57873535156 2108940416
1699.70678710938 771370496
1702.83483886719 2245721088
1705.962890625 5695841792
1712.21899414062 14321267712
1715.34704589844 17507434496
1718.47509765625 19021162496
1721.60314941406 18639470592
1724.73120117188 16546781184
1737.24340820312 4127675648
1740.37145996094 3602760960
1743.49951171875 4904715264
1746.62756347656 7895772672
1752.88366699219 17056988160
1759.13977050781 26093674496
1762.26782226562 29082968064
1765.39587402344 30596950016
1768.52392578125 30572146688
1771.65197753906 29148712960
1774.78002929688 26616801280
1793.54833984375 7164158464
1799.80444335938 3504828416
1806.060546875 1349235200
1809.18872070312 699829248
1812.31677246094 287728576
1815.44482421875 90989480
1818.57287597656 91163560
1821.70092773438 265836032
1824.82897949219 583319232
1840.46923828125 2624299264
1843.59729003906 2791788544
1846.72534179688 2818118912
1849.85339355469 2709720064
1852.9814453125 2487535360
1859.23754882812 1829946752
1868.62170410156 807679680
1874.87780761719 351417472
1878.005859375 206549232
1881.13391113281 109290808
1884.26196289062 49890552
1887.39001464844 17982042
1890.51806640625 4083540.75
1893.64611816406 502408.78125
1896.77416992188 1682313.5
1903.0302734375 5969429
1906.15832519531 6617706
1909.28637695312 6144844
1915.54248046875 3524115.75
1921.79858398438 1174916.5
1924.92663574219 521933.65625
1928.0546875 191640.703125
1931.18273925781 89333.65625
1934.31079101562 112454.8046875
1940.56701660156 232235.65625
1943.69506835938 252936.609375
1946.82312011719 238507.859375
1953.07922363281 150434.546875
1959.33532714844 63638.58203125
1962.46337890625 35682.7421875
1965.59143066406 17990.482421875
1968.71948242188 8072.27685546875
1971.84753417969 3176.63696289062
1974.9755859375 1075.15295410156
1978.10363769531 305.326416015625
1981.23168945312 70.6940460205078
1984.35974121094 12.9668464660645
1987.48779296875 1.82643783092499
1990.61584472656 0.179348468780518
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1187.48779296875 0.166928768157959
-1184.35974121094 1.01171398162842
-1181.23168945312 4.41198205947876
-1178.10363769531 15.3214588165283
-1174.9755859375 45.0229187011719
-1171.84753417969 116.450073242188
-1168.71948242188 272.385040283203
-1165.59143066406 587.521728515625
-1162.46337890625 1185.64233398438
-1159.33532714844 2263.4375
-1156.20727539062 4122.7314453125
-1153.07922363281 7212.9423828125
-1149.951171875 12185.36328125
-1146.82312011719 19960.1953125
-1143.69506835938 31806.158203125
-1140.56701660156 49431.17578125
-1137.43896484375 75081.125
-1134.31079101562 111642.7578125
-1131.18273925781 162747.078125
-1128.0546875 232870.421875
-1124.92663574219 327434.21875
-1121.79858398438 452908.46875
-1118.67053222656 616929.5
-1115.54248046875 828445.8125
-1109.28637695312 1437539.125
-1103.0302734375 2386908.25
-1096.77416992188 3822936.5
-1090.51806640625 5943936
-1084.26196289062 9006554
-1078.005859375 13316771
-1071.74975585938 19200052
-1065.49365234375 26957282
-1059.23754882812 36827952
-1052.9814453125 48988884
-1046.72534179688 63604724
-1037.34118652344 90693440
-1027.95703125 125273632
-1018.57281494141 168940928
-1009.18865966797 221855504
-990.420349121094 342420512
-949.755615234375 598604544
-943.49951171875 633762496
-937.243408203125 661040128
-934.115356445312 670795904
-930.9873046875 677690624
-927.859252929688 681705280
-924.731201171875 682978176
-921.603149414062 681791296
-918.47509765625 678540544
-912.218994140625 667734848
-896.578674316406 633327040
-890.322570800781 618303424
-884.066467285156 599370944
-877.810363769531 574060928
-868.426208496094 526778112
-843.401733398438 387421760
-837.145629882812 363783072
-830.889526367188 345601888
-812.121215820312 297306208
-802.737060546875 264117712
-787.096801757812 203720688
-780.840637207031 184340464
-774.584533691406 169526288
-768.328430175781 158646256
-749.560119628906 131204280
-743.304016113281 118675648
-721.407653808594 69751840
-715.151489257812 60285720
-708.895385742188 53945792
-702.639282226562 49886196
-693.255126953125 44999332
-686.9990234375 40708168
-680.742919921875 34992432
-665.102661132812 18880170
-658.846557617188 14648904
-655.718444824219 13385523
-652.590393066406 12678552
-649.462341308594 12454085
-646.334289550781 12595825
-636.950134277344 13743182
-633.822082519531 13901447
-630.694030761719 13792404
-627.565979003906 13398727
-621.309875488281 11985248
-615.053771972656 10626899
-611.925720214844 10417856
-608.797668457031 10767203
-605.669616699219 11823464
-602.541564941406 13683846
-599.413513183594 16381121
-593.157409667969 24070240
-580.645141601562 44218496
-571.260986328125 58315440
-561.876831054688 71898440
-555.620727539062 84251176
-549.364624023438 102746128
-543.108520507812 129676648
-536.852416992188 165589872
-527.468200683594 232503728
-502.443786621094 432715904
-496.187683105469 496354656
-489.931579589844 579153344
-483.675476074219 689187456
-477.419342041016 831669568
-471.163238525391 1007662144
-461.779083251953 1328585088
-452.394927978516 1710727168
-443.0107421875 2172525312
-436.754638671875 2556271872
-430.49853515625 3037448960
-424.242431640625 3653916672
-417.986328125 4442962944
-411.730194091797 5436646400
-405.474090576172 6661144576
-399.217987060547 8142140928
-392.961883544922 9916388352
-386.705780029297 12047177728
-380.449645996094 14639318016
-374.193542480469 17848674304
-367.937438964844 21882671104
-361.681335449219 26991792128
-355.425231933594 33456910336
-349.169097900391 41581252608
-342.912994384766 51697516544
-336.656890869141 64197976064
-330.400787353516 79588466688
-324.144683837891 98558623744
-317.888549804688 122052575232
-311.632446289062 151322148864
-305.376342773438 187950596096
-299.120239257812 233849044992
-292.864135742188 291245228032
-286.608001708984 362700931072
-280.351898193359 451195961344
-274.095794677734 560308486144
-267.839691162109 694488006656
-261.583587646484 859389165568
-255.32746887207 1062204276736
-249.071365356445 1311927566336
-242.815246582031 1619520258048
-236.559143066406 1997996949504
-230.303024291992 2462519918592
-224.046920776367 3030650191872
-217.790817260742 3722885201920
-211.534698486328 4563567902720
-205.278594970703 5582123696128
-199.022476196289 6814469980160
-192.766372680664 8304346005504
-186.510269165039 10104368791552
-180.254150390625 12276684816384
-173.998046875 14893441875968
-167.741928100586 18037375762432
-161.485824584961 21803101585408
-155.229721069336 26299473068032
-148.973602294922 31653162385408
-142.717498779297 38013019095040
-136.461395263672 45554532876288
-130.205276489258 54483249790976
-123.949165344238 65036315787264
-114.565002441406 84506442727424
-105.180839538574 109266283266048
-95.7966766357422 140466142052352
-86.4125137329102 179359545556992
-77.0283508300781 227245176127488
-67.6441802978516 285290417618944
-58.2600212097168 354146528002048
-45.7477989196777 461759785730048
-23.8514175415039 673697161543680
-8.21114349365234 815827225935872
4.30107545852661 911790485536768
13.6852397918701 972785262264320
26.1974582672119 1.04185048386765e+15
38.7096786499023 1.09998206091264e+15
51.2218971252441 1.14957497453773e+15
63.7341156005859 1.19203596075008e+15
76.246337890625 1.2282556883927e+15
88.7585525512695 1.25896738891366e+15
101.270774841309 1.28482483686605e+15
110.654937744141 1.30130918978355e+15
120.039100646973 1.31538527400755e+15
129.423263549805 1.32704315742618e+15
138.807434082031 1.33626002302566e+15
145.063537597656 1.34105736727757e+15
151.319641113281 1.3448045920256e+15
157.575759887695 1.34753807027405e+15
163.83186340332 1.34930061747814e+15
166.959915161133 1.34983050906829e+15
170.087982177734 1.35013263317402e+15
173.216033935547 1.35021101632717e+15
176.344085693359 1.35006887975322e+15
179.472137451172 1.34970917624218e+15
182.600189208984 1.34913418749542e+15
185.728256225586 1.34834619521434e+15
191.984359741211 1.34613804515328e+15
198.240463256836 1.34310029531546e+15
204.49658203125 1.33925348101325e+15
213.880737304688 1.33202988289229e+15
223.264907836914 1.32317285502157e+15
232.649078369141 1.31281097798451e+15
245.161285400391 1.29682349909606e+15
257.673522949219 1.27847190914662e+15
270.185729980469 1.2578559319081e+15
285.825988769531 1.22917964323226e+15
304.594329833984 1.19113025952154e+15
323.362670898438 1.14960651570381e+15
345.259033203125 1.09721502823219e+15
370.283477783203 1.03331235731866e+15
398.435974121094 957434378059776
439.100677490234 842694058311680
495.405670166016 678660868669440
570.47900390625 455715894329344
645.552307128906 231893572255744
664.320617675781 182066046042112
679.960876464844 145246834917376
692.47314453125 119413579710464
704.9853515625 96952259706880
717.49755859375 77816729174016
730.009765625 61812544372736
739.393920898438 51681798651904
748.778076171875 42986675109888
758.162292480469 35570680070144
767.546447753906 29284789911552
776.930603027344 23991047684096
786.314758300781 19561652944896
795.698913574219 15877448663040
805.083068847656 12828405661696
814.467224121094 10315866570752
823.851440429688 8254457380864
833.235595703125 6571952701440
842.619750976562 5207103635456
852.00390625 4106918559744
861.388061523438 3224896274432
870.772216796875 2520661884928
880.156433105469 1960277966848
889.540588378906 1516188598272
898.924743652344 1166329118720
908.308898925781 892724183040
917.693054199219 680267546624
927.077209472656 516116709376
936.461364746094 389616205824
945.845581054688 292328767488
955.229736328125 217830408192
964.613891601562 161233321984
970.869995117188 131501613056
977.126098632812 107007811584
983.382202148438 86879338496
989.638305664062 70351708160
995.894409179688 56774594560
1002.15051269531 45614194688
1008.40667724609 36445773824
1014.66278076172 28936245248
1020.91888427734 22820902912
1027.17492675781 17880485888
1033.43103027344 13923791872
1039.68713378906 10778512384
1045.943359375 8289589248
1052.19946289062 6322112512
1058.45556640625 4764917760
1064.71166992188 3531875072
1070.9677734375 2559576320
1077.22387695312 1802035456
1083.47998046875 1224225024
1089.73608398438 796493056
1095.9921875 491279264
1102.24829101562 282413568
1108.50439453125 146250544
1114.76049804688 63352228
1117.88854980469 37231320
1121.0166015625 19511518
1124.14465332031 9188905
1127.27270507812 5482998
1130.40075683594 7772307
1133.52880859375 15528931
1136.65686035156 28259380
1142.91296386719 66575404
1149.16906738281 118111960
1164.80932617188 271333792
1196.08996582031 583123712
1224.24243164062 901655744
1233.62658691406 979940096
1261.77905273438 1187825280
1277.41931152344 1319504128
1283.67541503906 1361153920
1289.93151855469 1391860096
1296.18774414062 1412284288
1302.44384765625 1425909760
1311.82800292969 1444395648
1318.08410644531 1461248000
1327.46826171875 1495028992
1336.85241699219 1528976128
1339.98046875 1537349376
1343.10852050781 1543265792
1346.23657226562 1546333312
1349.36462402344 1546354560
1352.49267578125 1543344640
1355.62072753906 1537530624
1361.87683105469 1519293440
1377.51708984375 1463919232
1383.77319335938 1447670656
1399.41345214844 1414332160
1405.66955566406 1392510976
1411.92565917969 1360484480
1418.18176269531 1318152192
1430.69409179688 1216047616
1440.07824707031 1143198080
1449.46240234375 1084482816
1471.35876464844 965605696
1480.74291992188 898990720
1499.51123046875 755297088
1508.89538574219 698870976
1518.27954101562 654869888
1530.79174804688 599692928
1540.17590332031 549894080
1568.32849121094 384108032
1577.71264648438 343417888
1605.86511230469 233152688
1621.50537109375 168363856
1627.76147460938 147402448
1634.017578125 130549200
1640.27368164062 117353600
1649.65783691406 101717640
1665.29809570312 76535040
1680.9384765625 50281176
1687.19458007812 41858396
1693.45068359375 35350676
1699.70678710938 30688970
1705.962890625 27248154
1718.47509765625 20814642
1730.9873046875 12764855
1740.37145996094 7283456.5
1746.62756347656 4865463.5
1749.75561523438 4102625.5
1752.88366699219 3614668
1756.01171875 3359322
1759.13977050781 3281317.75
1762.26782226562 3319883.5
1771.65197753906 3595156.25
1774.78002929688 3619836
1777.90808105469 3589368.25
1781.0361328125 3512731
1790.42028808594 3220857.75
1793.54833984375 3183079.5
1796.67639160156 3204400.75
1799.80444335938 3289995.5
1802.93249511719 3435471
1809.18872070312 3848064.25
1815.44482421875 4280169.5
1818.57287597656 4448381.5
1821.70092773438 4561912.5
1824.82897949219 4610979
1827.95703125 4592388
1831.08508300781 4509127.5
1834.21313476562 4369239.5
1840.46923828125 3967312.25
1859.23754882812 2593316.75
1868.62170410156 2042847.875
1884.26196289062 1230294.5
1893.64611816406 805464.875
1899.90222167969 572922.1875
1906.15832519531 389383.53125
1912.41442871094 253427.296875
1918.67053222656 158054.796875
1924.92663574219 94145.453125
1931.18273925781 53092.1328125
1937.43896484375 27946.33984375
1943.69506835938 13473.4482421875
1946.82312011719 8988.505859375
1949.951171875 5813.3154296875
1953.07922363281 3631.19165039062
1956.20727539062 2181.0986328125
1959.33532714844 1253.33947753906
1962.46337890625 684.716125488281
1965.59143066406 352.852203369141
1968.71948242188 169.793106079102
1971.84753417969 75.2756881713867
1974.9755859375 30.1859264373779
1978.10363769531 10.6670064926147
1981.23168945312 3.19618129730225
1984.35974121094 0.764646053314209
1990.61584472656 0.0136057138442993
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_025_Temporal_slice_0_um_100_nJ_100_fs_250_um_stacked.tikz <==
\tikzsetnextfilename{NA_025_Temporal_slice_0_um_100_nJ_100_fs_250_um_stacked}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-161473818630554, ymax=3.39095019124163e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1168.71948242188 0.730028390884399
-1162.46337890625 3.14803767204285
-1159.33532714844 6.15099620819092
-1156.20727539062 11.5218029022217
-1153.07922363281 20.5734081268311
-1149.951171875 34.8566627502441
-1146.82312011719 55.9430046081543
-1143.69506835938 85.2445220947266
-1140.56701660156 124.14616394043
-1137.43896484375 174.751892089844
-1134.31079101562 241.364318847656
-1131.18273925781 332.418060302734
-1128.0546875 462.119873046875
-1124.92663574219 650.794860839844
-1121.79858398438 923.154357910156
-1118.67053222656 1304.44836425781
-1115.54248046875 1815.48583984375
-1109.28637695312 3264.91064453125
-1103.0302734375 5268.5078125
-1096.77416992188 7875.1376953125
-1090.51806640625 11602.58203125
-1087.39001464844 14257.107421875
-1084.26196289062 17702.07421875
-1078.005859375 27533.44921875
-1071.74975585938 40959.39453125
-1056.10949707031 78853.7109375
-1052.9814453125 89074.6953125
-1049.85339355469 102339.609375
-1043.59729003906 141123
-1037.34118652344 195009.75
-1027.95703125 280758.8125
-1012.31671142578 408105.84375
-1009.18865966797 452342.5625
-1002.93255615234 582733.6875
-990.420349121094 895048.6875
-987.292297363281 943497.8125
-977.908142089844 1040852.9375
-974.780029296875 1098180.125
-971.651977539062 1187151.375
-965.395874023438 1461158.375
-956.01171875 1928678.375
-952.883666992188 2036615.375
-949.755615234375 2106053.5
-946.627563476562 2139499.25
-943.49951171875 2146850.75
-940.371459960938 2143796.5
-937.243408203125 2149393.5
-934.115356445312 2182809.5
-930.9873046875 2259274.5
-927.859252929688 2385749.75
-921.603149414062 2756908.75
-915.347045898438 3124984.75
-912.218994140625 3236577.25
-909.090881347656 3279226
-905.962829589844 3259743.5
-899.706726074219 3145553.25
-896.578674316406 3124412.25
-893.450622558594 3166528.25
-890.322570800781 3280558
-884.066467285156 3659750.75
-877.810363769531 4016989.25
-874.682312011719 4112348.75
-871.554260253906 4131382
-868.426208496094 4076831.75
-862.170104980469 3825652.75
-855.914001464844 3586211
-852.785949707031 3540312
-849.657897949219 3560668.75
-846.52978515625 3640982.5
-837.145629882812 3991499.25
-834.017578125 4045817
-830.889526367188 4040003.75
-827.761474609375 3980885.5
-821.50537109375 3803888.75
-818.377319335938 3752166.25
-815.249267578125 3761525.5
-812.121215820312 3842560.75
-808.9931640625 3988358.75
-799.609008789062 4542247.5
-796.48095703125 4653873.5
-793.352905273438 4689461
-790.224853515625 4647561
-787.096801757812 4544199.5
-780.840637207031 4280502.5
-777.712585449219 4192140.5
-774.584533691406 4167722.25
-771.456481933594 4212439
-765.200378417969 4434102
-762.072326660156 4542024.5
-758.944274902344 4600982.5
-755.816223144531 4590804
-752.688171386719 4511626
-743.304016113281 4132261
-740.175964355469 4084336.75
-737.047912597656 4121488.5
-733.919860839844 4245745
-727.663757324219 4671381
-721.407653808594 5086228.5
-718.279541015625 5198938.5
-715.151489257812 5222753
-712.0234375 5161302
-699.51123046875 4682010.5
-696.383178710938 4690895.5
-693.255126953125 4786182
-680.742919921875 5408637
-677.614868164062 5418571
-674.48681640625 5330816
-668.230712890625 4968078.5
-665.102661132812 4787160.5
-661.974609375 4673762.5
-658.846557617188 4663518.5
-655.718444824219 4769630.5
-652.590393066406 4979959.5
-643.206237792969 5829284
-640.078186035156 6022804.5
-636.950134277344 6116413
-633.822082519531 6110188.5
-630.694030761719 6028829
-624.437927246094 5820871.5
-621.309875488281 5790604.5
-618.181823730469 5853777
-615.053771972656 6016161
-608.797668457031 6547217.5
-602.541564941406 7077394
-599.413513183594 7248391
-596.285461425781 7337354
-593.157409667969 7356131
-586.901245117188 7316938.5
-583.773193359375 7347549
-580.645141601562 7467378.5
-577.51708984375 7703089
-574.389038085938 8062075
-568.132934570312 9077135
-555.620727539062 11251956
-546.236572265625 12708195
-543.108520507812 13388322
-539.98046875 14272146
-533.724365234375 16797302
-527.468200683594 20329744
-518.084045410156 27064888
-511.827941894531 32506620
-505.571838378906 39379756
-499.315734863281 48861316
-493.059631347656 62311452
-486.803527832031 80776048
-480.547424316406 104799456
-474.291290283203 135031600
-468.035186767578 173455248
-461.779083251953 224212976
-455.522979736328 293128768
-449.266876220703 386296288
-443.0107421875 509250016
-436.754638671875 668048576
-430.49853515625 872257792
-424.242431640625 1138160640
-417.986328125 1489625984
-411.730194091797 1955510912
-405.474090576172 2566444800
-399.217987060547 3356368640
-392.961883544922 4370729984
-386.705780029297 5676409344
-380.449645996094 7366651904
-374.193542480469 9559780352
-367.937438964844 12396574720
-361.681335449219 16042916864
-355.425231933594 20703453184
-349.169097900391 26647250944
-342.912994384766 34235027456
-336.656890869141 43930902528
-330.400787353516 56297631744
-324.144683837891 72001609728
-317.888549804688 91855495168
-311.632446289062 116892073984
-305.376342773438 148435173376
-299.120239257812 188145287168
-292.864135742188 238050934784
-286.608001708984 300597837824
-280.351898193359 378750533632
-274.095794677734 476160393216
-267.839691162109 597366341632
-261.583587646484 747961647104
-255.32746887207 934712967168
-249.071365356445 1165709541376
-242.815246582031 1450643554304
-236.559143066406 1801226944512
-230.303024291992 2231670669312
-224.046920776367 2759157612544
-217.790817260742 3404266733568
-211.534698486328 4191394463744
-205.278594970703 5149340205056
-199.022476196289 6312238252032
-192.766372680664 7720759459840
-186.510269165039 9423233744896
-180.254150390625 11476507033600
-173.998046875 13946832551936
-167.741928100586 16911199895552
-161.485824584961 20459131240448
-155.229721069336 24694721871872
-148.973602294922 29738745724928
-142.717498779297 35730583715840
-136.461395263672 42829728448512
-127.077224731445 55956704591872
-117.693061828613 72700055781376
-108.308898925781 93911196368896
-98.9247283935547 120588790136832
-89.5405654907227 153866683285504
-80.1564025878906 194982069665792
-70.7722396850586 245206561587200
-61.3880729675293 305695605915648
-52.0039100646973 377179766521856
-39.4916915893555 488919648960512
-11.3391981124878 757320309014528
-5.08308887481689 797800174452736
-1.95503425598145 811611312881664
1.17302048206329 820219702411264
4.30107545852661 823037200957440
7.42913007736206 819622299303936
10.5571851730347 809738774249472
13.6852397918701 793409979678720
19.941349029541 743044441702400
29.3255138397217 637421196673024
38.7096786499023 529368845647872
44.9657859802246 474779710652416
48.0938415527344 455680561512448
51.2218971252441 442719423954944
54.3499526977539 436072257421312
57.4780044555664 435694434516992
60.6060600280762 441365032861696
63.7341156005859 452729415663616
66.8621673583984 469335839604736
73.118278503418 516142225424384
79.3743896484375 577087509364736
107.526878356934 877877222440960
113.782989501953 917088193478656
116.91104888916 929828744200192
120.039100646973 937884223799296
123.167152404785 941417908142080
126.295211791992 940784534683648
129.423263549805 936509901373440
132.551315307617 929253352800256
138.807434082031 908817629970432
151.319641113281 864615101628416
157.575759887695 849298711379968
160.703811645508 844229106466816
163.83186340332 840918693314560
166.959915161133 839285867544576
170.087982177734 839187754385408
173.216033935547 840441146638336
176.344085693359 842840758288384
182.600189208984 850231054827520
191.984359741211 864937626828800
210.752685546875 895624027308032
226.392959594727 918288636837888
248.289352416992 947497367240704
267.057678222656 970556643999744
288.954071044922 995117011828736
332.746826171875 1.04352914499174e+15
360.899322509766 1.07448525599539e+15
373.411529541016 1.08648767632179e+15
382.795684814453 1.09406399863194e+15
389.051818847656 1.09819562295296e+15
395.307922363281 1.10142624366592e+15
401.564025878906 1.10361332154368e+15
404.692077636719 1.10427212926157e+15
407.820129394531 1.10461834389094e+15
410.948181152344 1.10463518821581e+15
414.076232910156 1.10430534814925e+15
417.204315185547 1.10361150960435e+15
420.332366943359 1.10253649271194e+15
423.460418701172 1.10106284916736e+15
429.716522216797 1.09685304301978e+15
435.972625732422 1.09085606071501e+15
442.228729248047 1.08296358854656e+15
448.48486328125 1.07308872053555e+15
454.740966796875 1.06116421360026e+15
464.125122070312 1.0393310157865e+15
473.50927734375 1.01269993684992e+15
482.893463134766 981346809806848
495.405670166016 932689930616832
507.917877197266 877274383515648
526.686218261719 785471806373888
554.838684082031 646681347489792
567.350952148438 593704066744320
576.735107421875 561100298911744
582.9912109375 543772689563648
589.247314453125 530588717023232
595.50341796875 522049046970368
598.631469726562 519664669032448
601.759521484375 518605456277504
604.887573242188 518915365011456
608.015625 520630667575296
611.143676757812 523779113484288
614.271728515625 528377949716480
620.52783203125 541934611333120
626.783996582031 561168515072000
633.040100097656 585670867288064
642.424255371094 630565422235648
667.448669433594 761495688314880
673.704772949219 785236052934656
679.960876464844 800916911423488
683.088928222656 805212281372672
686.216979980469 806953890611200
689.345092773438 806064094183424
692.47314453125 802519739531264
695.601196289062 796352770473984
698.729248046875 787646402002944
704.9853515625 763177369337856
711.241455078125 730586352189440
720.625610351562 670535394525184
739.393920898438 532767876055040
755.034240722656 421135669788672
767.546447753906 341730213756928
780.058654785156 273088834961408
792.570861816406 215257486196736
801.955017089844 178560799080448
811.339172363281 147095734452224
820.723388671875 120355704274944
830.107543945312 97825681571840
839.49169921875 79002752516096
848.875854492188 63401577414656
858.260009765625 50567095255040
867.644165039062 40087085645824
877.0283203125 31593357901824
886.412536621094 24757674180608
895.796691894531 19291583807488
905.180847167969 14948803543040
914.565002441406 11521916665856
923.949157714844 8834845245440
933.333312988281 6739194806272
942.717468261719 5113639862272
952.101684570312 3860626145280
961.48583984375 2900617330688
970.869995117188 2168518475776
980.254150390625 1612812779520
989.638305664062 1193600090112
995.894409179688 974096039936
1002.15051269531 793349652480
1008.40667724609 644761255936
1014.66278076172 522810261504
1020.91888427734 422944505856
1027.17492675781 341413199872
1033.43103027344 275066519552
1039.68713378906 221201301504
1045.943359375 177512579072
1052.19946289062 142107836416
1058.45556640625 113482768384
1064.71166992188 90427801600
1070.9677734375 71928176640
1077.22387695312 57115598848
1083.47998046875 45262827520
1089.73608398438 35782008832
1095.9921875 28210419712
1102.24829101562 22186475520
1108.50439453125 17419704320
1114.76049804688 13662843904
1121.0166015625 10700531712
1127.27270507812 8356508160
1133.52880859375 6501148160
1139.78491210938 5042761216
1146.041015625 3908365056
1152.29711914062 3030959872
1158.55322265625 2349759232
1164.80932617188 1815975936
1171.06555175781 1395596032
1177.32165527344 1066877824
1183.57775878906 814545664
1189.83386230469 624160320
1196.08996582031 480226496
1202.34606933594 368750528
1208.60217285156 280621760
1214.85827636719 211727712
1221.11437988281 159928352
1227.37048339844 122318152
1233.62658691406 94925176
1239.88269042969 73985808
1246.13879394531 57052140
1252.39489746094 43208328
1258.65100097656 32498940
1264.90710449219 24959138
1271.16320800781 19929586
1280.54736328125 14602495
1289.93151855469 10196739
1296.18774414062 8105295.5
1299.31579589844 7409690.5
1302.44384765625 6924143.5
1305.57189941406 6595945
1318.08410644531 5633179
1336.85241699219 3696608.25
1339.98046875 3561907
1343.10852050781 3487591.5
1349.36462402344 3403662
1352.49267578125 3335225.75
1355.62072753906 3225738.25
1361.87683105469 2905775.75
1368.13293457031 2607505.25
1371.26098632812 2533268.25
1374.38903808594 2527627
1377.51708984375 2585763
1386.90124511719 2904942.75
1390.029296875 2959232
1393.15734863281 2951893.75
1396.28540039062 2881586
1402.54150390625 2618616.25
1408.79760742188 2378345
1411.92565917969 2326944
1415.0537109375 2330868.75
1418.18176269531 2378676.5
1424.43798828125 2507728.5
1427.56604003906 2534007.25
1430.69409179688 2508872.5
1433.82214355469 2428793.75
1440.07824707031 2158867
1446.33435058594 1915731.625
1449.46240234375 1866848.375
1452.59045410156 1882324.75
1455.71850585938 1957509.625
1468.23071289062 2406965.75
1471.35876464844 2427145.25
1474.48681640625 2384091.5
1477.61486816406 2287781.75
1486.9990234375 1932525.25
1490.12707519531 1882981.625
1493.25512695312 1892362.875
1496.38317871094 1953601
1502.63928222656 2139581.5
1505.76733398438 2205068
1508.89538574219 2219400.25
1512.0234375 2172715.25
1515.15148925781 2070500.5
1524.53564453125 1660484.75
1527.66369628906 1581964.5
1530.79174804688 1563420.75
1533.91979980469 1604585.625
1540.17590332031 1801419.125
1543.30395507812 1905866.375
1546.43200683594 1979866.375
1549.56005859375 2006406.625
1552.68823242188 1980421.75
1555.81628417969 1909579.125
1565.20043945312 1631302.125
1568.32849121094 1588959.625
1571.45654296875 1591477.25
1574.58459472656 1634250.625
1583.96875 1829338.625
1587.09680175781 1848428.25
1590.22485351562 1823486.125
1593.35290527344 1756966.875
1602.73706054688 1469355.5
1605.86511230469 1413927.625
1608.9931640625 1402970.625
1612.12121582031 1435919.25
1621.50537109375 1640605.75
1624.63342285156 1671638.875
1627.76147460938 1658413.625
1630.88952636719 1601498.875
1640.27368164062 1330762.875
1643.40173339844 1279865.875
1646.52978515625 1273423.125
1649.65783691406 1310428
1659.0419921875 1524846
1662.17004394531 1560973
1665.29809570312 1554638.25
1668.42614746094 1505249.875
1680.9384765625 1178362.625
1684.06652832031 1161516.625
1687.19458007812 1190566.75
1690.32263183594 1258003.5
1696.57873535156 1430468.375
1699.70678710938 1487443.375
1702.83483886719 1498838.375
1705.962890625 1457424.625
1709.09094238281 1368797.625
1718.47509765625 1019132.6875
1721.60314941406 951234.9375
1724.73120117188 930476.0625
1727.85925292969 953708.4375
1737.24340820312 1120829.125
1740.37145996094 1142722.875
1743.49951171875 1127081.375
1746.62756347656 1075464.5
1759.13977050781 777057.25
1762.26782226562 749526.4375
1765.39587402344 750182
1768.52392578125 770959.5
1774.78002929688 821106.875
1777.90808105469 825482.125
1781.0361328125 806056.8125
1784.16418457031 762616.6875
1790.42028808594 628062.125
1796.67639160156 490956.9375
1799.80444335938 439807.4375
1802.93249511719 403454.03125
1806.060546875 379826.75
1818.57287597656 318495.1875
1824.82897949219 264066.9375
1834.21313476562 175826.859375
1840.46923828125 138632.96875
1846.72534179688 118244.796875
1852.9814453125 101718.71875
1859.23754882812 81035.75
1868.62170410156 47715.3125
1874.87780761719 31537.841796875
1881.13391113281 21476.828125
1887.39001464844 15181.86328125
1893.64611816406 10488.162109375
1899.90222167969 6673.39306640625
1906.15832519531 3866.92041015625
1912.41442871094 2139.31420898438
1915.54248046875 1603.29931640625
1918.67053222656 1218.81494140625
1924.92663574219 724.827758789062
1931.18273925781 415.282440185547
1937.43896484375 209.578186035156
1940.56701660156 139.83381652832
1943.69506835938 89.3688812255859
1946.82312011719 54.8838882446289
1949.951171875 32.5853729248047
1953.07922363281 18.8472938537598
1956.20727539062 10.6879024505615
1959.33532714844 5.94834995269775
1962.46337890625 3.22475743293762
1968.71948242188 0.816024541854858
1978.10363769531 0.0489511489868164
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1193.74389648438 0.430535197257996
-1190.61584472656 10.2689962387085
-1187.48779296875 91.266227722168
-1184.35974121094 466.944427490234
-1181.23168945312 1652.55456542969
-1178.10363769531 4542.8818359375
-1174.9755859375 10348.1259765625
-1171.84753417969 20793.52734375
-1168.71948242188 38938.25390625
-1165.59143066406 70587.1875
-1162.46337890625 128542.78125
-1159.33532714844 230128.515625
-1156.20727539062 401892.375
-1153.07922363281 658326.75
-1143.69506835938 1631768.625
-1140.56701660156 1689306.875
-1137.43896484375 1398484.125
-1134.31079101562 932726.1875
-1131.18273925781 840934.4375
-1128.0546875 2575759.25
-1124.92663574219 8591353
-1121.79858398438 22813940
-1118.67053222656 50044248
-1115.54248046875 96704752
-1112.41442871094 167512832
-1109.28637695312 268867040
-1103.0302734375 563548992
-1096.77416992188 958720256
-1090.51806640625 1419062400
-1084.26196289062 2021626624
-1081.13391113281 2475033088
-1078.005859375 3098426880
-1074.87780761719 3990383616
-1071.74975585938 5202569216
-1065.49365234375 8744070144
-1049.85339355469 19778551808
-1046.72534179688 20937183232
-1043.59729003906 21362448384
-1040.46923828125 21098194944
-1037.34118652344 20283686912
-1027.95703125 16511298560
-1024.82897949219 15778308096
-1021.70086669922 15560144896
-1018.57281494141 16274564096
-1015.44476318359 17985476608
-1012.31671142578 21100548096
-1009.18865966797 25945503744
-1006.06060791016 32903819264
-1002.93255615234 42589802496
-999.804504394531 55044837376
-993.548400878906 89316286464
-974.780029296875 215414243328
-968.52392578125 241537990656
-949.755615234375 298318364672
-943.49951171875 319138791424
-940.371459960938 326836224000
-937.243408203125 328808071168
-934.115356445312 325974622208
-930.9873046875 315111276544
-927.859252929688 297126985728
-924.731201171875 271680749568
-918.47509765625 203356946432
-909.090881347656 93058834432
-905.962829589844 66563284992
-902.834777832031 49242329088
-899.706726074219 42287788032
-896.578674316406 46303551488
-893.450622558594 58834165760
-880.938415527344 135000129536
-877.810363769531 142175240192
-874.682312011719 141888274432
-871.554260253906 132815134720
-865.298156738281 101889572864
-862.170104980469 86650077184
-859.042053222656 77139247104
-855.914001464844 75622064128
-852.785949707031 85047050240
-849.657897949219 104037736448
-843.401733398438 164484874240
-837.145629882812 227086991360
-834.017578125 247557750784
-830.889526367188 258318008320
-827.761474609375 255638011904
-824.633422851562 242507808768
-818.377319335938 191376113664
-812.121215820312 135330971648
-808.9931640625 115449806848
-805.865112304688 102753083392
-802.737060546875 99004497920
-799.609008789062 101548482560
-793.352905273438 115676143616
-790.224853515625 119620124672
-787.096801757812 118648561664
-783.968688964844 109527883776
-780.840637207031 93971832832
-768.328430175781 8962777088
-765.200378417969 1348356608
-762.072326660156 5262636544
-758.944274902344 21369434112
-755.816223144531 48904343552
-743.304016113281 193253523456
-740.175964355469 214640443392
-737.047912597656 223528026112
-733.919860839844 219542421504
-730.791809082031 203375427584
-724.535705566406 150740549632
-718.279541015625 98813796352
-715.151489257812 82066366464
-712.0234375 73277423616
-708.895385742188 72078360576
-705.767333984375 77293256704
-693.255126953125 110073864192
-686.9990234375 121289490432
-683.870971679688 129783037952
-680.742919921875 143440117760
-677.614868164062 163693477888
-671.358764648438 223750979584
-661.974609375 325835358208
-658.846557617188 350354833408
-655.718444824219 364120670208
-652.590393066406 370262310912
-649.462341308594 368091660288
-646.334289550781 363888934912
-643.206237792969 361429073920
-640.078186035156 366566277120
-636.950134277344 385171324928
-633.822082519531 418635448320
-630.694030761719 471158718464
-624.437927246094 619402887168
-615.053771972656 873799417856
-611.925720214844 937705275392
-608.797668457031 982805315584
-605.669616699219 1000620359680
-602.541564941406 994361999360
-599.413513183594 959738150912
-596.285461425781 904063090688
-590.029296875 743157661696
-580.645141601562 485689065472
-574.389038085938 367542173696
-571.260986328125 331004411904
-568.132934570312 308615741440
-565.0048828125 295696039936
-558.748779296875 279273308160
-555.620727539062 265498968064
-552.49267578125 245393195008
-546.236572265625 179166068736
-536.852416992188 63517872128
-533.724365234375 39513620480
-530.596313476562 28960677888
-527.468200683594 33067651072
-524.340148925781 50042859520
-518.084045410156 107530354688
-511.827941894531 161290878976
-508.699890136719 176103555072
-505.571838378906 182413344768
-502.443786621094 180965621760
-499.315734863281 178469240832
-496.187683105469 178868895744
-493.059631347656 190161190912
-489.931579589844 215884365824
-486.803527832031 258498985984
-480.547424316406 387107422208
-474.291290283203 530613665792
-471.163238525391 586851483648
-468.035186767578 620531089408
-464.907135009766 628635009024
-461.779083251953 609304576000
-458.651031494141 564065206272
-452.394927978516 423242104832
-443.0107421875 204210552832
-439.882690429688 154204422144
-436.754638671875 120018214912
-433.626586914062 100178878464
-430.49853515625 90222272512
-421.114379882812 80772300800
-417.986328125 72927068160
-411.730194091797 48064155648
-405.474090576172 24780273664
-402.346038818359 19689185280
-399.217987060547 20727578624
-396.089935302734 26909726720
-389.833831787109 46009266176
-386.705780029297 52943589376
-383.577697753906 54105370624
-380.449645996094 49441148928
-374.193542480469 25777082368
-371.065490722656 13648134144
-367.937438964844 7332165632
-364.809387207031 10175232000
-361.681335449219 23581937664
-355.425231933594 76663652352
-349.169097900391 130601287680
-346.041046142578 142021902336
-342.912994384766 137589440512
-339.784942626953 116705779712
-330.400787353516 17466535936
-327.272735595703 4589763584
-324.144683837891 18110717952
-321.016632080078 62887161856
-317.888549804688 136861917184
-308.50439453125 429149093888
-305.376342773438 493169475584
-302.248291015625 512629932032
-299.120239257812 480400179200
-295.9921875 397103955968
-286.608001708984 45069385728
-283.479949951172 275721184
-280.351898193359 49376976896
-277.223846435547 215343235072
-274.095794677734 500917567488
-267.839691162109 1344224755712
-261.583587646484 2196192362496
-258.455535888672 2457468141568
-255.32746887207 2532651302912
-252.199417114258 2398261608448
-249.071365356445 2069495152640
-239.687194824219 633074089984
-236.559143066406 367197978624
-233.431091308594 381235298304
-230.303024291992 728487624704
-227.17497253418 1406761828352
-220.918869018555 3433593307136
-214.662750244141 5444124803072
-211.534698486328 6105347391488
-208.406646728516 6451270516736
-205.278594970703 6506180247552
-199.022476196289 6228611170304
-195.894424438477 6239727648768
-192.766372680664 6567118241792
-189.638320922852 7305078243328
-186.510269165039 8448061210624
-173.998046875 14240514572288
-170.869995117188 15143447560192
-161.485824584961 16842500341760
-158.357772827148 18051038707712
-155.229721069336 20181025816576
-152.101669311523 23503239643136
-145.845550537109 33834418569216
-133.33332824707 59440019537920
-130.205276489258 63972724178944
-127.077224731445 67220390543360
-123.949165344238 69367911940096
-117.693061828613 72481322827776
-114.565002441406 74905655705600
-111.436950683594 78906442907648
-108.308898925781 85079200104448
-105.180839538574 93782909386752
-98.9247283935547 118974931009536
-92.6686248779297 152850990628864
-83.2844543457031 213615919497216
-73.9002914428711 282990529740800
-64.5161285400391 363472210624512
-52.0039100646973 487374232485888
-20.7233619689941 813146226819072
-17.595308303833 829126659276800
-14.4672527313232 833510008946688
-11.3391981124878 823104511148032
-8.21114349365234 794786181152768
-5.08308887481689 746982658277376
1.17302048206329 594576146432000
10.5571851730347 308112162553856
13.6852397918701 237656193630208
16.8132934570312 191169950646272
19.941349029541 168926466015232
23.0694046020508 168620919357440
26.1974582672119 186505330950144
29.3255138397217 217741202030592
35.5816230773926 306317637976064
41.8377304077148 426491762442240
51.2218971252441 658559482200064
57.4780044555664 809935201894400
63.7341156005859 921583614951424
66.8621673583984 957429881765888
69.9902267456055 978890625384448
73.118278503418 982696503279616
76.246337890625 963302712672256
79.3743896484375 915067679801344
82.50244140625 838098778849280
98.1427154541016 360668268068864
101.270774841309 338026475552768
104.398826599121 351242425466880
107.526878356934 394980023599104
110.654937744141 463721310715904
116.91104888916 653465583878144
126.295211791992 950296612175872
129.423263549805 1.01094087930675e+15
132.551315307617 1.036177637376e+15
135.67936706543 1.022630035456e+15
138.807434082031 973837260816384
145.063537597656 802150976323584
151.319641113281 619478635249664
154.447708129883 566307074342912
157.575759887695 551298982215680
160.703811645508 571886505295872
163.83186340332 619498365255680
176.344085693359 870222785413120
179.472137451172 911011083190272
182.600189208984 932411495940096
185.728256225586 929864446115840
188.856307983398 902120836431872
191.984359741211 851994340229120
201.368530273438 675458500788224
204.49658203125 654599992115200
207.624633789062 664072005615616
210.752685546875 697176405573632
226.392959594727 914039504896000
232.649078369141 983644415983616
235.777130126953 1.00539466724147e+15
238.905181884766 1.01094168461312e+15
242.033233642578 995511343513600
245.161285400391 959386574913536
254.545455932617 814481693212672
257.673522949219 782796712837120
260.801574707031 762073562742784
263.929626464844 751891604570112
267.057678222656 752888506744832
270.185729980469 765914203029504
273.313781738281 789547797446656
282.697937011719 890724543365120
288.954071044922 950176487309312
292.082122802734 967288912084992
295.210174560547 970384174219264
298.338226318359 956630145433600
301.466278076172 927973653872640
307.722381591797 856644179197952
310.850433349609 833534436573184
313.978485107422 827380687962112
317.106536865234 838642629083136
320.234619140625 864669325590528
332.746826171875 1.01309017489408e+15
335.874877929688 1.03349375257805e+15
339.0029296875 1.03755967732122e+15
342.130981445312 1.02319737379226e+15
345.259033203125 992793904283648
354.643218994141 882630610386944
357.771270751953 870415320743936
360.899322509766 880153555107840
364.027374267578 913096155594752
367.155426025391 967569762680832
373.411529541016 1.12631893458944e+15
382.795684814453 1.38502857136538e+15
385.923767089844 1.43744757347123e+15
389.051818847656 1.45686646279373e+15
392.179870605469 1.44058249694413e+15
398.435974121094 1.34085174571827e+15
401.564025878906 1.29193998706278e+15
404.692077636719 1.26224874392781e+15
407.820129394531 1.2568608416727e+15
410.948181152344 1.27429465079808e+15
414.076232910156 1.31032513144422e+15
423.460418701172 1.4643758104576e+15
426.588470458984 1.48957008861594e+15
429.716522216797 1.46733356652954e+15
432.844573974609 1.38760716235571e+15
442.228729248047 1.06231942558515e+15
445.356781005859 1.01402493426074e+15
448.48486328125 998115167436800
451.612915039062 1.00277688467456e+15
454.740966796875 1.0143773229056e+15
457.869018554688 1.01818205995008e+15
460.9970703125 999473249517568
464.125122070312 948340187463680
470.381225585938 773104380936192
476.637329101562 610351762636800
479.765380859375 556494986674176
482.893463134766 520292506009600
486.021514892578 497897808330752
489.149566650391 485438980620288
492.277618408203 479368849653760
495.405670166016 475200550338560
498.533721923828 469201219223552
501.661773681641 459119051931648
504.789825439453 443472083419136
511.045928955078 397759739854848
520.430114746094 324458036330496
523.558166503906 307728736059392
526.686218261719 297445074403328
529.814270019531 294542951579648
532.942321777344 299169403109376
536.070373535156 309919739805696
542.326477050781 343580405137408
557.966735839844 445616916267008
561.094848632812 475691015471104
567.350952148438 561841214324736
579.863159179688 772395845550080
586.119262695312 834602608361472
592.375366210938 882727314259968
598.631469726562 951023199846400
604.887573242188 1.04880168710963e+15
611.143676757812 1.18431428064051e+15
617.399780273438 1.38798162981683e+15
623.655883789062 1.60838646654566e+15
626.783996582031 1.61728792048435e+15
629.912048339844 1.44657397632205e+15
639.296203613281 487622300401664
642.424255371094 356846787362816
645.552307128906 285091540500480
648.680358886719 239397014339584
651.808410644531 208009208791040
654.936462402344 189648139714560
658.064514160156 182697540452352
661.192565917969 191727608528896
664.320617675781 214417081892864
667.448669433594 252266464411648
673.704772949219 372840507375616
679.960876464844 544022300983296
692.47314453125 933480607252480
695.601196289062 965841709432832
698.729248046875 957514304716800
701.857299804688 938517395931136
704.9853515625 1.00046263549952e+15
708.113403320312 1.21193763124019e+15
711.241455078125 1.56421635178496e+15
717.49755859375 2.39206888216986e+15
720.625610351562 1.6390879665193e+15
723.753662109375 415028461174784
726.881713867188 45520827449344
733.137817382812 153480069120000
739.393920898438 190718257659904
742.52197265625 227615667388416
748.778076171875 380827401715712
761.290344238281 817314761015296
764.418395996094 861420249939968
767.546447753906 808036155260928
773.802551269531 601020744859648
776.930603027344 617611935088640
780.058654785156 741738234773504
783.186706542969 992226565947392
786.314758300781 1.34939993859686e+15
795.698913574219 2.89486513425613e+15
798.826965332031 2.13963177669427e+15
801.955017089844 662023574650880
805.083068847656 132277082259456
808.211120605469 145627459616768
814.467224121094 219334517456896
817.595336914062 242620404072448
820.723388671875 255128389025792
823.851440429688 259808577978368
826.9794921875 252168149925888
833.235595703125 200166430736384
839.49169921875 135829615804416
842.619750976562 111966886559744
845.747802734375 96985839304704
848.875854492188 88157081042944
852.00390625 85859239985152
855.131958007812 85863291682816
858.260009765625 86184843804672
861.388061523438 85443701899264
864.51611328125 82399283118080
870.772216796875 69508517593088
877.0283203125 54156819693568
883.284484863281 43427601317888
886.412536621094 39620339302400
902.052795410156 25851020181504
908.308898925781 19330118975488
914.565002441406 14913163493376
917.693054199219 13728679460864
920.821105957031 13419632656384
923.949157714844 13239681286144
927.077209472656 13388662964224
930.205261230469 13394644041728
933.333312988281 13135512600576
936.461364746094 12373749399552
939.589416503906 11389454254080
955.229736328125 4876871401472
958.357788085938 4135374553088
961.48583984375 3618705506304
964.613891601562 3285538570240
967.741943359375 3079872708608
970.869995117188 3038398382080
973.998046875 2970637303808
977.126098632812 2947825008640
980.254150390625 2912611729408
983.382202148438 2844118482944
989.638305664062 2487301177344
995.894409179688 1856349011968
1005.27856445312 800146980864
1008.40667724609 579679879168
1011.53472900391 472635342848
1014.66278076172 496369106944
1017.79083251953 610593734656
1027.17492675781 1201767055360
1030.30297851562 1291669733376
1033.43103027344 1289881780224
1036.55908203125 1153378418688
1039.68713378906 949020983296
1049.07141113281 213671215104
1052.19946289062 79104163840
1055.32751464844 40780529664
1058.45556640625 88539512832
1061.58361816406 199098712064
1067.83972167969 474702938112
1070.9677734375 575568412672
1074.09582519531 613792874496
1077.22387695312 597203877888
1080.35192871094 521467920384
1092.86413574219 100503437312
1095.9921875 41680404480
1099.12023925781 15430831104
1102.24829101562 11171133440
1105.37634277344 21216544768
1111.63244628906 49941176320
1114.76049804688 60876165120
1121.0166015625 73119137792
1124.14465332031 86239698944
1127.27270507812 106007805952
1133.52880859375 177977835520
1146.041015625 360256372736
1152.29711914062 411110473728
1161.68127441406 448596443136
1164.80932617188 464889806848
1171.06555175781 509386817536
1177.32165527344 561212227584
1180.44970703125 584247869440
1183.57775878906 591635480576
1186.70581054688 590941782016
1189.83386230469 574878318592
1192.9619140625 546412232704
1196.08996582031 508108996608
1214.85827636719 211299893248
1217.986328125 180309508096
1221.11437988281 161691271168
1224.24243164062 154816741376
1227.37048339844 158196318208
1230.49853515625 174939586560
1233.62658691406 199185711104
1239.88269042969 275453018112
1252.39489746094 454359875584
1258.65100097656 511293063168
1261.77905273438 521228255232
1264.90710449219 522708811776
1268.03515625 506828685312
1271.16320800781 484086251520
1286.80346679688 307157565440
1289.93151855469 297129082880
1293.0595703125 309223161856
1296.18774414062 338743328768
1302.44384765625 453601067008
1308.69995117188 594612846592
1311.82800292969 651030102016
1314.9560546875 688400039936
1318.08410644531 695762812928
1321.21215820312 678407897088
1324.34020996094 627956056064
1327.46826171875 559226552320
1339.98046875 218383941632
1343.10852050781 162225274880
1346.23657226562 124058722304
1349.36462402344 106412531712
1352.49267578125 101779267584
1355.62072753906 106418667520
1358.74877929688 113795112960
1361.87683105469 117099913216
1365.0048828125 115388219392
1368.13293457031 104005640192
1374.38903808594 67719974912
1377.51708984375 50294927360
1380.64514160156 41072320512
1383.77319335938 43579457536
1386.90124511719 62814584832
1390.029296875 97823858688
1396.28540039062 207841738752
1405.66955566406 378327793664
1408.79760742188 411197210624
1411.92565917969 420716150784
1415.0537109375 409805225984
1418.18176269531 378701643776
1424.43798828125 277299462144
1430.69409179688 169432858624
1433.82214355469 128180387840
1436.9501953125 101860720640
1440.07824707031 89235955712
1443.20629882812 88146526208
1449.46240234375 106028318720
1452.59045410156 115785359360
1455.71850585938 118986350592
1458.84655761719 115335446528
1461.974609375 103680983040
1468.23071289062 64455110656
1474.48681640625 25697740800
1477.61486816406 14495271936
1480.74291992188 11726441472
1483.87097167969 17458167808
1486.9990234375 29838243840
1499.51123046875 101776850944
1502.63928222656 111446851584
1505.76733398438 115514253312
1508.89538574219 112215556096
1512.0234375 104980496384
1524.53564453125 56308092928
1527.66369628906 49388822528
1530.79174804688 46521446400
1533.91979980469 48758632448
1537.0478515625 53853208576
1549.56005859375 87879991296
1552.68823242188 91928305664
1555.81628417969 93182730240
1558.9443359375 90171514880
1562.07238769531 85473058816
1571.45654296875 62839681024
1574.58459472656 57610280960
1577.71264648438 53848051712
1580.84069824219 53444538368
1583.96875 55587807232
1587.09680175781 61298343936
1590.22485351562 70948896768
1593.35290527344 85339602944
1596.48095703125 107239063552
1599.60900878906 137175015424
1602.73706054688 180266057728
1605.86511230469 235776540672
1612.12121582031 396040601600
1621.50537109375 726566895616
1627.76147460938 940713705472
1630.88952636719 1025367474176
1634.017578125 1081524617216
1637.14562988281 1113697550336
1640.27368164062 1114976944128
1643.40173339844 1093495422976
1646.52978515625 1052122808320
1662.17004394531 791783538688
1677.81030273438 628882276352
1680.9384765625 579003023360
1687.19458007812 442933575680
1699.70678710938 141137641472
1705.962890625 48126197760
1709.09094238281 23872116736
1712.21899414062 12700707840
1715.34704589844 12922765312
1718.47509765625 21154615296
1724.73120117188 50360766464
1734.11535644531 95828033536
1743.49951171875 134080880640
1749.75561523438 167108116480
1759.13977050781 230126092288
1765.39587402344 266196303872
1768.52392578125 276231454720
1771.65197753906 278433431552
1774.78002929688 272014934016
1777.90808105469 257979449344
1784.16418457031 209883332608
1796.67639160156 97197137920
1802.93249511719 61206650880
1806.060546875 50210480128
1809.18872070312 42629988352
1812.31677246094 38006829056
1815.44482421875 34760798208
1824.82897949219 27341447168
1831.08508300781 20766658560
1840.46923828125 10711348224
1846.72534179688 6019191808
1849.85339355469 4427287552
1856.10949707031 2469663744
1862.36560058594 1411991936
1868.62170410156 742304384
1871.74975585938 502397984
1874.87780761719 330413376
1878.005859375 223614096
1881.13391113281 185532432
1884.26196289062 195516832
1890.51806640625 297293568
1893.64611816406 345492896
1896.77416992188 374502208
1899.90222167969 373524928
1903.0302734375 348659360
1909.28637695312 242876640
1915.54248046875 125693928
1921.79858398438 46124788
1924.92663574219 24096476
1928.0546875 11337892
1931.18273925781 5391883.5
1934.31079101562 3330884.25
1937.43896484375 3134145.25
1940.56701660156 3421117.25
1943.69506835938 3470500.75
1946.82312011719 3166420.5
1959.33532714844 714837.9375
1962.46337890625 381921.78125
1965.59143066406 183882.46875
1968.71948242188 80578.640625
1971.84753417969 31974.69140625
1974.9755859375 11725.0849609375
1978.10363769531 3958.2998046875
1981.23168945312 1215.71936035156
1984.35974121094 318.664276123047
1987.48779296875 62.4966926574707
1990.61584472656 7.42055225372314
1993.74389648438 0.337015986442566
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1193.74389648438 0.187972545623779
-1190.61584472656 5.73272943496704
-1187.48779296875 67.0915374755859
-1184.35974121094 463.897003173828
-1181.23168945312 2251.94799804688
-1178.10363769531 8487.9931640625
-1174.9755859375 26411.607421875
-1171.84753417969 69908.3984375
-1168.71948242188 163562.40625
-1165.59143066406 339198.0625
-1162.46337890625 643834.625
-1159.33532714844 1107625.875
-1156.20727539062 1778282.75
-1149.951171875 3676988.75
-1143.69506835938 6136425
-1140.56701660156 7677381.5
-1137.43896484375 9644405
-1134.31079101562 12862477
-1131.18273925781 17825844
-1128.0546875 26400286
-1124.92663574219 39244988
-1121.79858398438 58433504
-1115.54248046875 116726168
-1103.0302734375 270638496
-1099.90222167969 300351808
-1093.64611816406 327920448
-1090.51806640625 339697888
-1087.39001464844 367084992
-1084.26196289062 437776128
-1081.13391113281 562933760
-1078.005859375 799873024
-1074.87780761719 1144582016
-1071.74975585938 1664922880
-1068.62170410156 2343480320
-1062.36560058594 4272088576
-1056.10949707031 6828316672
-1037.34118652344 14668001280
-1031.08508300781 16236894208
-1024.82897949219 17250260992
-1021.70086669922 17736357888
-1018.57281494141 18082529280
-1012.31671142578 19307896832
-1006.06060791016 21645115392
-999.804504394531 25910145024
-993.548400878906 32923774976
-987.292297363281 43308965888
-981.036193847656 57142231040
-971.651977539062 81408294912
-965.395874023438 97470160896
-962.267822265625 104661975040
-956.01171875 113175003136
-952.883666992188 114854748160
-949.755615234375 114120704000
-946.627563476562 112598712320
-930.9873046875 90886774784
-927.859252929688 88863039488
-924.731201171875 87484145664
-921.603149414062 87332331520
-918.47509765625 88721080320
-915.347045898438 89163358208
-912.218994140625 91113693184
-909.090881347656 90239950848
-905.962829589844 90234077184
-893.450622558594 78404894720
-890.322570800781 78760402944
-887.194519042969 81220894720
-884.066467285156 90629734400
-880.938415527344 104025849856
-874.682312011719 154199261184
-868.426208496094 231647199232
-859.042053222656 374916841472
-852.785949707031 467512066048
-849.657897949219 508525379584
-843.401733398438 562925797376
-840.273681640625 577192132608
-837.145629882812 583377616896
-834.017578125 583520288768
-827.761474609375 566040068096
-824.633422851562 550023921664
-821.50537109375 538988150784
-818.377319335938 523933089792
-812.121215820312 507055800320
-808.9931640625 503202971648
-802.737060546875 498511642624
-799.609008789062 498065506304
-793.352905273438 485621694464
-787.096801757812 452381704192
-780.840637207031 394101063680
-771.456481933594 273290706944
-762.072326660156 150263037952
-755.816223144531 89401450496
-749.560119628906 51700756480
-746.432067871094 41040556032
-743.304016113281 34382573568
-740.175964355469 30579603456
-733.919860839844 28390426624
-730.791809082031 28449021952
-724.535705566406 24951885824
-718.279541015625 17583327232
-708.895385742188 5204744192
-705.767333984375 2506262016
-702.639282226562 1761064448
-699.51123046875 2724778496
-696.383178710938 6010536960
-693.255126953125 11903910912
-690.127075195312 19907993600
-683.870971679688 44423655424
-677.614868164062 79463587840
-655.718444824219 228675076096
-652.590393066406 239858450432
-649.462341308594 245922480128
-646.334289550781 247078486016
-643.206237792969 241590272000
-640.078186035156 234059284480
-633.822082519531 210478022656
-630.694030761719 198245613568
-627.565979003906 193677852672
-624.437927246094 192855326720
-621.309875488281 203002298368
-618.181823730469 222001741824
-615.053771972656 251652800512
-608.797668457031 339389775872
-596.285461425781 551705837568
-593.157409667969 591698657280
-590.029296875 612990386176
-586.901245117188 621347012608
-583.773193359375 609639399424
-580.645141601562 581477728256
-577.51708984375 538611580928
-568.132934570312 354079571968
-561.876831054688 240376856576
-558.748779296875 201918529536
-555.620727539062 175900868608
-552.49267578125 167362019328
-549.364624023438 173832257536
-546.236572265625 191351357440
-533.724365234375 299997626368
-530.596313476562 314354532352
-527.468200683594 313917800448
-524.340148925781 302423212032
-521.212097167969 279367680000
-505.571838378906 124086976512
-502.443786621094 117469446144
-499.315734863281 124349235200
-496.187683105469 146498240512
-489.931579589844 228996644864
-477.419342041016 437422030848
-474.291290283203 473981091840
-471.163238525391 494788837376
-468.035186767578 502293856256
-464.907135009766 496163291136
-461.779083251953 475379531776
-458.651031494141 447706824704
-443.0107421875 252906962944
-436.754638671875 202356932608
-433.626586914062 187015413760
-430.49853515625 178840551424
-427.370483398438 174683947008
-421.114379882812 181469003776
-411.730194091797 208537960448
-405.474090576172 221986799616
-402.346038818359 224568279040
-399.217987060547 224189988864
-396.089935302734 219927101440
-392.961883544922 209906925568
-389.833831787109 197047812096
-383.577697753906 155967488000
-367.937438964844 26764300288
-364.809387207031 11204226048
-361.681335449219 1796700160
-358.553283691406 447530016
-355.425231933594 6736285696
-352.297180175781 19522174976
-346.041046142578 58139676672
-339.784942626953 96903290880
-336.656890869141 109414359040
-333.528839111328 116871675904
-330.400787353516 115730235392
-327.272735595703 110116904960
-314.760498046875 62420762624
-311.632446289062 59797172224
-308.50439453125 68410597376
-305.376342773438 88911446016
-302.248291015625 124651839488
-299.120239257812 176422584320
-292.864135742188 333077381120
-286.608001708984 559759884288
-270.967742919922 1227847499776
-267.839691162109 1300299382784
-264.711639404297 1330939822080
-261.583587646484 1298082824192
-258.455535888672 1213763026944
-252.199417114258 896590348288
-245.943298339844 557141721088
-242.815246582031 473448906752
-239.687194824219 511304826880
-236.559143066406 704856588288
-233.431091308594 1084444180480
-230.303024291992 1659050262528
-224.046920776367 3312810983424
-214.662750244141 6196818345984
-211.534698486328 6953183477760
-208.406646728516 7503863087104
-205.278594970703 7804106047488
-202.150543212891 7883053334528
-199.022476196289 7769430163456
-192.766372680664 7405422247936
-189.638320922852 7410612174848
-186.510269165039 7702779002880
-183.382202148438 8413285711872
-180.254150390625 9592692015104
-177.126098632812 11277009158144
-170.869995117188 15923280871424
-155.229721069336 29154061844480
-148.973602294922 33012653752320
-139.589447021484 38572488916992
-136.461395263672 41081525764096
-130.205276489258 48271653339136
-123.949165344238 59138851733504
-117.693061828613 74011614642176
-111.436950683594 92670378639360
-102.052787780762 126922315005952
-92.6686248779297 167715369123840
-80.1564025878906 231138496872448
-70.7722396850586 286302553505792
-64.5161285400391 329381411028992
-58.2600212097168 381118553522176
-52.0039100646973 444995085533184
-45.7477989196777 523338778673152
-36.3636360168457 666344043315200
-20.7233619689941 923048064581632
-14.4672527313232 998563051995136
-11.3391981124878 1.02260695000678e+15
-8.21114349365234 1.03526777539789e+15
-5.08308887481689 1.03378574324531e+15
-1.95503425598145 1.01739856396288e+15
1.17302048206329 984365030965248
4.30107545852661 935455889555456
10.5571851730347 794881878392832
23.0694046020508 461736129855488
26.1974582672119 399452728721408
29.3255138397217 354695612727296
32.4535675048828 328521008283648
35.5816230773926 321190740623360
38.7096786499023 330593464221696
41.8377304077148 354996327546880
44.9657859802246 391482980696064
51.2218971252441 492512892420096
63.7341156005859 748510727110656
73.118278503418 936949263106048
79.3743896484375 1.03534662831309e+15
82.50244140625 1.06888475285914e+15
85.630500793457 1.08867770698957e+15
88.7585525512695 1.09083404900762e+15
91.886604309082 1.07420326454886e+15
95.0146636962891 1.03725486886093e+15
101.270774841309 913991186513920
110.654937744141 703807231098880
113.782989501953 656939809767424
116.91104888916 629725957455872
120.039100646973 621729533657088
123.167152404785 632126777065472
126.295211791992 657389237829632
132.551315307617 742035459932160
148.191589355469 1.00557378079949e+15
151.319641113281 1.04017947315405e+15
154.447708129883 1.06201314072986e+15
157.575759887695 1.06842747305984e+15
160.703811645508 1.06094852571136e+15
163.83186340332 1.04092095899238e+15
176.344085693359 933234519048192
179.472137451172 920993325383680
182.600189208984 918204549431296
185.728256225586 925120587628544
188.856307983398 938552359649280
198.240463256836 992989795057664
201.368530273438 1.00520125949542e+15
204.49658203125 1.01130910564352e+15
207.624633789062 1.00909981473178e+15
210.752685546875 1.00006125738394e+15
217.008804321289 967205697093632
223.264907836914 936852894777344
226.392959594727 929851292778496
229.521011352539 931439960915968
232.649078369141 940785809752064
235.777130126953 958440943910912
242.033233642578 1.00929704768307e+15
251.417404174805 1.0871276264489e+15
254.545455932617 1.10390397003366e+15
257.673522949219 1.11246645710029e+15
260.801574707031 1.1138854069207e+15
263.929626464844 1.1074431573033e+15
267.057678222656 1.09607095631872e+15
279.569885253906 1.03603925889843e+15
282.697937011719 1.02685876630323e+15
285.825988769531 1.0228380729344e+15
288.954071044922 1.02235441935155e+15
292.082122802734 1.02592736237978e+15
295.210174560547 1.0308551662633e+15
301.466278076172 1.04253949057434e+15
304.594329833984 1.04751863273882e+15
310.850433349609 1.0531041705984e+15
313.978485107422 1.05431568692019e+15
320.234619140625 1.05789124719411e+15
326.49072265625 1.06456173405798e+15
345.259033203125 1.09385206883942e+15
348.387084960938 1.09740695958323e+15
351.51513671875 1.09890133976678e+15
354.643218994141 1.09953316972134e+15
357.771270751953 1.09676513040794e+15
360.899322509766 1.09108194915123e+15
364.027374267578 1.0798209475543e+15
367.155426025391 1.0641107624919e+15
373.411529541016 1.01617953144832e+15
382.795684814453 916447035392000
389.051818847656 851490419769344
395.307922363281 805367638392832
401.564025878906 780187654422528
414.076232910156 751980188270592
417.204315185547 741373028335616
423.460418701172 708358420037632
442.228729248047 579877963038720
445.356781005859 567305184477184
448.48486328125 559845665144832
451.612915039062 556150550429696
454.740966796875 557782906437632
457.869018554688 562067136315392
464.125122070312 579575167844352
470.381225585938 598797830848512
473.50927734375 606935384588288
476.637329101562 611211091640320
479.765380859375 613483062231040
482.893463134766 613147182366720
486.021514892578 612213026979840
489.149566650391 609506660712448
492.277618408203 609792074711040
495.405670166016 611249880563712
498.533721923828 616825419202560
501.661773681641 625816799019008
507.917877197266 656263486636032
517.302062988281 723581931618304
529.814270019531 823276444057600
536.070373535156 883844676845568
542.326477050781 957322910236672
554.838684082031 1.1095149421527e+15
561.094848632812 1.15367935265997e+15
564.222900390625 1.15964492801638e+15
567.350952148438 1.15974049103872e+15
570.47900390625 1.15729423872819e+15
573.607055664062 1.1612493667369e+15
576.735107421875 1.16733708022579e+15
582.9912109375 1.21065612037325e+15
589.247314453125 1.25769326002176e+15
592.375366210938 1.27198489791693e+15
595.50341796875 1.25665696494387e+15
598.631469726562 1.2199442555863e+15
604.887573242188 1.07829717368832e+15
611.143676757812 945117015834624
614.271728515625 900247895146496
623.655883789062 813678064566272
629.912048339844 703957085192192
642.424255371094 408843708268544
645.552307128906 357484757778432
648.680358886719 320904991080448
651.808410644531 295412044922880
654.936462402344 289179711832064
658.064514160156 293661610868736
661.192565917969 323920762765312
664.320617675781 366633876979712
670.576721191406 514569092988928
679.960876464844 835589779750912
683.088928222656 979014642565120
686.216979980469 1.20360727373414e+15
689.345092773438 1.53879685627904e+15
695.601196289062 2.58437657971917e+15
698.729248046875 3.22947637261107e+15
701.857299804688 2.34193560797184e+15
704.9853515625 600262481805312
708.113403320312 24521402744832
714.369506835938 36242297192448
717.49755859375 33698510536704
720.625610351562 29997767065600
723.753662109375 39722948755456
730.009765625 92150243000320
736.265869140625 183453203038208
742.52197265625 313760380092416
758.162292480469 744924093874176
761.290344238281 877053058482176
764.418395996094 1.08997364626227e+15
767.546447753906 1.40734495299994e+15
776.930603027344 2.85014512946381e+15
780.058654785156 2.05743509523661e+15
783.186706542969 661865667493888
786.314758300781 178200625807360
789.442810058594 193802413277184
792.570861816406 215550550605824
795.698913574219 226722750398464
798.826965332031 227353456279552
801.955017089844 234572289671168
808.211120605469 256794467237888
811.339172363281 256420234657792
814.467224121094 248426377773056
817.595336914062 231489493008384
830.107543945312 142915875635200
836.363647460938 113108760657920
842.619750976562 94026279682048
852.00390625 74028140199936
867.644165039062 43438095466496
870.772216796875 39101763944448
873.900268554688 36254871715840
877.0283203125 34561773797376
880.156433105469 33711330426880
883.284484863281 33383876919296
886.412536621094 33543702970368
889.540588378906 33142693953536
892.668640136719 32219443757056
895.796691894531 30887334903808
902.052795410156 25519315746816
917.693054199219 10380132745216
920.821105957031 8631444045824
923.949157714844 7618806415360
927.077209472656 7045658443776
930.205261230469 6766438907904
933.333312988281 6767817261056
936.461364746094 6808715919360
942.717468261719 6472892153856
945.845581054688 6105780977664
961.48583984375 3415784292352
967.741943359375 2875448623104
970.869995117188 2725040881664
973.998046875 2640568385536
980.254150390625 2336499433472
983.382202148438 2125912735744
999.0224609375 854008070144
1002.15051269531 770878078976
1005.27856445312 783328542720
1008.40667724609 854398730240
1017.79083251953 1262236860416
1020.91888427734 1323751571456
1024.046875 1318603456512
1027.17492675781 1214671224832
1030.30297851562 1053072228352
1042.81530761719 215883300864
1045.943359375 127251464192
1049.07141113281 122107084800
1052.19946289062 206257242112
1055.32751464844 368177774592
1070.9677734375 1381561270272
1074.09582519531 1464663015424
1077.22387695312 1458630295552
1080.35192871094 1401713065984
1086.60803222656 1121975533568
1099.12023925781 454071615488
1105.37634277344 262605783040
1108.50439453125 217295880192
1111.63244628906 192759529472
1114.76049804688 191934283776
1117.88854980469 203036426240
1130.40075683594 267872927744
1133.52880859375 266865344512
1136.65686035156 264456192000
1142.91296386719 229414993920
1161.68127441406 61915164672
1164.80932617188 49506922496
1167.93737792969 43504467968
1171.06555175781 49845415936
1174.19360351562 64586444800
1177.32165527344 88661204992
1183.57775878906 156074328064
1189.83386230469 230652985344
1192.9619140625 265838379008
1199.21801757812 305684316160
1202.34606933594 308831354880
1205.47412109375 304662609920
1208.60217285156 290645999616
1214.85827636719 246159048704
1221.11437988281 197807669248
1224.24243164062 176807329792
1227.37048339844 167105970176
1230.49853515625 160617775104
1233.62658691406 163493707776
1236.75463867188 170679844864
1239.88269042969 180912406528
1246.13879394531 204956565504
1249.26684570312 217814188032
1252.39489746094 222846844928
1255.52294921875 230765445120
1258.65100097656 231172145152
1261.77905273438 235929583616
1264.90710449219 235695243264
1268.03515625 240592764928
1271.16320800781 242150621184
1274.29125976562 247587717120
1280.54736328125 251048067072
1283.67541503906 248064393216
1286.80346679688 239936602112
1289.93151855469 228302553088
1302.44384765625 157014491136
1305.57189941406 145884807168
1308.69995117188 148052721664
1311.82800292969 159420219392
1314.9560546875 183367221248
1321.21215820312 258714763264
1327.46826171875 344868192256
1330.59631347656 381985980416
1333.72436523438 400421388288
1336.85241699219 407939481600
1339.98046875 394175283200
1343.10852050781 366500708352
1349.36462402344 275144048640
1355.62072753906 179512852480
1358.74877929688 148618280960
1361.87683105469 130415886336
1365.0048828125 134567788544
1368.13293457031 157264396288
1371.26098632812 197051285504
1386.90124511719 480008011776
1390.029296875 508110307328
1393.15734863281 523075387392
1396.28540039062 517840633856
1399.41345214844 498308612096
1402.54150390625 468102610944
1411.92565917969 352257409024
1418.18176269531 309558575104
1421.30981445312 310108585984
1424.43798828125 322683142144
1427.56604003906 350956912640
1433.82214355469 440438325248
1443.20629882812 609456816128
1449.46240234375 691656851456
1452.59045410156 710795853824
1455.71850585938 719950315520
1458.84655761719 709399412736
1461.974609375 685127106560
1465.10266113281 647013007360
1471.35876464844 539199373312
1483.87097167969 290965618688
1490.12707519531 195895656448
1496.38317871094 132294451200
1502.63928222656 94632378368
1508.89538574219 72038146048
1527.66369628906 25453035520
1530.79174804688 19670392832
1533.91979980469 16770964480
1537.0478515625 14652331008
1540.17590332031 15023710208
1543.30395507812 16792186880
1546.43200683594 19426029568
1555.81628417969 31237742592
1562.07238769531 36143435776
1568.32849121094 37151789056
1574.58459472656 36111196160
1577.71264648438 36285792256
1580.84069824219 37259780096
1583.96875 40548278272
1587.09680175781 45205696512
1593.35290527344 62710960128
1599.60900878906 89789186048
1608.9931640625 146441633792
1615.24926757812 192159203328
1621.50537109375 248274124800
1627.76147460938 319580405760
1637.14562988281 461454147584
1652.78588867188 701600432128
1655.91394042969 731421409280
1659.0419921875 752191537152
1662.17004394531 756813529088
1665.29809570312 754059640832
1671.55419921875 706711519232
1680.9384765625 571453865984
1693.45068359375 383549046784
1699.70678710938 315588870144
1702.83483886719 286911594496
1718.47509765625 188690448384
1734.11535644531 95511404544
1737.24340820312 81159675904
1740.37145996094 71747059712
1743.49951171875 65824661504
1746.62756347656 63867797504
1749.75561523438 66523664384
1752.88366699219 71081025536
1768.52392578125 111856050176
1771.65197753906 116160995328
1774.78002929688 117369184256
1777.90808105469 116681252864
1784.16418457031 106907361280
1802.93249511719 56729612288
1809.18872070312 45432733696
1815.44482421875 38083530752
1834.21313476562 22889496576
1849.85339355469 9198659584
1856.10949707031 5320101888
1862.36560058594 2742952448
1868.62170410156 1253875328
1871.74975585938 816147072
1874.87780761719 511809056
1878.005859375 318419136
1881.13391113281 203525824
1884.26196289062 136003504
1887.39001464844 107363560
1890.51806640625 92158592
1893.64611816406 91183856
1896.77416992188 89102752
1899.90222167969 88428232
1903.0302734375 83194200
1906.15832519531 75082712
1912.41442871094 51498044
1921.79858398438 17895156
1924.92663574219 10254470
1928.0546875 5327161.5
1931.18273925781 2142394
1934.31079101562 625275.0625
1937.43896484375 47558.8515625
1940.56701660156 35652.44921875
1946.82312011719 422286.65625
1949.951171875 526532.75
1953.07922363281 521007.84375
1956.20727539062 441696.0625
1965.59143066406 130712.8671875
1968.71948242188 68756.359375
1971.84753417969 32365.224609375
1974.9755859375 13063.912109375
1978.10363769531 4546.6728515625
1981.23168945312 1278.66418457031
1984.35974121094 282.637451171875
1987.48779296875 43.5580215454102
1990.61584472656 3.99786043167114
1993.74389648438 0.143306493759155
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1187.48779296875 0.150947690010071
-1184.35974121094 0.919622182846069
-1181.23168945312 4.02969598770142
-1178.10363769531 14.0533390045166
-1174.9755859375 41.4421463012695
-1171.84753417969 107.477355957031
-1168.71948242188 251.849685668945
-1165.59143066406 543.719421386719
-1162.46337890625 1097.33166503906
-1159.33532714844 2093.55249023438
-1156.20727539062 3809.017578125
-1153.07922363281 6654.82373046875
-1149.951171875 11226.7431640625
-1146.82312011719 18368.58203125
-1143.69506835938 29249.49609375
-1140.56701660156 45454.71875
-1137.43896484375 69087.53125
-1134.31079101562 102878.6484375
-1131.18273925781 150298.125
-1128.0546875 215664.921875
-1124.92663574219 304251.0625
-1121.79858398438 422381.125
-1118.67053222656 577532.75
-1115.54248046875 778450.375
-1109.28637695312 1359817
-1103.0302734375 2268705
-1096.77416992188 3643477
-1090.51806640625 5672387
-1084.26196289062 8606180
-1078.005859375 12759535
-1071.74975585938 18491182
-1065.49365234375 26161024
-1059.23754882812 36078760
-1052.9814453125 48473436
-1046.72534179688 63513948
-1037.34118652344 91476088
-1027.95703125 127041128
-1018.57281494141 172057824
-1009.18865966797 227688528
-996.676452636719 315144160
-971.651977539062 494129152
-937.243408203125 725888768
-930.9873046875 752754816
-927.859252929688 761784896
-924.731201171875 767718720
-921.603149414062 770642240
-918.47509765625 770802176
-915.347045898438 768580416
-912.218994140625 764452992
-905.962829589844 752534912
-887.194519042969 709676224
-880.938415527344 690964288
-874.682312011719 667547648
-868.426208496094 639144832
-859.042053222656 585903744
-843.401733398438 489460128
-837.145629882812 458158592
-830.889526367188 433613984
-824.633422851562 414714304
-808.9931640625 373228032
-802.737060546875 352104000
-793.352905273438 314260512
-780.840637207031 263615952
-774.584533691406 243702464
-768.328430175781 228815568
-762.072326660156 218076256
-746.432067871094 194999808
-740.175964355469 182039232
-730.791809082031 157420528
-718.279541015625 123342696
-712.0234375 110079832
-705.767333984375 100611096
-699.51123046875 94411720
-683.870971679688 82600608
-677.614868164062 75301544
-668.230712890625 60697716
-658.846557617188 45441564
-652.590393066406 37502748
-646.334289550781 32382412
-643.206237792969 30840924
-640.078186035156 29831100
-633.822082519531 28706398
-630.694030761719 28206388
-627.565979003906 27514568
-624.437927246094 26506164
-621.309875488281 25116870
-615.053771972656 21287140
-605.669616699219 14902694
-602.541564941406 13399355
-599.413513183594 12544100
-596.285461425781 12481771
-593.157409667969 13291742
-590.029296875 14977389
-583.773193359375 20612014
-552.49267578125 56675836
-549.364624023438 62098120
-546.236572265625 69106520
-539.98046875 89351208
-533.724365234375 119335104
-527.468200683594 158871872
-518.084045410156 230849616
-502.443786621094 363854848
-496.187683105469 424598720
-489.931579589844 499060352
-483.675476074219 596583552
-477.419342041016 725613248
-471.163238525391 891211008
-464.907135009766 1093939584
-455.522979736328 1461352192
-446.138793945312 1901712000
-439.882690429688 2249203456
-433.626586914062 2665774592
-427.370483398438 3186420736
-421.114379882812 3852951552
-414.858245849609 4707584000
-408.602142333984 5787413504
-402.346038818359 7123096576
-396.089935302734 8744210432
-389.833831787109 10691659776
-383.577697753906 13034646528
-377.321594238281 15887343616
-371.065490722656 19419656192
-364.809387207031 23857956864
-358.553283691406 29475885056
-352.297180175781 36580388864
-346.041046142578 45502984192
-339.784942626953 56607653888
-333.528839111328 70323658752
-327.272735595703 87204175872
-321.016632080078 108001665024
-314.760498046875 133742608384
-308.50439453125 165782470656
-302.248291015625 205828292608
-295.9921875 255932776448
-289.736083984375 318482087936
-283.479949951172 396216238080
-277.223846435547 492323897344
-270.967742919922 610637774848
-264.711639404297 755929120768
-258.455535888672 934259654656
-252.199417114258 1153326120960
-245.943298339844 1422730067968
-239.687194824219 1754139459584
-233.431091308594 2161370071040
-227.17497253418 2660491067392
-220.918869018555 3270093832192
-214.662750244141 4011878776832
-208.406646728516 4911617540096
-202.150543212891 6000457285632
-195.894424438477 7316368785408
-189.638320922852 8905514024960
-183.382202148438 10823274594304
-177.126098632812 13134912815104
-170.869995117188 15916016336896
-164.613876342773 19253155594240
-158.357772827148 23245252198400
-152.101669311523 28006110199808
-145.845550537109 33668152164352
-139.589447021484 40386923855872
-133.33332824707 48345577947136
-127.077224731445 57758162354176
-117.693061828613 75150678556672
-108.308898925781 97337649135616
-98.9247283935547 125419487494144
-89.5405654907227 160613623922688
-80.1564025878906 204222222041088
-70.7722396850586 257535265210368
-61.3880729675293 321571851862016
-52.0039100646973 396592850927616
-39.4916915893555 511488561250304
-5.08308887481689 841333761638400
4.30107545852661 914797700841472
13.6852397918701 978238528552960
23.0694046020508 1.03285843296256e+15
35.5816230773926 1.09462221016269e+15
48.0938415527344 1.14630878612685e+15
60.6060600280762 1.18958876891546e+15
69.9902267456055 1.21715749289984e+15
79.3743896484375 1.24096664410522e+15
88.7585525512695 1.26144504817254e+15
98.1427154541016 1.27904394510336e+15
107.526878356934 1.29416894087168e+15
116.91104888916 1.30710350331904e+15
126.295211791992 1.31797822629478e+15
135.67936706543 1.32680572626534e+15
141.935485839844 1.33153770648371e+15
148.191589355469 1.3353422422016e+15
154.447708129883 1.3382279233536e+15
160.703811645508 1.34021380885709e+15
163.83186340332 1.34087751552205e+15
166.959915161133 1.34132620538675e+15
170.087982177734 1.34156350232986e+15
173.216033935547 1.34159209070592e+15
176.344085693359 1.34141532595814e+15
179.472137451172 1.34103508713472e+15
182.600189208984 1.34045325328384e+15
188.856307983398 1.33869137716838e+15
195.112411499023 1.33614030081229e+15
201.368530273438 1.33281277489971e+15
207.624633789062 1.32872705304166e+15
217.008804321289 1.32123850912563e+15
226.392959594727 1.31222860726272e+15
235.777130126953 1.30182673334272e+15
248.289352416992 1.28596246632858e+15
260.801574707031 1.26792870395904e+15
276.441833496094 1.24246974844109e+15
292.082122802734 1.21408847033139e+15
310.850433349609 1.17678184752742e+15
329.618774414062 1.13630862586675e+15
351.51513671875 1.0854715139031e+15
379.667633056641 1.01574278696141e+15
410.948181152344 933684886634496
454.740966796875 813618337677312
526.686218261719 610294787211264
651.808410644531 256635587002368
673.704772949219 198880373243904
689.345092773438 161047600168960
704.9853515625 127241711255552
717.49755859375 103615272321024
730.009765625 83229050667008
742.52197265625 66034090377216
751.906127929688 55098721959936
761.290344238281 45695566348288
770.674499511719 37676971458560
780.058654785156 30894054178816
789.442810058594 25200649306112
798.826965332031 20455031308288
808.211120605469 16522767499264
817.595336914062 13280828456960
826.9794921875 10620987506688
836.363647460938 8450547908608
845.747802734375 6690399846400
855.131958007812 5272070258688
864.51611328125 4135617036288
873.900268554688 3229035528192
883.284484863281 2508487393280
892.668640136719 1938192072704
902.052795410156 1489390272512
911.436950683594 1138693636096
920.821105957031 866575646720
930.205261230469 656544759808
939.589416503906 494937407488
948.9736328125 370888736768
958.357788085938 276070334464
967.741943359375 204129812480
973.998046875 166364856320
980.254150390625 135269367808
986.51025390625 109735231488
992.766357421875 88794464256
999.0224609375 71622156288
1005.27856445312 57537069056
1011.53472900391 45992325120
1017.79083251953 36555350016
1024.046875 28881125376
1030.30297851562 22685177856
1036.55908203125 17722437632
1042.81530761719 13775068160
1049.07141113281 10648935424
1055.32751464844 8175639040
1061.58361816406 6215924736
1067.83972167969 4660972032
1074.09582519531 3429904384
1080.35192871094 2463896576
1086.60803222656 1718733312
1092.86413574219 1158056704
1099.12023925781 748977088
1105.37634277344 460562848
1111.63244628906 264579280
1117.88854980469 137169376
1124.14465332031 60128496
1127.27270507812 36392612
1130.40075683594 20949090
1133.52880859375 12916585
1136.65686035156 11566807
1139.78491210938 16259434
1142.91296386719 26386466
1146.041015625 41331244
1152.29711914062 83043968
1161.68127441406 164721376
1192.9619140625 466192960
1205.47412109375 605635968
1224.24243164062 821296576
1233.62658691406 907583360
1243.0107421875 976989760
1258.65100097656 1087167104
1271.16320800781 1192074880
1283.67541503906 1293904000
1289.93151855469 1333079040
1296.18774414062 1361694464
1302.44384765625 1381281792
1321.21215820312 1427803520
1327.46826171875 1450376576
1339.98046875 1500099840
1346.23657226562 1517890432
1349.36462402344 1523064960
1352.49267578125 1525356288
1355.62072753906 1524712576
1358.74877929688 1521293440
1361.87683105469 1515456384
1368.13293457031 1498729344
1377.51708984375 1470919936
1383.77319335938 1457081344
1386.90124511719 1452353280
1390.029296875 1448956672
1396.28540039062 1444594304
1399.41345214844 1442488704
1402.54150390625 1439546624
1405.66955566406 1435105280
1408.79760742188 1428581760
1411.92565917969 1419529728
1418.18176269531 1392971392
1424.43798828125 1355742464
1436.9501953125 1264018048
1446.33435058594 1198874880
1455.71850585938 1146144640
1471.35876464844 1066986432
1480.74291992188 1006230720
1493.25512695312 906829568
1505.76733398438 809915520
1515.15148925781 752514432
1524.53564453125 706756992
1537.0478515625 646734912
1546.43200683594 592251264
1571.45654296875 435196288
1580.84069824219 391176768
1596.48095703125 330732480
1608.9931640625 278299680
1627.76147460938 196047872
1637.14562988281 164094608
1643.40173339844 147521280
1652.78588867188 127372192
1671.55419921875 88942040
1687.19458007812 56684316
1693.45068359375 46490136
1699.70678710938 38777860
1705.962890625 33295756
1715.34704589844 27410450
1724.73120117188 21677772
1746.62756347656 6751581
1752.88366699219 4052806.5
1756.01171875 3137811.5
1759.13977050781 2484801.5
1762.26782226562 2052440
1765.39587402344 1790409.25
1768.52392578125 1646275.25
1771.65197753906 1571750.125
1781.0361328125 1434117.375
1793.54833984375 1184016.75
1796.67639160156 1173967
1799.80444335938 1208414.375
1802.93249511719 1290966.875
1806.060546875 1418786.625
1812.31677246094 1770644.5
1821.70092773438 2313011.5
1824.82897949219 2439053.5
1827.95703125 2521700.25
1831.08508300781 2557818
1834.21313476562 2548572.75
1837.34118652344 2498725.25
1840.46923828125 2415589.75
1846.72534179688 2184345.5
1862.36560058594 1554497.875
1874.87780761719 1146254.75
1893.64611816406 585633.5
1903.0302734375 356746.59375
1909.28637695312 240822.265625
1915.54248046875 155032.578125
1921.79858398438 95257.1640625
1928.0546875 55675.6796875
1934.31079101562 30667.091796875
1940.56701660156 15671.919921875
1943.69506835938 10822.5703125
1946.82312011719 7273.43896484375
1949.951171875 4740.3935546875
1953.07922363281 2984.18872070312
1956.20727539062 1806.33142089844
1959.33532714844 1045.70617675781
1962.46337890625 575.268310546875
1965.59143066406 298.342041015625
1968.71948242188 144.38069152832
1971.84753417969 64.3285446166992
1974.9755859375 25.9070434570312
1978.10363769531 9.18886947631836
1981.23168945312 2.76222157478333
1984.35974121094 0.662784337997437
1990.61584472656 0.0118622779846191
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_085_Temporal_slice_0_um_100_nJ_1000_fs_100_um.tikz <==
\tikzsetnextfilename{NA_085_Temporal_slice_0_um_100_nJ_1000_fs_100_um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-2500, xmax=3500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Intensity [\si{\watt\per\square\meter}]},
ylabel={\begin{tabular}{c}Intensity\\in [\si{\watt\per\square\meter}]\end{tabular}},
ymajorgrids,
ymin=-97779138219212.8, ymax=2.05336190260347e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-2500 0
-2491.20654296875 1.2948477268219
-2488.27563476562 12.7191181182861
-2485.34448242188 74.1294174194336
-2482.41333007812 309.89990234375
-2479.48217773438 1028.17065429688
-2476.55102539062 2875.8974609375
-2473.61987304688 7050.501953125
-2470.68872070312 15557.7333984375
-2467.7578125 31493.712890625
-2464.82666015625 59300.38671875
-2461.8955078125 104966.1328125
-2456.033203125 281864.96875
-2450.1708984375 639392.5625
-2444.30883789062 1263694.125
-2438.44653320312 2215727.25
-2429.65307617188 4201282
-2426.72192382812 5128672.5
-2423.791015625 6915877
-2420.85986328125 11768903
-2417.9287109375 25589452
-2414.99755859375 61258704
-2412.06640625 141613856
-2409.13525390625 299163904
-2403.27319335938 967926784
-2394.47973632812 2737816064
-2382.75537109375 5951462912
-2368.099609375 10864024576
-2347.58178710938 18955143168
-2327.06396484375 28482357248
-2309.47729492188 38112272384
-2291.890625 49531592704
-2274.30395507812 63262904320
-2256.71704101562 79932366848
-2242.0615234375 96601890816
-2227.40600585938 116333699072
-2212.75048828125 139716509696
-2198.0947265625 167435714560
-2183.43920898438 200289255424
-2168.78369140625 239206891520
-2154.1279296875 285272178688
-2139.47241210938 339746947072
-2121.8857421875 418301214720
-2104.29907226562 514090598400
-2086.71215820312 630701228032
-2069.12548828125 772415488000
-2051.53881835938 944338173952
-2033.9521484375 1152542441472
-2016.36535644531 1404239872000
-1998.77868652344 1707976163328
-1981.19201660156 2073859981312
-1963.60522460938 2513823858688
-1946.0185546875 3041924481024
-1928.43188476562 3674691076096
-1910.84509277344 4431516532736
-1893.25842285156 5335114317824
-1875.67175292969 6412029657088
-1858.0849609375 7693229096960
-1840.49829101562 9214755864576
-1822.91162109375 11018490085376
-1805.32482910156 13152995508224
-1787.73815917969 15674475806720
-1770.15148925781 18647837835264
-1752.56469726562 22147917414400
-1734.97802734375 26260830945280
-1717.39135742188 31085446561792
-1699.80456542969 36735123718144
-1682.21789550781 43339537711104
-1664.63122558594 51046789414912
-1647.04443359375 60025691176960
-1629.45776367188 70468291788800
-1611.87097167969 82592665698304
-1594.28430175781 96645958074368
-1576.69763183594 112907643781120
-1556.17980957031 135093641281536
-1535.66198730469 161285551423488
-1515.14416503906 192133835259904
-1494.62634277344 228377822756864
-1474.1083984375 270851878420480
-1453.59057617188 320488077262848
-1433.07275390625 378313201680384
-1412.55493164062 445433440632832
-1392.037109375 523000885542912
-1371.51928710938 612146924748800
-1351.00146484375 713864970764288
-1327.55249023438 846328607277056
-1301.17248535156 1.01579942684262e+15
-1268.93017578125 1.24715367871283e+15
-1216.17004394531 1.63079935072666e+15
-1198.58325195312 1.73570567176192e+15
-1183.927734375 1.80428744110899e+15
-1172.20324707031 1.84358169424691e+15
-1163.40991210938 1.86278140601958e+15
-1157.54760742188 1.87040188596224e+15
-1151.68542480469 1.87377947508736e+15
-1148.75427246094 1.87386765613466e+15
-1145.82312011719 1.87289068529254e+15
-1139.9609375 1.86776839992115e+15
-1134.0986328125 1.85850080002048e+15
-1125.30529785156 1.83714984650342e+15
-1116.51196289062 1.80748155459994e+15
-1104.78747558594 1.75653653158298e+15
-1090.13195800781 1.67810358365389e+15
-1069.61401367188 1.55024764174336e+15
-1008.060546875 1.15460142845133e+15
-984.611633300781 1.02857937046733e+15
-964.093811035156 934179747397632
-943.575988769531 854102095429632
-923.05810546875 786948335599616
-902.540283203125 730931560185856
-882.0224609375 684184330829824
-861.504638671875 644937188114432
-840.98681640625 611609315639296
-817.537841796875 579041316831232
-794.088928222656 550790934560768
-767.708862304688 522589810196480
-735.466552734375 491454954733568
-694.430847167969 454941424484352
-641.670715332031 410945155235840
-588.910583496094 369532241707008
-542.0126953125 335080027324416
-498.045928955078 305060118528000
-457.01025390625 279148815712256
-415.974609375 255277219708928
-377.870056152344 234876208939008
-339.765502929688 216080844849152
-301.660980224609 198780850798592
-263.556427001953 182859860017152
-225.451873779297 168202696916992
-187.34733581543 154699621728256
-149.242797851562 142248360542208
-111.138252258301 130754977726464
-73.0337066650391 120133875924992
-31.9980449676514 109582542176256
9.03761577606201 99866042695680
50.0732765197754 90906757693440
91.1089401245117 82635573428224
132.144607543945 74991278227456
173.180267333984 67919727820800
214.215927124023 61373342023680
255.251586914062 55310471397376
296.287261962891 49694961041408
337.322906494141 44495605334016
378.358581542969 39685711724544
419.394226074219 35242563862528
460.429901123047 31146918281216
498.534454345703 27640631132160
536.638977050781 24408481595392
574.743530273438 21440325746688
612.848083496094 18726757859328
648.021484375 16439991861248
683.194946289062 14355100860416
718.368347167969 12464469049344
750.610656738281 10895098904576
782.852966308594 9475383623680
815.095275878906 8198087507968
844.406433105469 7154009899008
873.717651367188 6215146405888
903.02880859375 5375131648000
932.340026855469 4627409928192
958.720092773438 4027857502208
985.100158691406 3492766810112
1011.48022460938 3017266692096
1037.86022949219 2596556767232
1064.24035644531 2225947541504
1090.62036132812 1900899598336
1117.00048828125 1617061347328
1140.44946289062 1396004749312
1163.8984375 1201483808768
1187.34729003906 1030904348672
1210.79626464844 881835180032
1234.24523925781 752011575296
1257.69421386719 639336382464
1281.14318847656 541878648832
1304.59204101562 457870344192
1328.041015625 385701183488
1351.48999023438 323912531968
1374.93896484375 271189655552
1395.45678710938 231563968512
1415.974609375 197264949248
1436.49243164062 167652573184
1457.01025390625 142151729152
1477.52807617188 120247410688
1498.0458984375 101480161280
1518.56372070312 85441437696
1539.08154296875 71769178112
1559.59936523438 60143611904
1580.1171875 50283225088
1600.63513183594 41940996096
1621.15295410156 34900856832
1641.67077636719 28974456832
1662.18859863281 23998052352
1682.70642089844 19829778432
1703.22424316406 16347098112
1723.74206542969 13444473856
1744.25988769531 11031307264
1764.77770996094 9030035456
1782.36437988281 7592044032
1799.951171875 6372021760
1817.53784179688 5338806784
1835.12451171875 4465389056
1852.71130371094 3728393472
1870.29797363281 3107638784
1887.884765625 2585740800
1905.47143554688 2147753984
1923.05810546875 1780849280
1940.64489746094 1474050304
1958.23156738281 1217976576
1975.81823730469 1004626624
1993.40502929688 827196736
2010.99169921875 679905728
2028.57836914062 557855296
2046.16516113281 456906944
2063.751953125 373561440
2081.33862304688 304875104
2098.92529296875 248374256
2116.51196289062 201980064
2134.0986328125 163955504
2151.68530273438 132848376
2169.27221679688 107445768
2186.85888671875 86741184
2204.44555664062 69896296
2222.0322265625 56217024
2239.61889648438 45129916
2257.20556640625 36160080
2274.79248046875 28917142
2292.37915039062 23080198
2309.9658203125 18384740
2327.55249023438 14615170
2345.13916015625 11595054
2362.72583007812 9179875
2380.31274414062 7252548.5
2397.8994140625 5717692
2412.55493164062 4682069.5
2427.21044921875 3828162.25
2441.8662109375 3125320.5
2456.52172851562 2547450
2471.17724609375 2073206.625
2485.8330078125 1684673
2500.48852539062 1366817.75
2515.14404296875 1107243.75
2529.7998046875 895677.9375
2544.45532226562 723531.6875
2559.11083984375 583735.5
2573.7666015625 470410
2588.42211914062 378801.25
2603.07763671875 304855.1875
2617.73315429688 245323.40625
2632.38891601562 197543.203125
2647.04443359375 159270.375
2661.69995117188 128708.6171875
2676.35571289062 104400.5703125
2691.01123046875 85120.0078125
2705.66674804688 69884.3203125
2720.32250976562 57904.86328125
2734.97802734375 48536.2890625
2749.63354492188 41242.19921875
2764.28930664062 35596.52734375
2778.94482421875 31282.00390625
2793.60034179688 27989.779296875
2808.25610351562 25525.5859375
2819.98046875 24018.78515625
2831.70483398438 22853.61328125
2843.42944335938 21959.5703125
2855.15380859375 21282.05859375
2866.87841796875 20797.693359375
2878.60278320312 20452.978515625
2890.32739257812 20226.1875
2902.0517578125 20085.818359375
2910.84521484375 20033.48046875
2913.7763671875 20027.384765625
2916.70727539062 20026.681640625
2919.63842773438 20027.9609375
2925.50073242188 20027.6171875
2928.43188476562 20033.30859375
2934.29418945312 20053.98046875
2940.15625 20079.56640625
2954.81201171875 20185.30078125
2963.60522460938 20272.23046875
2975.32983398438 20399.546875
2987.05419921875 20528.29296875
3007.57202148438 20785.150390625
3072.056640625 21646.2265625
3092.57446289062 21908.1640625
3107.22998046875 22091.875
3121.8857421875 22284.3515625
3130.67895507812 22388.2421875
3180.50805664062 23017.650390625
3186.37036132812 23085.810546875
3198.0947265625 23234.763671875
3203.95703125 23313.115234375
3215.68139648438 23475.662109375
3227.40600585938 23628.947265625
3242.0615234375 23822.68359375
3253.7861328125 23981.91015625
3274.30395507812 24281.083984375
3300.68383789062 24673.306640625
3335.857421875 25255.443359375
3359.30639648438 25685.169921875
3394.47973632812 26348.533203125
3397.41088867188 26377.689453125
3400.34204101562 26347.35546875
3403.27319335938 27061.486328125
3406.2041015625 29457.34765625
3412.06640625 38860.20703125
3417.9287109375 57332.96875
3423.791015625 90471.921875
3429.65307617188 144208.875
3441.37768554688 279707.71875
3444.30883789062 293302.5625
3447.23974609375 287741.0625
3450.1708984375 262264.96875
3467.7578125 27574.369140625
3473.61987304688 6532.37548828125
3476.55102539062 2705.22875976562
3479.48217773438 977.667053222656
3482.41333007812 297.140594482422
3485.34448242188 71.5853576660156
3488.27563476562 12.3639430999756
3491.20654296875 1.26670718193054
3497.06884765625 0.000198721885681152
3500 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-2500 0
-2497.06884765625 0.125251770019531
-2494.1376953125 31.2767677307129
-2491.20654296875 779.33349609375
-2488.27563476562 7544.38232421875
-2485.34448242188 43441.546875
-2482.41333007812 179842.25
-2479.48217773438 592087.875
-2476.55102539062 1646004.125
-2473.61987304688 4015562
-2470.68872070312 8824117
-2467.7578125 17791578
-2464.82666015625 33361124
-2461.8955078125 58774192
-2456.033203125 155890256
-2450.1708984375 347445216
-2444.30883789062 670751872
-2435.51538085938 1439717376
-2423.791015625 2915916288
-2414.99755859375 4431714304
-2409.13525390625 5891474432
-2400.34204101562 8922456064
-2391.54858398438 12712068096
-2379.82421875 19328954368
-2356.37524414062 33614417920
-2347.58178710938 37180440576
-2341.71948242188 38615367680
-2335.857421875 39326732288
-2332.92626953125 39446159360
-2329.9951171875 39430164480
-2327.06396484375 39295098880
-2321.20166015625 38738350080
-2309.47729492188 37028323328
-2297.7529296875 35395465216
-2291.890625 34855227392
-2286.0283203125 34596093952
-2283.09716796875 34593255424
-2280.166015625 34685775872
-2277.23486328125 34883977216
-2271.37280273438 35646238720
-2265.51049804688 36994330624
-2259.64819335938 39074955264
-2253.7861328125 42035920896
-2244.99267578125 48415883264
-2236.19921875 57321914368
-2224.47485351562 72788049920
-2183.43920898438 131775455232
-2159.990234375 159346262016
-2151.19677734375 176046915584
-2142.40356445312 200487714816
-2133.61010742188 234204495872
-2121.8857421875 293497995264
-2107.22998046875 387068723200
-2089.64331054688 522301571072
-2072.056640625 681312649216
-2051.53881835938 899239116800
-2031.02099609375 1150977048576
-2016.36535644531 1363862749184
-2004.64099121094 1571177496576
-1992.91650390625 1828442341376
-1981.19201660156 2151070302208
-1966.53637695312 2659158851584
-1948.94970703125 3400325136384
-1916.70739746094 4922177224704
-1893.25842285156 6149522325504
-1872.74060058594 7400170455040
-1855.15393066406 8676499783680
-1840.49829101562 9955346219008
-1825.84265136719 11494839287808
-1808.25598144531 13719816896512
-1787.73815917969 16787526647808
-1761.35803222656 21241419268096
-1740.84020996094 25186447392768
-1723.25354003906 29282787131392
-1705.66687011719 34290391842816
-1688.080078125 40320892928000
-1670.49340820312 47478955048960
-1652.90673828125 55843873619968
-1632.38891601562 67114027188224
-1611.87097167969 80018201903104
-1594.28430175781 92785621336064
-1576.69763183594 107977818243072
-1562.0419921875 123317327495168
-1547.38647460938 141602353840128
-1529.79968261719 167484397191168
-1509.28186035156 202947036184576
-1488.76403808594 244531614187520
-1468.24621582031 293064341979136
-1447.72839355469 349728751484928
-1430.14172363281 406635222663168
-1412.55493164062 473905919688704
-1394.96826171875 554014408179712
-1377.38159179688 648200625061888
-1356.86364746094 774358377168896
-1333.41479492188 938341436489728
-1312.89697265625 1.1032975072297e+15
-1289.44799804688 1.31875991034266e+15
-1233.75671386719 1.84765050467123e+15
-1224.96337890625 1.90312497335501e+15
-1216.17004394531 1.94013376702054e+15
-1210.30773925781 1.95294458072269e+15
-1207.37670898438 1.95555524975002e+15
-1204.44555664062 1.95558276438426e+15
-1201.51440429688 1.9530165214249e+15
-1195.65222167969 1.94017698512896e+15
-1189.78991699219 1.91741151097651e+15
-1180.99658203125 1.86632072750694e+15
-1169.27209472656 1.77269580916326e+15
-1151.68542480469 1.60064545908326e+15
-1104.78747558594 1.12895268906598e+15
-1084.26965332031 951405183500288
-1066.68298339844 821816155176960
-1049.09619140625 715156749287424
-1034.44067382812 643345701404672
-1019.78503417969 586040033148928
-1005.12945556641 541883977695232
-990.473876953125 508562648334336
-975.818298339844 482664096202752
-955.300415039062 452440277123072
-931.851501464844 422242328510464
-914.264770507812 403199852806144
-896.678039550781 387276831981568
-879.091369628906 373977130205184
-858.573547363281 360999483867136
-799.951171875 326494790352896
-773.571105957031 306285526384640
-744.259887695312 284582687539200
-641.670715332031 214823291846656
-615.290649414062 198253761003520
-597.703979492188 188896201670656
-580.117248535156 181094376800256
-550.806030273438 169832855109632
-498.045928955078 150510602551296
-471.665863037109 142012674211840
-445.285797119141 134553079382016
-415.974609375 127262187847680
-369.076690673828 115648168460288
-342.696624755859 109394410864640
-319.247680664062 104575868600320
-287.00537109375 98706275696640
-234.245239257812 89158680838144
-184.416213989258 79941613912064
-158.036148071289 75774757437440
-108.207130432129 68567085088768
-67.1714706420898 63018721345536
-37.8602828979492 59467139907584
-11.4802150726318 56667475542016
96.9711761474609 45966392557568
123.35124206543 43805461970944
155.593551635742 41427052527616
205.422576904297 37781720006656
243.527114868164 35004012822528
305.080596923828 30883373383680
390.083038330078 25231190130688
422.325347900391 23337963094016
478.0166015625 20085991276544
524.914489746094 17378054242304
557.156799316406 15695535407104
592.330261230469 14028694880256
645.090393066406 11668021051392
674.401550292969 10492990980096
706.643859863281 9330080350208
750.610656738281 7868019900416
791.646301269531 6596693327872
818.0263671875 5874852560896
844.406433105469 5246709399552
879.579895019531 4491387600896
920.615539550781 3676654010368
952.857849121094 3099989114880
976.306762695312 2730432135168
1002.68682861328 2368137854976
1037.86022949219 1935665397760
1064.24035644531 1642780819456
1087.68933105469 1415949058048
1111.13830566406 1221812551680
1134.58715820312 1054911692800
1158.0361328125 909455261696
1190.27844238281 730798751744
1216.65856933594 598393487360
1237.17639160156 511341068288
1254.76306152344 450135359488
1272.34973144531 399159951360
1292.86755371094 348541943808
1316.31652832031 297990225920
1342.69665527344 248052105216
1369.07666015625 203824660480
1389.59448242188 174530510848
1407.18127441406 154335395840
1424.76794433594 137823289344
1459.94140625 108832079872
1492.18371582031 84090200064
1509.77038574219 72723521536
1527.35705566406 63287308288
1544.94384765625 55550185472
1559.59936523438 50299129856
1577.18615722656 45149356032
1612.35949707031 35361030144
1668.05078125 18458841088
1682.70642089844 15391514624
1697.36193847656 13030622208
1712.017578125 11185422336
1729.60424804688 9402612736
1747.19104003906 7931145728
1814.60668945312 2795132416
1826.33117675781 2204991232
1835.12451171875 1886256128
1843.91796875 1657190784
1852.71130371094 1492723712
1867.36682128906 1286867200
1887.884765625 997261568
1923.05810546875 469507296
1934.78259277344 342353760
1943.57592773438 270143808
1952.36926269531 220751408
1958.23156738281 202577776
1961.16271972656 198408400
1964.09375 197690800
1967.02490234375 200501712
1969.9560546875 206874880
1975.81823730469 230238848
1981.68054199219 267195456
1990.47387695312 344836096
2008.060546875 544019072
2019.78503417969 667244608
2028.57836914062 734405568
2034.44067382812 763051840
2040.30285644531 777844864
2043.23400878906 780143744
2046.16516113281 779218944
2049.09619140625 775277632
2054.95849609375 759573888
2063.751953125 722655744
2081.33862304688 642130240
2090.1318359375 614832960
2095.994140625 603165952
2101.8564453125 595890240
2107.71850585938 592042560
2113.58081054688 590468800
2116.51196289062 590216832
2119.44311523438 590202624
2122.37426757812 590403520
2125.30541992188 590853952
2131.16748046875 592769024
2137.02978515625 596575680
2142.89208984375 602805952
2151.68530273438 616548416
2175.13427734375 658026752
2180.99658203125 663211392
2183.927734375 664444160
2186.85888671875 664675264
2189.7900390625 663867648
2192.72094726562 662001472
2198.58325195312 654981504
2204.44555664062 643320320
2213.23876953125 616986240
2224.96337890625 566984576
2260.13671875 398259008
2268.93017578125 376862848
2274.79248046875 369385792
2280.65454101562 365937088
2286.51684570312 364825824
2292.37915039062 364323264
2295.31030273438 363812704
2301.17236328125 361632416
2307.03466796875 357542336
2315.828125 348015328
2333.41479492188 326649216
2339.27709960938 322360256
2342.2080078125 321144544
2345.13916015625 320651776
2348.0703125 320948672
2351.00146484375 322076224
2356.86376953125 326849504
2362.72583007812 334832768
2371.51928710938 351878816
2389.10595703125 389137472
2394.96826171875 394889280
2397.8994140625 395324448
2400.83056640625 393889632
2403.76171875 390476512
2409.62377929688 377638944
2415.48608398438 357291360
2427.21044921875 301246400
2441.8662109375 229872352
2450.65942382812 199744640
2456.52172851562 186876096
2462.38403320312 179478848
2465.31518554688 177579904
2468.24609375 176710960
2471.17724609375 176713136
2474.1083984375 177407696
2479.970703125 180217968
2497.55737304688 192195664
2506.35083007812 199509568
2512.212890625 206649584
2518.0751953125 217247328
2523.9375 232689872
2532.73071289062 267045664
2541.52416992188 315679264
2570.83544921875 501917760
2576.69750976562 518698176
2579.62866210938 522047744
2582.55981445312 521816992
2585.49096679688 517971744
2591.35327148438 499901888
2597.21533203125 469872320
2608.93994140625 386639552
2626.52661132812 255544864
2635.32006835938 207380128
2644.11328125 176208400
2649.9755859375 164692128
2655.837890625 159503632
2658.76904296875 158928704
2661.69995117188 159534624
2664.63110351562 161232256
2670.49340820312 167695392
2676.35571289062 178159296
2685.14892578125 201797040
2693.9423828125 235991968
2702.73559570312 281586688
2714.46020507812 359496736
2746.70239257812 595849856
2752.56469726562 618925376
2758.42700195312 629139264
2761.35815429688 628947584
2764.28930664062 625110464
2770.1513671875 606521152
2776.013671875 574341312
2784.80712890625 505491392
2817.04931640625 217946272
2825.8427734375 171660736
2831.70483398438 152331248
2837.56713867188 141945456
2840.49829101562 140020608
2843.42944335938 140240544
2846.36059570312 142578704
2852.22265625 153509856
2858.0849609375 172750352
2866.87841796875 217547312
2875.67163085938 280436800
2893.25854492188 438287904
2910.84521484375 587058624
2922.56958007812 659025280
2931.36303710938 692473984
2937.22509765625 701559360
2940.15625 701395904
2943.08740234375 697835648
2948.94970703125 680116864
2954.81201171875 648446976
2963.60522460938 578139968
2981.19189453125 394708928
2992.91650390625 282468000
3001.70971679688 220367808
3010.50317382812 180722720
3016.36547851562 166469520
3019.29663085938 162852928
3022.2275390625 161560224
3025.15869140625 162611040
3028.08984375 166051344
3033.9521484375 180418960
3039.814453125 205337632
3048.60766601562 263422912
3057.40112304688 344902496
3077.9189453125 581564672
3089.64331054688 699667968
3098.43676757812 760491200
3104.29907226562 784822336
3110.1611328125 795551232
3113.09228515625 795974016
3116.0234375 793190848
3118.95458984375 787212096
3124.81689453125 765628608
3133.61010742188 711336192
3145.33471679688 609307648
3165.8525390625 418083008
3177.57690429688 340393024
3186.37036132812 299469024
3195.16357421875 271723168
3201.02587890625 260823760
3203.95703125 257975760
3206.88818359375 257081056
3209.8193359375 258330448
3212.75048828125 261931472
3218.61254882812 277071904
3224.47485351562 304271456
3230.33715820312 345119136
3239.13037109375 433570016
3250.85498046875 594653824
3268.44165039062 847432000
3277.23486328125 927754752
3283.09716796875 952390400
3286.0283203125 955629696
3288.95947265625 953078784
3291.890625 945178752
3297.7529296875 915834112
3306.54614257812 848739328
3329.9951171875 654704000
3341.71948242188 587986496
3353.44409179688 542557376
3373.9619140625 482338976
3382.75537109375 461618656
3388.61743164062 454104544
3391.54858398438 452893568
3394.47973632812 452814560
3397.41088867188 454421664
3400.34204101562 461432928
3406.2041015625 498555264
3412.06640625 565744512
3426.72192382812 766805504
3429.65307617188 779022656
3432.58422851562 769973376
3435.51538085938 736973248
3441.37768554688 603480384
3456.033203125 166611408
3461.8955078125 69021456
3467.7578125 22066146
3473.61987304688 5082359.5
3476.55102539062 2080396.75
3479.48217773438 742043.25
3482.41333007812 222040.703125
3485.34448242188 52522.83203125
3488.27563476562 8884.0947265625
3491.20654296875 889.629333496094
3494.1376953125 34.4779205322266
3497.06884765625 0.132953286170959
3500 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-2500 0
-2497.06884765625 0.654715776443481
-2494.1376953125 167.018814086914
-2491.20654296875 4242.32080078125
-2488.27563476562 41763.7421875
-2485.34448242188 243943.578125
-2482.41333007812 1021947.9375
-2479.48217773438 3397463
-2476.55102539062 9521803
-2473.61987304688 23392626
-2470.68872070312 51739436
-2467.7578125 105005376
-2464.82666015625 198309760
-2461.8955078125 352237280
-2456.033203125 953688192
-2450.1708984375 2185716736
-2444.30883789062 4378594816
-2438.44653320312 7843662336
-2429.65307617188 15743249408
-2397.41088867188 50738663424
-2388.61743164062 58843922432
-2376.89306640625 73233186816
-2350.51293945312 107771576320
-2338.78857421875 118032146432
-2300.68383789062 145233428480
-2286.0283203125 161370767360
-2271.37280273438 177434738688
-2259.64819335938 186743750656
-2250.85498046875 191707922432
-2242.0615234375 195103522816
-2236.19921875 196136861696
-2233.26831054688 196131471360
-2230.33715820312 195706322944
-2227.40600585938 194814754816
-2221.54370117188 191505399808
-2215.68139648438 186095042560
-2206.88818359375 174288961536
-2195.16357421875 153451249664
-2171.71459960938 110848688128
-2162.92138671875 99677036544
-2157.05908203125 94716657664
-2151.19677734375 92234555392
-2148.26586914062 92057395200
-2145.33471679688 92656476160
-2142.40356445312 94074994688
-2136.54125976562 99499745280
-2130.67895507812 108479782912
-2121.8857421875 128439951360
-2110.1611328125 165406441472
-2095.50561523438 223409373184
-2077.9189453125 305524277248
-2063.26342773438 390140461056
-2051.53881835938 480075153408
-2042.74548339844 568617795584
-2031.02099609375 725263777792
-2019.29650878906 936255225856
-2007.57202148438 1210292895744
-1995.84753417969 1551413018624
-1981.19201660156 2072950865920
-1963.60522460938 2824378253312
-1940.15637207031 3973838012416
-1907.9140625 5723312357376
-1890.32727050781 6814993219584
-1875.67175292969 7932728049664
-1861.01611328125 9320489025536
-1843.42944335938 11306022207488
-1814.1181640625 15031818256384
-1781.8759765625 19487004819456
-1758.42700195312 23197567156224
-1740.84020996094 26467744350208
-1723.25354003906 30408016134144
-1705.66687011719 35198829854720
-1688.080078125 40897106411520
-1667.56225585938 48687979954176
-1644.11328125 58803361939456
-1623.59545898438 68853535080448
-1606.0087890625 79205740052480
-1591.35314941406 89757929439232
-1576.69763183594 102465219330048
-1559.11083984375 120847192817664
-1541.52416992188 142848011796480
-1523.9375 168885647048704
-1506.35070800781 199384142708736
-1488.76403808594 234728468774912
-1471.17736816406 275642662780928
-1453.59057617188 323636489617408
-1436.00390625 381221263638528
-1418.41723632812 451188294156288
-1400.83044433594 534599981596672
-1380.31262207031 647048701411328
-1356.86364746094 792754527404032
-1330.48364257812 977910231990272
-1304.103515625 1.18529192257126e+15
-1254.27453613281 1.58461637269914e+15
-1242.55004882812 1.6516373240873e+15
-1233.75671386719 1.68612537460326e+15
-1227.89453125 1.70005569837466e+15
-1222.0322265625 1.70598436385587e+15
-1219.10107421875 1.70581377312358e+15
-1216.17004394531 1.70351623405568e+15
-1210.30773925781 1.69255104833126e+15
-1204.44555664062 1.67332664049664e+15
-1195.65222167969 1.63036904869069e+15
-1183.927734375 1.55214131966771e+15
-1163.40991210938 1.38650295310746e+15
-1131.16760253906 1.1295974710313e+15
-1101.85632324219 920742673776640
-1078.40747070312 775033425231872
-1060.82067871094 682682031800320
-1043.23400878906 606249397780480
-1028.57836914062 554347905679360
-1013.92279052734 512025331499008
-999.267211914062 477493760884736
-981.680480957031 443140028760064
-955.300415039062 398298791804928
-928.920349121094 357329300094976
-911.333679199219 334031988195328
-893.746948242188 314559311118336
-873.229125976562 295521801469952
-846.849060058594 274431482003456
-797.02001953125 237857486667776
-770.639953613281 220162758279168
-750.122131347656 208401996972032
-732.535400390625 199942102581248
-706.155334472656 189041576247296
-624.084045410156 156604741713920
-597.703979492188 148140871122944
-565.461669921875 138872465915904
-459.941375732422 110148857102336
-424.767944335938 102346193371136
-354.421112060547 87506989088768
-319.247680664062 80602434895872
-292.867614746094 75980714541056
-251.831954956055 69478792560640
-193.209579467773 60481578467328
-166.829513549805 57018379403264
-140.449432373047 53980382101504
-108.207130432129 50680882528256
-52.5158767700195 45377239646208
-26.1358089447021 43170595340288
0.244259834289551 41259435556864
76.4533462524414 35902055251968
123.35124206543 32646092554240
161.455795288086 30216688762880
228.871520996094 25981769220096
264.044952392578 23846847512576
302.149475097656 21723946680320
366.634094238281 18357673787392
410.600891113281 16161482735616
436.98095703125 14996964638720
475.085479736328 13486915584000
524.914489746094 11610973274112
557.156799316406 10510197063680
586.468017578125 9612276269056
627.503662109375 8470562603008
706.643859863281 6327720476672
741.817321777344 5502102142976
785.784057617188 4546163638272
823.888610839844 3779425206272
853.199829101562 3251011846144
876.648742675781 2883242164224
903.02880859375 2523032190976
938.202270507812 2088448557056
964.582336425781 1794882011136
988.03125 1564446949376
1011.48022460938 1364914339840
1031.998046875 1215528304640
1055.44702148438 1068555698176
1084.75817871094 906861346816
1114.0693359375 760307449856
1134.58715820312 670590042112
1152.17395019531 605861249024
1169.76062011719 551451688960
1193.20959472656 488577007616
1231.31408691406 395729698816
1266.48754882812 316284960768
1292.86755371094 263059210240
1313.38549804688 227857317888
1333.9033203125 198036619264
1374.93896484375 144563044352
1404.25012207031 108968697856
1424.76794433594 87910686720
1442.35461425781 72972984320
1459.94140625 60812902400
1477.52807617188 51020042240
1495.11474609375 43012542464
1515.63269042969 35273117696
1542.0126953125 26676572160
1565.46166992188 19884277760
1580.1171875 16434555904
1591.84167480469 14369809408
1603.56616210938 12926068736
1612.35949707031 12172358656
1624.083984375 11444458496
1647.53295898438 10282655744
1682.70642089844 8479331328
1714.94873046875 6827682304
1726.67321777344 6341090816
1735.46655273438 6065786880
1744.25988769531 5880124928
1750.1220703125 5807242752
1755.984375 5774449152
1758.91552734375 5772093440
1761.84655761719 5778114560
1767.70886230469 5811206656
1776.50219726562 5895246336
1791.15783691406 6042713600
1797.02001953125 6074345984
1799.951171875 6080082432
1802.88232421875 6078195200
1805.81335449219 6068204032
1811.67565917969 6022018560
1817.53784179688 5937263616
1826.33117675781 5733413376
1838.0556640625 5342720512
1879.09130859375 3850125056
1893.74694824219 3486023936
1920.12707519531 2947186176
1967.02490234375 1971092736
2010.99169921875 1029863808
2025.64733886719 777516416
2040.30285644531 580120064
2052.02734375 460453760
2060.82080078125 394683904
2069.61401367188 349937024
2075.47631835938 331220736
2081.33862304688 321024640
2084.26977539062 318907072
2087.20068359375 318534144
2090.1318359375 319636384
2095.994140625 324902880
2110.64965820312 340268960
2119.44311523438 345332448
2131.16748046875 349991296
2148.75439453125 356526624
2154.61645507812 360312416
2160.47875976562 366324352
2166.34106445312 375638304
2175.13427734375 397093760
2183.927734375 427499904
2192.72094726562 468938016
2204.44555664062 543736832
2227.89453125 706806976
2236.68774414062 745388352
2242.55004882812 758361536
2245.48120117188 761259520
2248.41235351562 762142400
2251.34350585938 761352832
2257.20556640625 756048704
2265.9990234375 742480256
2289.44799804688 700794304
2295.31030273438 696710720
2298.2412109375 696862848
2301.17236328125 698614656
2307.03466796875 706774400
2315.828125 728255424
2345.13916015625 812996160
2353.9326171875 826818176
2368.58813476562 842561472
2380.31274414062 855703232
2386.1748046875 864615616
2392.037109375 877042752
2400.83056640625 903563072
2415.48608398438 953316736
2421.34838867188 965660864
2427.21044921875 970847168
2430.1416015625 971058816
2433.07275390625 970061952
2438.93505859375 965739776
2444.79736328125 959402240
2450.65942382812 950196800
2456.52172851562 936302080
2465.31518554688 905181120
2494.62622070312 781488576
2500.48852539062 770279040
2503.41967773438 767920256
2506.35083007812 767747072
2509.28198242188 769659136
2515.14404296875 778849472
2523.9375 801590528
2544.45532226562 860949248
2550.31762695312 872289344
2556.1796875 878273536
2559.11083984375 878916032
2562.0419921875 878025024
2567.904296875 872753280
2576.69750976562 863758400
2579.62866210938 862707072
2582.55981445312 863268928
2585.49096679688 865531328
2591.35327148438 874521600
2617.73315429688 927033792
2629.45776367188 939617984
2644.11328125 953106240
2649.9755859375 955534528
2652.90673828125 955324544
2655.837890625 953928960
2661.69995117188 947062080
2667.56225585938 934287808
2676.35571289062 905156672
2699.8046875 817196352
2705.66674804688 804879232
2708.59790039062 801900480
2711.52905273438 801455104
2714.46020507812 803738176
2720.32250976562 816496640
2729.11572265625 851696320
2743.771484375 916623168
2752.56469726562 941774464
2761.35815429688 956829696
2773.08251953125 975966592
2787.73803710938 1008700928
2796.53149414062 1026798080
2802.39379882812 1034930880
2808.25610351562 1039922368
2817.04931640625 1046192256
2822.91162109375 1053391296
2831.70483398438 1070429568
2843.42944335938 1092366464
2849.29174804688 1098090496
2852.22265625 1099439488
2855.15380859375 1099846912
2858.0849609375 1099315712
2861.01611328125 1097771776
2866.87841796875 1091066240
2872.74047851562 1078368128
2878.60278320312 1058816640
2902.0517578125 965899712
2907.9140625 958475456
2910.84521484375 958139968
2913.7763671875 959764160
2919.63842773438 967817088
2928.43188476562 988886208
2943.08740234375 1037891648
2963.60522460938 1112754944
2984.123046875 1202069760
2992.91650390625 1223903360
3004.64086914062 1243756928
3016.36547851562 1258788736
3031.02099609375 1273725056
3036.88330078125 1283415424
3051.53881835938 1313051264
3054.46997070312 1315650432
3057.40112304688 1316000128
3060.33227539062 1313952384
3066.1943359375 1303081216
3074.98779296875 1274242176
3092.57446289062 1209208448
3098.43676757812 1198310784
3101.36791992188 1196156288
3104.29907226562 1196139264
3107.22998046875 1197845888
3118.95458984375 1208972672
3121.8857421875 1210278784
3130.67895507812 1212177152
3133.61010742188 1214190464
3136.54125976562 1217899136
3142.40356445312 1231904640
3148.26586914062 1255128704
3159.990234375 1318893184
3198.0947265625 1534522240
3218.61254882812 1599733376
3233.26831054688 1675355264
3242.0615234375 1713634560
3247.923828125 1724395648
3250.85498046875 1723624192
3253.7861328125 1718504448
3259.64819335938 1696578048
3277.23486328125 1606745088
3283.09716796875 1596256512
3286.0283203125 1596288256
3288.95947265625 1599021568
3300.68383789062 1615613312
3303.61499023438 1616972928
3306.54614257812 1616670208
3318.27075195312 1610386432
3321.20166015625 1610817792
3324.1328125 1612661888
3329.9951171875 1620417536
3338.78857421875 1639370112
3344.65063476562 1657626112
3353.44409179688 1697911680
3362.2373046875 1757428224
3376.89306640625 1886650624
3388.61743164062 1982173696
3397.41088867188 2040907520
3400.34204101562 2095774976
3406.2041015625 2323170304
3412.06640625 2730226944
3420.85986328125 3678004480
3426.72192382812 4279544320
3429.65307617188 4441288704
3432.58422851562 4451768320
3435.51538085938 4286098432
3441.37768554688 3463684096
3456.033203125 838031488
3461.8955078125 326276000
3467.7578125 99437544
3473.61987304688 22324704
3476.55102539062 9105674
3479.48217773438 3255509
3482.41333007812 981770.875
3485.34448242188 235185.28125
3488.27563476562 40453.55859375
3491.20654296875 4133.078125
3494.1376953125 163.813751220703
3497.06884765625 0.6469407081604
3500 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-2500 0
-2497.06884765625 1.12124907970428
-2494.1376953125 293.938232421875
-2491.20654296875 7649.51123046875
-2488.27563476562 76938.828125
-2485.34448242188 457943.3125
-2482.41333007812 1950137.125
-2479.48217773438 6574912
-2476.55102539062 18644144
-2473.61987304688 46233112
-2470.68872070312 102961504
-2467.7578125 209866064
-2464.82666015625 397038112
-2461.8955078125 704622272
-2456.033203125 1890071808
-2450.1708984375 4248916992
-2444.30883789062 8262890496
-2435.51538085938 17885784064
-2412.06640625 48801398784
-2409.13525390625 50373738496
-2406.2041015625 51083902976
-2403.27319335938 50963316736
-2397.41088867188 48850628608
-2385.68627929688 44864643072
-2379.82421875 43575160832
-2373.9619140625 42934812672
-2371.03076171875 42854940672
-2368.099609375 42907942912
-2362.2373046875 43302416384
-2356.37524414062 43982331904
-2350.51293945312 45049827328
-2344.65063476562 46810476544
-2338.78857421875 49593520128
-2329.9951171875 56111632384
-2321.20166015625 65563365376
-2309.47729492188 82304851968
-2291.890625 113409622016
-2265.51049804688 160298565632
-2253.7861328125 174749827072
-2244.99267578125 181368291328
-2239.13037109375 183570759680
-2236.19921875 183968104448
-2233.26831054688 183868850176
-2230.33715820312 183250599936
-2224.47485351562 180397195264
-2218.61254882812 175414657024
-2209.8193359375 164455219200
-2198.0947265625 144947806208
-2171.71459960938 97742716928
-2162.92138671875 87230349312
-2157.05908203125 82922250240
-2154.1279296875 81765531648
-2151.19677734375 81364140032
-2148.26586914062 81785667584
-2145.33471679688 83096002560
-2139.47241210938 88636203008
-2133.61010742188 98470748160
-2127.74780273438 113052254208
-2118.95458984375 144732520448
-2110.1611328125 189352132608
-2101.36791992188 248097538048
-2089.64331054688 349991272448
-2077.9189453125 480997081088
-2066.1943359375 644321181696
-2054.46997070312 844579078144
-2039.81433105469 1154949840896
-2025.15881347656 1540656070656
-2007.57202148438 2105178718208
-1987.05419921875 2885263032320
-1954.81188964844 4261181652992
-1916.70739746094 5873733730304
-1869.80944824219 7808526843904
-1852.22277832031 8667073085440
-1834.63610839844 9698592948224
-1819.98046875 10739482886144
-1805.32482910156 11987257917440
-1790.66931152344 13492063043584
-1776.013671875 15324579627008
-1761.35803222656 17579963842560
-1746.70251464844 20410364067840
-1732.046875 23968543145984
-1717.39135742188 28378606338048
-1702.73571777344 33745518198784
-1685.14904785156 41545600335872
-1667.56225585938 50827867717632
-1647.04443359375 63372120817664
-1623.59545898438 79814669107200
-1600.14660644531 98640517398528
-1579.62878417969 117431519412224
-1559.11083984375 138810390216704
-1535.66198730469 166821042847744
-1512.21301269531 198982059950080
-1488.76403808594 235497033039872
-1468.24621582031 271903977635840
-1447.72839355469 314249905700864
-1430.14172363281 357203806519296
-1412.55493164062 408303616131072
-1394.96826171875 469353757671424
-1377.38159179688 541507161423872
-1356.86364746094 640134005391360
-1333.41479492188 770411436441600
-1304.103515625 953283157950464
-1260.13684082031 1.22914179383296e+15
-1245.48120117188 1.30376134767411e+15
-1233.75671386719 1.3498981548032e+15
-1224.96337890625 1.37430578285773e+15
-1219.10107421875 1.38500454639206e+15
-1213.23889160156 1.39090301288448e+15
-1210.30773925781 1.39198735790899e+15
-1207.37670898438 1.39180388227482e+15
-1204.44555664062 1.3903422512169e+15
-1198.58325195312 1.38356962466202e+15
-1192.72106933594 1.37170383798272e+15
-1183.927734375 1.3446948019241e+15
-1175.13439941406 1.30748427901338e+15
-1163.40991210938 1.24439818875699e+15
-1145.82312011719 1.12929749440922e+15
-1090.13195800781 744503925276672
-1069.61401367188 630555624341504
-1052.02734375 548740154785792
-1034.44067382812 480388065525760
-1016.85394287109 423815058292736
-999.267211914062 377153996718080
-981.680480957031 338553145917440
-964.093811035156 306193117478912
-943.575988769531 274142947442688
-920.127014160156 242587050967040
-896.678039550781 214952442855424
-873.229125976562 190987565531136
-852.711303710938 173176671698944
-835.124572753906 160262376128512
-817.537841796875 149338714013696
-799.951171875 140098553249792
-779.433288574219 130994506039296
-758.915466308594 123254404546560
-735.466552734375 115652379541504
-712.017578125 109111739940864
-688.568664550781 103410766446592
-656.326354980469 96422594609152
-600.635070800781 84399915794432
-539.081604003906 70992252633088
-506.839263916016 64734292344832
-474.596984863281 59108208148480
-445.285797119141 54524400107520
-421.836822509766 51278445019136
-401.319000244141 48804975869952
-380.801177978516 46689075331072
-360.283355712891 44874573283328
-333.903259277344 42828428214272
-272.349792480469 38405001969664
-204.934051513672 33701708693504
-134.587203979492 28792263278592
-93.5515365600586 25988280877056
-67.1714706420898 24397024854016
-40.7914009094238 23003307966464
-14.4113340377808 21772606898176
20.7620906829834 20289136099328
55.9355163574219 18929237884928
91.1089401245117 17687872798720
161.455795288086 15259844739072
211.284805297852 13356336414720
258.182708740234 11597096419328
296.287261962891 10289741299712
331.460662841797 9188123082752
360.771850585938 8363468390400
387.151916503906 7713087553536
413.532012939453 7149044367360
445.774291992188 6535400914944
498.534454345703 5599736627200
554.225708007812 4658614501376
609.916931152344 3775585320960
656.814880371094 3069947412480
683.194946289062 2714917404672
706.643859863281 2439606697984
730.092834472656 2201328812032
753.541748046875 1994419077120
779.921813964844 1790511939584
806.301879882812 1609489973248
832.681945800781 1449484353536
859.06201171875 1309199302656
891.304321289062 1157211357184
952.857849121094 870754811904
996.824645996094 666462453760
1023.20471191406 557887324160
1046.65368652344 473573261312
1070.1025390625 399917285376
1093.55151367188 335631646720
1114.0693359375 286753816576
1134.58715820312 245335867392
1152.17395019531 216174280704
1166.82946777344 196313464832
1181.48510742188 180103626752
1199.07177734375 164392321024
1219.58959960938 149099397120
1260.62536621094 121644261376
1319.24768066406 83763159040
1345.62780761719 68831592448
1374.93896484375 53955379200
1407.18127441406 39133708288
1433.56127929688 28253499392
1451.14807128906 22067986432
1465.80358886719 17789429760
1480.45922851562 14383547392
1492.18371582031 12276097024
1503.908203125 10652277760
1515.63269042969 9439347712
1527.35705566406 8573707776
1536.15051269531 8112052736
1544.94384765625 7777635328
1553.73718261719 7545964544
1562.53051757812 7395169280
1571.32385253906 7303783936
1577.18615722656 7269283328
1580.1171875 7259744256
1583.04833984375 7255553024
1585.9794921875 7256890368
1588.91064453125 7263898112
1594.77282714844 7295203840
1600.63513183594 7349714944
1609.42846679688 7475042816
1618.22180175781 7650078208
1632.87744140625 8023542272
1665.11962890625 8900322304
1673.9130859375 9052331008
1679.77526855469 9107345408
1682.70642089844 9119228928
1685.63757324219 9120246784
1688.56860351562 9110173696
1691.49975585938 9088821248
1697.36193847656 9011502080
1703.22424316406 8886409216
1712.017578125 8605729792
1720.81091308594 8217438720
1732.53540039062 7562267648
1750.1220703125 6375010816
1802.88232421875 2666038272
1820.46899414062 1718098304
1835.12451171875 1093168128
1849.78015136719 611756480
1861.50463867188 329445664
1870.29797363281 176701024
1879.09130859375 74558552
1884.95361328125 34981320
1890.81579589844 18331608
1893.74694824219 18528014
1896.67810058594 24314378
1902.54028320312 52262964
1908.40258789062 101249776
1917.19592285156 211374896
1928.92041015625 415693664
1946.50708007812 800142080
1967.02490234375 1247300864
1978.74938964844 1447377152
1987.54272460938 1554879744
1993.40502929688 1601250176
1999.26721191406 1625425536
2002.19836425781 1629036800
2005.12951660156 1627052416
2008.060546875 1619602176
2013.9228515625 1589217792
2019.78503417969 1540489728
2028.57836914062 1440657408
2043.23400878906 1228090624
2087.20068359375 535674496
2098.92529296875 415821536
2107.71850585938 356514016
2113.58081054688 332401184
2119.44311523438 320016736
2122.37426757812 318033664
2125.30541992188 318791648
2128.236328125 322260640
2134.0986328125 337219616
2139.9609375 362567776
2148.75439453125 418720096
2157.54760742188 494988256
2169.27221679688 626541504
2186.85888671875 872808256
2219.10107421875 1335779072
2230.82568359375 1456617728
2236.68774414062 1494612864
2242.55004882812 1514526080
2245.48120117188 1517467904
2248.41235351562 1515768704
2251.34350585938 1509551360
2257.20556640625 1484371584
2263.06787109375 1443732736
2271.861328125 1356549120
2283.58569335938 1196859776
2307.03466796875 807265600
2327.55249023438 480899840
2339.27709960938 334444064
2348.0703125 251921120
2356.86376953125 195349584
2362.72583007812 172112160
2368.58813476562 159739856
2371.51928710938 157411296
2374.45043945312 157583680
2377.38159179688 160238048
2383.24365234375 172997184
2389.10595703125 195776416
2397.8994140625 249420752
2406.69262695312 327927456
2418.41723632812 470580032
2433.07275390625 702108800
2447.72827148438 985611840
2477.03955078125 1584849664
2488.76416015625 1752200832
2497.55737304688 1828480384
2503.41967773438 1851165440
2506.35083007812 1853766912
2509.28198242188 1850670336
2512.212890625 1842066176
2518.0751953125 1809244288
2523.9375 1756997504
2532.73071289062 1645471232
2544.45532226562 1447141504
2564.97314453125 1029070336
2585.49096679688 635939584
2597.21533203125 461446336
2608.93994140625 331481408
2617.73315429688 261821264
2626.52661132812 215762384
2632.38891601562 198694400
2635.32006835938 194427872
2638.25122070312 193059248
2641.18212890625 194584864
2644.11328125 198955872
2649.9755859375 215878192
2655.837890625 243217648
2664.63110351562 304709152
2673.42456054688 395541280
2682.2177734375 519731168
2693.9423828125 734275136
2708.59790039062 1066111104
2734.97802734375 1686489344
2746.70239257812 1888962560
2755.49584960938 1985773440
2761.35815429688 2021174272
2764.28930664062 2029814912
2767.22021484375 2032351232
2770.1513671875 2028804224
2773.08251953125 2019251584
2778.94482421875 1982625920
2784.80712890625 1923520768
2793.60034179688 1795300992
2805.32495117188 1565906816
2843.42944335938 770805632
2858.0849609375 537189184
2869.8095703125 397486944
2878.60278320312 322191552
2887.39624023438 269532800
2893.25854492188 247826480
2899.12060546875 237830416
2902.0517578125 237355472
2904.98291015625 239966016
2907.9140625 245766944
2913.7763671875 267648608
2919.63842773438 304800512
2925.50073242188 359001952
2934.29418945312 474480384
2943.08740234375 632067456
2954.81201171875 903705472
2975.32983398438 1481512192
2992.91650390625 1955462400
3004.64086914062 2203444224
3013.43432617188 2335389440
3019.29663085938 2390699776
3025.15869140625 2414750208
3028.08984375 2413945600
3031.02099609375 2404322816
3036.88330078125 2359346688
3042.74536132812 2284307456
3054.46997070312 2076718208
3069.12548828125 1758320768
3104.29907226562 943208512
3118.95458984375 675585664
3130.67895507812 505923296
3142.40356445312 380292672
3151.19677734375 318735968
3157.05908203125 296118496
3159.990234375 290987488
3162.92138671875 290268576
3165.8525390625 294212224
3168.78369140625 303102240
3174.64575195312 336923648
3180.50805664062 394021376
3189.30151367188 527026080
3198.0947265625 717907072
3209.8193359375 1050224640
3230.33715820312 1746724608
3259.64819335938 2768279040
3268.44165039062 2957524224
3274.30395507812 3040620288
3280.166015625 3090024704
3283.09716796875 3101403136
3286.0283203125 3103700224
3288.95947265625 3097105408
3294.82177734375 3058915328
3300.68383789062 2990240512
3309.47729492188 2836390656
3321.20166015625 2558577152
3341.71948242188 1972109568
3371.03076171875 1143325824
3385.68627929688 799875648
3394.47973632812 636205632
3400.34204101562 567755328
3403.27319335938 551996032
3406.2041015625 547358464
3409.13525390625 555553280
3412.06640625 579547328
3417.9287109375 688258432
3423.791015625 898546432
3435.51538085938 1448235264
3438.44653320312 1499147008
3441.37768554688 1473461888
3444.30883789062 1368688768
3453.10205078125 767323712
3461.8955078125 252020416
3467.7578125 88000672
3473.61987304688 22562490
3479.48217773438 3730804.75
3482.41333007812 1193234.5
3485.34448242188 302158.84375
3488.27563476562 54745.92578125
3491.20654296875 5870.11474609375
3494.1376953125 243.276870727539
3497.06884765625 1.00092077255249
3500 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_085_Temporal_slice_0_um_100_nJ_100_fs_100_um_stacked.tikz <==
\tikzsetnextfilename{NA_085_Temporal_slice_0_um_100_nJ_100_fs_100_um_stacked}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-271572822235546, ymax=5.70302926694646e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1196.87194824219 0.0383174419403076
-1193.74389648438 9.87206935882568
-1190.61584472656 266.861999511719
-1187.48779296875 2835.66284179688
-1184.35974121094 18341.1484375
-1181.23168945312 101434.484375
-1178.10363769531 500818.3125
-1174.9755859375 1887686.875
-1171.84753417969 5432117.5
-1168.71948242188 13079999
-1165.59143066406 27257530
-1159.33532714844 62808448
-1156.20727539062 70603192
-1153.07922363281 71300808
-1149.951171875 57389904
-1146.82312011719 38908256
-1143.69506835938 54584988
-1140.56701660156 127389072
-1137.43896484375 287259872
-1134.31079101562 589619520
-1131.18273925781 1094553088
-1128.0546875 1915928832
-1121.79858398438 4267300352
-1118.67053222656 4830128128
-1115.54248046875 4586083840
-1106.15832519531 2125516288
-1103.0302734375 2172880896
-1099.90222167969 2686690560
-1093.64611816406 3878939136
-1090.51806640625 4166953472
-1087.39001464844 4301160960
-1084.26196289062 4301338112
-1081.13391113281 4291241216
-1078.005859375 4490841088
-1074.87780761719 4993608704
-1068.62170410156 6204677632
-1065.49365234375 6191122432
-1062.36560058594 5546950656
-1056.10949707031 3819502592
-1052.9814453125 3511352064
-1049.85339355469 3754826240
-1046.72534179688 4527965184
-1040.46923828125 6792439296
-1037.34118652344 7280835072
-1034.21313476562 6878896128
-1024.82897949219 4137326592
-1021.70086669922 3764222720
-1018.57281494141 3994303744
-1015.44476318359 4506411520
-1012.31671142578 4582266368
-1002.93255615234 2998722048
-999.804504394531 2803184384
-996.676452636719 2820000512
-990.420349121094 3333156352
-987.292297363281 3427058944
-984.164245605469 3192002304
-981.036193847656 2506072832
-974.780029296875 504855488
-971.651977539062 43231548
-968.52392578125 49322680
-965.395874023438 327420704
-962.267822265625 804104896
-952.883666992188 2689391360
-946.627563476562 3636755456
-943.49951171875 3860159488
-940.371459960938 3627348736
-934.115356445312 2821185024
-930.9873046875 2510985728
-927.859252929688 1874202496
-921.603149414062 114370472
-918.47509765625 117956128
-912.218994140625 1316106880
-899.706726074219 3858025472
-896.578674316406 3915504896
-890.322570800781 3554805760
-887.194519042969 3425987328
-884.066467285156 3214102016
-877.810363769531 2696073216
-874.682312011719 2638633472
-871.554260253906 2620280320
-868.426208496094 2625284864
-865.298156738281 2855401216
-862.170104980469 3308755456
-852.785949707031 5155069440
-849.657897949219 5227286528
-846.52978515625 5060062720
-843.401733398438 4842800128
-840.273681640625 4211694336
-834.017578125 1220336512
-830.889526367188 755905344
-827.761474609375 1470664320
-821.50537109375 3635269376
-818.377319335938 4354015232
-815.249267578125 4524421632
-812.121215820312 3947625984
-802.737060546875 358049696
-799.609008789062 2911641
-796.48095703125 225533616
-793.352905273438 810979648
-787.096801757812 2769057280
-783.968688964844 3117888512
-780.840637207031 2163602432
-777.712585449219 640741248
-774.584533691406 7356017
-771.456481933594 674160768
-758.944274902344 5346925056
-755.816223144531 5869747712
-752.688171386719 4966213632
-746.432067871094 1457941376
-743.304016113281 630280192
-740.175964355469 446707072
-733.919860839844 481646368
-730.791809082031 622019328
-727.663757324219 1258559872
-724.535705566406 2756874240
-718.279541015625 6986361344
-715.151489257812 7611972096
-712.0234375 6709244416
-708.895385742188 5319170048
-705.767333984375 4327323136
-702.639282226562 3874188288
-699.51123046875 3919742720
-693.255126953125 5120652800
-690.127075195312 5072956416
-683.870971679688 3813140224
-680.742919921875 3617415936
-677.614868164062 3802603776
-671.358764648438 4705061376
-668.230712890625 4648448000
-665.102661132812 3951251456
-658.846557617188 2117836672
-655.718444824219 1445047936
-652.590393066406 979060800
-649.462341308594 778998848
-646.334289550781 899002112
-636.950134277344 2039325184
-633.822082519531 2169330688
-630.694030761719 1898518784
-627.565979003906 1464582400
-624.437927246094 1379876352
-621.309875488281 1942291072
-615.053771972656 3996702208
-611.925720214844 3861280768
-605.669616699219 1927599616
-602.541564941406 1542984192
-599.413513183594 1633892864
-596.285461425781 1979063168
-586.901245117188 3601004032
-583.773193359375 3728105984
-580.645141601562 3259268352
-571.260986328125 820354816
-568.132934570312 353345120
-565.0048828125 195444480
-561.876831054688 224883312
-558.748779296875 447955616
-555.620727539062 1164917632
-552.49267578125 2951386368
-546.236572265625 7882876416
-543.108520507812 8090395648
-536.852416992188 5981197824
-533.724365234375 5827076096
-530.596313476562 5997971968
-527.468200683594 5682749952
-524.340148925781 5176415744
-521.212097167969 5269124096
-518.084045410156 5204104192
-514.955993652344 4004971264
-511.827941894531 2460810496
-508.699890136719 1667255808
-505.571838378906 1761720704
-502.443786621094 2610735872
-499.315734863281 4156018432
-493.059631347656 8045920768
-489.931579589844 8566974464
-486.803527832031 7521509888
-480.547424316406 4624894464
-477.419342041016 4199556096
-474.291290283203 4427620864
-464.907135009766 6355220992
-461.779083251953 6248950784
-458.651031494141 5391363072
-452.394927978516 2881696256
-449.266876220703 2787149568
-446.138793945312 3773970944
-443.0107421875 5377030144
-439.882690429688 6434163200
-436.754638671875 6096641024
-427.370483398438 986846720
-424.242431640625 536813248
-421.114379882812 646870080
-417.986328125 1080974976
-414.858245849609 1957143424
-411.730194091797 3107933952
-408.602142333984 3616536320
-405.474090576172 2985668352
-399.217987060547 411828288
-396.089935302734 69848400
-392.961883544922 162283344
-389.833831787109 313678336
-386.705780029297 548083648
-383.577697753906 985273856
-374.193542480469 2910813440
-371.065490722656 2929913088
-364.809387207031 1706179584
-361.681335449219 2281649408
-355.425231933594 6761752064
-352.297180175781 6849459200
-342.912994384766 412406656
-339.784942626953 157224576
-336.656890869141 229144064
-333.528839111328 58507120
-330.400787353516 115884840
-327.272735595703 1281678592
-321.016632080078 6738679808
-317.888549804688 8179429376
-314.760498046875 7586603520
-308.50439453125 3463454976
-305.376342773438 3327360768
-299.120239257812 8516887040
-295.9921875 9102115840
-277.223846435547 130082520
-274.095794677734 1374453248
-270.967742919922 5649574400
-264.711639404297 17284413440
-261.583587646484 20810534912
-258.455535888672 21619171328
-252.199417114258 20894502912
-249.071365356445 23041343488
-245.943298339844 38321909760
-242.815246582031 74844266496
-239.687194824219 127693611008
-236.559143066406 197204361216
-233.431091308594 298800840704
-230.303024291992 448219578368
-227.17497253418 656874340352
-224.046920776367 922992246784
-220.918869018555 1270659678208
-217.790817260742 1829882167296
-214.662750244141 2752563118080
-211.534698486328 4089381126144
-208.406646728516 5902571667456
-205.278594970703 8394848075776
-202.150543212891 11951653519360
-199.022476196289 17080398118912
-195.894424438477 24161604861952
-192.766372680664 33524253982720
-189.638320922852 46121204318208
-186.510269165039 63830092677120
-183.382202148438 88788684505088
-180.254150390625 122807862165504
-177.126098632812 168001672314880
-173.998046875 228054005710848
-170.869995117188 308442170392576
-167.741928100586 415147445190656
-164.613876342773 554394982547456
-161.485824584961 735189080735744
-158.357772827148 971517240279040
-155.229721069336 1.27910353777459e+15
-148.973602294922 2.15296872389018e+15
-142.717498779297 3.42286344912896e+15
-136.461395263672 4.93992642871296e+15
-133.33332824707 5.43145644471091e+15
-130.205276489258 5.42567971369779e+15
-127.077224731445 4.89664872762573e+15
-120.821113586426 3.26104894563942e+15
-117.693061828613 2.66474454463283e+15
-114.565002441406 2.36441573523456e+15
-111.436950683594 2.3490292833321e+15
-108.308898925781 2.55397411684352e+15
-98.9247283935547 3.47357949670195e+15
-95.7966766357422 3.55272903308083e+15
-92.6686248779297 3.45935832311398e+15
-83.2844543457031 2.8313028395008e+15
-80.1564025878906 2.70199184320102e+15
-77.0283508300781 2.63443066545766e+15
-73.9002914428711 2.61308226207744e+15
-70.7722396850586 2.61623959991091e+15
-67.6441802978516 2.62150012954214e+15
-64.5161285400391 2.61463865085133e+15
-61.3880729675293 2.59303469691699e+15
-58.2600212097168 2.55851711850086e+15
-52.0039100646973 2.45770725674189e+15
-36.3636360168457 2.17959497098854e+15
-5.08308887481689 1.70383714864333e+15
4.30107545852661 1.53425989441946e+15
23.0694046020508 1.16535320798822e+15
29.3255138397217 1.07994979657318e+15
35.5816230773926 1.02942098273075e+15
38.7096786499023 1.01256652442829e+15
41.8377304077148 1.00136410886963e+15
44.9657859802246 996986195017728
48.0938415527344 996082507055104
51.2218971252441 992745518792704
54.3499526977539 981710606958592
57.4780044555664 958771320848384
60.6060600280762 921311220072448
66.8621673583984 810910696341504
91.886604309082 306498563473408
98.1427154541016 219450716454912
104.398826599121 155973465407488
110.654937744141 107876794236928
116.91104888916 71598522499072
123.167152404785 46475065163776
129.423263549805 29940596604928
135.67936706543 18999062560768
141.935485839844 11717666930688
148.191589355469 6725862686720
151.319641113281 5150214717440
157.575759887695 3046616858624
160.703811645508 2292417298432
166.959915161133 1341864935424
173.216033935547 727527849984
179.472137451172 354321203200
182.600189208984 254805934080
185.728256225586 184280875008
188.856307983398 133071060992
201.368530273438 38847139840
207.624633789062 18418767872
210.752685546875 8644378624
213.880737304688 2148164864
217.008804321289 3499987968
220.136856079102 8575511040
223.264907836914 10163462144
226.392959594727 7098003456
229.521011352539 3033521664
232.649078369141 723534080
235.777130126953 42179860
238.905181884766 120884640
242.033233642578 348718848
245.161285400391 393773344
248.289352416992 615948800
251.417404174805 1043397888
257.673522949219 1464467584
260.801574707031 1979320960
263.929626464844 2762668032
273.313781738281 6518538240
276.441833496094 6260691968
285.825988769531 1755846272
288.954071044922 1070016192
292.082122802734 776877184
295.210174560547 775529728
298.338226318359 889812416
301.466278076172 868020480
307.722381591797 551318784
310.850433349609 477501792
313.978485107422 585246912
323.362670898438 1442515840
326.49072265625 1552891904
329.618774414062 1415584000
339.0029296875 81914056
342.130981445312 2297774.25
345.259033203125 96555096
348.387084960938 294429728
354.643218994141 937306880
357.771270751953 981037376
364.027374267578 401750272
367.155426025391 286674784
370.283477783203 356219264
376.539581298828 605951872
379.667633056641 648379520
382.795684814453 658605120
385.923767089844 806969728
392.179870605469 1228172672
395.307922363281 1581626752
398.435974121094 2355867392
404.692077636719 4262928384
407.820129394531 4594468352
410.948181152344 4188187904
420.332366943359 918907072
423.460418701172 1355239680
426.588470458984 2727638528
435.972625732422 7679942656
439.100677490234 8400429568
442.228729248047 8642473984
445.356781005859 8512252416
448.48486328125 7786515968
451.612915039062 6668439552
454.740966796875 5961761280
457.869018554688 6007840256
460.9970703125 6378458112
464.125122070312 6599922176
467.253173828125 6515149312
470.381225585938 6060414464
476.637329101562 4083196160
479.765380859375 3803870464
482.893463134766 5061376512
489.149566650391 10997401600
495.405670166016 17939073024
498.533721923828 19946002432
501.661773681641 18994919424
504.789825439453 14639861760
511.045928955078 3508259328
514.174011230469 1054806720
517.302062988281 1309139072
523.558166503906 5754451968
526.686218261719 6790764544
529.814270019531 5615148032
536.070373535156 737596032
539.198425292969 5752994.5
542.326477050781 642676864
545.454528808594 1600782464
548.582580566406 1905545216
551.710632324219 1298524544
554.838684082031 456808672
557.966735839844 337305824
561.094848632812 860841216
564.222900390625 1018671680
567.350952148438 599379712
570.47900390625 454429664
573.607055664062 888204288
576.735107421875 1191494528
582.9912109375 563325184
586.119262695312 884654912
589.247314453125 1549982848
592.375366210938 1869088128
595.50341796875 1837532416
598.631469726562 1620953728
604.887573242188 781460544
608.015625 781152256
611.143676757812 1165329280
620.52783203125 3243668480
623.655883789062 3264220928
626.783996582031 3079296768
629.912048339844 3099454208
633.040100097656 3438010112
639.296203613281 4342239744
642.424255371094 4336080384
645.552307128906 3760640768
654.936462402344 483679936
658.064514160156 123123496
661.192565917969 231610832
664.320617675781 576787200
676.832824707031 2368689408
679.960876464844 2572090880
683.088928222656 2631718656
686.216979980469 2645723648
689.345092773438 2695960064
692.47314453125 2769174784
695.601196289062 2720140800
698.729248046875 2376225280
708.113403320312 218574416
711.241455078125 95945504
717.49755859375 731216192
720.625610351562 867932352
723.753662109375 787837888
730.009765625 438260480
733.137817382812 377210208
736.265869140625 387422016
739.393920898438 358695424
742.52197265625 297860320
745.650024414062 279144800
748.778076171875 267858208
751.906127929688 209869376
755.034240722656 173096848
758.162292480469 248841024
761.290344238281 456498752
770.674499511719 1515606656
773.802551269531 1321704192
780.058654785156 451969792
783.186706542969 303199392
786.314758300781 390251200
789.442810058594 673551488
795.698913574219 1580712576
798.826965332031 1823639680
801.955017089844 1761309568
805.083068847656 1561042944
808.211120605469 1443911168
811.339172363281 1486297344
817.595336914062 1767052032
820.723388671875 1730608256
823.851440429688 1404187008
830.107543945312 525775104
833.235595703125 301492352
836.363647460938 367555936
839.49169921875 875443136
852.00390625 4232504320
855.131958007812 4510915072
858.260009765625 4145006336
864.51611328125 2225799936
867.644165039062 1959422208
870.772216796875 2130607744
873.900268554688 2043316992
883.284484863281 256019200
886.412536621094 53036988
889.540588378906 2354725.75
892.668640136719 81960048
895.796691894531 353461376
898.924743652344 732237184
902.052795410156 993893120
905.180847167969 1054243712
908.308898925781 1006014400
911.436950683594 887983744
920.821105957031 249797216
923.949157714844 267158912
930.205261230469 617626432
933.333312988281 649960832
936.461364746094 490437440
939.589416503906 418384224
942.717468261719 754076864
948.9736328125 1998308864
952.101684570312 2292907008
955.229736328125 2398673408
958.357788085938 2344307456
961.48583984375 1946833280
964.613891601562 1321760512
967.741943359375 1030468672
970.869995117188 1406169600
980.254150390625 3616746240
983.382202148438 3958270208
986.51025390625 3909748224
989.638305664062 3536666624
995.894409179688 2477197312
999.0224609375 2122162816
1002.15051269531 2114691840
1005.27856445312 2326787328
1008.40667724609 2453907200
1011.53472900391 2333618688
1017.79083251953 1663385216
1020.91888427734 1728997120
1024.046875 2608183808
1030.30297851562 5407968768
1033.43103027344 6241130496
1036.55908203125 6642564096
1039.68713378906 6660206080
1042.81530761719 6205161472
1045.943359375 5275661824
1058.45556640625 190410000
1061.58361816406 3793183
1064.71166992188 189301920
1070.9677734375 764534592
1074.09582519531 989945280
1077.22387695312 1498393984
1083.47998046875 3796137216
1086.60803222656 4938800640
1089.73608398438 5759923200
1092.86413574219 6217929728
1095.9921875 6233426944
1099.12023925781 5620581888
1108.50439453125 1372192768
1111.63244628906 880801408
1114.76049804688 1367704704
1121.0166015625 4325541888
1124.14465332031 5693896704
1127.27270507812 6187586048
1130.40075683594 5465068032
1136.65686035156 1880540416
1139.78491210938 837206912
1142.91296386719 1098601984
1146.041015625 2442402816
1152.29711914062 5707792384
1155.42517089844 6069616640
1158.55322265625 4894245888
1164.80932617188 834419392
1167.93737792969 20176600
1171.06555175781 428184992
1180.44970703125 4538293760
1183.57775878906 4155820544
1189.83386230469 1250912000
1192.9619140625 907585024
1199.21801757812 2451265792
1202.34606933594 2722637312
1205.47412109375 2330472192
1208.60217285156 1741239552
1211.73022460938 1506335360
1214.85827636719 1897027584
1221.11437988281 3465305600
1224.24243164062 3594342656
1227.37048339844 3103867136
1233.62658691406 1587540096
1236.75463867188 1024775488
1243.0107421875 281419680
1246.13879394531 47692304
1249.26684570312 194676992
1255.52294921875 1300903808
1258.65100097656 1336833536
1261.77905273438 1215677952
1264.90710449219 1725188096
1271.16320800781 4073995008
1274.29125976562 4045090560
1280.54736328125 2159886848
1289.93151855469 408438912
1293.0595703125 56718844
1296.18774414062 52421824
1299.31579589844 130478856
1305.57189941406 100369512
1308.69995117188 173210112
1311.82800292969 320430496
1318.08410644531 743790592
1321.21215820312 759135488
1327.46826171875 511988064
1333.72436523438 174744768
1336.85241699219 176450160
1339.98046875 406726592
1346.23657226562 1052533056
1349.36462402344 1403326464
1352.49267578125 1577374976
1355.62072753906 1473581312
1361.87683105469 856210624
1365.0048828125 805985280
1371.26098632812 1452827904
1374.38903808594 1591384576
1377.51708984375 1441828608
1380.64514160156 1151030144
1383.77319335938 974812736
1386.90124511719 1097708160
1396.28540039062 2387141376
1399.41345214844 2432099328
1402.54150390625 2225991168
1405.66955566406 1894290048
1411.92565917969 957664448
1415.0537109375 495351168
1418.18176269531 352890304
1421.30981445312 644223296
1427.56604003906 1562699008
1430.69409179688 1684762112
1433.82214355469 1599280896
1436.9501953125 1465636864
1440.07824707031 1452395648
1443.20629882812 1635892352
1449.46240234375 2124488832
1452.59045410156 2198484480
1455.71850585938 2133598336
1458.84655761719 1882564096
1471.35876464844 113271240
1474.48681640625 31793338
1477.61486816406 219875360
1480.74291992188 517009824
1496.38317871094 1503591168
1502.63928222656 1761549440
1505.76733398438 1797271936
1508.89538574219 1592174592
1515.15148925781 674960896
1518.27954101562 479102336
1521.40759277344 810911296
1530.79174804688 3055342080
1533.91979980469 3072421376
1537.0478515625 2708552448
1543.30395507812 1779291008
1546.43200683594 1657123072
1552.68823242188 1918529920
1555.81628417969 1861645696
1558.9443359375 1909391488
1562.07238769531 2223528704
1565.20043945312 2426306048
1568.32849121094 2187201024
1571.45654296875 1847099136
1574.58459472656 2022589568
1580.84069824219 3525888000
1583.96875 3690347008
1587.09680175781 3371659776
1593.35290527344 2225233920
1596.48095703125 1527822208
1599.60900878906 1058481600
1602.73706054688 1130518528
1605.86511230469 1794059520
1608.9931640625 2650902784
1612.12121582031 3193576448
1615.24926757812 3380528640
1618.37731933594 3454124288
1621.50537109375 3388760320
1624.63342285156 3071826944
1637.14562988281 1297390976
1643.40173339844 673951488
1646.52978515625 238318784
1649.65783691406 12245327
1652.78588867188 261439424
1655.91394042969 896261760
1662.17004394531 2758646272
1665.29809570312 3875979520
1668.42614746094 4657971712
1671.55419921875 4633443840
1674.68225097656 3804626688
1680.9384765625 1743749120
1684.06652832031 1137652480
1690.32263183594 418318560
1693.45068359375 172152384
1696.57873535156 24183050
1699.70678710938 17718232
1702.83483886719 137974096
1705.962890625 339700704
1709.09094238281 663387584
1712.21899414062 1223044224
1721.60314941406 3590698752
1724.73120117188 3574650112
1727.85925292969 2733245952
1734.11535644531 414891744
1737.24340820312 43055860
1740.37145996094 345676512
1743.49951171875 1211249024
1752.88366699219 5154166272
1756.01171875 5905611264
1759.13977050781 5673558528
1762.26782226562 4294046208
1768.52392578125 632384704
1771.65197753906 898409
1774.78002929688 777607680
1784.16418457031 6483427840
1787.29223632812 6643973120
1790.42028808594 5491059200
1796.67639160156 1308643712
1799.80444335938 107872008
1802.93249511719 219893456
1812.31677246094 3382578432
1815.44482421875 3356206592
1818.57287597656 2548944128
1824.82897949219 483486688
1827.95703125 42451880
1831.08508300781 49239724
1837.34118652344 430544384
1840.46923828125 506082912
1843.59729003906 641795968
1846.72534179688 1164250880
1852.9814453125 3137673984
1856.10949707031 3724244736
1859.23754882812 3725593344
1862.36560058594 3196833536
1871.74975585938 583626624
1874.87780761719 250768576
1878.005859375 164108928
1881.13391113281 136848944
1884.26196289062 212050832
1890.51806640625 735036544
1896.77416992188 1218945920
1899.90222167969 1415595008
1903.0302734375 1550861568
1906.15832519531 1567979648
1909.28637695312 1395841280
1915.54248046875 642463872
1918.67053222656 435646944
1921.79858398438 504809952
1928.0546875 1041975488
1931.18273925781 1124584576
1934.31079101562 973461440
1937.43896484375 736633408
1940.56701660156 580979200
1946.82312011719 477279328
1956.20727539062 115887784
1959.33532714844 65839292
1962.46337890625 37032664
1965.59143066406 17535818
1968.71948242188 7612778.5
1971.84753417969 3894771.5
1974.9755859375 1950479.75
1978.10363769531 712185.875
1981.23168945312 181121.328125
1984.35974121094 35545.73046875
1987.48779296875 5708.52587890625
1990.61584472656 570.657653808594
1993.74389648438 19.1151657104492
1996.87194824219 0.0541644096374512
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 16.6932373046875
-1193.74389648438 5572.17529296875
-1190.61584472656 239683.40625
-1187.48779296875 2627173.5
-1184.35974121094 12123269
-1181.23168945312 27703060
-1178.10363769531 97261200
-1174.9755859375 592536960
-1171.84753417969 2671401472
-1168.71948242188 7143405568
-1165.59143066406 15331921920
-1162.46337890625 28613347328
-1159.33532714844 54061862912
-1156.20727539062 91535785984
-1153.07922363281 108417441792
-1149.951171875 114215256064
-1146.82312011719 132701265920
-1143.69506835938 238075478016
-1137.43896484375 601475252224
-1134.31079101562 672795721728
-1131.18273925781 619800231936
-1128.0546875 550526713856
-1124.92663574219 618571366400
-1121.79858398438 1417508683776
-1118.67053222656 2512199090176
-1115.54248046875 3107949117440
-1112.41442871094 2818781478912
-1109.28637695312 2214995427328
-1106.15832519531 2351590277120
-1103.0302734375 2051751411712
-1099.90222167969 2321706385408
-1096.77416992188 2422940368896
-1093.64611816406 2131490111488
-1084.26196289062 1015753474048
-1081.13391113281 895947636736
-1078.005859375 978215239680
-1074.87780761719 867115204608
-1071.74975585938 1294692122624
-1068.62170410156 1282360344576
-1065.49365234375 1248924663808
-1062.36560058594 1327586607104
-1059.23754882812 1250650488832
-1056.10949707031 1194782621696
-1052.9814453125 1103720873984
-1043.59729003906 1741630078976
-1040.46923828125 1523974799360
-1037.34118652344 1067428216832
-1034.21313476562 1179964014592
-1031.08508300781 1182195777536
-1027.95703125 1569957609472
-1024.82897949219 1718521298944
-1021.70086669922 2255475441664
-1018.57281494141 2231173906432
-1015.44476318359 2433021640704
-1012.31671142578 1868784336896
-1009.18865966797 1673715777536
-1006.06060791016 1618120802304
-1002.93255615234 1974570057728
-999.804504394531 2180307091456
-996.676452636719 2174896439296
-993.548400878906 1897994387456
-990.420349121094 1723207385088
-987.292297363281 1263568945152
-981.036193847656 1990743687168
-977.908142089844 2924341886976
-974.780029296875 3022750744576
-971.651977539062 3210606804992
-968.52392578125 2799675899904
-965.395874023438 3030218702848
-962.267822265625 2481001594880
-959.139770507812 2865778130944
-956.01171875 2710392012800
-952.883666992188 3322759610368
-949.755615234375 2948796252160
-946.627563476562 2424878399488
-943.49951171875 1616907599872
-940.371459960938 1277153902592
-937.243408203125 1270190571520
-934.115356445312 1501644062720
-927.859252929688 1239701913600
-924.731201171875 1070506770432
-921.603149414062 1277779771392
-918.47509765625 1272212881408
-915.347045898438 1211426668544
-912.218994140625 900680908800
-909.090881347656 1133029359616
-905.962829589844 972913770496
-902.834777832031 1525538488320
-899.706726074219 1430350069760
-896.578674316406 1474687270912
-893.450622558594 1249821458432
-890.322570800781 487740702720
-887.194519042969 230611304448
-884.066467285156 228057300992
-877.810363769531 748632080384
-874.682312011719 552444035072
-871.554260253906 153364676608
-868.426208496094 97526136832
-865.298156738281 319179063296
-862.170104980469 305297195008
-859.042053222656 521103835136
-855.914001464844 230362464256
-852.785949707031 489291874304
-849.657897949219 470339026944
-846.52978515625 387903356928
-843.401733398438 25588772864
-840.273681640625 98752593920
-837.145629882812 195530145792
-834.017578125 522130685952
-827.761474609375 37774692352
-824.633422851562 185482166272
-818.377319335938 1189013618688
-815.249267578125 1735693172736
-808.9931640625 604996829184
-805.865112304688 114528993280
-802.737060546875 229764612096
-796.48095703125 1631658573824
-793.352905273438 2024364834816
-790.224853515625 1955866869760
-787.096801757812 1467226652672
-783.968688964844 1209341575168
-780.840637207031 432314613760
-777.712585449219 128688619520
-774.584533691406 438898589696
-771.456481933594 1472080510976
-768.328430175781 3628344803328
-765.200378417969 4636765847552
-762.072326660156 5019161591808
-758.944274902344 4700572221440
-755.816223144531 3248066134016
-752.688171386719 2261787082752
-749.560119628906 912293756928
-746.432067871094 898651389952
-740.175964355469 1682662096896
-737.047912597656 1257503719424
-733.919860839844 952492752896
-730.791809082031 977401741312
-727.663757324219 1619965640704
-724.535705566406 1779010502656
-721.407653808594 1777441308672
-718.279541015625 911992946688
-715.151489257812 753965334528
-712.0234375 318747770880
-705.767333984375 470119612416
-702.639282226562 1054713446400
-699.51123046875 1048580063232
-696.383178710938 1222463848448
-693.255126953125 639591841792
-686.9990234375 133098045440
-683.870971679688 53013876736
-680.742919921875 55295754240
-677.614868164062 22018467840
-674.48681640625 110712692736
-671.358764648438 285685415936
-668.230712890625 696060739584
-665.102661132812 669643833344
-661.974609375 932949458944
-658.846557617188 582220709888
-655.718444824219 792444469248
-652.590393066406 584185413632
-649.462341308594 786061000704
-646.334289550781 732970680320
-643.206237792969 1139343097856
-640.078186035156 1297465212928
-636.950134277344 2019336912896
-633.822082519531 1701581160448
-630.694030761719 1633105215488
-627.565979003906 1222168674304
-621.309875488281 2099821674496
-618.181823730469 3624082341888
-615.053771972656 3630250590208
-611.925720214844 3962673823744
-608.797668457031 2543991652352
-605.669616699219 1704310079488
-602.541564941406 625104257024
-599.413513183594 1484364185600
-596.285461425781 2843588689920
-593.157409667969 4776975663104
-590.029296875 5159852703744
-586.901245117188 5691696742400
-583.773193359375 3947985633280
-580.645141601562 3775520833536
-577.51708984375 2989493583872
-574.389038085938 4163189866496
-571.260986328125 4814880112640
-568.132934570312 6407681736704
-565.0048828125 5423819653120
-561.876831054688 5363809648640
-558.748779296875 4553530933248
-555.620727539062 5693511827456
-552.49267578125 5227253071872
-549.364624023438 4906653057024
-546.236572265625 2586050297856
-543.108520507812 2584817434624
-539.98046875 2544718315520
-536.852416992188 3362691219456
-533.724365234375 2578917621760
-530.596313476562 3207474446336
-527.468200683594 3209802022912
-524.340148925781 5160055078912
-521.212097167969 4944405987328
-518.084045410156 5455950643200
-514.955993652344 3964982263808
-511.827941894531 3553488273408
-508.699890136719 2298794213376
-505.571838378906 2598129106944
-502.443786621094 2313238872064
-499.315734863281 3084304777216
-496.187683105469 2295734468608
-493.059631347656 2201697910784
-489.931579589844 1006176305152
-486.803527832031 1238340075520
-483.675476074219 962573172736
-480.547424316406 1492094681088
-477.419342041016 1220212817920
-474.291290283203 2152072347648
-471.163238525391 2486734422016
-468.035186767578 3445173780480
-464.907135009766 2148519772160
-458.651031494141 1236172275712
-455.522979736328 2464860864512
-449.266876220703 3734994157568
-446.138793945312 2415365193728
-443.0107421875 2130505629696
-439.882690429688 1493689827328
-433.626586914062 2827243225088
-430.49853515625 3553831419904
-424.242431640625 2747229274112
-421.114379882812 2015582617600
-417.986328125 2409936977920
-414.858245849609 2215373963264
-411.730194091797 2227224707072
-408.602142333984 1629377396736
-405.474090576172 1772890357760
-402.346038818359 1579094114304
-399.217987060547 1828399611904
-396.089935302734 1218668920832
-392.961883544922 1273474842624
-389.833831787109 1285988810752
-383.577697753906 2027218010112
-380.449645996094 2758525059072
-377.321594238281 2670985216000
-374.193542480469 2416751673344
-371.065490722656 2092115427328
-367.937438964844 2109625597952
-364.809387207031 1662559977472
-361.681335449219 1828319657984
-358.553283691406 1789878730752
-355.425231933594 2266587463680
-352.297180175781 1388291293184
-349.169097900391 1720465489920
-346.041046142578 586110599168
-342.912994384766 797588324352
-339.784942626953 357007556608
-336.656890869141 516862509056
-333.528839111328 472093032448
-330.400787353516 1022345412608
-327.272735595703 839649918976
-324.144683837891 936502755328
-321.016632080078 408809996288
-317.888549804688 397525385216
-311.632446289062 837167218688
-308.50439453125 669599203328
-305.376342773438 826985218048
-302.248291015625 248910823424
-299.120239257812 328175386624
-295.9921875 7284038656
-292.864135742188 20931729408
-289.736083984375 155077689344
-286.608001708984 38041518080
-283.479949951172 132248453120
-280.351898193359 5084639744
-277.223846435547 394840375296
-274.095794677734 149000814592
-270.967742919922 831978602496
-267.839691162109 376529682432
-264.711639404297 1091835527168
-261.583587646484 308897120256
-258.455535888672 627717636096
-255.32746887207 98672730112
-252.199417114258 833875083264
-249.071365356445 332712214528
-245.943298339844 1287483555840
-242.815246582031 601534627840
-239.687194824219 1938210816000
-236.559143066406 960849575936
-233.431091308594 2182269239296
-230.303024291992 623086862336
-227.17497253418 2195469369344
-224.046920776367 1468689285120
-220.918869018555 5626869579776
-217.790817260742 4499121373184
-214.662750244141 9141730934784
-211.534698486328 6210352840704
-208.406646728516 9568023216128
-205.278594970703 7857611735040
-202.150543212891 15464355856384
-199.022476196289 17079890608128
-195.894424438477 36091537129472
-192.766372680664 36065964457984
-189.638320922852 67783593295872
-186.510269165039 65792108396544
-183.382202148438 120204138905600
-180.254150390625 128538363559936
-177.126098632812 219924085604352
-173.998046875 236389379604480
-170.869995117188 383245367640064
-167.741928100586 425419463458816
-164.613876342773 684674359754752
-161.485824584961 756853902409728
-158.357772827148 1.23158482491802e+15
-155.229721069336 1.55934787213722e+15
-148.973602294922 3.48270147036774e+15
-145.845550537109 4.44528846700544e+15
-142.717498779297 5.07378445320192e+15
-139.589447021484 4.22744960480051e+15
-136.461395263672 4.46977837052723e+15
-133.33332824707 2.89508927786189e+15
-127.077224731445 1.84734448825139e+15
-123.949165344238 1.53885577786163e+15
-120.821113586426 1.04709296121446e+15
-117.693061828613 1.947901886464e+15
-114.565002441406 1.35937097360998e+15
-111.436950683594 3.09984674342502e+15
-108.308898925781 1.70719876585882e+15
-105.180839538574 3.94665591727718e+15
-102.052787780762 1.29145076344422e+15
-98.9247283935547 2.89760988679373e+15
-95.7966766357422 637045185708032
-92.6686248779297 2.01434288304947e+15
-89.5405654907227 1.17055790304461e+15
-86.4125137329102 2.62757885044326e+15
-83.2844543457031 2.15736556244173e+15
-80.1564025878906 2.02907636570522e+15
-77.0283508300781 2.33146206178509e+15
-73.9002914428711 614756385816576
-70.7722396850586 2.5066771316736e+15
-67.6441802978516 542233950420992
-64.5161285400391 2.33466154398515e+15
-61.3880729675293 756116912865280
-58.2600212097168 1.98423153842586e+15
-55.131965637207 903394428452864
-52.0039100646973 1.48382583829299e+15
-48.8758544921875 943135291080704
-45.7477989196777 1.20843857507123e+15
-42.6197471618652 986580965654528
-39.4916915893555 1.00298351286682e+15
-36.3636360168457 965532673114112
-33.2355804443359 1.06057285029069e+15
-30.1075267791748 1.09833111574938e+15
-26.979471206665 965759098421248
-23.8514175415039 875421172236288
-20.7233619689941 809998821097472
-17.595308303833 849333943533568
-14.4672527313232 823360867008512
-11.3391981124878 822660049141760
-8.21114349365234 782592366346240
-5.08308887481689 784698846478336
-1.95503425598145 739196553658368
1.17302048206329 707759473426432
4.30107545852661 644994230648832
10.5571851730347 592299209785344
13.6852397918701 590061531824128
16.8132934570312 584743020134400
19.941349029541 604265122889728
23.0694046020508 636756886028288
26.1974582672119 679931709227008
29.3255138397217 693334490218496
32.4535675048828 687275633541120
38.7096786499023 535604097974272
41.8377304077148 447235984719872
44.9657859802246 407980151406592
48.0938415527344 415421517791232
57.4780044555664 579281633673216
60.6060600280762 545495608983552
63.7341156005859 440374338256896
66.8621673583984 295660045729792
69.9902267456055 200395792056320
73.118278503418 185646001946624
76.246337890625 240109978910720
82.50244140625 449819038449664
85.630500793457 516569037799424
88.7585525512695 508471111843840
91.886604309082 469207594565632
107.526878356934 175246896267264
110.654937744141 131950245314560
116.91104888916 79586037596160
123.167152404785 50238672863232
126.295211791992 42170337722368
129.423263549805 29979934982144
135.67936706543 16938320265216
138.807434082031 14342299844608
141.935485839844 10210342076416
148.191589355469 4870457786368
151.319641113281 4410814496768
154.447708129883 3314856230912
157.575759887695 2616306958336
160.703811645508 925277093888
163.83186340332 365594050560
166.959915161133 248412995584
170.087982177734 575871844352
173.216033935547 246066823168
176.344085693359 173471973376
179.472137451172 15607342080
182.600189208984 60227600384
185.728256225586 969118016
188.856307983398 36905955328
191.984359741211 16551828480
195.112411499023 47263043584
198.240463256836 34878611456
201.368530273438 48706125824
204.49658203125 21326315520
207.624633789062 22393006080
210.752685546875 216928059392
213.880737304688 311650877440
217.008804321289 524660441088
220.136856079102 461132496896
223.264907836914 179742539776
226.392959594727 56346816512
229.521011352539 113332191232
235.777130126953 437452963840
238.905181884766 367299297280
242.033233642578 97509187584
248.289352416992 21572212736
251.417404174805 9525787648
254.545455932617 27646988288
257.673522949219 6304677888
260.801574707031 35368505344
263.929626464844 12232051712
267.057678222656 92902047744
270.185729980469 25190868992
273.313781738281 48207118336
276.441833496094 8013198336
279.569885253906 88933597184
282.697937011719 43400417280
285.825988769531 88219754496
288.954071044922 10102448128
292.082122802734 4304371712
295.210174560547 121575219200
298.338226318359 191645138944
301.466278076172 159311609856
304.594329833984 181432418304
307.722381591797 85346516992
310.850433349609 159112183808
313.978485107422 80483704832
317.106536865234 147893682176
320.234619140625 151266492416
323.362670898438 231089537024
326.49072265625 160956678144
329.618774414062 252368404480
332.746826171875 97994481664
335.874877929688 104909692928
339.0029296875 7842939904
342.130981445312 72666710016
345.259033203125 185654755328
348.387084960938 258230632448
351.51513671875 202933190656
354.643218994141 312821809152
357.771270751953 189659480064
360.899322509766 106639081472
364.027374267578 76891348992
367.155426025391 276117454848
370.283477783203 347412070400
373.411529541016 375856070656
376.539581298828 144897933312
379.667633056641 96772071424
382.795684814453 18511505408
392.179870605469 231968915456
395.307922363281 248685740032
398.435974121094 279310073856
401.564025878906 118937378816
407.820129394531 230903611392
410.948181152344 354707865600
414.076232910156 406904242176
417.204315185547 414913101824
420.332366943359 324571168768
423.460418701172 315048656896
426.588470458984 92727959552
432.844573974609 23540453376
435.972625732422 45467348992
439.100677490234 218380615680
442.228729248047 144203595776
445.356781005859 282745700352
451.612915039062 172032753664
454.740966796875 141226606592
460.9970703125 1307513585664
464.125122070312 2115325394944
467.253173828125 2065089560576
470.381225585938 1896203681792
473.50927734375 1249524973568
479.765380859375 823127834624
482.893463134766 675657285632
486.021514892578 359777533952
489.149566650391 129923129344
492.277618408203 263782596608
498.533721923828 2406523076608
501.661773681641 4436778287104
504.789825439453 5280534364160
507.917877197266 5355297832960
511.045928955078 4031463817216
514.174011230469 1842219057152
517.302062988281 412604203008
520.430114746094 111502647296
523.558166503906 894280925184
526.686218261719 2900482850816
529.814270019531 4235711217664
532.942321777344 4886518300672
536.070373535156 3605850488832
539.198425292969 1472532578304
542.326477050781 289403535360
545.454528808594 583288356864
548.582580566406 1174948937728
551.710632324219 1305024004096
554.838684082031 679535443968
557.966735839844 862604754944
561.094848632812 1668201971712
564.222900390625 2747946762240
567.350952148438 2124476973056
570.47900390625 634171555840
573.607055664062 70949675008
579.863159179688 1874054217728
582.9912109375 2218801233920
586.119262695312 1614942175232
589.247314453125 522783260672
592.375366210938 30353053696
595.50341796875 417330364416
598.631469726562 1177233260544
601.759521484375 2171620950016
604.887573242188 1920528678912
611.143676757812 140544327680
614.271728515625 267632738304
617.399780273438 451904208896
620.52783203125 1007282028544
623.655883789062 1380774182912
629.912048339844 463060336640
633.040100097656 430095138816
636.168151855469 507609743360
639.296203613281 178741493760
642.424255371094 19099856896
645.552307128906 230014664704
648.680358886719 363486183424
651.808410644531 368241115136
654.936462402344 140530548736
658.064514160156 177832869888
664.320617675781 44740964352
667.448669433594 39565164544
670.576721191406 217903546368
673.704772949219 93293084672
676.832824707031 23319652352
679.960876464844 6478117376
683.088928222656 167489142784
686.216979980469 195165061120
689.345092773438 93465714688
692.47314453125 31948191744
695.601196289062 142091943936
698.729248046875 207672541184
701.857299804688 311745019904
704.9853515625 368618045440
708.113403320312 650996219904
711.241455078125 749066649600
714.369506835938 991812386816
717.49755859375 722544361472
720.625610351562 544613564416
723.753662109375 132154916864
726.881713867188 41507897344
730.009765625 82211921920
736.265869140625 520270544896
739.393920898438 703700533248
742.52197265625 425856139264
745.650024414062 282419036160
748.778076171875 26912989184
751.906127929688 55735435264
755.034240722656 172362596352
758.162292480469 384785252352
761.290344238281 360079851520
764.418395996094 322874671104
767.546447753906 143259500544
770.674499511719 135668006912
773.802551269531 81299546112
776.930603027344 108842295296
780.058654785156 106111156224
783.186706542969 210363400192
786.314758300781 110583013376
789.442810058594 105693863936
792.570861816406 7857544192
795.698913574219 53138702336
798.826965332031 58407362560
801.955017089844 108544876544
805.083068847656 101478039552
808.211120605469 169269248000
811.339172363281 134330179584
814.467224121094 141119815680
817.595336914062 55984472064
820.723388671875 72908095488
823.851440429688 33431365632
826.9794921875 28607959040
830.107543945312 7801441280
833.235595703125 24740812800
836.363647460938 2504391168
839.49169921875 23382804480
842.619750976562 107709890560
845.747802734375 148118519808
848.875854492188 274686607360
852.00390625 145653678080
855.131958007812 51210690560
858.260009765625 40172212224
861.388061523438 118514171904
864.51611328125 74385055744
867.644165039062 91828543488
870.772216796875 24267593728
873.900268554688 113981112320
877.0283203125 136635604992
880.156433105469 127946735616
883.284484863281 8981127168
886.412536621094 45155053568
889.540588378906 116944068608
892.668640136719 325522325504
895.796691894531 336130375680
898.924743652344 421779767296
902.052795410156 229203542016
905.180847167969 127005278208
908.308898925781 83048366080
911.436950683594 284710273024
914.565002441406 333232504832
917.693054199219 435272613888
920.821105957031 214380052480
927.077209472656 24145242112
930.205261230469 146662211584
933.333312988281 186738360320
936.461364746094 200508309504
939.589416503906 66169556992
942.717468261719 144055926784
945.845581054688 250491617280
948.9736328125 421168873472
952.101684570312 262974816256
958.357788085938 77980418048
961.48583984375 264335278080
964.613891601562 293455134720
967.741943359375 411936915456
970.869995117188 219551744000
977.126098632812 23601526784
980.254150390625 116804943872
983.382202148438 156730114048
986.51025390625 286271930368
989.638305664062 218702987264
992.766357421875 287711133696
995.894409179688 257843118080
999.0224609375 316376154112
1002.15051269531 214448422912
1005.27856445312 204737200128
1008.40667724609 135109468160
1011.53472900391 294050627584
1014.66278076172 291642441728
1017.79083251953 353638055936
1020.91888427734 125822484480
1024.046875 42181230592
1027.17492675781 39084310528
1033.43103027344 393084928000
1036.55908203125 511984238592
1039.68713378906 387126919168
1045.943359375 409306071040
1052.19946289062 845733036032
1055.32751464844 1295248916480
1058.45556640625 1439897616384
1061.58361816406 1353973760000
1064.71166992188 694467887104
1067.83972167969 623623798784
1070.9677734375 633396002816
1074.09582519531 911510011904
1077.22387695312 775108755456
1086.60803222656 900477550592
1089.73608398438 550958071808
1092.86413574219 525381566464
1095.9921875 481769979904
1099.12023925781 678029033472
1102.24829101562 975249801216
1105.37634277344 1576987525120
1108.50439453125 1779044319232
1111.63244628906 2057411756032
1117.88854980469 1183023759360
1121.0166015625 405894660096
1124.14465332031 143816982528
1127.27270507812 82335514624
1130.40075683594 293455101952
1136.65686035156 845917782016
1139.78491210938 862469947392
1142.91296386719 966687064064
1146.041015625 793943277568
1149.16906738281 823321690112
1152.29711914062 593518985216
1155.42517089844 482032680960
1158.55322265625 113259216896
1161.68127441406 29156866048
1164.80932617188 366838087680
1167.93737792969 964495998976
1171.06555175781 1308011659264
1174.19360351562 1412881317888
1183.57775878906 166345965568
1186.70581054688 8293828096
1189.83386230469 145796055040
1196.08996582031 563703906304
1199.21801757812 644853268480
1202.34606933594 356699111424
1208.60217285156 49197731840
1211.73022460938 88085012480
1214.85827636719 99911761920
1217.986328125 196831920128
1221.11437988281 200315879424
1224.24243164062 221037346816
1227.37048339844 94787215360
1230.49853515625 32362360832
1233.62658691406 5979821056
1239.88269042969 15588113408
1243.0107421875 74810957824
1246.13879394531 287484739584
1249.26684570312 294946635776
1252.39489746094 101047410688
1255.52294921875 32085864448
1264.90710449219 1040118579200
1271.16320800781 100078100480
1274.29125976562 71189389312
1277.41931152344 411519025152
1280.54736328125 620136628224
1283.67541503906 767086821376
1286.80346679688 483684450304
1289.93151855469 345488523264
1293.0595703125 132809236480
1296.18774414062 129371111424
1299.31579589844 217806307328
1302.44384765625 441219219456
1305.57189941406 363455479808
1308.69995117188 323244490752
1311.82800292969 303623667712
1314.9560546875 465416224768
1318.08410644531 420216668160
1321.21215820312 335469346816
1324.34020996094 102440624128
1327.46826171875 41758982144
1330.59631347656 79662948352
1333.72436523438 200827944960
1343.10852050781 8002716160
1349.36462402344 272965107712
1352.49267578125 314037829632
1355.62072753906 136135532544
1358.74877929688 124033097728
1361.87683105469 120579850240
1365.0048828125 32249186304
1368.13293457031 8729968640
1371.26098632812 94976901120
1374.38903808594 31665897472
1377.51708984375 61422456832
1380.64514160156 37243158528
1383.77319335938 113993293824
1390.029296875 19955849216
1393.15734863281 64417554432
1396.28540039062 139765678080
1399.41345214844 165537136640
1402.54150390625 174318583808
1405.66955566406 81716805632
1408.79760742188 47667449856
1411.92565917969 28896516096
1415.0537109375 25265065984
1418.18176269531 77441187840
1421.30981445312 68040302592
1427.56604003906 4298261504
1430.69409179688 74154696704
1433.82214355469 102165610496
1436.9501953125 309867446272
1440.07824707031 419281305600
1449.46240234375 192154140672
1452.59045410156 182933782528
1455.71850585938 213793406976
1458.84655761719 156479979520
1461.974609375 171254251520
1465.10266113281 152488820736
1468.23071289062 165111857152
1471.35876464844 139992629248
1474.48681640625 94778703872
1477.61486816406 67332055040
1486.9990234375 309437595648
1490.12707519531 327145029632
1493.25512695312 392735883264
1496.38317871094 403100336128
1499.51123046875 370481758208
1502.63928222656 260014292992
1505.76733398438 261610029056
1508.89538574219 318921900032
1512.0234375 335731130368
1515.15148925781 318549852160
1521.40759277344 223816335360
1524.53564453125 123915157504
1527.66369628906 59641745408
1533.91979980469 228655251456
1537.0478515625 364218580992
1540.17590332031 268118065152
1543.30395507812 250345160704
1546.43200683594 208763142144
1549.56005859375 239733309440
1555.81628417969 172285542400
1558.9443359375 226696036352
1562.07238769531 343785832448
1565.20043945312 373275328512
1568.32849121094 250754662400
1571.45654296875 55829323776
1574.58459472656 97807024128
1580.84069824219 455555710976
1583.96875 345841958912
1587.09680175781 322752315392
1590.22485351562 175750774784
1593.35290527344 213595095040
1596.48095703125 230347112448
1599.60900878906 378966016000
1602.73706054688 335293218816
1605.86511230469 368789553152
1612.12121582031 156632137728
1615.24926757812 261959188480
1618.37731933594 307069583360
1621.50537109375 177664802816
1627.76147460938 317234806784
1630.88952636719 734802608128
1634.017578125 898113273856
1637.14562988281 1002192699392
1640.27368164062 566289694720
1643.40173339844 450319319040
1646.52978515625 568869584896
1649.65783691406 1211361001472
1652.78588867188 1221642551296
1655.91394042969 1070519353344
1659.0419921875 691350667264
1665.29809570312 501091074048
1668.42614746094 487268352000
1671.55419921875 343178543104
1674.68225097656 337559158784
1677.81030273438 302936293376
1680.9384765625 581080776704
1684.06652832031 573962321920
1687.19458007812 577229422592
1690.32263183594 300378128384
1693.45068359375 224969474048
1696.57873535156 291660922880
1699.70678710938 657704157184
1702.83483886719 741211176960
1705.962890625 769320026112
1712.21899414062 215224532992
1715.34704589844 60222201856
1718.47509765625 211212107776
1724.73120117188 419019292672
1730.9873046875 91395342336
1734.11535644531 8180212224
1737.24340820312 49820778496
1740.37145996094 117321932800
1743.49951171875 341353037824
1746.62756347656 392661762048
1749.75561523438 525671235584
1756.01171875 318216142848
1759.13977050781 188692856832
1762.26782226562 96022290432
1765.39587402344 73502220288
1768.52392578125 99569336320
1771.65197753906 320041189376
1774.78002929688 731254554624
1777.90808105469 670518804480
1781.0361328125 632072830976
1784.16418457031 321182105600
1787.29223632812 133898903552
1790.42028808594 45544611840
1793.54833984375 23284381696
1799.80444335938 200884322304
1802.93249511719 173506461696
1806.060546875 227535437824
1809.18872070312 197729812480
1812.31677246094 254876057600
1815.44482421875 136856567808
1818.57287597656 107301625856
1821.70092773438 109288472576
1824.82897949219 151664082944
1827.95703125 447691096064
1831.08508300781 546572500992
1834.21313476562 508080652288
1837.34118652344 391278526464
1840.46923828125 141323829248
1843.59729003906 21358628864
1846.72534179688 118317596672
1852.9814453125 723604078592
1856.10949707031 740405018624
1862.36560058594 303039774720
1865.49365234375 98814435328
1868.62170410156 123461492736
1874.87780761719 186391691264
1881.13391113281 329430204416
1884.26196289062 280577376256
1887.39001464844 255782846464
1890.51806640625 177710923776
1893.64611816406 192858832896
1896.77416992188 153019875328
1899.90222167969 208315695104
1903.0302734375 219518124032
1906.15832519531 341506818048
1909.28637695312 291718955008
1912.41442871094 318136582144
1915.54248046875 122782195712
1918.67053222656 77478985728
1921.79858398438 5083469824
1928.0546875 97966333952
1931.18273925781 129361543168
1934.31079101562 126805704704
1937.43896484375 103977082880
1940.56701660156 36233805824
1943.69506835938 36099485696
1946.82312011719 54421061632
1949.951171875 45573316608
1953.07922363281 41157394432
1956.20727539062 15219516416
1959.33532714844 2847851008
1962.46337890625 874266368
1965.59143066406 134471760
1968.71948242188 91244896
1971.84753417969 121585480
1974.9755859375 140598672
1978.10363769531 90047296
1981.23168945312 25834076
1984.35974121094 5795107.5
1987.48779296875 736190
1990.61584472656 70322.7578125
1993.74389648438 3741.75170898438
1996.87194824219 16.9653453826904
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1196.87194824219 72.9668426513672
-1193.74389648438 18864.705078125
-1190.61584472656 537575.875
-1187.48779296875 6187842.5
-1184.35974121094 40413344
-1181.23168945312 175186832
-1178.10363769531 576707008
-1174.9755859375 1593219072
-1171.84753417969 3743142656
-1168.71948242188 7353658880
-1165.59143066406 12814640128
-1162.46337890625 22843914240
-1159.33532714844 44088713216
-1156.20727539062 82800754688
-1149.951171875 203272896512
-1140.56701660156 433690607616
-1137.43896484375 543367364608
-1134.31079101562 736409944064
-1124.92663574219 1550985723904
-1118.67053222656 1937552048128
-1115.54248046875 2040390090752
-1112.41442871094 2054427377664
-1109.28637695312 2037149073408
-1106.15832519531 2047398248448
-1103.0302734375 2142950129664
-1096.77416992188 2513159585792
-1093.64611816406 2526038196224
-1090.51806640625 2379674550272
-1084.26196289062 1837312901120
-1081.13391113281 1549444317184
-1078.005859375 1400395792384
-1074.87780761719 1399399383040
-1068.62170410156 1547654922240
-1065.49365234375 1566376198144
-1062.36560058594 1488713023488
-1059.23754882812 1340659073024
-1049.85339355469 729539280896
-1046.72534179688 693884157952
-1043.59729003906 792817827840
-1034.21313476562 1300209074176
-1031.08508300781 1398006480896
-1027.95703125 1432347082752
-1024.82897949219 1397259632640
-1021.70086669922 1289317253120
-1012.31671142578 829848748032
-1009.18865966797 760668160000
-1006.06060791016 759245963264
-999.804504394531 835119153152
-996.676452636719 825983238144
-990.420349121094 710537576448
-987.292297363281 683063246848
-984.164245605469 714625843200
-971.651977539062 1012322992128
-968.52392578125 993480409088
-965.395874023438 880048537600
-962.267822265625 723744849920
-959.139770507812 649146335232
-956.01171875 761434603520
-946.627563476562 1644521324544
-943.49951171875 1689530662912
-940.371459960938 1557942763520
-934.115356445312 1167013838848
-930.9873046875 1121405239296
-927.859252929688 1212046114816
-924.731201171875 1393177526272
-921.603149414062 1638851149824
-912.218994140625 2674299502592
-909.090881347656 2728933982208
-905.962829589844 2547981221888
-899.706726074219 2038212722688
-896.578674316406 1939663093760
-893.450622558594 1960613380096
-887.194519042969 2099556646912
-884.066467285156 2208871481344
-880.938415527344 2375385612288
-877.810363769531 2491229667328
-874.682312011719 2529647919104
-871.554260253906 2635676254208
-868.426208496094 2827129716736
-865.298156738281 2858881384448
-862.170104980469 2582253404160
-859.042053222656 2226510626816
-855.914001464844 2142364237824
-849.657897949219 2567293632512
-846.52978515625 2417078829056
-840.273681640625 1492744404992
-837.145629882812 1351395311616
-834.017578125 1671443513344
-827.761474609375 3120179707904
-824.633422851562 3475731382272
-821.50537109375 3177766191104
-812.121215820312 807955857408
-808.9931640625 673893711872
-805.865112304688 1043832897536
-802.737060546875 1859284893696
-796.48095703125 4021443624960
-793.352905273438 4664370135040
-790.224853515625 4672576290816
-787.096801757812 4077507837952
-777.712585449219 991317721088
-774.584533691406 490725507072
-771.456481933594 458197958656
-765.200378417969 1024143720448
-762.072326660156 1175993450496
-758.944274902344 1111611801600
-755.816223144531 853167898624
-749.560119628906 210209439744
-746.432067871094 185351454720
-743.304016113281 445228318720
-737.047912597656 1108524662784
-733.919860839844 1218155642880
-730.791809082031 1163491540992
-724.535705566406 924573106176
-721.407653808594 928718192640
-718.279541015625 1065875341312
-712.0234375 1581745176576
-708.895385742188 1971302301696
-702.639282226562 3218116444160
-696.383178710938 4359880704000
-693.255126953125 4609931214848
-690.127075195312 4618634395648
-686.9990234375 4399218294784
-680.742919921875 3716981719040
-677.614868164062 3709840916480
-674.48681640625 4178249252864
-671.358764648438 5132407799808
-665.102661132812 7513205899264
-661.974609375 8258217050112
-658.846557617188 8498735742976
-655.718444824219 8243371311104
-646.334289550781 6221859913728
-643.206237792969 6074502479872
-640.078186035156 6445207126016
-630.694030761719 9034263429120
-627.565979003906 9130890756096
-624.437927246094 8451686137856
-618.181823730469 6236093284352
-615.053771972656 5501331439616
-611.925720214844 5254051528704
-608.797668457031 5487016804352
-599.413513183594 7072055296000
-596.285461425781 7123802521600
-593.157409667969 6796115705856
-583.773193359375 5108084506624
-580.645141601562 4853263761408
-571.260986328125 4453532958720
-565.0048828125 3935825559552
-561.876831054688 3988148453376
-558.748779296875 4444550332416
-552.49267578125 5727446368256
-549.364624023438 5919820218368
-546.236572265625 5826910093312
-543.108520507812 5789759569920
-539.98046875 5898728636416
-536.852416992188 5880475549696
-533.724365234375 5475605676032
-527.468200683594 3936969555968
-524.340148925781 3487352487936
-521.212097167969 3578136625152
-514.955993652344 4514386542592
-511.827941894531 4690801590272
-508.699890136719 4536002936832
-502.443786621094 3950511128576
-496.187683105469 3626520543232
-493.059631347656 3489230749696
-489.931579589844 3449053773824
-486.803527832031 3463011368960
-483.675476074219 3367862534144
-480.547424316406 3069220225024
-468.035186767578 1281825701888
-464.907135009766 1042206949376
-461.779083251953 1066337435648
-458.651031494141 1324788744192
-455.522979736328 1654004121600
-452.394927978516 1820491513856
-449.266876220703 1720311873536
-446.138793945312 1498411302912
-443.0107421875 1344553091072
-439.882690429688 1291618222080
-436.754638671875 1298006540288
-433.626586914062 1364922597376
-427.370483398438 1585363681280
-424.242431640625 1578925686784
-417.986328125 1398357622784
-414.858245849609 1260468568064
-408.602142333984 799612928000
-405.474090576172 687029420032
-402.346038818359 780415533056
-396.089935302734 1198316847104
-392.961883544922 1327102689280
-389.833831787109 1363148800000
-386.705780029297 1288085307392
-377.321594238281 799017992192
-374.193542480469 756100628480
-371.065490722656 832612925440
-364.809387207031 1162933960704
-361.681335449219 1241839042560
-358.553283691406 1254367428608
-355.425231933594 1218359721984
-352.297180175781 1142858448896
-349.169097900391 1101590429696
-346.041046142578 1176686952448
-339.784942626953 1475278929920
-330.400787353516 1789184180224
-327.272735595703 1901295435776
-324.144683837891 1951582912512
-317.888549804688 1839652143104
-314.760498046875 1887820578816
-311.632446289062 2037955559424
-305.376342773438 2438492848128
-302.248291015625 2534822117376
-299.120239257812 2445513326592
-289.736083984375 1804752912384
-286.608001708984 1884334194688
-283.479949951172 2197980184576
-277.223846435547 3087263072256
-274.095794677734 3350730375168
-270.967742919922 3333541855232
-267.839691162109 2984764506112
-258.455535888672 1312711114752
-255.32746887207 1191321927680
-252.199417114258 1331025674240
-245.943298339844 1813814575104
-239.687194824219 2137960218624
-236.559143066406 2262200745984
-233.431091308594 2349824475136
-230.303024291992 2388837007360
-227.17497253418 2391352279040
-224.046920776367 2389066121216
-220.918869018555 2442826088448
-217.790817260742 2670170472448
-214.662750244141 3231148933120
-211.534698486328 4281185861632
-208.406646728516 5929382707200
-205.278594970703 8249053544448
-202.150543212891 11423793020928
-199.022476196289 15922654871552
-195.894424438477 22449441734656
-192.766372680664 31847073447936
-189.638320922852 45040759996416
-186.510269165039 62971044691968
-183.382202148438 87078918422528
-180.254150390625 119588247306240
-177.126098632812 162713510608896
-173.998046875 219394412118016
-170.869995117188 295329735901184
-167.741928100586 398558335336448
-164.613876342773 539098355859456
-161.485824584961 730713523486720
-158.357772827148 995463159349248
-155.229721069336 1.37048742271386e+15
-148.973602294922 2.5388869704745e+15
-142.717498779297 3.70324052482458e+15
-139.589447021484 3.9092835277865e+15
-136.461395263672 3.79795260676506e+15
-130.205276489258 3.06361815741235e+15
-120.821113586426 1.75607965443686e+15
-117.693061828613 1.50844646988186e+15
-114.565002441406 1.44391109659853e+15
-111.436950683594 1.53394112731546e+15
-102.052787780762 2.06627829868134e+15
-98.9247283935547 2.07758077355622e+15
-95.7966766357422 1.94867417527091e+15
-89.5405654907227 1.55508404335411e+15
-86.4125137329102 1.4489575489536e+15
-83.2844543457031 1.42228123864269e+15
-77.0283508300781 1.45724079603712e+15
-73.9002914428711 1.45376334892237e+15
-70.7722396850586 1.42305393010278e+15
-58.2600212097168 1.24009516839731e+15
-39.4916915893555 1.03495269928141e+15
-30.1075267791748 949766519259136
-23.8514175415039 893901409878016
-17.595308303833 858468667883520
-11.3391981124878 823688962244608
-5.08308887481689 770414389231616
1.17302048206329 708668865642496
7.42913007736206 663141675433984
13.6852397918701 632525001064448
19.941349029541 606286307655680
32.4535675048828 539422357454848
41.8377304077148 510295835410432
44.9657859802246 494719129878528
48.0938415527344 472208166092800
54.3499526977539 407225478676480
60.6060600280762 346219964530688
63.7341156005859 336413346234368
66.8621673583984 345889856028672
76.246337890625 412346757414912
79.3743896484375 411996650471424
82.50244140625 394373661458432
88.7585525512695 329052107833344
104.398826599121 136123116421120
110.654937744141 87292895035392
116.91104888916 57465827753984
123.167152404785 39604795211776
129.423263549805 26885528485888
135.67936706543 16903985692672
141.935485839844 10590314561536
148.191589355469 6747036581888
154.447708129883 4172603981824
157.575759887695 3534938963968
163.83186340332 2849633992704
173.216033935547 962906226688
176.344085693359 718302019584
179.472137451172 679380516864
182.600189208984 684875907072
185.728256225586 642332164096
198.240463256836 308995129344
201.368530273438 262295306240
207.624633789062 203083284480
210.752685546875 197570265088
213.880737304688 216252743680
217.008804321289 228263608320
220.136856079102 212195753984
229.521011352539 89983254528
232.649078369141 89623535616
235.777130126953 130034155520
245.161285400391 364544458752
248.289352416992 320756350976
251.417404174805 213735948288
254.545455932617 140688867328
257.673522949219 150533668864
260.801574707031 201233776640
263.929626464844 230465323008
267.057678222656 238442889216
270.185729980469 268564381696
276.441833496094 374438166528
279.569885253906 389927927808
282.697937011719 375141171200
285.825988769531 336796975104
292.082122802734 215242194944
295.210174560547 189349085184
298.338226318359 249194119168
301.466278076172 358021365760
304.594329833984 420484022272
307.722381591797 413213622272
310.850433349609 389597954048
313.978485107422 377415729152
317.106536865234 350899896320
323.362670898438 239580348416
326.49072265625 222005936128
332.746826171875 249984696320
335.874877929688 250779860992
339.0029296875 236804161536
342.130981445312 213367029760
345.259033203125 183002497024
348.387084960938 161061175296
351.51513671875 166984450048
364.027374267578 269838680064
367.155426025391 268687540224
370.283477783203 244664434688
373.411529541016 213640298496
376.539581298828 169992388608
382.795684814453 49888370688
385.923767089844 65585582080
395.307922363281 318531567616
398.435974121094 349674995712
401.564025878906 302525546496
407.820129394531 85089058816
410.948181152344 20125306880
414.076232910156 13274337280
417.204315185547 56216899584
426.588470458984 235334336512
429.716522216797 271748595712
432.844573974609 257856880640
439.100677490234 152544067584
442.228729248047 138182131712
445.356781005859 167087063040
451.612915039062 268347555840
454.740966796875 293982601216
457.869018554688 346839056384
467.253173828125 648452767744
473.50927734375 730089390080
476.637329101562 813818773504
489.149566650391 1331065257984
492.277618408203 1485518798848
495.405670166016 1695052464128
504.789825439453 2463613583360
507.917877197266 2400239222784
511.045928955078 2015636619264
517.302062988281 841284124672
520.430114746094 443618033664
523.558166503906 377968099328
526.686218261719 720735961088
529.814270019531 1429622620160
536.070373535156 3223507173376
539.198425292969 3755259985920
542.326477050781 3692564840448
545.454528808594 2966410756096
551.710632324219 652143427584
554.838684082031 164410474496
557.966735839844 587093835776
564.222900390625 2358429614080
567.350952148438 2508850987008
573.607055664062 1801741664256
579.863159179688 1509169299456
586.119262695312 757374517248
589.247314453125 652273975296
595.50341796875 1127666024448
601.759521484375 1553606246400
604.887573242188 1605378375680
608.015625 1332860026880
611.143676757812 947527548928
614.271728515625 816918560768
620.52783203125 1030964903936
623.655883789062 1042610520064
626.783996582031 958351409152
629.912048339844 818024415232
633.040100097656 723656769536
639.296203613281 623569797120
642.424255371094 610279620608
645.552307128906 627658784768
648.680358886719 636968566784
651.808410644531 642338586624
654.936462402344 664940183552
658.064514160156 680778989568
661.192565917969 638516789248
667.448669433594 404715864064
670.576721191406 360582152192
673.704772949219 457255124992
679.960876464844 760897536000
683.088928222656 795464171520
686.216979980469 756270694400
689.345092773438 656519593984
695.601196289062 381502357504
698.729248046875 317428957184
701.857299804688 318172135424
708.113403320312 378472824832
711.241455078125 391353139200
714.369506835938 370723979264
717.49755859375 313167708160
720.625610351562 238570143744
723.753662109375 194143649792
726.881713867188 219385315328
736.265869140625 430348500992
739.393920898438 464011591680
742.52197265625 462349139968
745.650024414062 413690462208
755.034240722656 171118575616
758.162292480469 162531196928
767.546447753906 272938549248
770.674499511719 256204947456
773.802551269531 203423449088
776.930603027344 136336687104
780.058654785156 92217671680
783.186706542969 93463117824
786.314758300781 134640328704
789.442810058594 189927440384
792.570861816406 225652228096
795.698913574219 229095899136
798.826965332031 211640598528
805.083068847656 153661980672
811.339172363281 81927421952
814.467224121094 74141941760
823.851440429688 140786335744
830.107543945312 193196212224
833.235595703125 206612529152
836.363647460938 208698327040
839.49169921875 205231095808
842.619750976562 182255747072
845.747802734375 141640220672
848.875854492188 118062800896
852.00390625 141946306560
858.260009765625 285628432384
861.388061523438 316486549504
864.51611328125 279273439232
870.772216796875 142808776704
873.900268554688 156251340800
880.156433105469 307571032064
883.284484863281 323057516544
886.412536621094 300621955072
889.540588378906 286826889216
892.668640136719 281700663296
895.796691894531 258732032000
898.924743652344 226285879296
902.052795410156 218149928960
905.180847167969 243573555200
911.436950683594 327326793728
914.565002441406 347133083648
917.693054199219 334567800832
920.821105957031 288960151552
930.205261230469 82302894080
933.333312988281 87546634240
936.461364746094 137010995200
939.589416503906 199836090368
942.717468261719 244703215616
945.845581054688 246945153024
952.101684570312 158053597184
955.229736328125 144595124224
958.357788085938 156899622912
961.48583984375 160504299520
964.613891601562 133722382336
967.741943359375 86077128704
970.869995117188 59680784384
973.998046875 91061927936
977.126098632812 158940119040
980.254150390625 205183041536
983.382202148438 205617561600
986.51025390625 177460805632
992.766357421875 99800145920
995.894409179688 83295215616
999.0224609375 94901329920
1002.15051269531 114482790400
1005.27856445312 114747056128
1011.53472900391 69547491328
1014.66278076172 61180325888
1017.79083251953 58318802944
1020.91888427734 52087672832
1024.046875 53448192000
1027.17492675781 80842948608
1033.43103027344 193446789120
1036.55908203125 215332618240
1039.68713378906 197618483200
1045.943359375 134288220160
1049.07141113281 112634486784
1052.19946289062 134561103872
1055.32751464844 216526389248
1064.71166992188 579443228672
1067.83972167969 634453295104
1070.9677734375 603801845760
1074.09582519531 484838309888
1080.35192871094 201454698496
1083.47998046875 185993068544
1086.60803222656 310735929344
1095.9921875 967247986688
1099.12023925781 1022007640064
1102.24829101562 999170375680
1105.37634277344 930102640640
1111.63244628906 706540142592
1114.76049804688 674277818368
1124.14465332031 784898129920
1127.27270507812 791051698176
1130.40075683594 755133972480
1136.65686035156 559252373504
1139.78491210938 501224570880
1149.16906738281 422310903808
1152.29711914062 380868001792
1155.42517089844 357806866432
1158.55322265625 419420831744
1167.93737792969 881778491392
1171.06555175781 981927788544
1174.19360351562 1021021192192
1177.32165527344 996575346688
1180.44970703125 912426663936
1183.57775878906 746234445824
1189.83386230469 268173836288
1192.9619140625 129330462720
1196.08996582031 147631554560
1199.21801757812 353289797632
1205.47412109375 1059826958336
1208.60217285156 1253361844224
1211.73022460938 1198712815616
1214.85827636719 928229490688
1221.11437988281 255791824896
1224.24243164062 69585485824
1227.37048339844 56215392256
1230.49853515625 206925021184
1236.75463867188 674408497152
1239.88269042969 754644025344
1243.0107421875 653745258496
1249.26684570312 192484114432
1252.39489746094 57198514176
1255.52294921875 79593938944
1258.65100097656 201848848384
1261.77905273438 291281895424
1264.90710449219 274322522112
1268.03515625 218767048704
1271.16320800781 234120052736
1274.29125976562 321200455680
1277.41931152344 368542253056
1280.54736328125 295663763456
1283.67541503906 174115176448
1286.80346679688 142337671168
1293.0595703125 282214498304
1296.18774414062 271460499456
1299.31579589844 224014794752
1302.44384765625 200753332224
1305.57189941406 207286435840
1308.69995117188 230939901952
1311.82800292969 290388180992
1314.9560546875 389250547712
1318.08410644531 452954619904
1321.21215820312 403075137536
1324.34020996094 286761582592
1327.46826171875 225589182464
1330.59631347656 236598444032
1333.72436523438 231867957248
1336.85241699219 198903808000
1339.98046875 222448205824
1346.23657226562 394986782720
1349.36462402344 437027176448
1352.49267578125 461600849920
1355.62072753906 441228427264
1365.0048828125 189290020864
1368.13293457031 185950126080
1371.26098632812 230935592960
1374.38903808594 299593138176
1377.51708984375 321308557312
1393.15734863281 130866585600
1396.28540039062 117450440704
1399.41345214844 127016542208
1405.66955566406 195882991616
1408.79760742188 212449099776
1411.92565917969 210276089856
1415.0537109375 197644910592
1421.30981445312 147179356160
1424.43798828125 144848486400
1427.56604003906 178951208960
1430.69409179688 223992561664
1433.82214355469 254150557696
1436.9501953125 266186833920
1440.07824707031 265195618304
1443.20629882812 247414226944
1452.59045410156 126106378240
1455.71850585938 145656102912
1465.10266113281 333344800768
1468.23071289062 346573471744
1471.35876464844 326643744768
1477.61486816406 241696849920
1480.74291992188 225533181952
1483.87097167969 233611853824
1496.38317871094 306936512512
1499.51123046875 320413335552
1502.63928222656 326115262464
1505.76733398438 307904512000
1515.15148925781 187265187840
1518.27954101562 180792311808
1527.66369628906 196080353280
1530.79174804688 203501912064
1533.91979980469 206219378688
1537.0478515625 186517864448
1543.30395507812 105076711424
1546.43200683594 82635218944
1549.56005859375 87491960832
1552.68823242188 116444037120
1558.9443359375 192814088192
1562.07238769531 191338414080
1568.32849121094 80973062144
1571.45654296875 59265040384
1574.58459472656 83878486016
1580.84069824219 181385625600
1583.96875 199774175232
1587.09680175781 185889308672
1593.35290527344 146991759360
1596.48095703125 106270801920
1599.60900878906 53112709120
1602.73706054688 22094632960
1605.86511230469 29208571904
1612.12121582031 83887497216
1621.50537109375 143998173184
1624.63342285156 135629619200
1627.76147460938 100155146240
1630.88952636719 77161717760
1634.017578125 94481915904
1637.14562988281 127083716608
1640.27368164062 135527792640
1643.40173339844 119429046272
1646.52978515625 112886202368
1649.65783691406 144592322560
1655.91394042969 275574194176
1659.0419921875 295996817408
1662.17004394531 259422486528
1665.29809570312 197393530880
1668.42614746094 171305484288
1671.55419921875 230896025600
1674.68225097656 349378248704
1677.81030273438 426541809664
1680.9384765625 401289412608
1684.06652832031 316852011008
1687.19458007812 256016515072
1690.32263183594 262350061568
1693.45068359375 331172741120
1702.83483886719 633550274560
1705.962890625 651791892480
1709.09094238281 591335915520
1718.47509765625 257648803840
1721.60314941406 202496688128
1724.73120117188 225157382144
1727.85925292969 360794324992
1734.11535644531 783246163968
1737.24340820312 891025948672
1740.37145996094 871792508928
1743.49951171875 752602054656
1756.01171875 81476190208
1759.13977050781 93642121216
1768.52392578125 404208943104
1771.65197753906 441905905664
1774.78002929688 417782038528
1781.0361328125 259728916480
1784.16418457031 233052143616
1787.29223632812 283941470208
1793.54833984375 455080312832
1796.67639160156 508219260928
1799.80444335938 515910270976
1802.93249511719 485113921536
1806.060546875 436528480256
1812.31677246094 291930767360
1815.44482421875 214981607424
1818.57287597656 158616862720
1824.82897949219 90955595776
1827.95703125 70363226112
1831.08508300781 77304930304
1834.21313476562 121543434240
1843.59729003906 321437532160
1846.72534179688 332635176960
1849.85339355469 275030048768
1856.10949707031 62588731392
1859.23754882812 14866784256
1862.36560058594 22618832896
1865.49365234375 83857154048
1874.87780761719 395940233216
1878.005859375 397289357312
1881.13391113281 305760796672
1887.39001464844 42322829312
1890.51806640625 33297670144
1893.64611816406 137046360064
1903.0302734375 631814750208
1906.15832519531 634681425920
1909.28637695312 531910328320
1915.54248046875 245625405440
1918.67053222656 208688283648
1921.79858398438 281277956096
1931.18273925781 687108128768
1934.31079101562 668648800256
1943.69506835938 289454620672
1946.82312011719 237464977408
1949.951171875 199392313344
1959.33532714844 57499316224
1962.46337890625 32510076928
1965.59143066406 18643390464
1968.71948242188 10345868288
1971.84753417969 5051644928
1974.9755859375 2047908352
1978.10363769531 692955264
1981.23168945312 204434080
1984.35974121094 52154704
1987.48779296875 9780924
1990.61584472656 1007944.25
1993.74389648438 35833.375
1996.87194824219 116.007026672363
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1196.87194824219 72.2976531982422
-1193.74389648438 17391.9140625
-1190.61584472656 412305.9375
-1187.48779296875 3728372.25
-1184.35974121094 19569702
-1181.23168945312 72060480
-1178.10363769531 207918240
-1174.9755859375 507509504
-1171.84753417969 1103233152
-1168.71948242188 2190692096
-1165.59143066406 4005477376
-1162.46337890625 6806908416
-1159.33532714844 11013071872
-1156.20727539062 17535676416
-1153.07922363281 28013969408
-1149.951171875 44436152320
-1146.82312011719 68011163648
-1140.56701660156 131977682944
-1128.0546875 266566418432
-1118.67053222656 345975128064
-1112.41442871094 393896460288
-1109.28637695312 411167522816
-1106.15832519531 420882612224
-1103.0302734375 422862880768
-1099.90222167969 420322050048
-1096.77416992188 414735925248
-1093.64611816406 404499595264
-1081.13391113281 349926785024
-1071.74975585938 302910504960
-1068.62170410156 290335457280
-1065.49365234375 282044563456
-1062.36560058594 280578457600
-1059.23754882812 286326751232
-1049.85339355469 318373003264
-1046.72534179688 320082509824
-1043.59729003906 314182860800
-1037.34118652344 293419253760
-1034.21313476562 287164792832
-1031.08508300781 287894405120
-1027.95703125 296682651648
-1024.82897949219 312996528128
-1018.57281494141 362981294080
-1012.31671142578 419081519104
-1009.18865966797 438209314816
-1006.06060791016 446984552448
-1002.93255615234 446683611136
-993.548400878906 431820275712
-990.420349121094 428072271872
-987.292297363281 422085296128
-984.164245605469 412042035200
-971.651977539062 356854824960
-968.52392578125 350218584064
-965.395874023438 346033684480
-962.267822265625 340669366272
-959.139770507812 330656808960
-956.01171875 313895976960
-949.755615234375 261149278208
-943.49951171875 208433889280
-940.371459960938 197455724544
-937.243408203125 203511447552
-934.115356445312 228607459328
-930.9873046875 271583379456
-918.47509765625 490121527296
-915.347045898438 514357329920
-912.218994140625 519994376192
-909.090881347656 514601156608
-902.834777832031 500883226624
-899.706726074219 498356092928
-896.578674316406 500005699584
-893.450622558594 504050483200
-890.322570800781 504589942784
-887.194519042969 497662459904
-884.066467285156 488788164608
-880.938415527344 490357882880
-877.810363769531 509820764160
-871.554260253906 573273604096
-865.298156738281 619564630016
-862.170104980469 656030367744
-855.914001464844 788190396416
-852.785949707031 849285808128
-849.657897949219 866456043520
-846.52978515625 817941053440
-843.401733398438 704801669120
-837.145629882812 401239048192
-834.017578125 290942582784
-830.889526367188 250778402816
-827.761474609375 293474369536
-824.633422851562 414116020224
-818.377319335938 801565507584
-808.9931640625 1387947884544
-799.609008789062 1832576352256
-777.712585449219 2858608492544
-771.456481933594 3216574251008
-752.688171386719 4444977627136
-746.432067871094 4713419898880
-743.304016113281 4808955658240
-740.175964355469 4877871218688
-724.535705566406 5131284774912
-721.407653808594 5137964728320
-718.279541015625 5079556423680
-715.151489257812 4955321139200
-702.639282226562 4230381830144
-696.383178710938 3829547139072
-686.9990234375 3067481686016
-665.102661132812 1188902862848
-658.846557617188 792538972160
-655.718444824219 655718744064
-652.590393066406 564639891456
-649.462341308594 518850150400
-646.334289550781 512417005568
-643.206237792969 533238775808
-636.950134277344 593797906432
-633.822082519531 607390531584
-630.694030761719 603956903936
-621.309875488281 562335449088
-618.181823730469 563065847808
-608.797668457031 592758177792
-602.541564941406 598834610176
-599.413513183594 608758530048
-596.285461425781 631315955712
-593.157409667969 667578138624
-590.029296875 717511065600
-586.901245117188 784311320576
-580.645141601562 983005331456
-561.876831054688 1691199209472
-558.748779296875 1740135464960
-555.620727539062 1724846702592
-552.49267578125 1640264761344
-543.108520507812 1245498572800
-539.98046875 1200099295232
-536.852416992188 1226418946048
-527.468200683594 1442928656384
-524.340148925781 1440878297088
-521.212097167969 1373165715456
-514.955993652344 1106038226944
-508.699890136719 833135902720
-502.443786621094 659732692992
-499.315734863281 606827380736
-496.187683105469 569330237440
-493.059631347656 544296042496
-489.931579589844 530423873536
-486.803527832031 526845771776
-483.675476074219 533254471680
-480.547424316406 549144592384
-471.163238525391 612502011904
-468.035186767578 624380346368
-464.907135009766 630619766784
-461.779083251953 632195383296
-458.651031494141 629102018560
-455.522979736328 618990993408
-452.394927978516 596388216832
-449.266876220703 555507384320
-436.754638671875 323939074048
-433.626586914062 312538365952
-430.49853515625 325351276544
-424.242431640625 369629822976
-421.114379882812 380093890560
-417.986328125 380727623680
-414.858245849609 375708942336
-411.730194091797 368234397696
-408.602142333984 358677643264
-396.089935302734 311216111616
-392.961883544922 311933108224
-389.833831787109 318749671424
-383.577697753906 341074345984
-377.321594238281 377098272768
-361.681335449219 486599524352
-358.553283691406 495214460928
-355.425231933594 495742189568
-352.297180175781 494414921728
-349.169097900391 498961678336
-346.041046142578 513819344896
-342.912994384766 539470331904
-333.528839111328 648748924928
-330.400787353516 667214938112
-327.272735595703 662403481600
-324.144683837891 635905441792
-317.888549804688 542671798272
-308.50439453125 387975806976
-302.248291015625 317333635072
-299.120239257812 296036368384
-292.864135742188 270075084800
-283.479949951172 236657213440
-280.351898193359 231566131200
-277.223846435547 233647767552
-274.095794677734 242026708992
-267.839691162109 265924198400
-264.711639404297 280029528064
-261.583587646484 300375932928
-258.455535888672 334035484672
-255.32746887207 389509382144
-252.199417114258 475967029248
-249.071365356445 602563805184
-245.943298339844 777437773824
-239.687194824219 1292303073280
-233.431091308594 2031316893696
-227.17497253418 3013595365376
-220.918869018555 4447328010240
-217.790817260742 5506206793728
-214.662750244141 6943447449600
-211.534698486328 8904424554496
-208.406646728516 11567092465664
-205.278594970703 15157106311168
-202.150543212891 19963211415552
-199.022476196289 26360414208000
-195.894424438477 34857147170816
-192.766372680664 46159963881472
-189.638320922852 61231251587072
-186.510269165039 81332738719744
-183.382202148438 108079161016320
-180.254150390625 143543309959168
-177.126098632812 190433883848704
-173.998046875 252310789816320
-170.869995117188 333778484461568
-167.741928100586 440666563805184
-164.613876342773 580245182742528
-161.485824584961 761249264566272
-155.229721069336 1.28432245991014e+15
-148.973602294922 2.04448912428237e+15
-142.717498779297 2.84610786020557e+15
-139.589447021484 3.11326448969318e+15
-136.461395263672 3.23349807261286e+15
-133.33332824707 3.21455619309568e+15
-130.205276489258 3.09444958014669e+15
-111.436950683594 2.07503023407104e+15
-102.052787780762 1.72324046870938e+15
-92.6686248779297 1.45812636460646e+15
-83.2844543457031 1.25054978988442e+15
-73.9002914428711 1.08029674940006e+15
-64.5161285400391 936119193567232
-52.0039100646973 769982677909504
-42.6197471618652 664265614688256
-33.2355804443359 575275167383552
-20.7233619689941 472011168022528
-8.21114349365234 381487081848832
4.30107545852661 305003143102464
16.8132934570312 238574159003648
29.3255138397217 180940596838400
41.8377304077148 131912630796288
54.3499526977539 90220921880576
63.7341156005859 63544942919680
69.9902267456055 48867181592576
76.246337890625 36898575745024
82.50244140625 27301236441088
88.7585525512695 19616497664000
95.0146636962891 13736470380544
101.270774841309 9467222556672
107.526878356934 6460961980416
113.782989501953 4354000814080
120.039100646973 2910581424128
126.295211791992 1933963296768
132.551315307617 1245834772480
138.807434082031 765166157824
145.063537597656 449616216064
148.191589355469 345867026432
151.319641113281 277908684800
154.447708129883 240977887232
163.83186340332 181237268480
176.344085693359 47575785472
179.472137451172 34175410176
182.600189208984 30065733632
185.728256225586 31760793600
195.112411499023 43348099072
198.240463256836 45743124480
201.368530273438 47039283200
204.49658203125 47371526144
207.624633789062 47026704384
210.752685546875 46109974528
213.880737304688 44434595840
217.008804321289 41805430784
232.649078369141 23801178112
242.033233642578 12370010112
245.161285400391 9721913344
248.289352416992 8721145856
251.417404174805 9943272448
254.545455932617 13590167552
263.929626464844 29905264640
267.057678222656 31150041088
270.185729980469 28428802048
279.569885253906 11930146816
282.697937011719 9852660736
285.825988769531 10516726784
295.210174560547 16808048640
298.338226318359 18377357312
301.466278076172 20840540160
307.722381591797 27460558848
310.850433349609 29327450112
313.978485107422 29522202624
317.106536865234 28833810432
320.234619140625 28403314688
323.362670898438 28723230720
326.49072265625 29322395648
329.618774414062 29351782400
332.746826171875 28410048512
339.0029296875 25696415744
342.130981445312 25535610880
345.259033203125 26475302912
351.51513671875 29183119360
354.643218994141 29578203136
357.771270751953 28754499584
360.899322509766 26420672512
367.155426025391 17662574592
370.283477783203 13117717504
373.411529541016 10055821312
376.539581298828 8811087872
379.667633056641 9036228608
382.795684814453 10369673216
385.923767089844 12660200448
417.204315185547 42550247424
423.460418701172 49369223168
426.588470458984 51168731136
429.716522216797 52255948800
432.844573974609 53761216512
435.972625732422 56684814336
439.100677490234 61592989696
445.356781005859 74943537152
448.48486328125 79331221504
451.612915039062 79541231616
454.740966796875 75471224832
464.125122070312 54781263872
467.253173828125 50969440256
470.381225585938 49570201600
473.50927734375 50563993600
476.637329101562 54321504256
479.765380859375 60850102272
489.149566650391 85730050048
492.277618408203 91746287616
495.405670166016 95542493184
498.533721923828 97111957504
501.661773681641 96866213888
504.789825439453 95410307072
507.917877197266 93157580800
511.045928955078 90046480384
514.174011230469 85611266048
517.302062988281 79388524544
529.814270019531 48322265088
532.942321777344 46794711040
536.070373535156 51684470784
539.198425292969 65701109760
542.326477050781 92358959104
545.454528808594 135260807168
548.582580566406 196580818944
561.094848632812 510431199232
564.222900390625 527586263040
567.350952148438 490838523904
576.735107421875 231991558144
579.863159179688 201612034048
582.9912109375 220992339968
589.247314453125 306671419392
592.375366210938 326037962752
595.50341796875 333198655488
598.631469726562 346698022912
604.887573242188 393622028288
608.015625 396607946752
617.399780273438 352742113280
620.52783203125 347006566400
629.912048339844 335094022144
636.168151855469 323038052352
639.296203613281 321735458816
642.424255371094 325991170048
651.808410644531 349075668992
654.936462402344 347735031808
658.064514160156 337418190848
661.192565917969 317987782656
676.832824707031 187186282496
683.088928222656 156717842432
695.601196289062 109296943104
701.857299804688 82984058880
704.9853515625 72494907392
708.113403320312 64808374272
714.369506835938 55042719744
726.881713867188 38006931456
730.009765625 36479045632
736.265869140625 35325263872
739.393920898438 34031095808
745.650024414062 29597808640
758.162292480469 20159305728
764.418395996094 15803960320
767.546447753906 14244063232
770.674499511719 13687996416
773.802551269531 14296617984
776.930603027344 15828942848
783.186706542969 19514630144
786.314758300781 20529516544
789.442810058594 20637526016
792.570861816406 19978221568
795.698913574219 18738941952
801.955017089844 15563710464
805.083068847656 14532799488
808.211120605469 14071346176
811.339172363281 13743640576
820.723388671875 12168003584
823.851440429688 12413072384
826.9794921875 13245431808
830.107543945312 14574918656
839.49169921875 19882782720
842.619750976562 20275673088
845.747802734375 19236978688
852.00390625 14451377152
855.131958007812 11851384832
858.260009765625 10010553344
861.388061523438 9860038656
864.51611328125 12221814784
867.644165039062 17293860864
877.0283203125 36646592512
880.156433105469 38335979520
883.284484863281 36538810368
892.668640136719 25221943296
902.052795410156 16633406464
908.308898925781 10460583936
911.436950683594 8457246208
914.565002441406 7368556544
917.693054199219 7060020736
920.821105957031 7313729536
923.949157714844 7888692736
927.077209472656 8669113344
930.205261230469 9810992128
933.333312988281 11664951296
936.461364746094 14461393920
945.845581054688 25217447936
948.9736328125 27063209984
952.101684570312 26502500352
955.229736328125 23245955072
964.613891601562 8415290880
967.741943359375 6908831232
970.869995117188 8589139968
973.998046875 13209288704
983.382202148438 32280035328
986.51025390625 35379789824
989.638305664062 35885416448
992.766357421875 34706694144
995.894409179688 33129990144
999.0224609375 32026810368
1002.15051269531 31382282240
1005.27856445312 30449076224
1008.40667724609 28474499072
1017.79083251953 19269056512
1020.91888427734 17577101312
1024.046875 16813855744
1027.17492675781 16352445440
1030.30297851562 15582707712
1033.43103027344 14478873600
1036.55908203125 13680670720
1039.68713378906 13793153024
1042.81530761719 14593335296
1045.943359375 15156283392
1049.07141113281 14867393536
1052.19946289062 14157508608
1055.32751464844 14201088000
1058.45556640625 16058230784
1061.58361816406 20035241984
1070.9677734375 38028685312
1077.22387695312 49111269376
1083.47998046875 57139056640
1089.73608398438 62431473664
1099.12023925781 69061910528
1102.24829101562 70199091200
1105.37634277344 70684565504
1108.50439453125 71006199808
1121.0166015625 72969240576
1124.14465332031 74118471680
1133.52880859375 79551184896
1136.65686035156 80357523456
1139.78491210938 80607420416
1142.91296386719 79933423616
1149.16906738281 75574288384
1152.29711914062 75115200512
1155.42517089844 78709399552
1164.80932617188 100176322560
1167.93737792969 100950958080
1171.06555175781 96394387456
1174.19360351562 87404044288
1192.9619140625 17201004544
1196.08996582031 10984691712
1199.21801757812 7514648064
1202.34606933594 6684566528
1205.47412109375 8676011008
1208.60217285156 13810337792
1211.73022460938 22078844928
1217.986328125 44888227840
1230.49853515625 98407956480
1239.88269042969 140793659392
1243.0107421875 146906087424
1246.13879394531 143111487488
1249.26684570312 128065028096
1258.65100097656 52218171392
1261.77905273438 41507221504
1264.90710449219 48856006656
1268.03515625 74067304448
1277.41931152344 177790189568
1280.54736328125 189051912192
1283.67541503906 181885960192
1293.0595703125 127811117056
1296.18774414062 124831277056
1299.31579589844 127964225536
1302.44384765625 130203598848
1305.57189941406 127981117440
1308.69995117188 123759599616
1311.82800292969 123386314752
1314.9560546875 130412044288
1321.21215820312 150664249344
1324.34020996094 150393061376
1333.72436523438 128142303232
1336.85241699219 126679621632
1339.98046875 122972004352
1343.10852050781 112609132544
1355.62072753906 51111366656
1358.74877929688 41850257408
1361.87683105469 36685131776
1365.0048828125 35589906432
1371.26098632812 37628907520
1374.38903808594 37937057792
1377.51708984375 37641080832
1380.64514160156 36450164736
1386.90124511719 31294433280
1393.15734863281 26565677056
1396.28540039062 25180626944
1399.41345214844 24509546496
1402.54150390625 24411267072
1405.66955566406 24635799552
1408.79760742188 24960956416
1411.92565917969 25153914880
1415.0537109375 25008390144
1421.30981445312 24222971904
1424.43798828125 24290629632
1430.69409179688 25383632896
1433.82214355469 25512601600
1436.9501953125 24682356736
1440.07824707031 22685620224
1449.46240234375 14706785280
1452.59045410156 13671667712
1455.71850585938 13621527552
1458.84655761719 14128867328
1465.10266113281 15785715712
1471.35876464844 17882161152
1474.48681640625 18288590848
1477.61486816406 17591824384
1480.74291992188 15804221440
1486.9990234375 11537043456
1490.12707519531 10489896960
1493.25512695312 10554055680
1496.38317871094 11426122752
1502.63928222656 13480031232
1512.0234375 15756526592
1518.27954101562 18151376896
1524.53564453125 20526522368
1527.66369628906 21091010560
1530.79174804688 20929720320
1533.91979980469 20063365120
1540.17590332031 17640650752
1543.30395507812 17374871552
1546.43200683594 18312681472
1552.68823242188 22501488640
1558.9443359375 27439298560
1562.07238769531 28808968192
1565.20043945312 28271032320
1568.32849121094 25601662976
1574.58459472656 16287198208
1580.84069824219 7081987072
1583.96875 4705040896
1587.09680175781 4697038848
1590.22485351562 6618532352
1593.35290527344 9076419584
1596.48095703125 10771700736
1602.73706054688 12401412096
1605.86511230469 14339245056
1615.24926757812 23363276800
1618.37731933594 23920150528
1624.63342285156 22407796736
1627.76147460938 22724771840
1634.017578125 24929042432
1637.14562988281 24326758400
1640.27368164062 21607903232
1646.52978515625 13461656576
1649.65783691406 11658533888
1652.78588867188 13477623808
1655.91394042969 19314573312
1668.42614746094 54261465088
1671.55419921875 56469590016
1674.68225097656 54073827328
1677.81030273438 47533391872
1687.19458007812 20582883328
1690.32263183594 15099344896
1693.45068359375 12168767488
1696.57873535156 11135340544
1699.70678710938 11245249536
1702.83483886719 11872555008
1705.962890625 12735297536
1709.09094238281 14083543040
1712.21899414062 16477891584
1715.34704589844 20231430144
1737.24340820312 54046593024
1752.88366699219 89959022592
1762.26782226562 114810527744
1765.39587402344 119244562432
1768.52392578125 119496007680
1771.65197753906 116243677184
1774.78002929688 111830728704
1777.90808105469 108983115776
1781.0361328125 109093462016
1784.16418457031 111650709504
1790.42028808594 119689117696
1799.80444335938 132855103488
1802.93249511719 135461068800
1806.060546875 137158778880
1809.18872070312 138262183936
1812.31677246094 138826760192
1815.44482421875 138659397632
1818.57287597656 137311698944
1821.70092773438 134370271232
1827.95703125 124278947840
1834.21313476562 110238875648
1843.59729003906 84215488512
1849.85339355469 63464669184
1862.36560058594 14881085440
1865.49365234375 6968581120
1868.62170410156 2175374592
1871.74975585938 325124992
1874.87780761719 713019008
1878.005859375 2385105152
1881.13391113281 4770642432
1884.26196289062 8011385344
1890.51806640625 17759934464
1903.0302734375 41198174208
1909.28637695312 55116034048
1912.41442871094 60619726848
1915.54248046875 64437432320
1928.0546875 74269122560
1931.18273925781 75183767552
1934.31079101562 72763703296
1940.56701660156 63105884160
1943.69506835938 60798107648
1946.82312011719 60536229888
1949.951171875 59497304064
1953.07922363281 54615109632
1956.20727539062 45082988544
1962.46337890625 20952952832
1965.59143066406 11683684352
1968.71948242188 5709912576
1971.84753417969 2463953664
1974.9755859375 947454208
1978.10363769531 325452512
1981.23168945312 98005376
1984.35974121094 24383258
1987.48779296875 4449875.5
1990.61584472656 481194.6875
1993.74389648438 19795.9296875
1996.87194824219 79.0084838867188
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_085_Temporal_slice_0_um_100_nJ_100_fs_250_um_stacked.tikz <==
\tikzsetnextfilename{NA_085_Temporal_slice_0_um_100_nJ_100_fs_250_um_stacked}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style = {align=center},
ylabel={Intensity},
ymajorgrids,
ymin=-268895634902221, ymax=5.64680833294664e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1196.87194824219 0.0283088684082031
-1193.74389648438 6.21883964538574
-1190.61584472656 198.685455322266
-1187.48779296875 2703.61206054688
-1184.35974121094 19641.365234375
-1181.23168945312 101673.84375
-1178.10363769531 461405.71875
-1174.9755859375 1637875.75
-1171.84753417969 4293207.5
-1168.71948242188 9616439
-1165.59143066406 21360328
-1162.46337890625 44550112
-1159.33532714844 74651344
-1156.20727539062 96071600
-1153.07922363281 103400384
-1149.951171875 91670376
-1146.82312011719 61511716
-1143.69506835938 56600924
-1140.56701660156 98619800
-1137.43896484375 181772240
-1134.31079101562 354053504
-1131.18273925781 728132928
-1128.0546875 1459593728
-1118.67053222656 5178630144
-1115.54248046875 4973610496
-1106.15832519531 1761181824
-1103.0302734375 1636932352
-1099.90222167969 2160173056
-1093.64611816406 4090523136
-1090.51806640625 4627825664
-1087.39001464844 4678057984
-1084.26196289062 4323962368
-1081.13391113281 3815710976
-1078.005859375 3612428544
-1074.87780761719 4028550144
-1065.49365234375 6775428096
-1062.36560058594 6315238912
-1056.10949707031 3703769600
-1052.9814453125 2893876992
-1049.85339355469 2823471360
-1046.72534179688 3545547776
-1037.34118652344 8070682624
-1034.21313476562 7947313664
-1024.82897949219 3819019264
-1021.70086669922 3300040192
-1018.57281494141 3562591744
-1012.31671142578 5251126784
-1009.18865966797 5075589120
-999.804504394531 2641690624
-996.676452636719 2230439424
-993.548400878906 2289259776
-984.164245605469 3800854016
-981.036193847656 3379859968
-974.780029296875 806805376
-971.651977539062 82749456
-968.52392578125 25595852
-962.267822265625 280461536
-959.139770507812 779876608
-952.883666992188 2827184128
-949.755615234375 3504297216
-946.627563476562 3822832896
-943.49951171875 3696816640
-937.243408203125 2486535936
-934.115356445312 2405281280
-930.9873046875 2659496448
-927.859252929688 2619395840
-924.731201171875 1729064704
-921.603149414062 514320736
-918.47509765625 124409464
-912.218994140625 1266131456
-905.962829589844 1728676352
-902.834777832031 2428526080
-896.578674316406 4541986304
-893.450622558594 4597735424
-890.322570800781 4112075264
-880.938415527344 2037701888
-877.810363769531 1788959104
-874.682312011719 2033340032
-868.426208496094 2900665856
-859.042053222656 3797489664
-855.914001464844 3866226688
-852.785949707031 3796077824
-849.657897949219 3924232448
-843.401733398438 5133899264
-840.273681640625 5310309376
-837.145629882812 4183791872
-834.017578125 2100445056
-830.889526367188 851847040
-827.761474609375 1042420288
-821.50537109375 2261307648
-815.249267578125 4754351104
-812.121215820312 5242700288
-808.9931640625 4277388800
-802.737060546875 685742400
-799.609008789062 15329260
-796.48095703125 171945808
-793.352905273438 387984864
-790.224853515625 764395968
-787.096801757812 2128565376
-783.968688964844 3866010368
-780.840637207031 3887803392
-774.584533691406 126052296
-771.456481933594 444545792
-768.328430175781 1537045376
-762.072326660156 2302490880
-758.944274902344 4042304256
-755.816223144531 6308058624
-752.688171386719 6730511872
-749.560119628906 4617342976
-746.432067871094 1873051648
-743.304016113281 471905888
-740.175964355469 530446592
-737.047912597656 927376768
-733.919860839844 880794880
-730.791809082031 471982976
-727.663757324219 404330176
-724.535705566406 1625543168
-718.279541015625 7221852672
-715.151489257812 8291712512
-712.0234375 6801713152
-708.895385742188 4383985152
-705.767333984375 2865462016
-702.639282226562 2585610752
-699.51123046875 3069166848
-696.383178710938 4031293952
-693.255126953125 5292431872
-690.127075195312 5941884416
-686.9990234375 5368239104
-680.742919921875 3286795008
-677.614868164062 2667302400
-674.48681640625 2686548992
-671.358764648438 3680158720
-668.230712890625 5089409536
-665.102661132812 5610210304
-661.974609375 4869407232
-652.590393066406 1029188160
-649.462341308594 346493632
-646.334289550781 345579744
-643.206237792969 1009716544
-636.950134277344 2792983808
-633.822082519531 3044094208
-630.694030761719 2397177600
-627.565979003906 1232803200
-624.437927246094 541325184
-621.309875488281 706314112
-618.181823730469 1983220480
-615.053771972656 4085424896
-611.925720214844 5283857920
-608.797668457031 4535420928
-605.669616699219 2980486656
-602.541564941406 1918010624
-599.413513183594 1399850624
-596.285461425781 1048973952
-593.157409667969 1125147648
-590.029296875 2209950464
-583.773193359375 5299869696
-580.645141601562 5426132480
-577.51708984375 4309666304
-571.260986328125 1242150912
-568.132934570312 318865696
-565.0048828125 23140250
-561.876831054688 29273306
-558.748779296875 252633696
-555.620727539062 874313728
-552.49267578125 2584781824
-546.236572265625 9499508736
-543.108520507812 9899002880
-536.852416992188 4168459776
-533.724365234375 3228823296
-530.596313476562 4633594368
-527.468200683594 6606609408
-524.340148925781 7207647232
-521.212097167969 7234844672
-518.084045410156 7116554240
-514.955993652344 5331706368
-511.827941894531 2533801728
-508.699890136719 816903744
-505.571838378906 475033024
-502.443786621094 1378920576
-499.315734863281 3807577600
-493.059631347656 11008800768
-489.931579589844 12283554816
-486.803527832031 10069761024
-480.547424316406 2982245888
-477.419342041016 2545606912
-474.291290283203 4188212736
-468.035186767578 8622135296
-464.907135009766 9916137472
-461.779083251953 9606300672
-458.651031494141 7420858368
-452.394927978516 1355947264
-449.266876220703 1183383168
-446.138793945312 2970820608
-439.882690429688 9458190336
-436.754638671875 10196349952
-433.626586914062 7787291136
-427.370483398438 818077952
-424.242431640625 1852606.5
-421.114379882812 578850304
-417.986328125 1749465856
-414.858245849609 3347760128
-408.602142333984 7399704576
-405.474090576172 6799785984
-399.217987060547 1058599232
-396.089935302734 245130960
-383.577697753906 3367534080
-374.193542480469 6840877056
-371.065490722656 6412733952
-367.937438964844 4202038528
-364.809387207031 1155717632
-361.681335449219 142952560
-358.553283691406 3924894976
-355.425231933594 10690123776
-352.297180175781 14544599040
-349.169097900391 12124659712
-346.041046142578 6613281280
-342.912994384766 2881249792
-339.784942626953 2359690752
-336.656890869141 3048171776
-333.528839111328 2659088384
-330.400787353516 1735855488
-327.272735595703 2760547328
-324.144683837891 7298416640
-321.016632080078 13743453184
-317.888549804688 17596665856
-314.760498046875 15994141696
-308.50439453125 2967717376
-305.376342773438 88646976
-302.248291015625 5723381760
-299.120239257812 15365719040
-295.9921875 20736251904
-292.864135742188 19418359808
-286.608001708984 11894273024
-277.223846435547 2203793920
-274.095794677734 4915832832
-270.967742919922 13774911488
-267.839691162109 25081780224
-264.711639404297 33004453888
-261.583587646484 35167830016
-258.455535888672 32554270720
-255.32746887207 28934168576
-252.199417114258 27408525312
-249.071365356445 29454999552
-245.943298339844 42645827584
-242.815246582031 75435442176
-236.559143066406 185241518080
-233.431091308594 270441005056
-230.303024291992 395364106240
-227.17497253418 571591622656
-224.046920776367 804005543936
-220.918869018555 1099029872640
-217.790817260742 1540259184640
-214.662750244141 2284388876288
-211.534698486328 3420071133184
-208.406646728516 4980219052032
-205.278594970703 7095261331456
-202.150543212891 10057437675520
-199.022476196289 14330252754944
-195.894424438477 20364604211200
-192.766372680664 28456458911744
-189.638320922852 39186354667520
-186.510269165039 54022195118080
-183.382202148438 75042943664128
-180.254150390625 104149274329088
-177.126098632812 143092522942464
-173.998046875 194655266275328
-170.869995117188 263514513997824
-167.741928100586 355514374422528
-164.613876342773 476529574281216
-161.485824584961 633747993001984
-158.357772827148 838626455846912
-155.229721069336 1.10657872802611e+15
-148.973602294922 1.88379426507981e+15
-142.717498779297 3.0387363381248e+15
-133.33332824707 5.14823556379443e+15
-130.205276489258 5.37791269804442e+15
-127.077224731445 5.06017960742093e+15
-117.693061828613 2.74612504808653e+15
-114.565002441406 2.33571273723085e+15
-111.436950683594 2.24138881295974e+15
-108.308898925781 2.4115033407488e+15
-98.9247283935547 3.4779260036055e+15
-95.7966766357422 3.62660059152384e+15
-92.6686248779297 3.56386024613478e+15
-86.4125137329102 3.06613044484506e+15
-83.2844543457031 2.82848024068096e+15
-80.1564025878906 2.67646443664179e+15
-77.0283508300781 2.61258887770931e+15
-73.9002914428711 2.61459704335565e+15
-67.6441802978516 2.69034254971699e+15
-64.5161285400391 2.70911987829965e+15
-61.3880729675293 2.69990153630515e+15
-58.2600212097168 2.66655997362176e+15
-52.0039100646973 2.55037922921677e+15
-39.4916915893555 2.2823993081856e+15
-30.1075267791748 2.12569876856832e+15
-11.3391981124878 1.83731439743795e+15
1.17302048206329 1.6757562498089e+15
10.5571851730347 1.54828457325363e+15
23.0694046020508 1.35586252220006e+15
41.8377304077148 1.05296706718925e+15
44.9657859802246 1.01519645369958e+15
48.0938415527344 988608056000512
51.2218971252441 971036002615296
60.6060600280762 937472712245248
63.7341156005859 917691032403968
66.8621673583984 888939783127040
73.118278503418 805347438624768
79.3743896484375 685097883795456
95.0146636962891 362786022490112
101.270774841309 263671347412992
107.526878356934 188708380737536
113.782989501953 130731917443072
120.039100646973 87061906325504
126.295211791992 57123769679872
132.551315307617 36907882905600
138.807434082031 23589053005824
145.063537597656 14371606495232
151.319641113281 8372548534272
157.575759887695 5022153703424
163.83186340332 2905458868224
170.087982177734 1680321150976
176.344085693359 900019388416
179.472137451172 630061793280
182.600189208984 448298778624
188.856307983398 239686385664
191.984359741211 183430348800
204.49658203125 48000876544
213.880737304688 8071095296
217.008804321289 5832375296
220.136856079102 11293585408
223.264907836914 14522717184
226.392959594727 11103837184
229.521011352539 5045081088
232.649078369141 1186318080
235.777130126953 127228632
238.905181884766 363239008
242.033233642578 908953792
248.289352416992 1208037888
251.417404174805 1796260224
254.545455932617 2028883456
260.801574707031 1534487296
263.929626464844 1378616320
267.057678222656 2118481408
273.313781738281 6771771392
276.441833496094 7503748608
279.569885253906 5812955136
282.697937011719 3162534400
285.825988769531 1319201664
288.954071044922 618391360
292.082122802734 527445184
295.210174560547 644910464
301.466278076172 1237867520
304.594329833984 1237406720
307.722381591797 1052324608
310.850433349609 816684032
313.978485107422 658089152
317.106536865234 580228096
320.234619140625 662865856
323.362670898438 1154113536
326.49072265625 1788635520
329.618774414062 2063251840
332.746826171875 1696721536
339.0029296875 176354240
342.130981445312 11833286
345.259033203125 113722184
348.387084960938 125692728
351.51513671875 257736576
357.771270751953 1342466048
360.899322509766 1264691712
367.155426025391 405409632
370.283477783203 298660000
373.411529541016 264290960
376.539581298828 292516800
382.795684814453 603633216
385.923767089844 792535232
389.051818847656 1120660096
392.179870605469 1358652672
395.307922363281 1501820416
398.435974121094 1876499456
407.820129394531 3608757248
410.948181152344 3903357696
414.076232910156 3550627584
420.332366943359 1281706240
423.460418701172 1159649280
426.588470458984 2156659200
435.972625732422 6233807872
442.228729248047 8016056320
445.356781005859 8468320768
448.48486328125 8180180480
454.740966796875 5552139776
457.869018554688 4824227840
460.9970703125 4725331456
467.253173828125 5193698816
470.381225585938 5129372160
473.50927734375 4340951552
476.637329101562 2982888192
479.765380859375 2329533184
482.893463134766 3687420672
498.533721923828 19290554368
501.661773681641 20381845504
504.789825439453 17283264512
511.045928955078 5009080832
514.174011230469 1685296768
517.302062988281 991758464
520.430114746094 2051627264
526.686218261719 6412854784
529.814270019531 6623933952
532.942321777344 4416722944
536.070373535156 1558772992
539.198425292969 84092600
542.326477050781 276687680
545.454528808594 1081655296
548.582580566406 1598834176
551.710632324219 1463401472
554.838684082031 768062272
557.966735839844 347139776
564.222900390625 1310575360
567.350952148438 931296960
570.47900390625 402454784
573.607055664062 522080288
576.735107421875 896386368
579.863159179688 921547072
582.9912109375 621789184
586.119262695312 623410816
592.375366210938 1792788992
595.50341796875 1854860928
598.631469726562 1637832704
604.887573242188 772786112
608.015625 584023168
611.143676757812 803631872
614.271728515625 1357271424
620.52783203125 2987291136
623.655883789062 3214421760
629.912048339844 2740447488
633.040100097656 2853771264
642.424255371094 4188305664
645.552307128906 3922389504
648.680358886719 2979702272
654.936462402344 638917568
658.064514160156 153698016
661.192565917969 152532640
664.320617675781 415520768
670.576721191406 1339264256
676.832824707031 2390172928
679.960876464844 2626581760
683.088928222656 2606175488
686.216979980469 2482236416
689.345092773438 2423426560
692.47314453125 2502978048
695.601196289062 2616743168
698.729248046875 2516170496
701.857299804688 2004450944
708.113403320312 378023136
711.241455078125 74454456
714.369506835938 255585168
717.49755859375 593545216
720.625610351562 825275776
723.753662109375 880062976
726.881713867188 787651584
733.137817382812 505896512
736.265869140625 472078880
739.393920898438 426033536
742.52197265625 322176736
745.650024414062 252704928
748.778076171875 246337584
751.906127929688 234341024
755.034240722656 196847312
758.162292480469 216388720
761.290344238281 358911072
764.418395996094 642662208
770.674499511719 1369110400
773.802551269531 1315899392
780.058654785156 541656000
783.186706542969 307516192
786.314758300781 292252800
789.442810058594 480505344
798.826965332031 1595593088
801.955017089844 1596710784
808.211120605469 1281480704
811.339172363281 1294208128
817.595336914062 1614462592
820.723388671875 1674335360
823.851440429688 1448988928
830.107543945312 570285504
833.235595703125 311038912
836.363647460938 251660432
839.49169921875 520047488
842.619750976562 1222720000
848.875854492188 3144896256
852.00390625 3819255296
855.131958007812 4155934208
858.260009765625 3989566976
861.388061523438 3230912768
864.51611328125 2261832448
867.644165039062 1728764800
870.772216796875 1800593664
873.900268554688 1907625856
877.0283203125 1518093312
883.284484863281 263889824
886.412536621094 42144868
889.540588378906 15572.34375
892.668640136719 44415924
895.796691894531 236892256
902.052795410156 1029932160
905.180847167969 1215162240
908.308898925781 1177415680
911.436950683594 1025676032
920.821105957031 297579456
923.949157714844 222746976
927.077209472656 320474016
930.205261230469 523107232
933.333312988281 661085056
936.461364746094 579182016
939.589416503906 407209056
942.717468261719 496594944
952.101684570312 1917384832
955.229736328125 2124807936
958.357788085938 2229108992
961.48583984375 2085145856
967.741943359375 1038144384
970.869995117188 1060168256
973.998046875 1629943168
980.254150390625 3065203200
983.382202148438 3603425280
986.51025390625 3846380288
989.638305664062 3697101056
992.766357421875 3260193024
999.0224609375 2172906752
1002.15051269531 1952970752
1005.27856445312 2061273216
1008.40667724609 2255961600
1011.53472900391 2301972224
1014.66278076172 2134747264
1017.79083251953 1833401600
1020.91888427734 1691315456
1024.046875 2179307264
1033.43103027344 5423865856
1036.55908203125 5855639552
1039.68713378906 6029822976
1042.81530761719 5846583296
1045.943359375 5170340352
1049.07141113281 4033205248
1055.32751464844 1185688704
1058.45556640625 269008672
1061.58361816406 1531343.5
1064.71166992188 177054288
1074.09582519531 1208196992
1077.22387695312 1527254016
1080.35192871094 2255085568
1086.60803222656 4405521920
1089.73608398438 5173080064
1092.86413574219 5663007232
1095.9921875 5867512320
1099.12023925781 5603965440
1102.24829101562 4627643904
1108.50439453125 1601509504
1111.63244628906 843665024
1114.76049804688 1027558976
1117.88854980469 2011381120
1124.14465332031 4917681664
1127.27270507812 5921080832
1130.40075683594 5902493184
1133.52880859375 4639595520
1139.78491210938 1141630976
1142.91296386719 756682304
1146.041015625 1527774208
1155.42517089844 5626745856
1158.55322265625 5445112320
1161.68127441406 3831475200
1164.80932617188 1714446720
1167.93737792969 297182976
1171.06555175781 64484848
1174.19360351562 870361216
1180.44970703125 3696298496
1183.57775878906 4122574848
1186.70581054688 3250816256
1189.83386230469 1805479296
1192.9619140625 962084736
1196.08996582031 1195962752
1199.21801757812 1941280512
1202.34606933594 2362960640
1205.47412109375 2170720256
1208.60217285156 1659957888
1211.73022460938 1332946304
1214.85827636719 1554788992
1221.11437988281 3137018880
1224.24243164062 3449764096
1227.37048339844 3085129472
1233.62658691406 1655454208
1236.75463867188 1118190976
1243.0107421875 438018496
1246.13879394531 146135840
1249.26684570312 107208048
1252.39489746094 560895040
1255.52294921875 1206784512
1258.65100097656 1447507328
1261.77905273438 1256166272
1264.90710449219 1323442176
1268.03515625 2215344128
1271.16320800781 3511919872
1274.29125976562 4079547648
1277.41931152344 3452287232
1280.54736328125 2371362048
1283.67541503906 1605553280
1293.0595703125 146761184
1296.18774414062 25092342
1299.31579589844 120649800
1302.44384765625 166026304
1305.57189941406 147856528
1308.69995117188 194706064
1311.82800292969 306435744
1318.08410644531 669249728
1321.21215820312 757189248
1324.34020996094 679178688
1330.59631347656 436624128
1333.72436523438 255698080
1336.85241699219 136202528
1339.98046875 259553776
1352.49267578125 1368109824
1355.62072753906 1418311680
1358.74877929688 1234720896
1361.87683105469 921278464
1365.0048828125 714315520
1368.13293457031 827070272
1371.26098632812 1137107840
1374.38903808594 1342050304
1377.51708984375 1305018752
1383.77319335938 889548928
1386.90124511719 902941376
1390.029296875 1209566464
1396.28540039062 2105959936
1399.41345214844 2233383680
1402.54150390625 2088935680
1408.79760742188 1499238400
1418.18176269531 361264352
1421.30981445312 474248768
1427.56604003906 1400407424
1430.69409179688 1607426304
1433.82214355469 1568308864
1436.9501953125 1433595392
1440.07824707031 1360171264
1443.20629882812 1461809664
1449.46240234375 1902351488
1452.59045410156 1942024960
1455.71850585938 1843973632
1458.84655761719 1643095040
1461.974609375 1319323776
1468.23071289062 468623296
1471.35876464844 151788864
1474.48681640625 15965333
1477.61486816406 150661824
1483.87097167969 730608128
1490.12707519531 1005144000
1496.38317871094 1386382592
1505.76733398438 1683281280
1508.89538574219 1592886784
1512.0234375 1260015744
1518.27954101562 450456768
1521.40759277344 509212128
1524.53564453125 1074324992
1530.79174804688 2736846592
1533.91979980469 3052100608
1537.0478515625 2867771904
1546.43200683594 1589364608
1549.56005859375 1601169280
1552.68823242188 1745732352
1555.81628417969 1774876672
1558.9443359375 1780685056
1562.07238769531 2039894016
1565.20043945312 2385875968
1568.32849121094 2335073024
1571.45654296875 1929964416
1574.58459472656 1778037632
1577.71264648438 2249472256
1580.84069824219 3017939200
1583.96875 3456062976
1587.09680175781 3355139840
1590.22485351562 2954346752
1599.60900878906 1149755776
1602.73706054688 981052480
1605.86511230469 1390209536
1612.12121582031 2946606592
1615.24926757812 3321962496
1618.37731933594 3469850368
1621.50537109375 3484116736
1624.63342285156 3229022976
1637.14562988281 1355615488
1643.40173339844 816734400
1649.65783691406 42879776
1652.78588867188 100613920
1655.91394042969 619504960
1662.17004394531 2176509184
1668.42614746094 4123868928
1671.55419921875 4552906752
1674.68225097656 4124079872
1684.06652832031 1230550400
1687.19458007812 758862528
1693.45068359375 216432352
1696.57873535156 55577308
1699.70678710938 5758207
1702.83483886719 96324144
1705.962890625 278998368
1709.09094238281 521938944
1712.21899414062 911690304
1715.34704589844 1541382144
1721.60314941406 3113974272
1724.73120117188 3490988800
1727.85925292969 3137316352
1737.24340820312 138469712
1740.37145996094 113459320
1743.49951171875 670044160
1749.75561523438 2882921984
1756.01171875 5234374656
1759.13977050781 5623816192
1762.26782226562 4861445632
1768.52392578125 1228368896
1771.65197753906 112850888
1774.78002929688 234757296
1777.90808105469 1599975296
1784.16418457031 5517737472
1787.29223632812 6331115008
1790.42028808594 5807205376
1793.54833984375 4142240768
1799.80444335938 428472192
1802.93249511719 16981476
1806.060546875 660347264
1812.31677246094 2916165632
1815.44482421875 3362883328
1818.57287597656 2932846080
1824.82897949219 838011328
1827.95703125 179544960
1831.08508300781 10857367
1834.21313476562 134527728
1837.34118652344 329624768
1843.59729003906 583502080
1846.72534179688 914354880
1849.85339355469 1691019904
1852.9814453125 2676142592
1856.10949707031 3361402880
1859.23754882812 3505744640
1862.36560058594 3174094592
1865.49365234375 2496372480
1871.74975585938 798467264
1874.87780761719 308003136
1878.005859375 144577520
1881.13391113281 89136608
1884.26196289062 114340600
1887.39001464844 316902304
1893.64611816406 848397376
1903.0302734375 1391159040
1906.15832519531 1476989824
1909.28637695312 1409839232
1912.41442871094 1132722560
1918.67053222656 398710400
1921.79858398438 313867936
1924.92663574219 455761856
1931.18273925781 902412288
1934.31079101562 903692672
1940.56701660156 567108480
1943.69506835938 472531904
1946.82312011719 409179584
1956.20727539062 99608864
1959.33532714844 57202652
1965.59143066406 19849594
1968.71948242188 8818969
1971.84753417969 3926302.25
1974.9755859375 1839192.75
1978.10363769531 663302.625
1981.23168945312 165337.65625
1984.35974121094 32341.326171875
1987.48779296875 5500.7783203125
1990.61584472656 638.5966796875
1993.74389648438 25.5801601409912
1996.87194824219 0.0787699222564697
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 9.66940498352051
-1193.74389648438 4866.18603515625
-1190.61584472656 213378.03125
-1187.48779296875 2609162
-1184.35974121094 14643823
-1181.23168945312 52851308
-1178.10363769531 160789776
-1174.9755859375 451954336
-1171.84753417969 1213566208
-1168.71948242188 3296184320
-1165.59143066406 8122444800
-1162.46337890625 16938809344
-1159.33532714844 35317514240
-1156.20727539062 77906198528
-1153.07922363281 140233195520
-1149.951171875 172747948032
-1146.82312011719 155409629184
-1143.69506835938 160052658176
-1140.56701660156 243124633600
-1131.18273925781 671677153280
-1124.92663574219 733092249600
-1121.79858398438 943432925184
-1118.67053222656 1443438657536
-1112.41442871094 2745401344000
-1109.28637695312 3001662046208
-1106.15832519531 3037042311168
-1103.0302734375 2803734151168
-1099.90222167969 2456623775744
-1096.77416992188 2452697120768
-1093.64611816406 2666798776320
-1090.51806640625 2595353788416
-1084.26196289062 1913513181184
-1078.005859375 1190468648960
-1074.87780761719 1070268547072
-1071.74975585938 1097332555776
-1068.62170410156 1134203764736
-1065.49365234375 1208919392256
-1062.36560058594 1312009355264
-1059.23754882812 1266655166464
-1052.9814453125 878941110272
-1049.85339355469 869701255168
-1043.59729003906 1238914433024
-1040.46923828125 1247632687104
-1034.21313476562 1036789940224
-1031.08508300781 1049006374912
-1024.82897949219 1248790446080
-1021.70086669922 1425870028800
-1015.44476318359 2258838749184
-1012.31671142578 2336446742528
-1006.06060791016 1467607023616
-1002.93255615234 1452948455424
-996.676452636719 2084665950208
-993.548400878906 2177926299648
-990.420349121094 2007183392768
-987.292297363281 1619616727040
-984.164245605469 1356839124992
-981.036193847656 1560036638720
-974.780029296875 2653298884608
-971.651977539062 3059508051968
-968.52392578125 3348948582400
-965.395874023438 3340639404032
-959.139770507812 2540106940416
-956.01171875 2544813735936
-952.883666992188 2934107799552
-949.755615234375 3193812811776
-946.627563476562 2895130918912
-940.371459960938 1326650884096
-937.243408203125 1029403967488
-930.9873046875 1196620120064
-927.859252929688 1084603432960
-924.731201171875 916981547008
-921.603149414062 932266835968
-918.47509765625 1154170748928
-915.347045898438 1298937806848
-912.218994140625 1215161958400
-909.090881347656 1101227753472
-905.962829589844 1156536205312
-896.578674316406 1856881033216
-893.450622558594 1692773122048
-887.194519042969 542960910336
-884.066467285156 390379831296
-880.938415527344 471449305088
-874.682312011719 758374400000
-871.554260253906 633525239808
-868.426208496094 296546435072
-865.298156738281 148781072384
-862.170104980469 243053428736
-859.042053222656 266829070336
-855.914001464844 209824841728
-852.785949707031 356835033088
-849.657897949219 658311020544
-846.52978515625 664412946432
-843.401733398438 271475359744
-840.273681640625 13793864704
-837.145629882812 210132467712
-834.017578125 492474662912
-830.889526367188 455197327360
-827.761474609375 181447016448
-824.633422851562 37366317056
-821.50537109375 334236123136
-815.249267578125 1566364139520
-812.121215820312 1479795015680
-805.865112304688 235990040576
-802.737060546875 45282525184
-799.609008789062 369672257536
-793.352905273438 1722409811968
-790.224853515625 2123297193984
-787.096801757812 2060385648640
-783.968688964844 1585780228096
-777.712585449219 294363791360
-774.584533691406 114985140224
-771.456481933594 642197487616
-768.328430175781 1911592845312
-762.072326660156 4982467198976
-758.944274902344 5484669566976
-755.816223144531 4814766342144
-746.432067871094 619485331456
-743.304016113281 466460835840
-737.047912597656 1426027184128
-733.919860839844 1404410920960
-730.791809082031 1065504931840
-727.663757324219 868487659520
-721.407653808594 930317926400
-718.279541015625 820498202624
-712.0234375 549627625472
-708.895385742188 519671283712
-705.767333984375 702230298624
-702.639282226562 1055872647168
-699.51123046875 1267878068224
-696.383178710938 1140730363904
-686.9990234375 110732517376
-683.870971679688 3647971072
-680.742919921875 24346402816
-677.614868164062 59051249664
-674.48681640625 71614996480
-671.358764648438 137282002944
-665.102661132812 465620926464
-661.974609375 496754524160
-658.846557617188 381776756736
-655.718444824219 310754476032
-652.590393066406 355034136576
-649.462341308594 444978233344
-646.334289550781 567016554496
-643.206237792969 770426470400
-640.078186035156 1141810397184
-633.822082519531 2176931069952
-630.694030761719 2141415669760
-624.437927246094 1379551150080
-621.309875488281 1410161573888
-618.181823730469 1926019678208
-615.053771972656 2737558781952
-611.925720214844 3221028077568
-608.797668457031 2894975467520
-602.541564941406 1483778555904
-599.413513183594 1483681955840
-596.285461425781 2137364758528
-590.029296875 3937547845632
-586.901245117188 4096324796416
-580.645141601562 3161423609856
-577.51708984375 3220118962176
-574.389038085938 4059309539328
-571.260986328125 5205581627392
-568.132934570312 5853644587008
-565.0048828125 5339573387264
-561.876831054688 3880357462016
-558.748779296875 2885412192256
-555.620727539062 3528060829696
-552.49267578125 4974592393216
-549.364624023438 5342364172288
-543.108520507812 3097194921984
-539.98046875 2966785359872
-536.852416992188 3199336185856
-533.724365234375 2949414649856
-530.596313476562 2468837064704
-527.468200683594 2583163043840
-518.084045410156 5608071233536
-514.955993652344 5318387957760
-508.699890136719 3774486151168
-505.571838378906 3457246035968
-502.443786621094 3242737270784
-493.059631347656 2117229084672
-486.803527832031 1922086076416
-483.675476074219 1629605986304
-480.547424316406 1184155172864
-477.419342041016 869861687296
-474.291290283203 1004656459776
-468.035186767578 2222288273408
-464.907135009766 2408004190208
-461.779083251953 1953910751232
-458.651031494141 1288573157376
-455.522979736328 1185068875776
-449.266876220703 2642698567680
-446.138793945312 2678368501760
-443.0107421875 2164480409600
-439.882690429688 1858689171456
-436.754638671875 1944491786240
-433.626586914062 2065667194880
-430.49853515625 2322697289728
-427.370483398438 2874665861120
-424.242431640625 3228966846464
-421.114379882812 3064121524224
-411.730194091797 2202633502720
-408.602142333984 2024563015680
-405.474090576172 2131562070016
-402.346038818359 2172724314112
-399.217987060547 1977648152576
-396.089935302734 1724456501248
-392.961883544922 1549568835584
-389.833831787109 1463401054208
-386.705780029297 1490530336768
-383.577697753906 1644976275456
-380.449645996094 1998233010176
-377.321594238281 2450689884160
-374.193542480469 2667868061696
-371.065490722656 2531385147392
-364.809387207031 1993629499392
-361.681335449219 1702818873344
-358.553283691406 1665757741056
-355.425231933594 1780800684032
-352.297180175781 1661196435456
-339.784942626953 502691233792
-336.656890869141 255144214528
-333.528839111328 223334629376
-330.400787353516 469861728256
-327.272735595703 816949886976
-324.144683837891 965606178816
-321.016632080078 766054236160
-317.888549804688 455643922432
-314.760498046875 429091487744
-308.50439453125 1063431110656
-305.376342773438 1136699768832
-302.248291015625 903328432128
-295.9921875 281429377024
-292.864135742188 89143074816
-289.736083984375 24209451008
-286.608001708984 45449547776
-283.479949951172 51705905152
-280.351898193359 32189857792
-277.223846435547 40889303040
-274.095794677734 101920071680
-270.967742919922 249013960704
-264.711639404297 703893143552
-261.583587646484 654124843008
-258.455535888672 409714327552
-255.32746887207 305267376128
-252.199417114258 466691653632
-249.071365356445 686886682624
-242.815246582031 925787095040
-239.687194824219 1190055772160
-236.559143066406 1554549047296
-233.431091308594 1806754512896
-230.303024291992 1758220124160
-227.17497253418 1569780531200
-224.046920776367 1790083465216
-220.918869018555 2951276396544
-214.662750244141 7037486891008
-211.534698486328 8322082668544
-205.278594970703 9061695225856
-202.150543212891 10829896351744
-199.022476196289 15475397361664
-195.894424438477 23431322009600
-192.766372680664 34759145160704
-186.510269165039 66621246799872
-183.382202148438 89730515468288
-180.254150390625 120903455211520
-177.126098632812 162169962364928
-173.998046875 217376918339584
-170.869995117188 294103120084992
-167.741928100586 397096603615232
-164.613876342773 532667212759040
-161.485824584961 707451712176128
-158.357772827148 940527373516800
-155.229721069336 1.31347132920627e+15
-152.101669311523 1.97448451280077e+15
-142.717498779297 4.80855035845018e+15
-139.589447021484 4.89421884987802e+15
-136.461395263672 4.43869649751245e+15
-123.949165344238 1.30493226313318e+15
-120.821113586426 1.0515824771072e+15
-117.693061828613 1.08184750102938e+15
-114.565002441406 1.39644352069632e+15
-108.308898925781 2.45550957566362e+15
-105.180839538574 2.77670951020134e+15
-102.052787780762 2.64303241120973e+15
-95.7966766357422 1.54336710413517e+15
-92.6686248779297 1.34101951787827e+15
-89.5405654907227 1.50057540544102e+15
-83.2844543457031 2.17825091466035e+15
-80.1564025878906 2.21877232048538e+15
-77.0283508300781 1.92303053615923e+15
-73.9002914428711 1.52470694762906e+15
-70.7722396850586 1.32530060866355e+15
-67.6441802978516 1.33489301546598e+15
-61.3880729675293 1.58599223862886e+15
-58.2600212097168 1.63319460030054e+15
-55.131965637207 1.57086267945779e+15
-45.7477989196777 1.21040674383462e+15
-42.6197471618652 1.14836473328435e+15
-39.4916915893555 1.13515502449459e+15
-33.2355804443359 1.18332361959014e+15
-30.1075267791748 1.1802670792704e+15
-26.979471206665 1.13186803233587e+15
-20.7233619689941 987626454646784
-17.595308303833 947154977816576
-14.4672527313232 932217215778816
-11.3391981124878 927802123616256
-8.21114349365234 919759730245632
-5.08308887481689 898210335817728
4.30107545852661 793466887995392
10.5571851730347 763814232457216
16.8132934570312 731802700349440
26.1974582672119 669031551991808
32.4535675048828 639908385390592
38.7096786499023 603177556639744
41.8377304077148 595829270249472
44.9657859802246 592118150070272
48.0938415527344 584987900379136
51.2218971252441 569576953741312
54.3499526977539 540861641261056
60.6060600280762 467015013761024
63.7341156005859 452744246722560
66.8621673583984 469188468539392
69.9902267456055 502197943009280
73.118278503418 489891687301120
79.3743896484375 239136917159936
82.50244140625 203247163801600
85.630500793457 298863386689536
88.7585525512695 445089440595968
91.886604309082 533669986959360
95.0146636962891 532908402016256
101.270774841309 448297881829376
107.526878356934 313273807273984
113.782989501953 181732934418432
116.91104888916 137215321571328
120.039100646973 108149021343744
126.295211791992 70201836044288
132.551315307617 40338597085184
135.67936706543 30387824754688
141.935485839844 19366213058560
148.191589355469 9339361296384
151.319641113281 6711017996288
157.575759887695 4979523321856
163.83186340332 1304796463104
166.959915161133 671968395264
170.087982177734 742675120128
173.216033935547 629303476224
176.344085693359 293501566976
179.472137451172 93866999808
182.600189208984 86496378880
185.728256225586 112442163200
188.856307983398 77741088768
191.984359741211 15565705216
195.112411499023 7994550272
198.240463256836 66728857600
201.368530273438 103631323136
207.624633789062 1520419456
210.752685546875 47780130816
217.008804321289 374460514304
220.136856079102 439315070976
223.264907836914 349135241216
226.392959594727 168330215424
229.521011352539 45684371456
232.649078369141 98542272512
235.777130126953 255701581824
238.905181884766 325451284480
242.033233642578 236190023680
245.161285400391 87396040704
248.289352416992 5920787968
251.417404174805 6791688704
254.545455932617 14982369280
257.673522949219 3544841984
260.801574707031 19403272192
263.929626464844 76357025792
267.057678222656 110216167424
273.313781738281 25126967296
276.441833496094 45315555328
279.569885253906 96093528064
282.697937011719 103333216256
292.082122802734 7988480000
295.210174560547 1954438400
304.594329833984 82001682432
310.850433349609 160568000512
313.978485107422 122647601152
317.106536865234 73217081344
320.234619140625 110358347776
323.362670898438 182124806144
326.49072265625 210173165568
329.618774414062 213109080064
332.746826171875 197831573504
335.874877929688 134668320768
339.0029296875 53578690560
342.130981445312 25059272704
345.259033203125 70446800896
354.643218994141 338977456128
357.771270751953 335044247552
364.027374267578 53219192832
367.155426025391 95924420608
370.283477783203 302547206144
373.411529541016 417729576960
376.539581298828 343492886528
382.795684814453 56699998208
385.923767089844 21079302144
392.179870605469 183812063232
395.307922363281 217825378304
398.435974121094 223171133440
401.564025878906 194116501504
404.692077636719 148570177536
407.820129394531 159813353472
410.948181152344 252929490944
414.076232910156 378816462848
417.204315185547 459811717120
420.332366943359 440976408576
423.460418701172 331338711040
429.716522216797 57220902912
432.844573974609 1360590848
435.972625732422 23118366720
442.228729248047 152668946432
448.48486328125 402044125184
451.612915039062 346807894016
454.740966796875 168974893056
457.869018554688 237447135232
460.9970703125 790499360768
467.253173828125 2217287614464
470.381225585938 2288707698688
473.50927734375 1856187006976
479.765380859375 779331174400
489.149566650391 78325293056
492.277618408203 54708486144
495.405670166016 606212456448
501.661773681641 3134823333888
504.789825439453 4379925282816
507.917877197266 4911047114752
511.045928955078 4291927998464
517.302062988281 914987286528
520.430114746094 19223697408
523.558166503906 497419649024
532.942321777344 5467063975936
536.070373535156 4930548531200
542.326477050781 775572226048
545.454528808594 339172818944
548.582580566406 1324712198144
551.710632324219 1998881161216
554.838684082031 1406660771840
557.966735839844 619514429440
561.094848632812 1190309134336
564.222900390625 2819341418496
567.350952148438 3464554086400
570.47900390625 2122720477184
573.607055664062 358321258496
576.735107421875 193546256384
582.9912109375 2619819425792
586.119262695312 2576662659072
592.375366210938 431313190912
595.50341796875 36199260160
598.631469726562 562446073856
601.759521484375 1243774713856
604.887573242188 1473282310144
608.015625 1217228177408
614.271728515625 344856920064
617.399780273438 223023398912
620.52783203125 326480461824
626.783996582031 994700820480
629.912048339844 847525707776
633.040100097656 484269621248
636.168151855469 316767535104
639.296203613281 246035742720
642.424255371094 125678256128
645.552307128906 186664730624
648.680358886719 421289426944
651.808410644531 443953152000
654.936462402344 216950046720
658.064514160156 60303515648
661.192565917969 78052433920
667.448669433594 292593631232
670.576721191406 311569154048
676.832824707031 139628445696
679.960876464844 83972767744
683.088928222656 48803463168
686.216979980469 37547425792
695.601196289062 51763757056
698.729248046875 79617449984
708.113403320312 284075950080
711.241455078125 370005573632
717.49755859375 649824894976
720.625610351562 683106041856
723.753662109375 599018242048
733.137817382812 70826262528
736.265869140625 136717066240
739.393920898438 290239873024
742.52197265625 345308528640
748.778076171875 206884929536
751.906127929688 184994627584
755.034240722656 203166793728
758.162292480469 230100746240
761.290344238281 230395330560
764.418395996094 193243021312
767.546447753906 173647855616
770.674499511719 216907382784
773.802551269531 244480032768
780.058654785156 74169319424
783.186706542969 108301377536
786.314758300781 201885777920
789.442810058594 208097935360
795.698913574219 31377481728
798.826965332031 37203529728
801.955017089844 90863271936
805.083068847656 127271264256
808.211120605469 125213900800
811.339172363281 106217062400
814.467224121094 103735771136
817.595336914062 113354899456
820.723388671875 116044242944
823.851440429688 97602437120
830.107543945312 3896895232
833.235595703125 10076551168
836.363647460938 25848688640
839.49169921875 13147594752
842.619750976562 10861744128
845.747802734375 67674886144
848.875854492188 163521331200
852.00390625 199051247616
858.260009765625 57630711808
864.51611328125 171172216832
867.644165039062 116134797312
870.772216796875 20973133824
873.900268554688 23301840896
877.0283203125 113805402112
880.156433105469 161404715008
883.284484863281 96342179840
886.412536621094 10483836928
889.540588378906 27939491840
898.924743652344 394822287360
902.052795410156 317971496960
905.180847167969 144896671744
908.308898925781 77019365376
914.565002441406 305840357376
917.693054199219 350625529856
920.821105957031 318215684096
927.077209472656 118117376000
930.205261230469 85769838592
936.461364746094 206411022336
942.717468261719 93884186624
945.845581054688 172646678528
948.9736328125 335364128768
952.101684570312 382538809344
958.357788085938 107939397632
961.48583984375 147731775488
964.613891601562 309225750528
967.741943359375 379810578432
970.869995117188 283528495104
973.998046875 145478877184
977.126098632812 100856995840
980.254150390625 125836787712
986.51025390625 130708635648
989.638305664062 192046546944
992.766357421875 291218259968
995.894409179688 360688910336
999.0224609375 353669775360
1002.15051269531 271797288960
1005.27856445312 161399160832
1008.40667724609 109215621120
1011.53472900391 186034012160
1014.66278076172 311277289472
1017.79083251953 327462223872
1027.17492675781 25311692800
1030.30297851562 60677951488
1033.43103027344 243950092288
1036.55908203125 484991860736
1039.68713378906 576987660288
1045.943359375 395656265728
1049.07141113281 432599400448
1052.19946289062 606485872640
1058.45556640625 1333445525504
1061.58361816406 1383023378432
1067.83972167969 570278019072
1070.9677734375 447338872832
1077.22387695312 677439406080
1080.35192871094 691334086656
1086.60803222656 624890740736
1092.86413574219 431815229440
1095.9921875 431941844992
1099.12023925781 563084132352
1102.24829101562 832682328064
1108.50439453125 1786522894336
1111.63244628906 2038960750592
1114.76049804688 1979735212032
1117.88854980469 1641189867520
1124.14465332031 414720851968
1127.27270507812 84945920000
1130.40075683594 152918114304
1133.52880859375 535275995136
1136.65686035156 1054458970112
1139.78491210938 1398064939008
1142.91296386719 1382257000448
1149.16906738281 903540047872
1155.42517089844 571178483712
1161.68127441406 28658237440
1164.80932617188 147330842624
1174.19360351562 1509319507968
1177.32165527344 1397063680000
1186.70581054688 63940517888
1189.83386230469 51592630272
1199.21801757812 601183420416
1202.34606933594 514232877056
1208.60217285156 65696108544
1211.73022460938 42872745984
1217.986328125 245063860224
1221.11437988281 280620433408
1224.24243164062 250609205248
1230.49853515625 62766678016
1233.62658691406 34410737664
1236.75463867188 39196246016
1239.88269042969 11453699072
1243.0107421875 28713973760
1246.13879394531 220505440256
1249.26684570312 466735497216
1252.39489746094 451833856000
1255.52294921875 171496030208
1258.65100097656 88759050240
1261.77905273438 520494874624
1264.90710449219 1083673935872
1268.03515625 1118819188736
1274.29125976562 96314089472
1277.41931152344 89177563136
1280.54736328125 349446995968
1283.67541503906 461367738368
1286.80346679688 341041872896
1289.93151855469 182988603392
1293.0595703125 113295638528
1296.18774414062 123861385216
1299.31579589844 207915761664
1302.44384765625 335524659200
1305.57189941406 407238377472
1308.69995117188 419672064000
1311.82800292969 460469239808
1314.9560546875 466652069888
1321.21215820312 159510888448
1324.34020996094 129043611648
1327.46826171875 167313686528
1330.59631347656 179507462144
1333.72436523438 202948132864
1336.85241699219 210762334208
1343.10852050781 31840514048
1346.23657226562 42855899136
1352.49267578125 273228218368
1355.62072753906 221892476928
1358.74877929688 121243336704
1361.87683105469 140252856320
1365.0048828125 181904834560
1371.26098632812 56550301696
1374.38903808594 27299764224
1377.51708984375 8947971072
1380.64514160156 29246752768
1383.77319335938 81660928000
1386.90124511719 89774432256
1393.15734863281 14492461056
1396.28540039062 932430080
1399.41345214844 12931612672
1402.54150390625 52865617920
1405.66955566406 75419033600
1408.79760742188 53548945408
1411.92565917969 17423360000
1415.0537109375 1103614080
1418.18176269531 15558733824
1421.30981445312 44857602048
1424.43798828125 57541009408
1427.56604003906 44621049856
1430.69409179688 27953047552
1433.82214355469 48980717568
1440.07824707031 240108240896
1443.20629882812 280419762176
1449.46240234375 241801494528
1452.59045410156 240235397120
1455.71850585938 208121266176
1458.84655761719 145957453824
1461.974609375 106494730240
1465.10266113281 111159091200
1468.23071289062 136745656320
1471.35876464844 146950520832
1474.48681640625 109737074688
1477.61486816406 48727830528
1480.74291992188 53444599808
1486.9990234375 235029151744
1490.12707519531 233636855808
1493.25512695312 232636448768
1499.51123046875 431708307456
1502.63928222656 430657044480
1505.76733398438 349125705728
1508.89538574219 296567635968
1512.0234375 297069215744
1515.15148925781 336121266176
1518.27954101562 400284123136
1521.40759277344 414358241280
1524.53564453125 309708554240
1527.66369628906 163331358720
1530.79174804688 111479676928
1533.91979980469 188320088064
1537.0478515625 293109301248
1540.17590332031 311694327808
1543.30395507812 272751755264
1546.43200683594 266007232512
1549.56005859375 289679048704
1552.68823242188 256136871936
1555.81628417969 149083848704
1558.9443359375 116800888832
1565.20043945312 411565359104
1568.32849121094 418894544896
1574.58459472656 28276330496
1577.71264648438 122030366720
1580.84069824219 368625811456
1583.96875 456051064832
1587.09680175781 362230185984
1590.22485351562 240510943232
1593.35290527344 166783156224
1596.48095703125 183302733824
1599.60900878906 284409233408
1602.73706054688 348314599424
1605.86511230469 298835279872
1608.9931640625 207271804928
1612.12121582031 171658444800
1618.37731933594 240066052096
1624.63342285156 182363422720
1627.76147460938 249682493440
1630.88952636719 413832380416
1637.14562988281 924748087296
1640.27368164062 883142885376
1643.40173339844 561755979776
1646.52978515625 458547363840
1652.78588867188 1155161784320
1655.91394042969 1089261797376
1659.0419921875 778311041024
1662.17004394531 598242557952
1665.29809570312 611565371392
1668.42614746094 593317920768
1674.68225097656 191688310784
1677.81030273438 194954002432
1684.06652832031 704283869184
1687.19458007812 681503883264
1693.45068359375 227188736000
1696.57873535156 299668471808
1702.83483886719 846730035200
1705.962890625 894711627776
1709.09094238281 702927863808
1712.21899414062 408049811456
1715.34704589844 195946741760
1718.47509765625 168052473856
1724.73120117188 378471645184
1727.85925292969 410367098880
1730.9873046875 308530741248
1734.11535644531 121383591936
1737.24340820312 4871879680
1740.37145996094 72036392960
1746.62756347656 459225202688
1749.75561523438 543207981056
1752.88366699219 523798151168
1756.01171875 410506887168
1762.26782226562 132312940544
1765.39587402344 62478827520
1768.52392578125 46681481216
1771.65197753906 152206639104
1777.90808105469 685815889920
1781.0361328125 765361717248
1784.16418457031 626833031168
1790.42028808594 189646127104
1793.54833984375 71096639488
1796.67639160156 103784316928
1802.93249511719 326300696576
1806.060546875 370042765312
1809.18872070312 352749846528
1812.31677246094 286045077504
1818.57287597656 96704724992
1821.70092773438 35248177152
1824.82897949219 52645605376
1827.95703125 163859267584
1834.21313476562 475687583744
1837.34118652344 442880917504
1843.59729003906 56159735808
1846.72534179688 17186920448
1849.85339355469 237625458688
1852.9814453125 621130547200
1856.10949707031 852005158912
1859.23754882812 728492802048
1865.49365234375 132092944384
1868.62170410156 43255492608
1871.74975585938 91547598848
1874.87780761719 167441039360
1878.005859375 201153691648
1881.13391113281 208401694720
1884.26196289062 208165404672
1887.39001464844 194210562048
1896.77416992188 133624782848
1899.90222167969 159997198336
1906.15832519531 314278543360
1909.28637695312 358256377856
1912.41442871094 380898410496
1915.54248046875 350805557248
1924.92663574219 22271057920
1928.0546875 44294967296
1934.31079101562 159635914752
1937.43896484375 151801249792
1943.69506835938 13031264256
1946.82312011719 9383998464
1949.951171875 33652156416
1953.07922363281 38124056576
1959.33532714844 6842822144
1962.46337890625 1148174976
1965.59143066406 233744192
1971.84753417969 9773405
1974.9755859375 7511856
1978.10363769531 21506116
1984.35974121094 4132213.5
1987.48779296875 786961.625
1990.61584472656 98908.375
1993.74389648438 4903.2783203125
1996.87194824219 20.2087459564209
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1196.87194824219 72.2295684814453
-1193.74389648438 17524.2578125
-1190.61584472656 460862.96875
-1187.48779296875 5042403.5
-1184.35974121094 33179702
-1181.23168945312 147942592
-1178.10363769531 487889984
-1174.9755859375 1332915456
-1171.84753417969 3242344448
-1168.71948242188 6865056768
-1165.59143066406 12351155200
-1162.46337890625 20415178752
-1159.33532714844 36173348864
-1156.20727539062 70012657664
-1153.07922363281 129104216064
-1146.82312011719 300030459904
-1140.56701660156 471430823936
-1137.43896484375 533442068480
-1134.31079101562 623485976576
-1131.18273925781 801647558656
-1115.54248046875 1977348390912
-1112.41442871094 2067801440256
-1109.28637695312 2058592976896
-1103.0302734375 1969711218688
-1099.90222167969 2011740766208
-1096.77416992188 2126530609152
-1093.64611816406 2192292446208
-1090.51806640625 2141430087680
-1087.39001464844 2006210576384
-1078.005859375 1390857289728
-1074.87780761719 1321519022080
-1071.74975585938 1332634714112
-1065.49365234375 1427862323200
-1062.36560058594 1413708644352
-1059.23754882812 1336561500160
-1056.10949707031 1205674967040
-1046.72534179688 641046282240
-1043.59729003906 622838677504
-1040.46923828125 705170833408
-1027.95703125 1202916556800
-1024.82897949219 1215742738432
-1021.70086669922 1151915261952
-1012.31671142578 790767009792
-1009.18865966797 723973439488
-1006.06060791016 703316557824
-1002.93255615234 718718042112
-999.804504394531 748172738560
-996.676452636719 762010337280
-993.548400878906 742798721024
-987.292297363281 650703077376
-984.164245605469 629341749248
-981.036193847656 657943232512
-971.651977539062 864655900672
-968.52392578125 891605090304
-965.395874023438 854488907776
-959.139770507812 617137373184
-956.01171875 577373601792
-952.883666992188 707922755584
-943.49951171875 1494422257664
-940.371459960938 1493275901952
-930.9873046875 1018962116608
-927.859252929688 992872038400
-924.731201171875 1061820956672
-921.603149414062 1197664894976
-918.47509765625 1425192517632
-909.090881347656 2435876913152
-905.962829589844 2405350244352
-896.578674316406 1699731472384
-893.450622558594 1689121062912
-887.194519042969 1913999982592
-884.066467285156 1971360628736
-877.810363769531 2149427970048
-874.682312011719 2155837652992
-871.554260253906 2132081115136
-868.426208496094 2232019582976
-865.298156738281 2396063006720
-862.170104980469 2374667075584
-855.914001464844 1841485840384
-852.785949707031 1885240688640
-849.657897949219 2176397606912
-846.52978515625 2345279422464
-843.401733398438 2138073989120
-837.145629882812 1286591086592
-834.017578125 1238642196480
-830.889526367188 1618827018240
-824.633422851562 2830026932224
-821.50537109375 2940657991680
-818.377319335938 2507812634624
-812.121215820312 1042867486720
-808.9931640625 617519251456
-805.865112304688 576233144320
-802.737060546875 953611190272
-799.609008789062 1746659966976
-793.352905273438 3793574952960
-790.224853515625 4344369381376
-787.096801757812 4285481091072
-783.968688964844 3660213911552
-774.584533691406 773862522880
-771.456481933594 437533376512
-768.328430175781 539250360320
-762.072326660156 1125136203776
-758.944274902344 1188704157696
-755.816223144531 1025390280704
-746.432067871094 95051661312
-743.304016113281 142327005184
-733.919860839844 920305336320
-730.791809082031 922041647104
-724.535705566406 631586291712
-721.407653808594 562716672000
-718.279541015625 642589523968
-715.151489257812 850362236928
-708.895385742188 1409711472640
-705.767333984375 1774013382656
-693.255126953125 3568726441984
-690.127075195312 3761433214976
-686.9990234375 3775342313472
-683.870971679688 3599615918080
-680.742919921875 3327300993024
-677.614868164062 3155974160384
-674.48681640625 3277590888448
-671.358764648438 3815834386432
-661.974609375 6794679681024
-658.846557617188 7309999734784
-655.718444824219 7369896493056
-652.590393066406 6988692455424
-646.334289550781 5583565488128
-643.206237792969 5124610064384
-640.078186035156 5107435962368
-636.950134277344 5595062599680
-627.565979003906 8028514418688
-624.437927246094 7866456997888
-615.053771972656 5530476085248
-611.925720214844 5311716392960
-608.797668457031 5400544935936
-602.541564941406 5872691970048
-599.413513183594 5957581537280
-596.285461425781 5893487853568
-593.157409667969 5739119640576
-586.901245117188 5261684637696
-583.773193359375 5122553806848
-580.645141601562 5118539333632
-577.51708984375 5146199719936
-574.389038085938 5076295352320
-571.260986328125 4818448941056
-561.876831054688 3307992252416
-558.748779296875 3300075765760
-555.620727539062 3798228533248
-549.364624023438 5208492474368
-546.236572265625 5446123913216
-543.108520507812 5452864159744
-539.98046875 5515258626048
-536.852416992188 5609202122752
-533.724365234375 5458288443392
-530.596313476562 4918565404672
-524.340148925781 3519757156352
-521.212097167969 3369500934144
-518.084045410156 3729136549888
-514.955993652344 4256821149696
-511.827941894531 4540771860480
-508.699890136719 4408362401792
-502.443786621094 3561448800256
-499.315734863281 3298903719936
-493.059631347656 2977737211904
-489.931579589844 2871096508416
-486.803527832031 2910492033024
-483.675476074219 3035139932160
-480.547424316406 3072929824768
-477.419342041016 2925730463744
-474.291290283203 2630136889344
-468.035186767578 1726891950080
-464.907135009766 1242006290432
-461.779083251953 955275411456
-458.651031494141 950124085248
-452.394927978516 1387352555520
-449.266876220703 1475059253248
-446.138793945312 1389887750144
-443.0107421875 1265579720704
-439.882690429688 1203256295424
-436.754638671875 1184645120000
-433.626586914062 1184439205888
-430.49853515625 1226302947328
-427.370483398438 1295571222528
-424.242431640625 1318844497920
-421.114379882812 1273569738752
-414.858245849609 1159789281280
-411.730194091797 1066183819264
-405.474090576172 721322573824
-402.346038818359 689103634432
-399.217987060547 814216904704
-392.961883544922 1121604075520
-389.833831787109 1195957682176
-386.705780029297 1191042744320
-383.577697753906 1085989847040
-377.321594238281 776959426560
-374.193542480469 687640543232
-371.065490722656 681546743808
-367.937438964844 789616590848
-361.681335449219 1133392822272
-358.553283691406 1213538369536
-355.425231933594 1215306268672
-352.297180175781 1134978138112
-349.169097900391 1008255107072
-346.041046142578 939284889600
-342.912994384766 989818585088
-327.272735595703 1604952784896
-324.144683837891 1685394554880
-321.016632080078 1679851388928
-317.888549804688 1613997670400
-314.760498046875 1606195609600
-311.632446289062 1701182832640
-302.248291015625 2177828126720
-299.120239257812 2207359696896
-295.9921875 2077590159360
-289.736083984375 1641474555904
-286.608001708984 1558626959360
-283.479949951172 1673029746688
-280.351898193359 1967062646784
-274.095794677734 2686146314240
-270.967742919922 2862684831744
-267.839691162109 2794621239296
-264.711639404297 2453513437184
-258.455535888672 1437690494976
-255.32746887207 1147849932800
-252.199417114258 1136732930048
-239.687194824219 1860822499328
-227.17497253418 2323951648768
-224.046920776367 2384396812288
-220.918869018555 2474508550144
-217.790817260742 2694216941568
-214.662750244141 3219436339200
-211.534698486328 4246868590592
-208.406646728516 5896973844480
-205.278594970703 8180634484736
-202.150543212891 11133396189184
-199.022476196289 15009409138688
-195.894424438477 20398890549248
-192.766372680664 28202229563392
-189.638320922852 39386586546176
-186.510269165039 54758190612480
-183.382202148438 75550160846848
-180.254150390625 103585366933504
-177.126098632812 140721491279872
-173.998046875 189670134644736
-170.869995117188 255059132678144
-167.741928100586 342686078861312
-164.613876342773 460812544114688
-161.485824584961 621690073645056
-158.357772827148 840509396353024
-155.229721069336 1.14016013778944e+15
-152.101669311523 1.55926157013811e+15
-145.845550537109 2.79645535390925e+15
-142.717498779297 3.42309671954022e+15
-139.589447021484 3.82332512606618e+15
-136.461395263672 3.89262012841984e+15
-133.33332824707 3.66599403156275e+15
-127.077224731445 2.81765370186957e+15
-120.821113586426 1.85752839258112e+15
-117.693061828613 1.51898524588442e+15
-114.565002441406 1.37903950790656e+15
-111.436950683594 1.42672491918131e+15
-108.308898925781 1.60683276212634e+15
-102.052787780762 2.04444765100442e+15
-98.9247283935547 2.12272316153856e+15
-95.7966766357422 2.02829535274598e+15
-89.5405654907227 1.54739269645107e+15
-86.4125137329102 1.39528226891366e+15
-83.2844543457031 1.36950427785626e+15
-80.1564025878906 1.42685470772429e+15
-77.0283508300781 1.5024878738473e+15
-73.9002914428711 1.54264044935578e+15
-70.7722396850586 1.5225793282048e+15
-58.2600212097168 1.2491317795881e+15
-55.131965637207 1.22476562481152e+15
-48.8758544921875 1.19779242488627e+15
-45.7477989196777 1.17738998805299e+15
-33.2355804443359 1.05995779755213e+15
-20.7233619689941 936237439385600
-14.4672527313232 902139895349248
-8.21114349365234 868323671670784
-1.95503425598145 816213504557056
4.30107545852661 761573803032576
10.5571851730347 724711172472832
16.8132934570312 702869586051072
19.941349029541 692672931037184
23.0694046020508 678342101565440
29.3255138397217 633871943073792
35.5816230773926 588097255374848
41.8377304077148 557700832296960
54.3499526977539 513560648089600
57.4780044555664 493980596830208
63.7341156005859 437775815933952
69.9902267456055 385791578603520
73.118278503418 379667794100224
76.246337890625 392414250401792
79.3743896484375 414991886843904
82.50244140625 430238886526976
85.630500793457 427561511288832
88.7585525512695 410186992844800
91.886604309082 383120981360640
98.1427154541016 300285725507584
107.526878356934 166643237912576
113.782989501953 105638780731392
120.039100646973 69265126326272
126.295211791992 47544600100864
132.551315307617 31611412283392
138.807434082031 19587791847424
145.063537597656 12285556817920
151.319641113281 7834744389632
154.447708129883 6172984737792
157.575759887695 4971530027008
160.703811645508 4282933837824
163.83186340332 3798009643008
166.959915161133 3140964319232
173.216033935547 1497086427136
176.344085693359 1018247905280
179.472137451172 858239336448
182.600189208984 837948735488
185.728256225586 790658875392
195.112411499023 467577864192
201.368530273438 323598778368
210.752685546875 179863420928
213.880737304688 180949876736
217.008804321289 210608652288
220.136856079102 229674663936
223.264907836914 217403424768
226.392959594727 177025220608
229.521011352539 125818019840
232.649078369141 88725438464
235.777130126953 83594469376
238.905181884766 120167137280
245.161285400391 291605086208
248.289352416992 321587314688
251.417404174805 258468904960
254.545455932617 159786483712
257.673522949219 112748871680
260.801574707031 139089379328
263.929626464844 185447464960
267.057678222656 204989235200
270.185729980469 216732336128
273.313781738281 256632406016
276.441833496094 312464769024
279.569885253906 348052717568
282.697937011719 348702048256
285.825988769531 319107104768
295.210174560547 159127617536
298.338226318359 168367783936
304.594329833984 336885481472
307.722381591797 363897061376
313.978485107422 334170652672
317.106536865234 324540694528
320.234619140625 291325542400
323.362670898438 238880702464
326.49072265625 204425543680
329.618774414062 203658592256
335.874877929688 231111868416
339.0029296875 230637568000
342.130981445312 218660143104
345.259033203125 192236453888
348.387084960938 156292431872
351.51513671875 135242227712
354.643218994141 143013478400
367.155426025391 234666868736
370.283477783203 232360296448
373.411529541016 214558670848
376.539581298828 190521868288
379.667633056641 146169397248
382.795684814453 82114420736
385.923767089844 46395416576
389.051818847656 77431930880
398.435974121094 296268529664
401.564025878906 306116329472
404.692077636719 247560142848
410.948181152344 63409815552
414.076232910156 12774247424
417.204315185547 11858391040
420.332366943359 53153628160
429.716522216797 242790662144
432.844573974609 264998387712
435.972625732422 225941110784
439.100677490234 159759564800
442.228729248047 112654434304
445.356781005859 105417777152
448.48486328125 141961560064
451.612915039062 196372938752
460.9970703125 312768135168
467.253173828125 469320761344
470.381225585938 507595489280
473.50927734375 530307317760
476.637329101562 594744049664
482.893463134766 869408047104
486.021514892578 1004221562880
492.277618408203 1190368903168
495.405670166016 1327343206400
498.533721923828 1538456813568
504.789825439453 2066559139840
507.917877197266 2163674185728
511.045928955078 1987010232320
517.302062988281 1019819327488
520.430114746094 559378071552
523.558166503906 316512960512
526.686218261719 401052499968
529.814270019531 842053582848
539.198425292969 3069700210688
542.326477050781 3358791041024
545.454528808594 3084888047616
548.582580566406 2263774920704
554.838684082031 306633703424
557.966735839844 172286377984
561.094848632812 829376954368
564.222900390625 1771456167936
567.350952148438 2319787229184
570.47900390625 2222283554816
573.607055664062 1803398414336
576.735107421875 1512470740992
579.863159179688 1422144700416
582.9912109375 1262240137216
589.247314453125 618344218624
592.375366210938 684922830848
598.631469726562 1291435376640
601.759521484375 1503050727424
604.887573242188 1605330796544
608.015625 1421637189632
614.271728515625 633072910336
617.399780273438 653893042176
623.655883789062 1047514972160
626.783996582031 1105048371200
629.912048339844 1008228761600
636.168151855469 692315881472
639.296203613281 597485617152
642.424255371094 571450064896
648.680358886719 647809073152
654.936462402344 616742060032
658.064514160156 625516609536
661.192565917969 614247301120
664.320617675781 541848174592
670.576721191406 317402677248
673.704772949219 305639587840
676.832824707031 410457473024
679.960876464844 551471546368
683.088928222656 641505099776
686.216979980469 664743378944
689.345092773438 632405164032
692.47314453125 541944905728
698.729248046875 305364533248
701.857299804688 261997510656
704.9853515625 273233215488
711.241455078125 350076141568
714.369506835938 369523818496
717.49755859375 347123220480
726.881713867188 149706276864
730.009765625 165517524992
742.52197265625 369612390400
745.650024414062 388107501568
748.778076171875 368845848576
751.906127929688 317112483840
758.162292480469 198174441472
761.290344238281 177993351168
764.418395996094 186642202624
767.546447753906 201362440192
770.674499511719 203896913920
773.802551269531 187354726400
783.186706542969 91265048576
786.314758300781 92400582656
789.442810058594 120388141056
795.698913574219 198462652416
798.826965332031 210621874176
801.955017089844 197994414080
808.211120605469 131298566144
811.339172363281 93354369024
814.467224121094 68899250176
817.595336914062 75069865984
823.851440429688 127562719232
830.107543945312 165042552832
833.235595703125 174926168064
839.49169921875 167869939712
842.619750976562 162715615232
845.747802734375 140312576000
848.875854492188 110342365184
852.00390625 105100812288
855.131958007812 145700061184
861.388061523438 283698724864
864.51611328125 290848309248
867.644165039062 236369575936
870.772216796875 160862945280
873.900268554688 123804385280
877.0283203125 157105356800
880.156433105469 226600534016
883.284484863281 264518549504
886.412536621094 251507998720
889.540588378906 231625785344
892.668640136719 238481588224
895.796691894531 249321766912
898.924743652344 232772173824
902.052795410156 201516154880
905.180847167969 188806578176
908.308898925781 206544175104
914.565002441406 288466173952
917.693054199219 311956045824
920.821105957031 303401598976
923.949157714844 256276922368
930.205261230469 102481534976
933.333312988281 69178859520
936.461364746094 87988666368
942.717468261719 196623826944
945.845581054688 227883106304
948.9736328125 212293238784
955.229736328125 124287819776
958.357788085938 122640187392
961.48583984375 139315232768
964.613891601562 140260687872
967.741943359375 108504965120
970.869995117188 65582235648
973.998046875 59720089600
980.254150390625 163366535168
983.382202148438 183454449664
986.51025390625 167277264896
995.894409179688 75092353024
999.0224609375 70763765760
1005.27856445312 107913043968
1008.40667724609 105239519232
1014.66278076172 68212084736
1020.91888427734 57722318848
1024.046875 47830360064
1027.17492675781 49293991936
1030.30297851562 79006367744
1036.55908203125 175866920960
1039.68713378906 184126603264
1042.81530761719 165261279232
1052.19946289062 83620077568
1055.32751464844 114647818240
1058.45556640625 197388681216
1067.83972167969 522684628992
1070.9677734375 557727940608
1074.09582519531 503286661120
1080.35192871094 227672702976
1083.47998046875 146189123584
1086.60803222656 178378440704
1089.73608398438 327629996032
1095.9921875 752026779648
1099.12023925781 868493492224
1102.24829101562 886331932672
1105.37634277344 845234044928
1108.50439453125 758554624000
1111.63244628906 644500226048
1114.76049804688 570743455744
1117.88854980469 580240474112
1124.14465332031 681840803840
1127.27270507812 712203763712
1130.40075683594 720893706240
1133.52880859375 671831162880
1139.78491210938 475539898368
1142.91296386719 421854412800
1146.041015625 393954263040
1149.16906738281 373693579264
1155.42517089844 313616531456
1158.55322265625 318071832576
1161.68127441406 397628014592
1171.06555175781 774789136384
1174.19360351562 867432398848
1177.32165527344 914570870784
1180.44970703125 912572547072
1183.57775878906 835561455616
1186.70581054688 650708910080
1192.9619140625 189854580736
1196.08996582031 97819934720
1199.21801757812 166576291840
1202.34606933594 402226675712
1208.60217285156 1032857714688
1211.73022460938 1166111277056
1214.85827636719 1075276939264
1227.37048339844 61515964416
1230.49853515625 77627711488
1233.62658691406 240412524544
1239.88269042969 659928580096
1243.0107421875 687461826560
1246.13879394531 545637662720
1252.39489746094 110834950144
1255.52294921875 37399158784
1258.65100097656 108776398848
1261.77905273438 233026486272
1264.90710449219 285103423488
1271.16320800781 169570598912
1274.29125976562 180824588288
1277.41931152344 243465519104
1280.54736328125 253511499776
1286.80346679688 105113427968
1289.93151855469 147375521792
1293.0595703125 250648756224
1296.18774414062 289496629248
1299.31579589844 231600881664
1302.44384765625 152973672448
1305.57189941406 120943255552
1308.69995117188 138044096512
1311.82800292969 191560204288
1318.08410644531 383134531584
1321.21215820312 404271890432
1327.46826171875 206285586432
1330.59631347656 176482746368
1333.72436523438 194339946496
1339.98046875 172559351808
1343.10852050781 219283292160
1346.23657226562 292262772736
1352.49267578125 375214407680
1355.62072753906 401337876480
1358.74877929688 366795587584
1365.0048828125 185444810752
1368.13293457031 149066498048
1371.26098632812 163978018816
1377.51708984375 281532530688
1380.64514160156 290011185152
1386.90124511719 247603380224
1390.029296875 210069716992
1396.28540039062 121577865216
1399.41345214844 99076079616
1402.54150390625 104238186496
1408.79760742188 169166372864
1411.92565917969 186930151424
1415.0537109375 191755747328
1418.18176269531 184791646208
1424.43798828125 136811356160
1427.56604003906 138343890944
1433.82214355469 197677629440
1436.9501953125 215795384320
1440.07824707031 224266944512
1443.20629882812 227567878144
1446.33435058594 216541577216
1455.71850585938 127100452864
1458.84655761719 152079040512
1465.10266113281 264878637056
1468.23071289062 298998300672
1471.35876464844 303847079936
1474.48681640625 278556377088
1480.74291992188 194792620032
1483.87097167969 180841824256
1486.9990234375 189454794752
1490.12707519531 214257254400
1496.38317871094 273625939968
1499.51123046875 289017659392
1502.63928222656 294816808960
1505.76733398438 287348523008
1508.89538574219 259687563264
1515.15148925781 180399489024
1518.27954101562 162389393408
1521.40759277344 162190245888
1524.53564453125 168728150016
1533.91979980469 182144696320
1537.0478515625 181392457728
1540.17590332031 160375668736
1546.43200683594 88860016640
1549.56005859375 73599836160
1552.68823242188 84399456256
1562.07238769531 172365250560
1565.20043945312 153560383488
1571.45654296875 60495708160
1574.58459472656 56936435712
1577.71264648438 82174525440
1583.96875 147194953728
1587.09680175781 152500191232
1590.22485351562 145855856640
1593.35290527344 145873534976
1596.48095703125 137527967744
1599.60900878906 99481903104
1602.73706054688 47380279296
1605.86511230469 18725748736
1608.9931640625 30363543552
1615.24926757812 91524931584
1621.50537109375 128917217280
1624.63342285156 133918703616
1627.76147460938 109385834496
1630.88952636719 69685665792
1634.017578125 55067459584
1637.14562988281 80453730304
1640.27368164062 114892668928
1643.40173339844 123662958592
1646.52978515625 110610333696
1649.65783691406 108512305152
1652.78588867188 141278806016
1659.0419921875 243989577728
1662.17004394531 242128830464
1668.42614746094 139759403008
1671.55419921875 141586513920
1674.68225097656 229567528960
1677.81030273438 344776966144
1680.9384765625 387065970688
1684.06652832031 333155696640
1687.19458007812 252060106752
1690.32263183594 215112138752
1693.45068359375 238870953984
1696.57873535156 304348659712
1702.83483886719 473198297088
1705.962890625 531763200000
1709.09094238281 540872835072
1712.21899414062 486542540800
1721.60314941406 224612335616
1724.73120117188 183233593344
1727.85925292969 229498798080
1730.9873046875 376347262976
1737.24340820312 717533544448
1740.37145996094 772725800960
1743.49951171875 727970283520
1746.62756347656 609736785920
1756.01171875 119270547456
1759.13977050781 67965382656
1762.26782226562 116273831936
1768.52392578125 329908715520
1771.65197753906 395449860096
1774.78002929688 401044176896
1777.90808105469 347016364032
1784.16418457031 187272396800
1787.29223632812 189592371200
1790.42028808594 257429585920
1796.67639160156 432621027328
1799.80444335938 485126569984
1802.93249511719 488164065280
1806.060546875 453222957056
1809.18872070312 399397289984
1818.57287597656 194202517504
1821.70092773438 154363789312
1827.95703125 104415576064
1831.08508300781 86326091776
1834.21313476562 92143378432
1837.34118652344 127056723968
1846.72534179688 273293393920
1849.85339355469 274320932864
1852.9814453125 215728062464
1859.23754882812 42774630400
1862.36560058594 8039886848
1865.49365234375 18701750272
1868.62170410156 80690446336
1874.87780761719 294732759040
1878.005859375 353072709632
1881.13391113281 326393200640
1890.51806640625 11819133952
1893.64611816406 42644193280
1896.77416992188 157996974080
1903.0302734375 439254745088
1906.15832519531 491430150144
1909.28637695312 456964308992
1918.67053222656 186190675968
1921.79858398438 210496159744
1924.92663574219 305862049792
1931.18273925781 533657649152
1934.31079101562 561461067776
1937.43896484375 483517661184
1943.69506835938 242410930176
1946.82312011719 185770786816
1953.07922363281 132660527104
1959.33532714844 56114753536
1962.46337890625 29840963584
1965.59143066406 15331008512
1968.71948242188 7932513792
1971.84753417969 3901718784
1974.9755859375 1660363008
1978.10363769531 585495296
1981.23168945312 174866112
1984.35974121094 45290904
1987.48779296875 9051645
1990.61584472656 1028474.75
1993.74389648438 39877.26171875
1996.87194824219 134.413879394531
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1196.87194824219 31.7786979675293
-1193.74389648438 7973.31982421875
-1190.61584472656 198206.828125
-1187.48779296875 1899526.75
-1184.35974121094 10665156
-1181.23168945312 41995156
-1178.10363769531 127667680
-1174.9755859375 319816544
-1171.84753417969 695764096
-1168.71948242188 1368252416
-1165.59143066406 2482653952
-1162.46337890625 4163892736
-1159.33532714844 6445277184
-1156.20727539062 9342468096
-1153.07922363281 13199007744
-1149.951171875 19107432448
-1146.82312011719 28886487040
-1143.69506835938 44251107328
-1137.43896484375 91499839488
-1124.92663574219 198361595904
-1118.67053222656 232677326848
-1109.28637695312 268605505536
-1106.15832519531 276789788672
-1103.0302734375 280855281664
-1099.90222167969 282966458368
-1096.77416992188 284470935552
-1093.64611816406 282959085568
-1090.51806640625 277324136448
-1081.13391113281 250373029888
-1071.74975585938 215557718016
-1062.36560058594 178327748608
-1059.23754882812 170445553664
-1056.10949707031 167594622976
-1052.9814453125 169632301056
-1046.72534179688 180226572288
-1043.59729003906 182379069440
-1040.46923828125 179835092992
-1037.34118652344 173368426496
-1031.08508300781 157459300352
-1027.95703125 152468783104
-1024.82897949219 151261872128
-1021.70086669922 154278723584
-1018.57281494141 161857880064
-1015.44476318359 174271119360
-1002.93255615234 237990707200
-999.804504394531 245235351552
-984.164245605469 266250747904
-981.036193847656 266561585152
-977.908142089844 263006617600
-965.395874023438 236826591232
-959.139770507812 231176929280
-956.01171875 226774614016
-952.883666992188 218888486912
-949.755615234375 206200520704
-943.49951171875 167273201664
-937.243408203125 127948881920
-934.115356445312 117545025536
-930.9873046875 117279260672
-927.859252929688 128309125120
-924.731201171875 149659320320
-915.347045898438 235343642624
-912.218994140625 254441586688
-909.090881347656 264879079424
-905.962829589844 269446234112
-899.706726074219 274856476672
-896.578674316406 279632773120
-890.322570800781 294683639808
-887.194519042969 297592619008
-884.066467285156 292585340928
-880.938415527344 283813314560
-877.810363769531 280384012288
-874.682312011719 288016564224
-868.426208496094 318315134976
-862.170104980469 336447045632
-859.042053222656 357735497728
-855.914001464844 401298817024
-846.52978515625 580749033472
-843.401733398438 586868719616
-840.273681640625 543180029952
-834.017578125 352335101952
-830.889526367188 251567194112
-827.761474609375 178819825664
-824.633422851562 149858697216
-821.50537109375 170145595392
-818.377319335938 234352328704
-812.121215820312 439624105984
-799.609008789062 869011488768
-790.224853515625 1200768155648
-777.712585449219 1709131038720
-768.328430175781 2164245266432
-749.560119628906 3209607249920
-746.432067871094 3317488943104
-743.304016113281 3391804669952
-740.175964355469 3427794157568
-737.047912597656 3424352993280
-733.919860839844 3387612987392
-721.407653808594 3160197824512
-718.279541015625 3087585247232
-715.151489257812 2985945726976
-708.895385742188 2701201768448
-671.358764648438 827164655616
-661.974609375 450257780736
-655.718444824219 256356859904
-649.462341308594 115897884672
-646.334289550781 66888462336
-643.206237792969 32557553664
-640.078186035156 11867577344
-636.950134277344 2225218048
-633.822082519531 106609816
-630.694030761719 2201213952
-627.565979003906 6494358016
-624.437927246094 12605384704
-621.309875488281 21290127360
-618.181823730469 33494380544
-611.925720214844 67505672192
-602.541564941406 117980274688
-596.285461425781 150227877888
-590.029296875 191270830080
-583.773193359375 244482162688
-577.51708984375 325598707712
-568.132934570312 480918011904
-555.620727539062 718546993152
-552.49267578125 743277658112
-549.364624023438 732577464320
-546.236572265625 687938404352
-539.98046875 562340233216
-536.852416992188 524824477696
-533.724365234375 522537893888
-530.596313476562 553673162752
-521.212097167969 694893019136
-518.084045410156 702417600512
-514.955993652344 679079575552
-511.827941894531 631864295424
-499.315734863281 400538566656
-493.059631347656 318580654080
-486.803527832031 262296911872
-483.675476074219 244650639360
-480.547424316406 234791993344
-477.419342041016 233342746624
-474.291290283203 239372877824
-464.907135009766 273712775168
-452.394927978516 318091460608
-449.266876220703 323348824064
-446.138793945312 317799038976
-443.0107421875 298136731648
-433.626586914062 202645438464
-430.49853515625 188516204544
-427.370483398438 190198136832
-424.242431640625 202737106944
-417.986328125 232863776768
-411.730194091797 252091351040
-408.602142333984 259271589888
-405.474090576172 264338735104
-402.346038818359 265572024320
-399.217987060547 262382059520
-392.961883544922 251743453184
-389.833831787109 249996394496
-386.705780029297 251007025152
-383.577697753906 253166469120
-380.449645996094 256063209472
-377.321594238281 260663279616
-374.193542480469 267659509760
-367.937438964844 288286834688
-358.553283691406 329758507008
-355.425231933594 336377085952
-352.297180175781 336151838720
-349.169097900391 332344229888
-346.041046142578 329720987648
-342.912994384766 331648630784
-339.784942626953 339695140864
-336.656890869141 354166308864
-330.400787353516 389222236160
-327.272735595703 395936792576
-324.144683837891 388855922688
-321.016632080078 368956506112
-314.760498046875 304356261888
-305.376342773438 195732799488
-299.120239257812 141159710720
-292.864135742188 108612009984
-286.608001708984 88197332992
-280.351898193359 74178748416
-277.223846435547 71828250624
-274.095794677734 74843348992
-270.967742919922 84286988288
-267.839691162109 100012613632
-261.583587646484 145552654336
-255.32746887207 210433736704
-252.199417114258 260317839360
-249.071365356445 333890748416
-245.943298339844 443230224384
-242.815246582031 600772313088
-239.687194824219 817002250240
-233.431091308594 1446140837888
-227.17497253418 2337339867136
-220.918869018555 3558059016192
-217.790817260742 4391609303040
-214.662750244141 5484279496704
-211.534698486328 6955469897728
-208.406646728516 8954531807232
-205.278594970703 11670651928576
-202.150543212891 15347279200256
-199.022476196289 20297224814592
-195.894424438477 26929954553856
-192.766372680664 35802130153472
-189.638320922852 47681573486592
-186.510269165039 63607060561920
-183.382202148438 84939538169856
-180.254150390625 113418459676672
-177.126098632812 151259269038080
-173.998046875 201327632187392
-170.869995117188 267374078984192
-167.741928100586 354236856532992
-164.613876342773 467941015420928
-161.485824584961 615730672304128
-158.357772827148 805986449227776
-152.101669311523 1.34789670004326e+15
-136.461395263672 3.05555301413683e+15
-133.33332824707 3.13631772665446e+15
-130.205276489258 3.10007598730445e+15
-127.077224731445 2.98470430736384e+15
-108.308898925781 2.07986663568179e+15
-98.9247283935547 1.75243362985574e+15
-89.5405654907227 1.50282221020774e+15
-80.1564025878906 1.30488649488794e+15
-70.7722396850586 1.13965776083354e+15
-58.2600212097168 951993191366656
-45.7477989196777 788661692006400
-36.3636360168457 683382044360704
-23.8514175415039 563025518002176
-11.3391981124878 456820707557376
1.17302048206329 366175858982912
13.6852397918701 287602317983744
26.1974582672119 220205707952128
38.7096786499023 162312887468032
51.2218971252441 113719669424128
60.6060600280762 82703361769472
69.9902267456055 56938184310784
76.246337890625 43251507658752
82.50244140625 32256393478144
88.7585525512695 23482232471552
95.0146636962891 16657008295936
101.270774841309 11584353075200
107.526878356934 7949701349376
113.782989501953 5385563930624
120.039100646973 3604817117184
126.295211791992 2401926643712
132.551315307617 1578350673920
138.807434082031 1003925733376
145.063537597656 614796623872
151.319641113281 366112178176
154.447708129883 291277144064
157.575759887695 244995538944
179.472137451172 50057449472
182.600189208984 35712016384
185.728256225586 28116377600
188.856307983398 25156141056
191.984359741211 24698146816
195.112411499023 25342154752
204.49658203125 28497577984
210.752685546875 29786910720
213.880737304688 30160154624
217.008804321289 30115581952
220.136856079102 29463810048
226.392959594727 26778830848
235.777130126953 21958776832
242.033233642578 16717263872
248.289352416992 10801117184
251.417404174805 8849153024
254.545455932617 8344041472
257.673522949219 9636870144
260.801574707031 12603632640
267.057678222656 19804157952
270.185729980469 21255954432
273.313781738281 20202829824
279.569885253906 13359126528
282.697937011719 10100058112
285.825988769531 8273375744
288.954071044922 8038682112
295.210174560547 9488671744
298.338226318359 9893787648
301.466278076172 10420914176
304.594329833984 11640281088
310.850433349609 15322975232
313.978485107422 16440936448
317.106536865234 16725500928
320.234619140625 16665443328
323.362670898438 16880739328
329.618774414062 18314123264
332.746826171875 18642685952
335.874877929688 18325657600
342.130981445312 17126629376
345.259033203125 17232934912
348.387084960938 18010697728
354.643218994141 20356308992
357.771270751953 21185515520
360.899322509766 21341964288
364.027374267578 20467283968
367.155426025391 18364479488
376.539581298828 9748142080
379.667633056641 8172760576
382.795684814453 7385462784
385.923767089844 7319648768
389.051818847656 8007108096
395.307922363281 10857820160
404.692077636719 15620518912
420.332366943359 25501808640
426.588470458984 30351519744
435.972625732422 34775412736
439.100677490234 37386276864
442.228729248047 41422254080
448.48486328125 51874537472
451.612915039062 55391264768
454.740966796875 56143360000
457.869018554688 54167961600
470.381225585938 39204581376
473.50927734375 37742383104
476.637329101562 37835124736
479.765380859375 39951765504
482.893463134766 44100796416
492.277618408203 60151463936
495.405670166016 63756378112
498.533721923828 65713700864
501.661773681641 66055745536
504.789825439453 65125691392
511.045928955078 61318176768
517.302062988281 55931461632
523.558166503906 48004726784
529.814270019531 40200392704
532.942321777344 38788694016
536.070373535156 40801099776
539.198425292969 47948394496
542.326477050781 62430887936
545.454528808594 86706470912
548.582580566406 122765934592
554.838684082031 229600526336
561.094848632812 346672103424
564.222900390625 380301377536
567.350952148438 381346545664
570.47900390625 347358789632
579.863159179688 184611569664
582.9912109375 174385954816
586.119262695312 191015616512
589.247314453125 216128536576
592.375366210938 232181334016
595.50341796875 235238539264
598.631469726562 235184160768
601.759521484375 242755665920
604.887573242188 256621395968
608.015625 265140781056
611.143676757812 260530880512
617.399780273438 233980149760
623.655883789062 217942458368
633.040100097656 197877596160
639.296203613281 180837236736
642.424255371094 174890205184
645.552307128906 172247040000
648.680358886719 172550193152
654.936462402344 176070213632
658.064514160156 175588507648
661.192565917969 171744542720
664.320617675781 163926704128
670.576721191406 139076829184
679.960876464844 100832690176
686.216979980469 82761023488
695.601196289062 64177451008
711.241455078125 34539720704
714.369506835938 31454568448
726.881713867188 23320821760
730.009765625 21707069440
733.137817382812 21138946048
736.265869140625 21593192448
742.52197265625 23547516928
745.650024414062 24192315392
748.778076171875 24428437504
751.906127929688 24292792320
755.034240722656 23830016000
758.162292480469 23014170624
761.290344238281 21754423296
773.802551269531 15161011200
776.930603027344 14964060160
780.058654785156 15521027072
786.314758300781 17374498816
789.442810058594 17833437184
792.570861816406 17739233280
795.698913574219 17168487424
798.826965332031 16181229568
808.211120605469 12591883264
817.595336914062 10674827264
823.851440429688 9218097152
826.9794921875 8936437760
830.107543945312 9028336640
833.235595703125 9507213312
836.363647460938 10420460544
842.619750976562 12757203968
845.747802734375 13237115904
848.875854492188 12856834048
852.00390625 11744638976
864.51611328125 5696640000
867.644165039062 6248824320
870.772216796875 8674982912
880.156433105469 21264553984
883.284484863281 23195383808
886.412536621094 23061307392
905.180847167969 14247422976
911.436950683594 10029840384
914.565002441406 8411769344
917.693054199219 7296658432
920.821105957031 6632058880
923.949157714844 6284322816
927.077209472656 6091908096
930.205261230469 5984346112
933.333312988281 6087956992
936.461364746094 6679768064
939.589416503906 7985317888
945.845581054688 12510729216
952.101684570312 16938278912
955.229736328125 17423036416
958.357788085938 16117013504
964.613891601562 9860700160
967.741943359375 6790910464
970.869995117188 4989498368
973.998046875 4995584512
977.126098632812 6892603904
989.638305664062 20334661632
992.766357421875 21366255616
995.894409179688 21442846720
999.0224609375 21260728320
1002.15051269531 21289555968
1005.27856445312 21471244288
1008.40667724609 21325111296
1011.53472900391 20412250112
1024.046875 14169715712
1033.43103027344 12600489984
1039.68713378906 10943439872
1042.81530761719 10801950720
1045.943359375 11035662336
1049.07141113281 10991799296
1052.19946289062 10267240448
1058.45556640625 8287262208
1061.58361816406 8447544832
1064.71166992188 9911245824
1067.83972167969 12523464704
1074.09582519531 19732897792
1083.47998046875 31242283008
1089.73608398438 36896641024
1099.12023925781 43622088704
1105.37634277344 46917480448
1114.76049804688 50834522112
1127.27270507812 56589365248
1133.52880859375 60572114944
1136.65686035156 61910663168
1139.78491210938 62736580608
1142.91296386719 63006982144
1146.041015625 62236647424
1149.16906738281 60092805120
1152.29711914062 57312374784
1155.42517089844 55628009472
1158.55322265625 56445566976
1167.93737792969 65387421696
1171.06555175781 64950951936
1174.19360351562 61700296704
1180.44970703125 49270870016
1192.9619140625 21936685056
1196.08996582031 17358966784
1199.21801757812 14592161792
1202.34606933594 13750447104
1205.47412109375 14846328832
1208.60217285156 17910605824
1211.73022460938 22875648000
1217.986328125 36715229184
1230.49853515625 68676636672
1243.0107421875 102764503040
1246.13879394531 104814108672
1249.26684570312 100280639488
1252.39489746094 88864874496
1261.77905273438 40075821056
1264.90710449219 33719134208
1268.03515625 37815123968
1271.16320800781 51661950976
1277.41931152344 91362467840
1280.54736328125 105554763776
1283.67541503906 110190788608
1286.80346679688 105086173184
1293.0595703125 82333892608
1296.18774414062 75034615808
1299.31579589844 72898052096
1302.44384765625 73186902016
1305.57189941406 72276180992
1311.82800292969 64447123456
1314.9560546875 62709882880
1318.08410644531 65355771904
1324.34020996094 74692722688
1327.46826171875 74414923776
1333.72436523438 67052990464
1336.85241699219 66305392640
1339.98046875 67804872704
1343.10852050781 68374491136
1346.23657226562 65452019712
1352.49267578125 51424550912
1361.87683105469 29533472768
1365.0048828125 24631148544
1368.13293457031 22115483648
1371.26098632812 21301921792
1374.38903808594 21141889024
1377.51708984375 21272510464
1380.64514160156 21627242496
1383.77319335938 21769678848
1386.90124511719 21269338112
1399.41345214844 17090912256
1402.54150390625 16699568128
1405.66955566406 16751037440
1408.79760742188 17129682944
1415.0537109375 18249269248
1418.18176269531 18574057472
1424.43798828125 18713589760
1427.56604003906 19012812800
1433.82214355469 20253188096
1436.9501953125 20607694848
1440.07824707031 20274706432
1443.20629882812 19051683840
1452.59045410156 13143417856
1455.71850585938 12040006656
1458.84655761719 11577606144
1461.974609375 11525763072
1465.10266113281 11712164864
1468.23071289062 12121518080
1474.48681640625 13486912512
1477.61486816406 13860408320
1480.74291992188 13499701248
1483.87097167969 12340075520
1490.12707519531 9080587264
1493.25512695312 7920923136
1496.38317871094 7424886784
1499.51123046875 7493715968
1515.15148925781 9218255872
1521.40759277344 10617910272
1527.66369628906 12293283840
1530.79174804688 12860429312
1533.91979980469 13019058176
1537.0478515625 12719205376
1543.30395507812 11412135936
1546.43200683594 11216100352
1549.56005859375 11719391232
1552.68823242188 12805989376
1558.9443359375 16212034560
1565.20043945312 19812440064
1568.32849121094 20254660608
1571.45654296875 19344111616
1574.58459472656 17276504064
1580.84069824219 11060698112
1583.96875 7842868224
1587.09680175781 5510349824
1590.22485351562 4645741056
1593.35290527344 5107128320
1596.48095703125 6038700032
1599.60900878906 6586981376
1602.73706054688 6626238464
1605.86511230469 6761081344
1608.9931640625 7684116992
1618.37731933594 13409597440
1621.50537109375 14052683776
1624.63342285156 13959387136
1627.76147460938 13962241024
1630.88952636719 14683140096
1637.14562988281 17079619584
1640.27368164062 17053901824
1643.40173339844 15476867072
1652.78588867188 7577755648
1655.91394042969 7604150272
1659.0419921875 10228977664
1662.17004394531 15232192512
1671.55419921875 33449869312
1674.68225097656 36393283584
1677.81030273438 36422602752
1680.9384765625 33594650624
1693.45068359375 14083752960
1696.57873535156 11470848000
1699.70678710938 9925195776
1702.83483886719 9109060608
1705.962890625 8670917632
1709.09094238281 8420547072
1712.21899414062 8497674240
1715.34704589844 9250428928
1718.47509765625 10894808064
1734.11535644531 23423602688
1737.24340820312 26375606272
1743.49951171875 34550374400
1752.88366699219 49080086528
1759.13977050781 61714452480
1765.39587402344 75985281024
1768.52392578125 81061535744
1771.65197753906 83548610560
1774.78002929688 83811254272
1777.90808105469 83301646336
1781.0361328125 83628621824
1784.16418457031 85445107712
1790.42028808594 91465293824
1799.80444335938 101058412544
1802.93249511719 103063887872
1806.060546875 103984791552
1809.18872070312 104024571904
1812.31677246094 103372152832
1815.44482421875 102079528960
1818.57287597656 100043784192
1821.70092773438 97023385600
1827.95703125 87859118080
1837.34118652344 69381931008
1849.85339355469 44374499328
1865.49365234375 16670204928
1871.74975585938 9815114752
1874.87780761719 7784139776
1878.005859375 6662785024
1881.13391113281 6450921472
1884.26196289062 7167013376
1887.39001464844 8773510144
1893.64611816406 13758307328
1899.90222167969 19956852736
1906.15832519531 28700825600
1912.41442871094 38412652544
1918.67053222656 45171970048
1924.92663574219 49162981376
1928.0546875 50777583616
1931.18273925781 51160023040
1934.31079101562 48917831680
1937.43896484375 43714785280
1943.69506835938 30500665344
1946.82312011719 25785806848
1959.33532714844 12556445696
1965.59143066406 5006345216
1968.71948242188 2572115968
1971.84753417969 1142537984
1974.9755859375 437501888
1978.10363769531 143895312
1981.23168945312 40228312
1984.35974121094 9253475
1987.48779296875 1604382.375
1990.61584472656 171735.125
1993.74389648438 7236.09228515625
1996.87194824219 30.1571178436279
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_085_Temporal_slice_0_um_100_nJ_5000_fs_100_um.tikz <==
\tikzsetnextfilename{NA_085_Temporal_slice_0_um_100_nJ_5000_fs_100_um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-12000, xmax=20000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Intensity [\si{\watt\per\square\meter}]},
ylabel={\begin{tabular}{c}Intensity\\in [\si{\watt\per\square\meter}]\end{tabular}},
ymajorgrids,
ymin=-34097121250508.8, ymax=716039546260685,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-12000 0
-11796.8251953125 8.17818450927734
-11757.7529296875 31.9339485168457
-11734.310546875 64.7723007202148
-11710.8671875 122.970993041992
-11687.423828125 220.66242980957
-11656.166015625 446.494232177734
-11624.908203125 839.899536132812
-11593.650390625 1484.48291015625
-11562.3935546875 2485.72387695312
-11531.1357421875 3969.10815429688
-11492.0634765625 6713.56640625
-11452.9912109375 10729.2490234375
-11421.7333984375 15613.5771484375
-11406.10546875 20069.833984375
-11390.4765625 29545.15625
-11374.84765625 53927.3515625
-11359.21875 120748.3984375
-11343.58984375 302043.65625
-11327.9609375 775309.1875
-11312.33203125 1953073.625
-11296.703125 4740664
-11281.07421875 11015303
-11265.4453125 24455628
-11249.81640625 51873176
-11234.1884765625 105177800
-11218.5595703125 204008960
-11195.1162109375 508021728
-11171.6728515625 1149922176
-11148.2294921875 2371387136
-11124.7861328125 4464347136
-11093.5283203125 9032791040
-11046.642578125 19438395392
-10991.94140625 31035717632
-10937.240234375 38001471488
-10788.7666015625 55258886144
-10702.80859375 67832320000
-10616.849609375 83115614208
-10530.8916015625 101674369024
-10444.9326171875 124173385728
-10358.974609375 151402954752
-10273.015625 184301535232
-10187.0576171875 223981600768
-10101.0986328125 271759441920
-10015.140625 329189425152
-9929.181640625 398103511040
-9843.2236328125 480656949248
-9757.2646484375 579380183040
-9671.306640625 697238290432
-9585.34765625 837699239936
-9499.3896484375 1004811452416
-9413.4306640625 1203291029504
-9327.47265625 1438621761536
-9241.513671875 1717167194112
-9147.7412109375 2079012159488
-9053.9677734375 2512217964544
-8960.1953125 3029798223872
-8866.4228515625 3646926094336
-8772.6494140625 4381244653568
-8678.876953125 5253224726528
-8585.103515625 6286562820096
-8491.3310546875 7508617330688
-8397.5576171875 8950911074304
-8303.78515625 10649666060288
-8210.0126953125 12646413762560
-8116.2392578125 14988647333888
-8022.46630859375 17730566619136
-7920.87890625 21223729790976
-7819.2919921875 25348003594240
-7717.70458984375 30205758406656
-7616.1171875 35913719611392
-7514.52978515625 42604506906624
-7412.9423828125 50428259598336
-7311.35546875 59554175909888
-7209.76806640625 70172073263104
-7108.1806640625 82493562683392
-7006.59326171875 96752761831424
-6897.19189453125 114570467213312
-6787.7900390625 135279985819648
-6678.38818359375 159249166499840
-6568.986328125 186853844058112
-6451.7705078125 220872518402048
-6334.55419921875 259843944349696
-6209.52392578125 307084356747264
-6068.8642578125 366954456023040
-5881.31884765625 455005848993792
-5670.32958984375 552943283601408
-5576.556640625 589100264456192
-5506.22705078125 610265259311104
-5451.5263671875 622096082272256
-5412.4541015625 627662829649920
-5381.19677734375 630232428052480
-5357.75341796875 631008542064640
-5349.93896484375 631042901803008
-5342.12451171875 630963847561216
-5326.49560546875 630463483871232
-5303.052734375 628851730284544
-5271.794921875 625093097029632
-5232.72265625 617840038117376
-5185.83642578125 605538312257536
-5131.1357421875 586643543162880
-5060.8056640625 556314329612288
-4959.21875 504264258486272
-4646.64208984375 338681189629952
-4537.24072265625 291740384755712
-4435.6533203125 254957781516288
-4334.06591796875 224213633859584
-4232.478515625 198689012318208
-4130.89111328125 177504975323136
-4029.30395507812 159847140032512
-3927.716796875 145015326113792
-3818.31494140625 131544194744320
-3708.91333007812 120110865973248
-3591.697265625 109621423374336
-3466.66674804688 99990269591552
-3341.63623046875 91608607358976
-3208.79125976562 83775744638976
-3068.1318359375 76439789502464
-2919.658203125 69559176396800
-2763.36987304688 63104863961088
-2607.08178710938 57332063010816
-2450.79370117188 52146254905344
-2286.69116210938 47254014525440
-2122.58862304688 42862209138688
-1958.48596191406 38914714763264
-1794.38342285156 35363007496192
-1630.28088378906 32164290756608
-1466.17822265625 29280419446784
-1302.07568359375 26677314846720
-1137.97314453125 24324507435008
-966.05615234375 22098581913600
-794.139221191406 20089885687808
-622.222229003906 18273978548224
-450.305236816406 16629340569600
-278.388275146484 15137052295168
-98.6568984985352 13721814433792
81.0744781494141 12438332243968
260.805847167969 11272106016768
440.537231445312 10210506702848
620.268615722656 9242525302784
807.814392089844 8321903886336
995.360168457031 7483308376064
1182.90600585938 6718544674816
1370.45178222656 6020517068800
1557.99755859375 5383088766976
1745.54333496094 4800945061888
1933.08911132812 4269476675584
2120.63500976562 3784676212736
2308.1806640625 3343041429504
2487.912109375 2957453033472
2667.6435546875 2606247968768
2847.37475585938 2287230779392
3019.29174804688 2010339344384
3191.20874023438 1759397675008
3363.12573242188 1532834742272
3527.22827148438 1337920847872
3691.33081054688 1162558046208
3847.619140625 1012569341952
4003.9072265625 878096613376
4160.1953125 758077587456
4308.6689453125 656491085824
4457.14306640625 566114713600
4605.61669921875 486076940288
4746.27587890625 419016572928
4886.93505859375 359766982656
5027.5947265625 307647250432
5160.439453125 264379858944
5293.28466796875 226361556992
5426.12939453125 193091272704
5558.97412109375 164095393792
5684.0048828125 140311085056
5809.03564453125 119572160512
5934.06591796875 101555585024
6059.0966796875 85962153984
6176.3125 73298567168
6293.52880859375 62313635840
6410.74462890625 52816150528
6527.9609375 44631711744
6645.17724609375 37602009088
6762.39306640625 31583993856
6879.609375 26449020928
6989.01123046875 22351308800
7098.41259765625 18838644736
7207.814453125 15836114944
7317.21630859375 13276976128
7426.61767578125 11101979648
7536.01953125 9258737664
7645.42138671875 7701098496
7754.82275390625 6388554240
7856.41015625 5358189568
7957.99755859375 4483740160
8059.5849609375 3743427072
8161.17236328125 3118205952
8262.759765625 2591471360
8364.3466796875 2148789760
8465.93359375 1777653504
8567.521484375 1467256448
8669.1083984375 1208287104
8770.6962890625 992748928
8872.283203125 813792448
8966.056640625 675997248
9059.8291015625 560438464
9153.6015625 463727168
9247.375 382955648
9341.1474609375 315635264
9434.9208984375 259641088
9528.693359375 213163008
9622.466796875 174662848
9716.2392578125 142836464
9810.0126953125 116580840
9903.78515625 94965152
9997.5576171875 77205792
10091.3310546875 62644588
10185.103515625 50729964
10278.876953125 41000788
10372.6494140625 33072400
10458.6083984375 27112228
10544.56640625 22189400
10630.525390625 18130332
10716.4833984375 14789205
10802.4423828125 12043747
10888.400390625 9791629
10974.359375 7947371
11060.3173828125 6439699
11146.2763671875 5209301
11232.234375 4206909
11318.193359375 3391675.5
11404.1513671875 2729799.25
11490.1103515625 2193356.75
11576.068359375 1759328.125
11662.02734375 1408769.125
11747.9853515625 1126118.5
11833.943359375 898617.9375
11919.90234375 715826.1875
12005.8603515625 569214.25
12091.8193359375 451827.6875
12177.77734375 358007
12263.736328125 283154.25
12349.6943359375 223541.53125
12427.8388671875 180022.3125
12505.982421875 144749.890625
12584.126953125 116204.765625
12662.271484375 93139.171875
12740.4150390625 74529.9921875
12818.5595703125 59539.671875
12896.703125 47483.59375
12974.84765625 37802.984375
13052.9912109375 30042.5
13131.1357421875 23831.662109375
13209.279296875 18869.490234375
13287.423828125 14911.8681640625
13365.5673828125 11761.08984375
13443.7119140625 9257.2958984375
13521.85546875 7271.43994140625
13600 5699.50341796875
13678.14453125 4457.78662109375
13756.2880859375 3479.04638671875
13834.4326171875 2709.34838867188
13912.576171875 2105.50830078125
13990.720703125 1633.00646972656
14068.8642578125 1264.29675292969
14147.0087890625 977.438293457031
14225.15234375 754.984680175781
14303.296875 583.09130859375
14381.4404296875 450.790557861328
14459.5849609375 349.413391113281
14545.54296875 265.497100830078
14639.31640625 198.937438964844
14740.9033203125 148.467910766602
14858.1201171875 109.996559143066
15006.59375 81.340202331543
15194.1396484375 64.0961532592773
15483.2724609375 57.0620880126953
16202.1982421875 63.3015289306641
19062.271484375 100.908699035645
19116.97265625 131.154724121094
19156.044921875 172.97802734375
19195.115234375 242.511108398438
19234.1875 355.586822509766
19273.259765625 534.33447265625
19312.33203125 802.863098144531
19359.21875 1254.91955566406
19437.36328125 2037.51196289062
19460.806640625 2136.2705078125
19468.62109375 2144.00390625
19476.435546875 2138.18530273438
19492.064453125 2085.69580078125
19515.505859375 1912.25598144531
19554.578125 1448.99548339844
19624.908203125 589.169982910156
19663.98046875 289.546752929688
19695.23828125 147.136703491211
19726.49609375 67.3583068847656
19757.75390625 27.3620643615723
19796.826171875 7.2047119140625
19867.154296875 0.265940189361572
20000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-12000 0
-11968.7421875 7.86102771759033
-11960.927734375 46.8061828613281
-11953.11328125 200.968902587891
-11945.298828125 688.51171875
-11937.484375 1999.3447265625
-11929.669921875 5116.60107421875
-11914.0419921875 25318.044921875
-11898.4130859375 95590.7265625
-11882.7841796875 297514.3125
-11867.1552734375 800945.125
-11851.5263671875 1925717.125
-11835.8974609375 4228487
-11820.2685546875 8618481
-11796.8251953125 22380152
-11773.3818359375 52020052
-11749.9384765625 110546664
-11726.49609375 218125104
-11703.052734375 404293216
-11679.609375 710239424
-11648.3515625 1401673216
-11617.09375 2579148032
-11585.8359375 4468899328
-11554.5791015625 7348683776
-11515.5068359375 12833441792
-11476.4345703125 21052237824
-11437.3623046875 32678631424
-11390.4765625 51914539008
-11335.775390625 82310602752
-11273.259765625 127175434240
-11187.3017578125 202754375680
-11093.5283203125 300766986240
-11007.5703125 389846171648
-10937.240234375 436741439488
-10843.4677734375 486566363136
-10507.4482421875 653505724416
-10421.4892578125 711171112960
-10335.53125 779672158208
-10241.7578125 867491184640
-10140.1708984375 978765611008
-10030.76953125 1117599432704
-9929.181640625 1266763038720
-9835.4091796875 1427142344704
-9741.6357421875 1618232737792
-9616.60546875 1913695633408
-9483.7607421875 2264215584768
-9382.173828125 2576649814016
-9280.5859375 2942307926016
-9178.9990234375 3373371490304
-9077.4111328125 3881995075584
-8975.82421875 4483636527104
-8874.2373046875 5194846830592
-8772.6494140625 6035166724096
-8671.0625 7025705615360
-8569.474609375 8190730174464
-8467.8876953125 9556514045952
-8366.30078125 11153499488256
-8264.712890625 13017788973056
-8163.1259765625 15199138480128
-8061.53857421875 17766163677184
-7967.765625 20550141345792
-7866.17822265625 24094284185600
-7764.5908203125 28266876370944
-7663.00390625 33155702587392
-7561.41650390625 38870741680128
-7459.8291015625 45552280535040
-7358.24169921875 53369813073920
-7256.654296875 62521683738624
-7155.0673828125 73229184008192
-7053.47998046875 85736984412160
-6951.892578125 100302426472448
-6850.30517578125 117291161223168
-6748.7177734375 137282094891008
-6647.130859375 160645097979904
-6537.72900390625 189758097588224
-6428.3271484375 223495787118592
-6318.92529296875 262489610649600
-6201.70947265625 310709309145088
-6084.4931640625 365998792245248
-5951.6484375 436973529464832
-5748.4736328125 556444688580608
-5623.443359375 625343614418944
-5553.11376953125 656041356296192
-5506.22705078125 670910801510400
-5467.1552734375 678828238176256
-5443.7119140625 681313749172224
-5428.0830078125 681942425010176
-5420.2685546875 681934908817408
-5404.6396484375 681255767113728
-5381.19677734375 678528060227584
-5349.93896484375 671603566313472
-5310.86669921875 657600496533504
-5263.98046875 633221725290496
-5209.27978515625 595577142247424
-5131.1357421875 529522424283136
-4896.703125 323797047574528
-4810.74462890625 265544037040128
-4732.6005859375 222838321577984
-4654.45654296875 188845417037824
-4576.3125 162107333017600
-4498.16845703125 141125075599360
-4420.0244140625 124562817679360
-4341.88037109375 111327498469376
-4255.921875 99618251603968
-4169.96337890625 90122011803648
-4076.1904296875 81631138283520
-3982.41748046875 74609806278656
-3880.83032226562 68228621533184
-3771.42846679688 62391412850688
-3654.21240234375 57048288985088
-3529.18188476562 52142303870976
-3396.3369140625 47600120102912
-3255.677734375 43374866333696
-3115.01831054688 39640534876160
-2966.54467773438 36148315422720
-2818.07080078125 33055389515776
-2669.59716796875 30310397902848
-2513.30883789062 27739564277760
-2349.20629882812 25314686140416
-2177.28930664062 23006374002688
-2013.18676757812 21019785953280
-1856.89868164062 19323649261568
-1684.98168945312 17640466677760
-1497.43591308594 15973078794240
-1309.89013671875 14450233966592
-1137.97314453125 13178871218176
-989.499389648438 12194597044224
-786.324768066406 10973923508224
-606.593383789062 9983074762752
-426.862030029297 9084188229632
-247.130645751953 8266206674944
-51.770450592041 7452186116096
151.404144287109 6672636444672
346.764343261719 5983421595648
518.681335449219 5433208602624
784.371154785156 4649804890112
1190.72033691406 3476870660096
1347.00854492188 3082464264192
1495.48229980469 2748239052800
1643.9560546875 2451669516288
1792.42980957031 2188642222080
1964.34680175781 1913908887552
2097.19165039062 1726421925888
2245.66552734375 1541942804480
2409.76806640625 1358448164864
2573.87060546875 1192875393024
2737.97314453125 1044062470144
2894.26123046875 917701525504
3034.92065429688 817005985792
3167.765625 733548249088
3284.98168945312 669594222592
3394.38330078125 618173169664
3511.599609375 570901856256
3652.2587890625 521316139008
3831.990234375 463974563840
3980.4638671875 421647777792
4121.12353515625 386348154880
4277.41162109375 351451480064
4480.5859375 310015197184
4707.2041015625 267067392000
4988.5224609375 214942040064
5144.810546875 186811858944
5293.28466796875 163020210176
5433.94384765625 143015952384
5566.78857421875 126397038592
5691.8193359375 112703315968
5816.849609375 100692238336
5957.50927734375 88831664128
6121.61181640625 76517842944
6301.34326171875 64224505856
6426.37353515625 56712183808
6527.9609375 51586375680
6645.17724609375 46582013952
7215.62890625 23987253248
7340.6591796875 19957088256
7465.68994140625 16475724800
7575.091796875 13827852288
7661.05029296875 12109434880
7715.7509765625 11310333952
7762.63720703125 10860954624
7809.52392578125 10577555456
7879.853515625 10281032704
7997.06982421875 9782293504
8083.0283203125 9443279872
8153.35791015625 9230290944
8215.873046875 9088826368
8270.57421875 9003295744
8317.4599609375 8954633216
8356.5322265625 8927731712
8387.7900390625 8914128896
8411.2333984375 8908554240
8426.8623046875 8907003904
8434.6767578125 8906853376
8442.4912109375 8907105280
8458.1201171875 8908754944
8481.5625 8913840128
8520.634765625 8927788032
8575.3359375 8955081728
8637.8505859375 8995683328
8903.541015625 9183400960
8958.2421875 9208420352
8997.3134765625 9220230144
9028.5712890625 9225216000
9044.2001953125 9225694208
9052.0146484375 9225302016
9067.6435546875 9223067648
9091.0869140625 9215440896
9114.5302734375 9201672192
9145.787109375 9171881984
9184.859375 9112988672
9223.931640625 9024975872
9270.818359375 8873052160
9317.7041015625 8663514112
9380.2197265625 8296145408
9458.3642578125 7725249024
9724.0537109375 5684205568
9802.1982421875 5237549568
9880.341796875 4885664768
9950.671875 4645268992
10005.3720703125 4508006912
10060.0732421875 4410258432
10106.9599609375 4355793408
10138.2177734375 4334397440
10161.66015625 4326221312
10177.2890625 4324310016
10185.103515625 4324371456
10200.732421875 4326464000
10224.17578125 4333944832
10255.43359375 4350722048
10294.505859375 4382958080
10333.5771484375 4429729792
10380.4638671875 4507092480
10435.1650390625 4627625472
10489.865234375 4786064384
10544.56640625 4997825536
10630.525390625 5415081472
10700.8544921875 5725875712
10747.7412109375 5865227776
10786.8134765625 5936653312
10825.884765625 5980641792
10880.5859375 6022971392
10966.544921875 6076170752
11279.12109375 6252758528
11372.8935546875 6322556416
11443.2236328125 6387437568
11529.181640625 6484606464
11638.583984375 6627369984
11794.8720703125 6835420672
11857.38671875 6898599424
11896.458984375 6925383168
11927.716796875 6936935936
11943.345703125 6938880000
11951.16015625 6938836480
11966.7890625 6936648192
11990.232421875 6927899136
12021.4892578125 6905731584
12060.5615234375 6860360704
12107.4482421875 6779760128
12169.962890625 6634813440
12349.6943359375 6190554624
12404.3955078125 6103036928
12451.2822265625 6052912128
12498.1689453125 6020170752
12545.0546875 5998132224
12599.755859375 5980191232
12709.1572265625 5947550208
12810.7451171875 5914049024
12857.630859375 5903844352
12888.888671875 5899843584
12904.517578125 5898952704
12912.33203125 5898831360
12920.146484375 5898946560
12935.775390625 5899979264
12959.21875 5903776256
12990.4765625 5913361408
13029.5478515625 5932476928
13076.4345703125 5965160960
13131.1357421875 6016584704
13201.46484375 6101185024
13303.052734375 6253822976
13357.7529296875 6359842304
13404.6396484375 6490731008
13443.7119140625 6651201536
13482.7841796875 6889768960
13521.85546875 7234806272
13576.556640625 7884333568
13670.330078125 9010763776
13717.2158203125 9398132736
13764.1025390625 9655904256
13810.9892578125 9819428864
13865.689453125 9945897984
13951.6484375 10097442816
14092.3076171875 10337148928
14201.708984375 10562336768
14295.482421875 10789578752
14412.6982421875 11122548736
14522.1005859375 11481231360
14647.130859375 11944492032
14764.3466796875 12445545472
14897.19140625 13088867328
14998.779296875 13556046848
15045.6650390625 13713853440
15076.9228515625 13781752832
15100.3662109375 13807215616
15115.9951171875 13810144256
15131.6240234375 13800934400
15155.0673828125 13763173376
15186.3251953125 13666219008
15225.396484375 13469243392
15272.283203125 13126701056
15334.798828125 12516576256
15436.3857421875 11311727616
15577.044921875 9681286144
15655.189453125 8957230080
15725.5185546875 8449942528
15788.0341796875 8114366464
15842.7353515625 7908650496
15889.62109375 7791353344
15928.693359375 7732471296
15952.13671875 7713646080
15967.765625 7707878400
15975.580078125 7706987008
15983.39453125 7707407360
15999.0234375 7712172544
16022.466796875 7728785920
16053.7236328125 7766237696
16092.7958984375 7834664448
16139.6826171875 7948776448
16194.3837890625 8129933824
16256.8984375 8401228800
16319.4140625 8748834816
16381.9287109375 9198451712
16538.216796875 10411964416
16585.103515625 10634489856
16631.990234375 10777789440
16686.69140625 10888172544
16757.021484375 10994880512
16819.53515625 11066306560
16889.865234375 11128267776
16952.380859375 11170356224
16999.267578125 11190836224
17053.96875 11206297600
17147.740234375 11226888192
17249.328125 11246596096
17288.400390625 11259208704
17343.1015625 11282406400
17405.6171875 11315033088
17468.1328125 11356877824
17655.677734375 11492367360
17694.75 11507896320
17718.193359375 11511635968
17726.0078125 11511677952
17733.822265625 11511041024
17749.451171875 11507599360
17772.89453125 11496524800
17804.15234375 11469084672
17835.408203125 11425470464
17874.48046875 11345586176
17921.3671875 11207674880
17976.068359375 10986019840
18046.3984375 10620716032
18280.830078125 9334308864
18351.16015625 9066513408
18421.490234375 8859749376
18491.818359375 8702829568
18562.1484375 8579416576
18624.6640625 8495562752
18679.365234375 8442759680
18726.251953125 8411590656
18757.509765625 8398440448
18780.953125 8393244160
18796.58203125 8392217600
18804.396484375 8392461824
18820.025390625 8394399232
18843.466796875 8400734208
18874.724609375 8415452160
18913.796875 8442581504
18960.68359375 8486733312
19007.5703125 8547927040
19023.19921875 8607474688
19046.642578125 8797631488
19077.900390625 9251137536
19109.158203125 9957348352
19148.23046875 11255061504
19187.30078125 13098905600
19234.1875 16107224064
19343.58984375 23839537152
19359.21875 24246835200
19367.033203125 24308256768
19374.84765625 24266250240
19390.4765625 23857342464
19413.919921875 22435913728
19445.177734375 19276408832
19570.20703125 5050194944
19609.279296875 2690664704
19648.3515625 1294270464
19679.609375 663640320
19710.8671875 312434976
19742.125 132836896
19773.3828125 49805384
19796.826171875 21530378
19820.26953125 8329297
19843.7109375 2798591.75
19867.154296875 780985.875
19890.59765625 168614.734375
19906.2265625 49699.8515625
19921.85546875 11675.14453125
19937.484375 1975.43359375
19953.11328125 199.137084960938
19968.7421875 7.81155300140381
19984.37109375 0.0306285619735718
20000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-12000 0
-11953.11328125 6.21293115615845
-11945.298828125 20.9030513763428
-11937.484375 59.6037101745605
-11929.669921875 149.762710571289
-11914.0419921875 714.06982421875
-11898.4130859375 2596.10815429688
-11882.7841796875 7774.5537109375
-11867.1552734375 20121.873046875
-11851.5263671875 46471.7734375
-11835.8974609375 97936.765625
-11812.4541015625 261181.75
-11789.0107421875 610712.25
-11765.5673828125 1286001.375
-11742.125 2486901.25
-11718.681640625 4485330
-11687.423828125 9038234
-11656.166015625 16959814
-11624.908203125 30521638
-11593.650390625 54287236
-11570.2080078125 84321176
-11546.7646484375 133006560
-11523.3212890625 213422176
-11499.8779296875 347177664
-11476.4345703125 568727808
-11452.9912109375 931029120
-11429.5478515625 1512695040
-11398.291015625 2830675456
-11367.033203125 5138665472
-11335.775390625 9015455744
-11304.517578125 15268815872
-11273.259765625 24976961536
-11242.0029296875 39531249664
-11202.9306640625 67227918336
-11163.8583984375 109328785408
-11124.7861328125 169814474752
-11070.0859375 286699683840
-10968.498046875 516647452672
-10905.982421875 616178057216
-10859.0966796875 667573354496
-10820.0244140625 696109891584
-10780.9521484375 713625239552
-10749.6943359375 721360846848
-10726.251953125 724374192128
-10702.80859375 725589426176
-10694.994140625 725680783360
-10687.1796875 725644017664
-10671.55078125 725251588096
-10640.29296875 723616464896
-10569.962890625 719435268096
-10546.5205078125 718765096960
-10530.8916015625 718664237056
-10523.0771484375 718730297344
-10507.4482421875 719114141696
-10484.0048828125 720361947136
-10452.7470703125 723358384128
-10413.6748046875 729284149248
-10366.7890625 739453304832
-10312.087890625 755151273984
-10241.7578125 780448038912
-10147.9853515625 820498595840
-10015.140625 884945518592
-9882.2958984375 957255188480
-9765.0791015625 1030263537664
-9686.935546875 1088014974976
-9608.791015625 1159162101760
-9499.3896484375 1275601879040
-9405.6162109375 1393950326784
-9319.658203125 1524186873856
-9233.69921875 1681548771328
-9147.7412109375 1872593551360
-9061.7822265625 2105148571648
-8975.82421875 2387664961536
-8889.865234375 2729480552448
-8803.9072265625 3140850024448
-8717.9482421875 3632337518592
-8624.17578125 4272931471360
-8530.4033203125 5036535447552
-8436.6298828125 5941325463552
-8342.857421875 7020074762240
-8256.8984375 8220156362752
-8178.75439453125 9567043846144
-8108.4248046875 11064772132864
-8030.28076171875 13122453635072
-7952.13671875 15639318102016
-7866.17822265625 18946591817728
-7772.4052734375 23186510970880
-7670.81787109375 28548957995008
-7569.23095703125 34809627803648
-7467.6435546875 42120727494656
-7366.05615234375 50658673688576
-7264.46875 60611287318528
-7162.88134765625 72180381515776
-7061.29443359375 85588120174592
-6951.892578125 102383396847616
-6842.49072265625 121953004290048
-6733.08935546875 144694495412224
-6631.501953125 169402116866048
-6522.10009765625 200294608666624
-6412.6982421875 236119601971200
-6303.296875 277482703945728
-6186.08056640625 328549328224256
-6068.8642578125 386976754696192
-5936.01953125 461676436520960
-5623.443359375 642832587030528
-5568.7421875 664118914711552
-5529.67041015625 674297785876480
-5498.41259765625 678671136325632
-5482.78369140625 679435976048640
-5474.96923828125 679438727512064
-5459.3408203125 678654560436224
-5435.8974609375 675425214791680
-5404.6396484375 667125526036480
-5365.56787109375 650200536317952
-5318.68115234375 620635793391616
-5256.166015625 567933323444224
-5154.57861328125 463956325957632
-5021.73388671875 331744213467136
-4935.775390625 263220023525376
-4857.63134765625 214491069415424
-4787.3017578125 180427985780736
-4716.9716796875 153954730115072
-4646.64208984375 133451504156672
-4576.3125 117501824335872
-4505.98291015625 104947056115712
-4427.8388671875 93886231871488
-4341.88037109375 84191475662848
-4255.921875 76289650196480
-4162.14892578125 69108695564288
-4060.56176757812 62594261975040
-3958.97436523438 57126797967360
-3857.38696289062 52514334441472
-3740.1708984375 47981839515648
-3615.14038085938 43782502350848
-3466.66674804688 39372556599296
-3310.37841796875 35237765578752
-3161.90478515625 31735785979904
-3013.43090820312 28610855436288
-2864.95727539062 25824939999232
-2716.4833984375 23345827414016
-2560.1953125 21013123301376
-2364.83520507812 18356140769280
-2216.361328125 16525742309376
-2099.14526367188 15281606885376
-1989.74353027344 14294721757184
-1864.71301269531 13318114770944
-1708.42492675781 12233323053056
-1536.50793457031 11153610637312
-1364.59094238281 10173806542848
-1192.67395019531 9287207223296
-1020.75701904297 8486776733696
-864.468872070312 7836033613824
-669.108642578125 7091586072576
-481.562896728516 6442661707776
-294.01708984375 5850682359808
-122.100120544434 5357872611328
34.1880340576172 4956216098816
167.032974243164 4656656809984
276.434661865234 4446240636928
370.207580566406 4296266743808
471.794860839844 4160909475840
604.639831542969 3984503603200
674.969482421875 3865403457536
753.113525390625 3701692170240
862.515258789062 3430857048064
1089.13305664062 2864122953728
1221.97802734375 2577796431872
1362.63732910156 2310715473920
1503.29675292969 2073942032384
1651.7705078125 1852280799232
1800.244140625 1655982915584
1964.34680175781 1461509292032
2112.82055664062 1302778478592
2269.10864257812 1153242497024
2425.39672851562 1019350220800
2573.87060546875 906266345472
2714.53002929688 811458101248
2847.37475585938 732491087872
2980.2197265625 663359193088
3097.43579101562 610579513344
3199.02319335938 571683831808
3292.79614257812 541917118464
3394.38330078125 515245965312
3535.04272460938 478881021952
3613.18676757812 453403213824
3699.14526367188 419414212608
3878.87670898438 338937249792
4011.7216796875 283645149184
4128.9375 241640931328
4246.15380859375 205762428928
4363.3701171875 175172993024
4480.5859375 149072117760
4597.80224609375 126768275456
4715.0185546875 107651096576
4840.048828125 90027114496
4972.8935546875 73385623552
5082.29541015625 61652516864
5199.51171875 50836021248
5308.9130859375 42243817472
5410.50048828125 35476742144
5512.087890625 29748760576
5613.67529296875 24898224128
5723.0771484375 20447422464
5848.107421875 16048265216
5996.5810546875 11421408256
6105.98291015625 8453992448
6176.3125 6965976576
6223.19921875 6290323456
6254.45654296875 6025623040
6277.89990234375 5938237952
6285.71435546875 5931431424
6293.52880859375 5936025600
6309.15771484375 5979720704
6332.6005859375 6131538944
6363.8583984375 6490156032
6402.93017578125 7163738112
6465.44580078125 8612681728
6598.29052734375 11792317440
6645.17724609375 12548640768
6684.2490234375 12964741120
6715.5068359375 13159396352
6738.94970703125 13230510080
6754.57861328125 13245316096
6762.39306640625 13243661312
6778.02197265625 13223547904
6801.46533203125 13155511296
6832.72265625 13005882368
6879.609375 12689609728
6965.56787109375 11968812032
7090.59814453125 10945873920
7176.556640625 10380519424
7254.70068359375 9971057664
7340.6591796875 9611194368
7450.06103515625 9228679168
7582.90576171875 8758634496
7676.6787109375 8361372672
7762.63720703125 8008559104
7817.33837890625 7852147200
7887.66796875 7651859456
7950.18310546875 7412515328
8083.0283203125 6826381824
8559.70703125 4620844544
8661.2939453125 4020932608
8762.8818359375 3314726400
8887.912109375 2312633344
9028.5712890625 1198033536
9083.2724609375 885224384
9122.3447265625 750880320
9145.787109375 716856832
9153.6015625 714302720
9161.416015625 716393408
9177.044921875 735032192
9200.48828125 800704064
9231.74609375 961087808
9270.818359375 1276641536
9325.5185546875 1900906624
9505.25 4153100800
9552.13671875 4473534976
9591.208984375 4627237888
9622.466796875 4688491520
9645.9091796875 4706709504
9661.5380859375 4708800512
9677.1669921875 4704753664
9700.6103515625 4690527232
9802.1982421875 4614494208
9817.826171875 4611099136
9825.640625 4610798080
9833.455078125 4611477504
9849.083984375 4615883264
9872.52734375 4630415872
9903.78515625 4664993280
9942.857421875 4732221952
9989.7431640625 4844222976
10060.0732421875 5060466688
10341.3916015625 5997915136
10411.7216796875 6152608768
10466.4228515625 6239839232
10521.123046875 6300027392
10568.009765625 6333110272
10669.5966796875 6389556736
10700.8544921875 6426836992
10755.5556640625 6516985856
10833.69921875 6642491904
10927.47265625 6758319104
10997.8017578125 6830555136
11052.5029296875 6872010752
11091.5751953125 6891513344
11115.0185546875 6897780736
11130.6474609375 6899368448
11138.4619140625 6899355136
11154.0908203125 6897694720
11177.533203125 6891096576
11208.791015625 6874458112
11240.048828125 6848378368
11279.12109375 6801681920
11326.0078125 6725444608
11388.5224609375 6593845760
11474.4814453125 6369859072
11622.955078125 5974438912
11677.6552734375 5871592448
11716.7275390625 5827166208
11740.1708984375 5815061504
11747.9853515625 5813767680
11755.7998046875 5813935616
11771.4287109375 5818864128
11794.8720703125 5838473728
11818.3154296875 5873760256
11849.572265625 5946782208
11888.64453125 6081942528
11935.53125 6309905920
11998.046875 6714498560
12154.3349609375 7810944512
12185.591796875 7929444352
12209.03515625 7972093440
12216.849609375 7976443392
12224.6640625 7975591424
12240.29296875 7957789184
12263.736328125 7889560576
12294.994140625 7720104448
12334.06640625 7388403712
12388.7666015625 6740145664
12482.5400390625 5361552384
12599.755859375 3685844736
12677.8994140625 2782280960
12748.2294921875 2137506176
12818.5595703125 1636915072
12881.07421875 1296795008
12943.58984375 1040683200
12998.291015625 876732544
13052.9912109375 761226048
13099.8779296875 695767040
13138.9501953125 661869760
13170.2080078125 646361472
13193.650390625 640649728
13209.279296875 639339712
13217.09375 639372992
13232.72265625 640707584
13256.166015625 645486016
13287.423828125 656015104
13342.125 681756224
13506.2275390625 771559040
13537.484375 797341504
13576.556640625 846077248
13639.072265625 955886784
13693.7724609375 1040449536
13740.6591796875 1086464384
13795.3603515625 1122189184
13850.0615234375 1148041472
13912.576171875 1169787264
13982.90625 1188801536
14037.6064453125 1199263872
14084.4931640625 1205316480
14115.7509765625 1207368064
14131.3798828125 1207573504
14139.1943359375 1207439360
14154.8232421875 1206664064
14178.2666015625 1204154112
14209.5234375 1198056320
14240.78125 1188310528
14279.853515625 1169808384
14318.92578125 1142912000
14365.8115234375 1098085376
14420.5126953125 1026329536
14475.2138671875 931234048
14537.728515625 793767616
14623.6875 562002432
14748.7177734375 218072160
14787.7900390625 149451008
14811.2333984375 129159416
14819.0478515625 126902984
14826.8623046875 127216624
14842.4912109375 136361712
14858.1201171875 158269168
14881.5625 218917984
14912.8203125 361173344
14944.078125 586524544
14983.150390625 1003369024
15030.037109375 1718810112
15084.7373046875 2832975616
15272.283203125 6996417536
15311.35546875 7460192768
15342.61328125 7675209728
15366.056640625 7751670784
15381.6845703125 7766682112
15389.4990234375 7764525568
15405.1279296875 7742992896
15428.5712890625 7674333184
15467.6435546875 7492871680
15592.673828125 6845350912
15631.74609375 6732582400
15655.189453125 6696250880
15670.818359375 6685431296
15678.6328125 6684034560
15686.447265625 6685300224
15702.076171875 6695717376
15725.5185546875 6730584064
15756.7763671875 6810995712
15795.8486328125 6960146944
15850.5498046875 7243033600
15928.693359375 7751241728
16178.7548828125 9456314368
16256.8984375 9858842624
16335.04296875 10175037440
16413.1875 10421967872
16491.330078125 10668030976
16585.103515625 11044013056
16655.43359375 11288369152
16741.392578125 11524934656
16811.720703125 11678018560
16866.421875 11762818048
16905.494140625 11801202688
16928.9375 11813289984
16944.56640625 11816385536
16952.380859375 11816411136
16968.009765625 11813388288
16991.453125 11801122816
17022.7109375 11770055680
17053.96875 11721326592
17093.041015625 11634441216
17139.92578125 11492996096
17202.44140625 11246797824
17280.5859375 10859672576
17561.904296875 9375494144
17608.791015625 9230910464
17647.86328125 9154109440
17679.12109375 9122867200
17694.75 9117348864
17702.564453125 9117077504
17710.37890625 9118436352
17726.0078125 9125903360
17749.451171875 9148238848
17780.708984375 9195626496
17905.73828125 9418005504
17921.3671875 9424520192
17929.181640625 9423850496
17944.810546875 9413460992
17960.439453125 9389486080
17983.8828125 9324428288
18015.140625 9176312832
18054.212890625 8882927616
18101.099609375 8369468416
18163.61328125 7450565120
18304.2734375 4993887232
18398.046875 3547902720
18476.19140625 2598832640
18546.51953125 1936493056
18616.849609375 1424521600
18687.1796875 1032920576
18757.509765625 737087360
18820.025390625 541112000
18882.5390625 398343712
18937.240234375 311098912
18984.126953125 260284544
19023.19921875 234087040
19038.828125 229968416
19046.642578125 229359968
19054.45703125 229728608
19070.0859375 233461424
19093.529296875 247021088
19116.97265625 271370656
19148.23046875 324546816
19179.486328125 409028416
19210.744140625 536451392
19249.81640625 777416576
19288.888671875 1128675456
19398.291015625 2209535744
19406.10546875 2222952448
19413.919921875 2219296768
19429.548828125 2159402240
19452.9921875 1947860608
19499.876953125 1278374528
19554.578125 586410240
19593.650390625 294560032
19624.908203125 158928992
19656.166015625 80509504
19687.423828125 37896212
19718.681640625 16342044
19749.939453125 6335185
19773.3828125 2856851.25
19796.826171875 1176773.5
19820.26953125 433416.84375
19843.7109375 138517.765625
19867.154296875 36743.2421875
19890.59765625 7537.23388671875
19906.2265625 2146.80126953125
19921.85546875 487.262084960938
19937.484375 79.643669128418
19953.11328125 7.75420904159546
19976.556640625 0.02895188331604
20000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-12000 0
-11976.556640625 1.88620281219482
-11968.7421875 18.8885116577148
-11960.927734375 112.781593322754
-11953.11328125 485.395172119141
-11945.298828125 1666.13928222656
-11937.484375 4845.19580078125
-11929.669921875 12411.068359375
-11914.0419921875 61429.2265625
-11898.4130859375 231484.203125
-11882.7841796875 717460.6875
-11867.1552734375 1919100.625
-11851.5263671875 4574254
-11835.8974609375 9935316
-11820.2685546875 19986640
-11796.8251953125 50682340
-11773.3818359375 114475616
-11749.9384765625 235235088
-11726.49609375 446626944
-11703.052734375 792676096
-11671.794921875 1557141888
-11640.537109375 2801000704
-11609.279296875 4670603776
-11570.2080078125 8075610112
-11523.3212890625 13924398080
-11468.6201171875 23330111488
-11413.9189453125 36147519488
-11374.84765625 48983085056
-11335.775390625 67918376960
-11296.703125 97496899584
-11257.630859375 143357886464
-11218.5595703125 210671550464
-11171.6728515625 322241298432
-11038.828125 669921050624
-11015.384765625 694231629824
-10999.755859375 699494694912
-10991.94140625 699771715584
-10984.126953125 698696859648
-10968.498046875 692753203200
-10945.0546875 675447963648
-10905.982421875 629565161472
-10827.8388671875 508866494464
-10749.6943359375 397957398528
-10694.994140625 343760863232
-10655.921875 319233654784
-10624.6640625 307634274304
-10601.220703125 303072772096
-10585.591796875 301755138048
-10577.77734375 301560070144
-10569.962890625 301650182144
-10554.3349609375 302614282240
-10530.8916015625 305762369536
-10499.6337890625 312506318848
-10452.7470703125 326758301696
-10390.232421875 351834636288
-10273.015625 408552407040
-10187.0576171875 446347345920
-10124.5419921875 466752765952
-10077.6552734375 477194747904
-10030.76953125 484096704512
-9936.99609375 495908290560
-9905.73828125 503191699456
-9866.6669921875 516721999872
-9819.7802734375 539425800192
-9765.0791015625 574438178816
-9710.37890625 619802591232
-9647.86328125 687142338560
-9585.34765625 773308088320
-9515.0185546875 894936088576
-9436.8740234375 1060950441984
-9358.73046875 1261434699776
-9288.400390625 1487572172800
-9210.2568359375 1799776632832
-9124.2978515625 2213951307776
-9046.154296875 2666649092096
-8968.009765625 3220214906880
-8889.865234375 3906475130880
-8811.7216796875 4751713894400
-8725.7626953125 5871489253376
-8592.91796875 7855886827520
-8264.712890625 13052406661120
-8155.3115234375 15081662316544
-8053.72412109375 17272057888768
-7959.951171875 19676920807424
-7881.80712890625 22110256758784
-7803.6630859375 25104278880256
-7725.51904296875 28829103947776
-7647.375 33393731436544
-7561.41650390625 39402231300096
-7459.8291015625 47776423477248
-7350.42724609375 58256609247232
-7241.02587890625 70305108197376
-7139.4384765625 83266027651072
-7037.85107421875 98400997474304
-6936.263671875 116109952942080
-6826.86181640625 138197317189632
-6701.83154296875 166755544596480
-6592.4296875 195529292120064
-6483.0283203125 228684879364096
-6365.81201171875 269627359756288
-6248.595703125 316496072933376
-6092.3076171875 386411597398016
-5834.43212890625 502753973501952
-5764.1025390625 526945309687808
-5717.21630859375 538403946889216
-5685.95849609375 543205686771712
-5662.51513671875 545021317087232
-5646.88623046875 545284954259456
-5639.072265625 545114497744896
-5623.443359375 544140580356096
-5600 541022568316928
-5568.7421875 533604354490368
-5529.67041015625 518899191775232
-5482.78369140625 493420976013312
-5420.2685546875 447959183392768
-5318.68115234375 358137223708672
-5193.65087890625 251632990289920
-5115.5068359375 198791252672512
-5045.17724609375 161635624812544
-4974.84716796875 133082573176832
-4904.517578125 111382200582144
-4834.18798828125 94905556795392
-4763.8583984375 82345570861056
-4693.52880859375 72697329483776
-4623.19921875 65185876279296
-4545.05517578125 58613162835968
-4459.0966796875 52825199476736
-4357.50927734375 47188973453312
-4240.29296875 41649229004800
-4123.0771484375 36843244486656
-4013.67529296875 32991841615872
-3904.2734375 29733903400960
-3794.87182617188 26988876136448
-3669.84130859375 24295329759232
-3521.36743164062 21458168315904
-3388.52270507812 19222482649088
-3263.49194335938 17404165881856
-3138.46142578125 15826758402048
-2989.98779296875 14167880761344
-2849.32836914062 12774774145024
-2739.9267578125 11848688599040
-2646.15380859375 11183114420224
-2552.380859375 10626909863936
-2450.79370117188 10121505669120
-2349.20629882812 9696021839872
-2239.8046875 9309903650816
-1966.30041503906 8396329713664
-1856.89868164062 7931721416704
-1591.20874023438 6777009602560
-1466.17822265625 6327702126592
-1286.44689941406 5752585453568
-1036.38586425781 4998368854016
-872.283264160156 4563745112064
-708.180725097656 4169765224448
-426.862030029297 3542553722880
-286.202697753906 3263961235456
-137.728942871094 3004195667968
57.6312561035156 2661577392128
268.620269775391 2279131054080
323.321136474609 2210565455872
362.393157958984 2177300299776
393.650787353516 2160898211840
417.094024658203 2154463232000
432.722839355469 2152818802688
440.537231445312 2152745926656
448.351654052734 2153148448768
463.98046875 2155298553856
487.423675537109 2161545969664
526.495727539062 2178336292864
596.825378417969 2219043454976
674.969482421875 2261114683392
714.04150390625 2275164028928
745.299133300781 2281796534272
768.742370605469 2283920162816
776.556762695312 2284085313536
784.371154785156 2283982553088
800 2282987192320
823.443237304688 2279592689664
854.700866699219 2271757467648
893.772888183594 2257211621376
948.473754882812 2229340733440
1010.98901367188 2188559384576
1089.13305664062 2125791100928
1182.90600585938 2035541344256
1339.19409179688 1864766455808
1511.11108398438 1683259392000
1745.54333496094 1459172671488
2042.49084472656 1186395717632
2144.078125 1110666117120
2269.10864257812 1031744651264
2573.87060546875 854795812864
2730.15869140625 767310561280
2816.1171875 727377903616
2894.26123046875 698272251904
2980.2197265625 672508149760
3183.39428710938 614345998336
3292.79614257812 576101285888
3417.82666015625 526029029376
3527.22827148438 475769208832
3636.63012695312 417498333184
3831.990234375 311858495488
3910.13427734375 278612049920
3988.2783203125 252408889344
4066.42236328125 231603503104
4183.638671875 205230964736
4410.25634765625 158206984192
4504.029296875 141954301952
4582.17333984375 131225190400
4660.3173828125 122820370432
4738.46142578125 116148117504
4816.60546875 110828601344
5027.5947265625 97299685376
5152.625 89328992256
5222.95458984375 85820178432
5285.47021484375 83475259392
5347.9853515625 81745125376
5402.68603515625 80638640128
5473.01611328125 79575990272
5668.3759765625 76966961152
5699.6337890625 76757647360
5715.2626953125 76720381952
5723.0771484375 76721987584
5738.70556640625 76770525184
5754.33447265625 76885729280
5777.77783203125 77199532032
5809.03564453125 77917356032
5840.29296875 79022587904
5879.365234375 81004560384
5926.25146484375 84285874176
5996.5810546875 90678157312
6090.35400390625 99194732544
6129.42626953125 101471641600
6152.869140625 102211829760
6168.498046875 102404374528
6176.3125 102405406720
6191.94140625 102211715072
6215.384765625 101424898048
6246.64208984375 99460005888
6285.71435546875 95633833984
6340.4150390625 88182374400
6434.18798828125 72282775552
6567.033203125 50201800704
6652.9912109375 38486757376
6738.94970703125 28978128896
6817.09423828125 22058196992
6887.423828125 17120431104
6949.93896484375 13744291840
7004.6396484375 11556562944
7059.3408203125 10015439872
7106.22705078125 9130440704
7145.29931640625 8644329472
7184.37109375 8340182528
7215.62890625 8198035968
7246.88623046875 8121610240
7270.32958984375 8094439424
7293.77294921875 8083229696
7348.4736328125 8070282240
7371.9169921875 8051184128
7395.3603515625 8015303168
7426.61767578125 7936865792
7465.68994140625 7791015424
7528.205078125 7475616768
7637.60693359375 6906050560
7676.6787109375 6777566720
7700.1220703125 6736069632
7715.7509765625 6725638656
7723.5654296875 6725924352
7739.1943359375 6737937920
7762.63720703125 6785665024
7793.89501953125 6907592192
7825.15283203125 7100602368
7864.224609375 7450851328
7911.111328125 8037227008
8098.65673828125 10675032064
8161.17236328125 11199457280
8254.9453125 11805210624
8325.2744140625 12311629824
8379.9755859375 12842770432
8434.6767578125 13550649344
8512.8203125 14832838656
8606.59375 16318001152
8653.4794921875 16807537664
8684.7373046875 16991476736
8708.1806640625 17046551552
8715.9951171875 17048696832
8723.8095703125 17042712576
8739.4384765625 17006452736
8762.8818359375 16892286976
8794.1396484375 16632802304
8833.2109375 16149322752
8887.912109375 15222319104
8966.056640625 13564619776
9169.23046875 9092610048
9231.74609375 8139668992
9286.447265625 7553797120
9372.4052734375 6872980480
9419.2919921875 6427576320
9466.1787109375 5800594432
9520.87890625 4783864832
9716.2392578125 726394880
9755.3115234375 333790368
9786.5693359375 164091584
9810.0126953125 114107160
9817.826171875 110821584
9825.640625 113740600
9841.26953125 136965920
9864.712890625 210568480
9895.970703125 368107648
9942.857421875 696020736
10013.1865234375 1316488576
10091.3310546875 2157620736
10169.474609375 3192220672
10271.0625 4789302784
10403.9072265625 6846077440
10466.4228515625 7560005120
10521.123046875 8000055296
10607.08203125 8522336256
10724.2978515625 9272166400
10794.6279296875 9825657856
10857.142578125 10445798400
10935.287109375 11396399104
11060.3173828125 12948889600
11107.2041015625 13323504640
11146.2763671875 13502645248
11177.533203125 13572042752
11200.9765625 13590721536
11208.791015625 13591734272
11216.60546875 13590454272
11232.234375 13581729792
11255.677734375 13555916800
11302.564453125 13477609472
11349.4501953125 13403579392
11372.8935546875 13385021440
11380.7080078125 13383384064
11388.5224609375 13384507392
11404.1513671875 13396264960
11419.7802734375 13422833664
11443.2236328125 13496236032
11474.4814453125 13670745088
11505.73828125 13951269888
11544.810546875 14477414400
11591.697265625 15400087552
11638.583984375 16665035776
11701.0986328125 18864822272
11865.201171875 25040908288
11896.458984375 25628352512
11919.90234375 25835972608
11927.716796875 25857867776
11935.53125 25855645696
11951.16015625 25778585600
11974.603515625 25483583488
12005.8603515625 24772272128
12044.9326171875 23434706944
12099.6337890625 20938801152
12341.8798828125 9033545728
12420.0244140625 6312322560
12490.3544921875 4381896192
12560.68359375 2896703744
12623.19921875 1912050176
12677.8994140625 1285027712
12724.7861328125 903522304
12771.6728515625 644592000
12810.7451171875 508269120
12842.0029296875 445044672
12865.4453125 422318368
12881.07421875 418330528
12888.888671875 419572480
12904.517578125 428333184
12927.9609375 456509120
12959.21875 520031776
12998.291015625 635545152
13060.8056640625 879835392
13193.650390625 1420574976
13271.794921875 1653915520
13357.7529296875 1913642240
13404.6396484375 2105383040
13451.5263671875 2360534528
13506.2275390625 2758576128
13560.927734375 3282140160
13615.62890625 3971814656
13670.330078125 4893566976
13842.2470703125 8089655808
13904.76171875 8821885952
14084.4931640625 10738232320
14147.0087890625 11677922304
14225.15234375 13136474112
14326.740234375 15029469184
14373.6259765625 15600527360
14404.8837890625 15809746944
14428.3271484375 15867573248
14436.1416015625 15867510784
14451.7705078125 15838330880
14475.2138671875 15722862592
14506.4716796875 15440556032
14545.54296875 14899829760
14600.244140625 13851352064
14678.388671875 11968351232
14819.0478515625 8568820736
14865.93359375 7774547456
14897.19140625 7441770496
14920.634765625 7322896896
14928.44921875 7310818304
14936.263671875 7313143296
14951.892578125 7362045952
14975.3359375 7547836416
15006.59375 8000764928
15045.6650390625 8851973120
15178.5107421875 12068458496
15201.953125 12287600640
15217.58203125 12327369728
15225.396484375 12313574400
15241.025390625 12217531392
15264.46875 11904967680
15295.7265625 11201054720
15342.61328125 9690350592
15467.6435546875 5433588736
15506.7158203125 4623034880
15537.97265625 4235645440
15561.416015625 4095184384
15577.044921875 4069066752
15584.859375 4075165952
15600.48828125 4123580928
15623.931640625 4280029952
15655.189453125 4625954304
15702.076171875 5381927424
15764.5908203125 6716945408
15842.7353515625 8791378944
15952.13671875 12233999360
16077.1669921875 16081806336
16147.4970703125 17741852672
16202.1982421875 18640162816
16241.26953125 19059578880
16280.341796875 19321311232
16327.228515625 19510616064
16405.373046875 19796330496
16460.07421875 20075991040
16506.958984375 20398069760
16561.66015625 20901289984
16624.17578125 21649844224
16780.46484375 23626715136
16811.720703125 23825281024
16835.1640625 23883616256
16842.978515625 23884163072
16858.607421875 23856330752
16882.05078125 23744081920
16913.30859375 23476887552
16960.1953125 22889369600
17038.33984375 21651243008
17147.740234375 19951626240
17194.626953125 19430285312
17233.69921875 19160307712
17257.142578125 19084118016
17272.771484375 19072020480
17280.5859375 19077916672
17296.21484375 19113873408
17319.658203125 19228389376
17350.916015625 19492143104
17389.98828125 19988908032
17444.689453125 20940822528
17561.904296875 23116576768
17593.162109375 23412979712
17608.791015625 23473248256
17616.60546875 23478575104
17624.419921875 23466473472
17640.048828125 23387889664
17663.4921875 23128535040
17694.75 22513532928
17733.822265625 21332146176
17788.5234375 19044206592
17882.294921875 14203385856
17991.697265625 8765729792
18069.841796875 5678055936
18140.171875 3512424704
18202.685546875 2051505536
18257.38671875 1129232000
18304.2734375 604367744
18343.345703125 347236352
18374.603515625 248931040
18390.232421875 231546128
18398.046875 229994496
18405.861328125 232861536
18421.490234375 250760080
18444.93359375 303726496
18484.005859375 442337824
18577.77734375 868491904
18679.365234375 1291324416
18812.2109375 1833518080
18898.16796875 2274834432
19007.5703125 2931828992
19046.642578125 3265321216
19085.71484375 3758059008
19124.787109375 4474365440
19163.857421875 5505895936
19202.9296875 6982180864
19242.001953125 9075084288
19288.888671875 12662654976
19343.58984375 18423384064
19406.10546875 25073594368
19429.548828125 26340249600
19437.36328125 26481983488
19445.177734375 26461569024
19460.806640625 25905442816
19484.25 23799152640
19523.3203125 17840533504
19593.650390625 7078415360
19632.72265625 3554072576
19663.98046875 1890365440
19695.23828125 931058688
19726.49609375 419346816
19757.75390625 169374288
19789.01171875 59607320
19812.455078125 24261400
19835.896484375 8687612
19859.33984375 2631710.75
19882.783203125 634727.5
19906.2265625 110123.5078125
19921.85546875 26145.734375
19937.484375 4471.39794921875
19953.11328125 455.566467285156
19968.7421875 18.0579090118408
19984.37109375 0.0715184211730957
20000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}


==> graphs/tikz-slices/NA_085_Temporal_slice_0_um_10_nJ_100_fs_100_um.tikz <==
\tikzsetnextfilename{NA_085_Temporal_slice_0_um_10_nJ_100_fs_100_um}% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, 
	draw opacity=1, 
	text opacity=1, 
	draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time $\left[\si{\femto\second}\right]$},
xmajorgrids,
xmin=-1200, xmax=2000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\begin{tabular}{c}Intensity\\[\si{\watt\per\square\meter}]\end{tabular}},
ylabel={\begin{tabular}{c}Intensity\\in [\si{\watt\per\square\meter}]\end{tabular}},
ymajorgrids,
ymin=-250512933283430, ymax=5.26077159895204e+15,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1200 0
-1196.87194824219 0.0494813919067383
-1193.74389648438 12.7779731750488
-1190.61584472656 307.144775390625
-1187.48779296875 2709.50341796875
-1184.35974121094 14107.296875
-1181.23168945312 53940.85546875
-1178.10363769531 164551.875
-1174.9755859375 414175.875
-1171.84753417969 909296.9375
-1168.71948242188 1870093.875
-1165.59143066406 3719819.75
-1162.46337890625 7089974.5
-1159.33532714844 12795439
-1156.20727539062 21977782
-1153.07922363281 37030640
-1149.951171875 64172344
-1146.82312011719 115371512
-1143.69506835938 201823104
-1134.31079101562 569484288
-1131.18273925781 639816384
-1128.0546875 640032704
-1124.92663574219 580077120
-1112.41442871094 230193584
-1109.28637695312 214834672
-1106.15832519531 272302688
-1103.0302734375 407651648
-1099.90222167969 619882240
-1090.51806640625 1463758720
-1087.39001464844 1579820288
-1084.26196289062 1514585728
-1074.87780761719 945107264
-1071.74975585938 923944128
-1068.62170410156 1013640640
-1062.36560058594 1255068160
-1059.23754882812 1294271616
-1056.10949707031 1283859968
-1052.9814453125 1270181888
-1049.85339355469 1295744896
-1046.72534179688 1386720384
-1037.34118652344 1898358528
-1034.21313476562 1939151616
-1031.08508300781 1838975360
-1024.82897949219 1490741248
-1021.70086669922 1418738048
-1018.57281494141 1473417472
-1015.44476318359 1646898944
-1009.18865966797 2112145792
-1006.06060791016 2212553728
-1002.93255615234 2146246528
-990.420349121094 1439099392
-987.292297363281 1412417024
-984.164245605469 1439705216
-981.036193847656 1431682944
-977.908142089844 1316828672
-971.651977539062 979409216
-968.52392578125 912020928
-965.395874023438 918062592
-962.267822265625 971966784
-959.139770507812 1044101632
-956.01171875 1085838976
-952.883666992188 1039448064
-949.755615234375 873219840
-940.371459960938 145062176
-937.243408203125 62176828
-934.115356445312 69746016
-930.9873046875 138603568
-927.859252929688 256241856
-918.47509765625 759404800
-912.218994140625 1109861120
-909.090881347656 1190228992
-905.962829589844 1169157376
-902.834777832031 1084394496
-899.706726074219 962459776
-896.578674316406 782544128
-890.322570800781 273528896
-887.194519042969 133012440
-884.066467285156 155378016
-877.810363769531 440584480
-865.298156738281 1048469120
-852.785949707031 1346266624
-849.657897949219 1358811392
-846.52978515625 1332588416
-840.273681640625 1255502848
-837.145629882812 1212041088
-834.017578125 1196304256
-830.889526367188 1255506816
-827.761474609375 1402561792
-821.50537109375 1776365696
-818.377319335938 1883317760
-815.249267578125 1909262720
-812.121215820312 1845675392
-808.9931640625 1651489408
-799.609008789062 639768704
-796.48095703125 645499456
-793.352905273438 842813248
-787.096801757812 1307764224
-783.968688964844 1409158400
-780.840637207031 1324394496
-777.712585449219 1041793536
-771.456481933594 333894944
-768.328430175781 160145312
-765.200378417969 143873728
-762.072326660156 236756816
-755.816223144531 563463040
-752.688171386719 634204416
-749.560119628906 511347328
-746.432067871094 258009184
-743.304016113281 87322152
-740.175964355469 149219088
-733.919860839844 678184512
-727.663757324219 1198894336
-724.535705566406 1331155712
-721.407653808594 1231245696
-712.0234375 226720288
-708.895385742188 72539376
-705.767333984375 13812925
-702.639282226562 553171.6875
-699.51123046875 20554334
-696.383178710938 117285840
-693.255126953125 381128480
-690.127075195312 869676096
-683.870971679688 2012613504
-680.742919921875 2230219008
-677.614868164062 2158404608
-674.48681640625 1973932032
-671.358764648438 1843127168
-668.230712890625 1845191680
-665.102661132812 1987627648
-661.974609375 2194609408
-658.846557617188 2301132800
-655.718444824219 2178148608
-646.334289550781 1344569856
-643.206237792969 1270723072
-640.078186035156 1302816000
-636.950134277344 1363076352
-633.822082519531 1345634176
-630.694030761719 1190497024
-624.437927246094 681420032
-621.309875488281 510726272
-618.181823730469 464504416
-615.053771972656 550912064
-608.797668457031 999479936
-605.669616699219 1208112128
-602.541564941406 1320483584
-599.413513183594 1322162688
-593.157409667969 1173527424
-590.029296875 1211905280
-583.773193359375 1559878784
-580.645141601562 1584529280
-577.51708984375 1385599488
-571.260986328125 849904896
-568.132934570312 741394624
-565.0048828125 730442176
-561.876831054688 772774400
-555.620727539062 936649600
-552.49267578125 975274944
-549.364624023438 921197376
-543.108520507812 621193472
-536.852416992188 283612864
-533.724365234375 169279376
-530.596313476562 117555280
-527.468200683594 127159728
-524.340148925781 225795440
-521.212097167969 491040768
-511.827941894531 1924481920
-508.699890136719 1966210688
-502.443786621094 1641776000
-499.315734863281 1644296320
-489.931579589844 2035104384
-486.803527832031 2043084288
-483.675476074219 1829022848
-477.419342041016 1039550464
-474.291290283203 851801344
-471.163238525391 906513792
-468.035186767578 1194335744
-461.779083251953 2145065984
-458.651031494141 2407576320
-455.522979736328 2299640832
-449.266876220703 1533929344
-446.138793945312 1327053952
-443.0107421875 1350942848
-439.882690429688 1554344960
-436.754638671875 1831131648
-433.626586914062 2032413952
-430.49853515625 2027694848
-427.370483398438 1792280832
-421.114379882812 1101880576
-417.986328125 974712768
-414.858245849609 1096426880
-408.602142333984 1752505984
-405.474090576172 1852616832
-402.346038818359 1594695296
-396.089935302734 617821760
-392.961883544922 335976512
-389.833831787109 258688016
-386.705780029297 338399456
-383.577697753906 550199168
-380.449645996094 832938688
-377.321594238281 1036386240
-374.193542480469 1008839296
-371.065490722656 749234688
-367.937438964844 412983200
-364.809387207031 168108976
-361.681335449219 67896976
-358.553283691406 80567024
-355.425231933594 171042672
-346.041046142578 542330560
-339.784942626953 887704576
-336.656890869141 905185344
-333.528839111328 745994624
-330.400787353516 643225472
-327.272735595703 889128960
-321.016632080078 1852093184
-317.888549804688 1782905984
-308.50439453125 335118080
-305.376342773438 123685200
-302.248291015625 37711020
-299.120239257812 61956500
-295.9921875 233306384
-292.864135742188 618432576
-283.479949951172 2477959680
-280.351898193359 2534659840
-277.223846435547 2077707648
-274.095794677734 1347743232
-270.967742919922 868604352
-267.839691162109 1074297600
-264.711639404297 1952269184
-252.199417114258 6568036864
-249.071365356445 6554532864
-242.815246582031 3680287488
-239.687194824219 5115304960
-236.559143066406 12829378560
-233.431091308594 28096993280
-227.17497253418 76208422912
-220.918869018555 140959137792
-217.790817260742 185175031808
-214.662750244141 253102014464
-211.534698486328 370306351104
-208.406646728516 558951759872
-205.278594970703 829776068608
-202.150543212891 1201705582592
-199.022476196289 1716726530048
-195.894424438477 2428639903744
-192.766372680664 3387534868480
-189.638320922852 4652470370304
-186.510269165039 6358531309568
-183.382202148438 8756310573056
-180.254150390625 12120247762944
-177.126098632812 16672029147136
-173.998046875 22682894598144
-170.869995117188 30626677784576
-167.741928100586 41202107809792
-164.613876342773 55182440267776
-161.485824584961 73305570672640
-158.357772827148 96542174216192
-155.229721069336 126540859834368
-152.101669311523 165592547983360
-148.973602294922 216134213173248
-142.717498779297 362100807434240
-136.461395263672 593216319520768
-130.205276489258 948944569892864
-123.949165344238 1.4826260660224e+15
-117.693061828613 2.25082673515725e+15
-111.436950683594 3.25183892514406e+15
-102.052787780762 4.7866379721769e+15
-98.9247283935547 5.01025866566861e+15
-95.7966766357422 4.94946823543194e+15
-92.6686248779297 4.62167472078848e+15
-80.1564025878906 2.66616725254963e+15
-77.0283508300781 2.39922080802406e+15
-73.9002914428711 2.25653474669363e+15
-70.7722396850586 2.21573134942208e+15
-67.6441802978516 2.24980171436851e+15
-61.3880729675293 2.43206925477478e+15
-55.131965637207 2.60974856214938e+15
-52.0039100646973 2.66091262849843e+15
-48.8758544921875 2.6796746562601e+15
-45.7477989196777 2.66728528622387e+15
-42.6197471618652 2.63040789171405e+15
-36.3636360168457 2.51703095564698e+15
-5.08308887481689 1.87055583369626e+15
10.5571851730347 1.62022218845389e+15
26.1974582672119 1.39860858686669e+15
35.5816230773926 1.26374003710362e+15
44.9657859802246 1.09803731314278e+15
57.4780044555664 835497437954048
73.118278503418 499666126897152
79.3743896484375 386432904462336
88.7585525512695 253558242934784
95.0146636962891 183383309156352
101.270774841309 129275411824640
107.526878356934 90192962650112
113.782989501953 61434146848768
120.039100646973 40871881867264
126.295211791992 26124853706752
132.551315307617 16365145554944
138.807434082031 10346307780608
145.063537597656 6404805492736
151.319641113281 3687437303808
154.447708129883 2750673059840
157.575759887695 2068308951040
163.83186340332 1194523492352
170.087982177734 703215566848
176.344085693359 386530836480
179.472137451172 264707964928
182.600189208984 178872729600
185.728256225586 126586003456
191.984359741211 68694548480
195.112411499023 50685022208
201.368530273438 29593634816
207.624633789062 14075986944
213.880737304688 4560938496
217.008804321289 2136461568
220.136856079102 1236349184
223.264907836914 1515805696
226.392959594727 2091046144
229.521011352539 2020143616
235.777130126953 924098240
242.033233642578 413964224
245.161285400391 298848704
248.289352416992 546271424
254.545455932617 1519091584
257.673522949219 1515064960
267.057678222656 603828032
270.185729980469 537788736
273.313781738281 548417344
276.441833496094 531471392
282.697937011719 368885600
285.825988769531 353824512
288.954071044922 441323488
292.082122802734 633464576
295.210174560547 922629056
298.338226318359 1332330880
304.594329833984 2416872704
307.722381591797 2741693184
310.850433349609 2676766208
323.362670898438 1208125056
326.49072265625 1120253056
329.618774414062 1080347264
332.746826171875 991867904
335.874877929688 805192448
342.130981445312 372945600
345.259033203125 284521120
348.387084960938 295600416
351.51513671875 372922592
357.771270751953 594569984
360.899322509766 625121856
364.027374267578 536330816
370.283477783203 172968688
373.411529541016 62067072
376.539581298828 35828600
379.667633056641 65920644
382.795684814453 132352200
389.051818847656 305861792
392.179870605469 332414048
395.307922363281 299050912
398.435974121094 254371152
401.564025878906 251726640
404.692077636719 301715232
414.076232910156 535031392
420.332366943359 644784832
423.460418701172 720166272
426.588470458984 865173760
429.716522216797 1148042752
439.100677490234 2427800064
442.228729248047 2594967296
445.356781005859 2476857088
448.48486328125 2080569728
451.612915039062 1561857408
454.740966796875 1193043584
457.869018554688 1182502400
460.9970703125 1540867840
473.50927734375 3798292736
476.637329101562 4073775104
479.765380859375 4167411200
486.021514892578 4056598016
489.149566650391 4161831680
492.277618408203 4485042176
498.533721923828 5294984704
501.661773681641 5370214912
504.789825439453 4945650176
507.917877197266 3948896768
514.174011230469 1263190400
517.302062988281 413388992
520.430114746094 192386400
523.558166503906 540421632
532.942321777344 2777518592
536.070373535156 2801399040
539.198425292969 2179338240
545.454528808594 447650144
548.582580566406 92447544
551.710632324219 193650192
557.966735839844 1017246528
561.094848632812 1221242240
564.222900390625 1070555136
570.47900390625 305097888
573.607055664062 166721504
576.735107421875 260292240
579.863159179688 432508512
582.9912109375 524407200
586.119262695312 474938944
592.375366210938 247376816
595.50341796875 227576800
598.631469726562 249379424
601.759521484375 289133280
608.015625 417643840
611.143676757812 435297440
614.271728515625 416296832
617.399780273438 436963872
620.52783203125 553284032
626.783996582031 868440000
629.912048339844 918874752
633.040100097656 862106432
639.296203613281 630687296
642.424255371094 628832640
645.552307128906 770802688
654.936462402344 1593705984
658.064514160156 1704381824
664.320617675781 1752821760
667.448669433594 1827579136
673.704772949219 2049242368
676.832824707031 2040792320
679.960876464844 1844097280
692.47314453125 356985408
695.601196289062 264015952
698.729248046875 287759968
701.857299804688 382611232
711.241455078125 728007104
723.753662109375 1113337984
726.881713867188 1160903296
730.009765625 1133836160
733.137817382812 996377536
742.52197265625 286512704
745.650024414062 221006288
748.778076171875 257740672
751.906127929688 320595264
755.034240722656 349941664
758.162292480469 327578080
764.418395996094 209687136
767.546447753906 178200592
770.674499511719 175237968
773.802551269531 178842256
776.930603027344 172145712
780.058654785156 152470336
783.186706542969 127221744
786.314758300781 115847352
789.442810058594 144860208
792.570861816406 228571504
801.955017089844 625825152
805.083068847656 649731712
808.211120605469 570860416
811.339172363281 448913376
814.467224121094 363213216
817.595336914062 357760608
820.723388671875 432653984
830.107543945312 837143168
833.235595703125 892475520
836.363647460938 894128768
839.49169921875 898179072
842.619750976562 954450688
848.875854492188 1175483648
852.00390625 1217600128
855.131958007812 1136259968
861.388061523438 685564992
864.51611328125 473983520
867.644165039062 372593056
870.772216796875 426954400
873.900268554688 642920640
883.284484863281 1585128064
886.412536621094 1777156992
889.540588378906 1860490624
892.668640136719 1827120640
898.924743652344 1641683712
902.052795410156 1606652032
905.180847167969 1543391360
908.308898925781 1350362240
917.693054199219 344518240
920.821105957031 149026720
923.949157714844 50830416
927.077209472656 31680376
930.205261230469 75867200
936.461364746094 215825664
939.589416503906 244677264
942.717468261719 244267520
948.9736328125 214219872
952.101684570312 213801904
955.229736328125 241665520
961.48583984375 349990752
964.613891601562 375514944
967.741943359375 363801344
970.869995117188 360048896
973.998046875 441151424
977.126098632812 642027072
983.382202148438 1162765184
986.51025390625 1318541184
989.638305664062 1349773696
992.766357421875 1255458048
999.0224609375 933735488
1002.15051269531 922989376
1005.27856445312 1072201600
1014.66278076172 1771099904
1017.79083251953 1869999104
1020.91888427734 1860320128
1030.30297851562 1598038656
1033.43103027344 1561986816
1036.55908203125 1579930752
1039.68713378906 1620947968
1042.81530761719 1624650880
1045.943359375 1546352896
1052.19946289062 1258393984
1055.32751464844 1261191680
1058.45556640625 1502409600
1064.71166992188 2512982272
1067.83972167969 3026634240
1070.9677734375 3399430912
1074.09582519531 3546830848
1077.22387695312 3408311808
1080.35192871094 2983699968
1092.86413574219 541907456
1095.9921875 266597792
1099.12023925781 134457488
1102.24829101562 79573344
1105.37634277344 53762584
1108.50439453125 66574176
1111.63244628906 182689424
1114.76049804688 450804064
1127.27270507812 2029296896
1130.40075683594 2110218624
1133.52880859375 1896162560
1139.78491210938 817799040
1142.91296386719 304114432
1146.041015625 32095414
1149.16906738281 62668684
1152.29711914062 352686528
1158.55322265625 1142275200
1161.68127441406 1285940480
1164.80932617188 1116715776
1171.06555175781 259303488
1174.19360351562 13390928
1177.32165527344 84385056
1180.44970703125 428045888
1186.70581054688 1248685952
1189.83386230469 1343391360
1192.9619140625 1124862464
1199.21801757812 420618304
1202.34606933594 345248800
1205.47412109375 542855744
1211.73022460938 1336271488
1214.85827636719 1563483648
1217.986328125 1498054784
1224.24243164062 938073024
1227.37048339844 855652224
1230.49853515625 984683584
1233.62658691406 1189977984
1236.75463867188 1323570176
1239.88269042969 1330086656
1246.13879394531 1187313792
1249.26684570312 1212129024
1258.65100097656 1582015232
1261.77905273438 1519241472
1264.90710449219 1316483072
1274.29125976562 454281664
1277.41931152344 248643200
1280.54736328125 136797184
1283.67541503906 139486176
1296.18774414062 507325888
1299.31579589844 692395776
1305.57189941406 1159616256
1308.69995117188 1225897856
1311.82800292969 1138758912
1318.08410644531 722841792
1324.34020996094 282054304
1327.46826171875 170972960
1330.59631347656 133132184
1333.72436523438 117842952
1339.98046875 76577672
1343.10852050781 80318680
1346.23657226562 118910192
1352.49267578125 248945024
1355.62072753906 282596288
1358.74877929688 277756992
1361.87683105469 242108960
1365.0048828125 195757088
1368.13293457031 179000608
1371.26098632812 230152736
1374.38903808594 347866336
1383.77319335938 767127040
1386.90124511719 819812928
1390.029296875 802436800
1393.15734863281 749274368
1396.28540039062 720179584
1399.41345214844 757143488
1405.66955566406 927518336
1408.79760742188 952075456
1411.92565917969 910434688
1415.0537109375 841769088
1418.18176269531 817253440
1421.30981445312 898807360
1430.69409179688 1447527808
1433.82214355469 1462640512
1436.9501953125 1354399872
1443.20629882812 933386752
1446.33435058594 718828096
1449.46240234375 573535552
1452.59045410156 533355968
1455.71850585938 585038400
1458.84655761719 669699712
1461.974609375 729651328
1465.10266113281 749937920
1468.23071289062 755168832
1471.35876464844 782526016
1474.48681640625 858979712
1483.87097167969 1228799360
1486.9990234375 1251995008
1490.12707519531 1171857152
1493.25512695312 993427200
1502.63928222656 278512224
1505.76733398438 123303232
1508.89538574219 53844644
1512.0234375 64822912
1518.27954101562 179317744
1521.40759277344 270615328
1527.66369628906 592344704
1533.91979980469 907119488
1537.0478515625 971385664
1540.17590332031 935395456
1549.56005859375 551556672
1552.68823242188 580072192
1555.81628417969 741387584
1562.07238769531 1189704960
1565.20043945312 1305067264
1568.32849121094 1300162944
1577.71264648438 1058758976
1580.84069824219 1088739200
1587.09680175781 1227614976
1590.22485351562 1232232704
1593.35290527344 1214961920
1596.48095703125 1214892672
1599.60900878906 1224353024
1602.73706054688 1236670592
1605.86511230469 1302037120
1608.9931640625 1476453760
1615.24926757812 1935156736
1618.37731933594 1991519744
1621.50537109375 1876489472
1627.76147460938 1347573888
1630.88952636719 1084904960
1634.017578125 932908096
1637.14562988281 943935168
1640.27368164062 1095736192
1646.52978515625 1437381632
1649.65783691406 1496401536
1652.78588867188 1483779328
1655.91394042969 1417065984
1662.17004394531 1199122048
1668.42614746094 955386304
1674.68225097656 630459136
1680.9384765625 176235248
1684.06652832031 27952176
1687.19458007812 22427190
1690.32263183594 167146832
1696.57873535156 768043520
1699.70678710938 1096873856
1702.83483886719 1322850944
1705.962890625 1378496768
1709.09094238281 1270563968
1718.47509765625 674271936
1724.73120117188 417180032
1734.11535644531 107917592
1737.24340820312 48424116
1740.37145996094 51673444
1743.49951171875 154858464
1746.62756347656 379233984
1752.88366699219 1016867264
1756.01171875 1227209216
1759.13977050781 1228761856
1762.26782226562 1004155072
1768.52392578125 333765824
1771.65197753906 201924016
1774.78002929688 326613984
1777.90808105469 695341824
1787.29223632812 2156791808
1790.42028808594 2284483328
1793.54833984375 2068750976
1802.93249511719 475573664
1806.060546875 352849568
1809.18872070312 623681216
1815.44482421875 1719018880
1818.57287597656 2054002432
1821.70092773438 2026703488
1824.82897949219 1648576000
1831.08508300781 574385216
1834.21313476562 338742848
1837.34118652344 419958176
1843.59729003906 1008415616
1846.72534179688 1165805824
1849.85339355469 1094897152
1852.9814453125 829247296
1859.23754882812 220273904
1862.36560058594 86260272
1865.49365234375 75606792
1874.87780761719 219355920
1878.005859375 303800704
1881.13391113281 481084032
1887.39001464844 1011985920
1890.51806640625 1187070208
1893.64611816406 1212052224
1896.77416992188 1081466240
1906.15832519531 321694112
1909.28637695312 176506112
1912.41442871094 91481720
1915.54248046875 32693640
1918.67053222656 2601059.75
1921.79858398438 9021822
1924.92663574219 41140168
1931.18273925781 123392896
1934.31079101562 150305696
1937.43896484375 155000368
1940.56701660156 136419952
1949.951171875 46394860
1953.07922363281 32007954
1956.20727539062 23483134
1962.46337890625 12151137
1968.71948242188 4108072.25
1971.84753417969 1969692
1974.9755859375 858683.25
1978.10363769531 335564.46875
1981.23168945312 108672.4609375
1984.35974121094 26372.630859375
1987.48779296875 4327.046875
1990.61584472656 409.031616210938
1993.74389648438 14.9250011444092
1996.87194824219 0.0539287328720093
2000 0
};
\addlegendentry{\SI{1550}{\nano\meter}}
\addplot [semithick, color1]
table {%
-1200 0
-1196.87194824219 11.5627241134644
-1193.74389648438 4218.634765625
-1190.61584472656 140461.984375
-1187.48779296875 1904417.75
-1184.35974121094 14412264
-1181.23168945312 64451568
-1178.10363769531 183959648
-1174.9755859375 388062304
-1171.84753417969 770094144
-1168.71948242188 1746206080
-1165.59143066406 4342025728
-1162.46337890625 10023353344
-1156.20727539062 30578565120
-1153.07922363281 50246504448
-1149.951171875 100998152192
-1146.82312011719 212871380992
-1140.56701660156 616590409728
-1137.43896484375 823567384576
-1131.18273925781 1107072385024
-1124.92663574219 1626867892224
-1121.79858398438 1716946075648
-1115.54248046875 1526288351232
-1112.41442871094 1393321967616
-1109.28637695312 1183511871488
-1106.15832519531 1039289221120
-1103.0302734375 994657501184
-1099.90222167969 976685563904
-1096.77416992188 1009903992832
-1093.64611816406 1097549217792
-1090.51806640625 1222771605504
-1084.26196289062 1657257590784
-1081.13391113281 1673871360000
-1078.005859375 1535721865216
-1074.87780761719 1444142514176
-1071.74975585938 1441641267200
-1065.49365234375 1552152788992
-1062.36560058594 1469636280320
-1056.10949707031 1025582956544
-1052.9814453125 969939156992
-1049.85339355469 1117898932224
-1046.72534179688 1381817122816
-1043.59729003906 1556261502976
-1040.46923828125 1521868472320
-1037.34118652344 1388346343424
-1034.21313476562 1309633282048
-1031.08508300781 1287834304512
-1027.95703125 1278589534208
-1021.70086669922 1312419086336
-1018.57281494141 1231034122240
-1012.31671142578 809073180672
-1009.18865966797 797435625472
-999.804504394531 1367446781952
-996.676452636719 1367572742144
-993.548400878906 1340604022784
-987.292297363281 1402531741696
-984.164245605469 1357975126016
-968.52392578125 807293878272
-965.395874023438 736519127040
-962.267822265625 716931399680
-959.139770507812 735662440448
-956.01171875 850453069824
-952.883666992188 1118429773824
-946.627563476562 1786766950400
-940.371459960938 2310347423744
-937.243408203125 2500385046528
-934.115356445312 2559043436544
-930.9873046875 2541531168768
-927.859252929688 2611476430848
-924.731201171875 2803205668864
-921.603149414062 2868953743360
-918.47509765625 2501302026240
-912.218994140625 1072877010944
-909.090881347656 865187266560
-905.962829589844 990072733696
-902.834777832031 1040097083392
-896.578674316406 664100798464
-893.450622558594 622008729600
-890.322570800781 762583318528
-884.066467285156 1151020695552
-880.938415527344 1273984450560
-877.810363769531 1275663351808
-874.682312011719 1104958717952
-868.426208496094 640429981696
-862.170104980469 304856662016
-859.042053222656 247259152384
-855.914001464844 262699335680
-852.785949707031 240974823424
-849.657897949219 211064340480
-846.52978515625 205852770304
-843.401733398438 208068755456
-840.273681640625 273970282496
-837.145629882812 380533506048
-834.017578125 369426399232
-830.889526367188 237289816064
-827.761474609375 163960897536
-824.633422851562 201608364032
-821.50537109375 209605181440
-818.377319335938 113617256448
-815.249267578125 45135020032
-812.121215820312 147639140352
-808.9931640625 332681674752
-805.865112304688 388506845184
-802.737060546875 303015067648
-799.609008789062 297088024576
-796.48095703125 549769052160
-790.224853515625 1460791410688
-787.096801757812 1620953137152
-783.968688964844 1354721918976
-777.712585449219 170101194752
-774.584533691406 29460727808
-771.456481933594 539599994880
-765.200378417969 2192326131712
-762.072326660156 2393836355584
-758.944274902344 2033791664128
-752.688171386719 802699214848
-749.560119628906 475700527104
-746.432067871094 442751451136
-743.304016113281 624586850304
-740.175964355469 1033312272384
-737.047912597656 1831440875520
-727.663757324219 5425352671232
-724.535705566406 5564529115136
-721.407653808594 4824862556160
-712.0234375 1038028963840
-708.895385742188 337239998464
-705.767333984375 34728243200
-702.639282226562 23907078144
-699.51123046875 135363379200
-696.383178710938 203578228736
-693.255126953125 182490365952
-690.127075195312 142714912768
-686.9990234375 150402105344
-683.870971679688 202596728832
-677.614868164062 324231888896
-674.48681640625 312829247488
-671.358764648438 207328346112
-668.230712890625 69235359744
-665.102661132812 3213953792
-661.974609375 55228502016
-655.718444824219 270102691840
-652.590393066406 249209061376
-649.462341308594 143047835648
-646.334289550781 96747339776
-643.206237792969 242632867840
-636.950134277344 816087629824
-633.822082519531 794275282944
-627.565979003906 196927946752
-624.437927246094 326925680640
-618.181823730469 1336819843072
-615.053771972656 1621442297856
-611.925720214844 1597114155008
-608.797668457031 1448758345728
-605.669616699219 1449298231296
-602.541564941406 1704896626688
-599.413513183594 2216546271232
-596.285461425781 2875594899456
-593.157409667969 3278987591680
-590.029296875 3104968540160
-586.901245117188 2619700150272
-583.773193359375 2310798049280
-580.645141601562 2311575044096
-577.51708984375 2467684155392
-574.389038085938 2550334750720
-571.260986328125 2413122289664
-568.132934570312 2217641771008
-565.0048828125 2267531968512
-561.876831054688 2606775402496
-555.620727539062 3425012809728
-549.364624023438 3927743135744
-546.236572265625 4347071299584
-539.98046875 5500924067840
-536.852416992188 5375895535616
-530.596313476562 3469301252096
-527.468200683594 3071694340096
-524.340148925781 3206797066240
-521.212097167969 3147182899200
-514.955993652344 1884982214656
-511.827941894531 1581759856640
-508.699890136719 1559108386816
-505.571838378906 1524621770752
-502.443786621094 1553493393408
-499.315734863281 1893774000128
-496.187683105469 2433029767168
-493.059631347656 2715569881088
-489.931579589844 2515006390272
-486.803527832031 2139962867712
-483.675476074219 2023324909568
-477.419342041016 2404358553600
-474.291290283203 2341360369664
-471.163238525391 2002488524800
-468.035186767578 1552220815360
-464.907135009766 1228354093056
-461.779083251953 1206586703872
-455.522979736328 1589384970240
-452.394927978516 1558270967808
-449.266876220703 1413521735680
-446.138793945312 1342674960384
-439.882690429688 1446218825728
-436.754638671875 1359079538688
-430.49853515625 937840279552
-427.370483398438 897454505984
-424.242431640625 977508237312
-421.114379882812 991734923264
-414.858245849609 785559453696
-411.730194091797 853435613184
-402.346038818359 1341113368576
-399.217987060547 1548039749632
-396.089935302734 1586878087168
-389.833831787109 1191548944384
-386.705780029297 1144544034816
-383.577697753906 1202232623104
-380.449645996094 1275821686784
-377.321594238281 1276915220480
-374.193542480469 1102724595712
-371.065490722656 844481495040
-367.937438964844 733150642176
-364.809387207031 839301988352
-361.681335449219 1124841684992
-355.425231933594 1920863830016
-352.297180175781 2072932253696
-349.169097900391 2136974163968
-342.912994384766 2319287844864
-339.784942626953 2360901894144
-336.656890869141 2381456605184
-333.528839111328 2280126414848
-330.400787353516 2014184079360
-324.144683837891 1119830540288
-321.016632080078 671038242816
-317.888549804688 417262436352
-311.632446289062 182555148288
-308.50439453125 118733979648
-305.376342773438 164335992832
-299.120239257812 390519226368
-295.9921875 427523997696
-292.864135742188 427647991808
-289.736083984375 448405274624
-286.608001708984 491125604352
-283.479949951172 491566661632
-280.351898193359 407482269696
-274.095794677734 143604678656
-270.967742919922 69730107392
-267.839691162109 67039092736
-261.583587646484 200824143872
-258.455535888672 221050847232
-255.32746887207 197049253888
-252.199417114258 209347411968
-249.071365356445 311248060416
-239.687194824219 850100092928
-236.559143066406 864396705792
-233.431091308594 663037804544
-230.303024291992 386184413184
-227.17497253418 331453759488
-224.046920776367 633678528512
-220.918869018555 1090587328512
-217.790817260742 1395209142272
-211.534698486328 1574232784896
-208.406646728516 1930388176896
-202.150543212891 3267009708032
-199.022476196289 4064870137856
-195.894424438477 5196153356288
-189.638320922852 8822454222848
-183.382202148438 13101307002880
-180.254150390625 15828156153856
-177.126098632812 19554996584448
-173.998046875 24726256746496
-170.869995117188 31892965425152
-167.741928100586 41779642499072
-164.613876342773 55372211552256
-161.485824584961 73893041668096
-158.357772827148 98976732807168
-155.229721069336 133135387852800
-152.101669311523 179197209214976
-145.845550537109 310978952560640
-139.589447021484 508120602247168
-133.33332824707 813406743429120
-130.205276489258 1.03881280113869e+15
-127.077224731445 1.36754792025293e+15
-123.949165344238 1.88495900652339e+15
-114.565002441406 4.27835382562816e+15
-111.436950683594 4.60921448379187e+15
-108.308898925781 4.51197535046861e+15
-105.180839538574 4.13063862602957e+15
-98.9247283935547 2.97156895519539e+15
-92.6686248779297 1.86371354814054e+15
-89.5405654907227 1.48387254606234e+15
-86.4125137329102 1.21562928984883e+15
-83.2844543457031 1.10050812729754e+15
-80.1564025878906 1.17097733344461e+15
-73.9002914428711 1.6543634203607e+15
-70.7722396850586 1.88651284516045e+15
-67.6441802978516 2.02668514266317e+15
-64.5161285400391 2.06071752399258e+15
-61.3880729675293 2.00689420179866e+15
-55.131965637207 1.77577033465856e+15
-48.8758544921875 1.52440482352333e+15
-45.7477989196777 1.42722662504858e+15
-42.6197471618652 1.36531145025126e+15
-39.4916915893555 1.34020454783386e+15
-36.3636360168457 1.34268167022182e+15
-30.1075267791748 1.36693092135731e+15
-26.979471206665 1.36618426813645e+15
-23.8514175415039 1.35196967121715e+15
-20.7233619689941 1.32349027994829e+15
-8.21114349365234 1.15724175959654e+15
-1.95503425598145 1.10305383494451e+15
4.30107545852661 1.01266336251904e+15
7.42913007736206 966648022433792
10.5571851730347 933507450798080
13.6852397918701 913491359694848
19.941349029541 882639133212672
23.0694046020508 853180556509184
35.5816230773926 686246452002816
41.8377304077148 610744013946880
48.0938415527344 529909675982848
51.2218971252441 507861763358720
54.3499526977539 507323952922624
57.4780044555664 525516528418816
60.6060600280762 548781024083968
63.7341156005859 559393854717952
66.8621673583984 548261970575360
73.118278503418 486665462218752
79.3743896484375 407962199785472
91.886604309082 216687878078464
98.1427154541016 146715428519936
104.398826599121 98887159250944
110.654937744141 65108025802752
116.91104888916 43536825188352
123.167152404785 27463883161600
126.295211791992 21119973195776
129.423263549805 16756208828416
135.67936706543 10962728910848
145.063537597656 3748318937088
148.191589355469 2411134189568
151.319641113281 1831597244416
157.575759887695 1222601605120
163.83186340332 373393162240
166.959915161133 138032234496
170.087982177734 98995675136
173.216033935547 110384168960
176.344085693359 93676847104
179.472137451172 69146722304
182.600189208984 61335150592
185.728256225586 94490370048
191.984359741211 320247627776
195.112411499023 343901601792
201.368530273438 132737163264
204.49658203125 166333300736
207.624633789062 289059471360
210.752685546875 351456821248
213.880737304688 281163235328
217.008804321289 153814335488
220.136856079102 93282263040
223.264907836914 130939936768
226.392959594727 198900662272
229.521011352539 228842307584
232.649078369141 219760984064
235.777130126953 224320700416
238.905181884766 285155164160
245.161285400391 466912444416
248.289352416992 444169846784
254.545455932617 171840307200
257.673522949219 99495428096
260.801574707031 102836740096
263.929626464844 117093580800
267.057678222656 94609719296
270.185729980469 53714296832
273.313781738281 40202936320
279.569885253906 90791706624
282.697937011719 100716167168
285.825988769531 106587201536
288.954071044922 121747587072
292.082122802734 132384653312
295.210174560547 133135400960
298.338226318359 153922797568
304.594329833984 268404178944
307.722381591797 247104651264
313.978485107422 63034609664
317.106536865234 25145778176
320.234619140625 40652836864
326.49072265625 148788805632
329.618774414062 173573160960
332.746826171875 168689565696
335.874877929688 177182834688
348.387084960938 332789579776
351.51513671875 327696515072
364.027374267578 175078490112
367.155426025391 173007519744
370.283477783203 208331554816
373.411529541016 227536928768
376.539581298828 270692335616
379.667633056641 370928222208
382.795684814453 444421931008
385.923767089844 428731269120
392.179870605469 276112703488
395.307922363281 280104173568
398.435974121094 367740977152
401.564025878906 399122759680
404.692077636719 290041495552
407.820129394531 133596946432
410.948181152344 41625165824
414.076232910156 55890026496
420.332366943359 308608434176
423.460418701172 365852557312
426.588470458984 326024265728
429.716522216797 239134212096
432.844573974609 185223069696
435.972625732422 253327360000
442.228729248047 637723344896
445.356781005859 696702009344
448.48486328125 585340223488
454.740966796875 153624051712
457.869018554688 24845135872
460.9970703125 14131630080
470.381225585938 174645215232
473.50927734375 339439255552
479.765380859375 886118023168
486.021514892578 1151096455168
489.149566650391 1473745649664
495.405670166016 2448472408064
498.533721923828 2616121098240
501.661773681641 2489071960064
507.917877197266 1978155925504
511.045928955078 1594252460032
517.302062988281 357669634048
520.430114746094 9005906944
523.558166503906 275733872640
526.686218261719 1255316783104
532.942321777344 4320035078144
536.070373535156 5232929538048
539.198425292969 5001519824896
542.326477050781 3665445519360
548.582580566406 435627360256
551.710632324219 7308846592
554.838684082031 582437765120
557.966735839844 1615760064512
561.094848632812 2305388969984
564.222900390625 2104790745088
570.47900390625 542593155072
573.607055664062 887483662336
576.735107421875 2006093398016
579.863159179688 2737977688064
582.9912109375 2249339699200
586.119262695312 981377941504
589.247314453125 154595590144
592.375366210938 413970661376
595.50341796875 1218076213248
598.631469726562 1665993277440
601.759521484375 1562803306496
611.143676757812 633165447168
614.271728515625 503161683968
620.52783203125 634471383040
626.783996582031 839444856832
629.912048339844 768373096448
633.040100097656 599257972736
636.168151855469 561623465984
639.296203613281 600044535808
642.424255371094 656569139200
645.552307128906 788354170880
648.680358886719 870912032768
651.808410644531 765153050624
661.192565917969 150222766080
664.320617675781 32166199296
667.448669433594 1016819712
670.576721191406 30792077312
673.704772949219 70725459968
676.832824707031 77057785856
679.960876464844 89085067264
683.088928222656 203014144000
689.345092773438 623063269376
692.47314453125 683669651456
695.601196289062 577607827456
701.857299804688 211310116864
704.9853515625 149112782848
708.113403320312 192741310464
711.241455078125 285379854336
714.369506835938 347778744320
717.49755859375 317705093120
723.753662109375 90952204288
726.881713867188 93637017600
733.137817382812 363817697280
736.265869140625 423901954048
739.393920898438 389487001600
742.52197265625 311897751552
745.650024414062 255433867264
748.778076171875 268632522752
751.906127929688 336500850688
755.034240722656 377460654080
758.162292480469 333120241664
761.290344238281 247645585408
764.418395996094 213645803520
770.674499511719 273218764800
773.802551269531 249133596672
776.930603027344 213558296576
780.058654785156 226828959744
786.314758300781 368182886400
789.442810058594 382171250688
792.570861816406 336115793920
801.955017089844 129173610496
805.083068847656 92246777856
808.211120605469 104713510912
811.339172363281 127534800896
814.467224121094 103280828416
817.595336914062 44459229184
820.723388671875 16594407424
823.851440429688 56016084992
830.107543945312 199618183168
833.235595703125 201583362048
842.619750976562 48723570688
845.747802734375 39698698240
848.875854492188 46989520896
852.00390625 46784143360
858.260009765625 6981563392
861.388061523438 11691540480
864.51611328125 31676209152
867.644165039062 68679135232
870.772216796875 139100520448
877.0283203125 316939894784
880.156433105469 330565451776
883.284484863281 260609589248
886.412536621094 223764299776
892.668640136719 454676316160
895.796691894531 417796980736
898.924743652344 257029357568
902.052795410156 156686876672
905.180847167969 177231069184
908.308898925781 224000589824
911.436950683594 199196983296
914.565002441406 122024853504
917.693054199219 104950251520
920.821105957031 207505260544
923.949157714844 363959353344
927.077209472656 461403226112
930.205261230469 436607090688
933.333312988281 329703718912
936.461364746094 256897253376
939.589416503906 288701382656
942.717468261719 385642561536
945.845581054688 452936138752
948.9736328125 412993093632
955.229736328125 129937670144
958.357788085938 105889316864
964.613891601562 291689922560
967.741943359375 316566634496
970.869995117188 292382277632
973.998046875 285076357120
977.126098632812 297265201152
980.254150390625 284117762048
983.382202148438 248022646784
986.51025390625 247782146048
992.766357421875 353433518080
995.894409179688 298393600000
999.0224609375 169042886656
1002.15051269531 79842705408
1005.27856445312 87559520256
1011.53472900391 198323814400
1017.79083251953 301521862656
1024.046875 397744996352
1027.17492675781 438060089344
1030.30297851562 460542083072
1033.43103027344 436261912576
1039.68713378906 331059953664
1042.81530761719 297883336704
1045.943359375 238524678144
1052.19946289062 87184392192
1055.32751464844 92640534528
1058.45556640625 196281090048
1067.83972167969 757864857600
1070.9677734375 823990878208
1074.09582519531 865276592128
1077.22387695312 981441183744
1080.35192871094 1266304155648
1083.47998046875 1687433379840
1086.60803222656 1978382024704
1089.73608398438 1844504035328
1095.9921875 798472470528
1099.12023925781 490358177792
1102.24829101562 448773980160
1108.50439453125 680408449024
1111.63244628906 619913609216
1117.88854980469 239019687936
1121.0166015625 130337570816
1124.14465332031 223321079808
1133.52880859375 1072433922048
1136.65686035156 1240942247936
1139.78491210938 1311705792512
1142.91296386719 1269964603392
1146.041015625 1151914999808
1149.16906738281 931570581504
1155.42517089844 240734683136
1158.55322265625 47734329344
1161.68127441406 121994084352
1164.80932617188 510513938432
1171.06555175781 1531721678848
1174.19360351562 1749764276224
1177.32165527344 1747593592832
1180.44970703125 1531065925632
1183.57775878906 1071731834880
1186.70581054688 477138157568
1189.83386230469 67881578496
1192.9619140625 135076757504
1199.21801757812 1122262712320
1202.34606933594 1280427819008
1205.47412109375 1007068119040
1211.73022460938 128457302016
1214.85827636719 14171297792
1217.986328125 140902973440
1221.11437988281 324226842624
1224.24243164062 378315767808
1227.37048339844 251712651264
1230.49853515625 71976558592
1233.62658691406 31643807744
1236.75463867188 190563778560
1239.88269042969 415549030400
1243.0107421875 522772283392
1246.13879394531 446402134016
1252.39489746094 132892418048
1255.52294921875 129893842944
1258.65100097656 227080568832
1261.77905273438 283216052224
1264.90710449219 192084230144
1268.03515625 38681382912
1271.16320800781 54940585984
1274.29125976562 358510723072
1277.41931152344 757082357760
1280.54736328125 916766261248
1283.67541503906 752874487808
1286.80346679688 529056890880
1289.93151855469 506227720192
1293.0595703125 616255782912
1296.18774414062 600287739904
1302.44384765625 188421980160
1305.57189941406 168944926720
1308.69995117188 263445757952
1311.82800292969 305780228096
1314.9560546875 256107708416
1318.08410644531 191244877824
1321.21215820312 165106876416
1324.34020996094 180391329792
1327.46826171875 244989427712
1330.59631347656 342073114624
1333.72436523438 397579452416
1336.85241699219 382103748608
1339.98046875 340472856576
1343.10852050781 275155517440
1346.23657226562 179720503296
1349.36462402344 134058426368
1355.62072753906 212915339264
1358.74877929688 219284160512
1361.87683105469 198660669440
1368.13293457031 31872174080
1371.26098632812 52524081152
1374.38903808594 161836630016
1377.51708984375 235276419072
1380.64514160156 227523706880
1383.77319335938 157987930112
1386.90124511719 68903690240
1390.029296875 24826191872
1393.15734863281 33770276864
1396.28540039062 47802572800
1399.41345214844 47891353600
1402.54150390625 35881631744
1405.66955566406 12822285312
1408.79760742188 2078802432
1411.92565917969 25109272576
1418.18176269531 101414731776
1421.30981445312 108271468544
1427.56604003906 81563836416
1430.69409179688 87290470400
1433.82214355469 89857171456
1436.9501953125 69223120896
1440.07824707031 36350521344
1443.20629882812 15960243200
1446.33435058594 22553243648
1455.71850585938 124229804032
1458.84655761719 140065849344
1461.974609375 211517456384
1471.35876464844 698802569216
1474.48681640625 683362877440
1480.74291992188 527944744960
1483.87097167969 479588745216
1486.9990234375 452517691392
1493.25512695312 422770343936
1496.38317871094 375368777728
1502.63928222656 162558230528
1505.76733398438 112309600256
1508.89538574219 180087455744
1512.0234375 316484190208
1515.15148925781 402248564736
1518.27954101562 386123956224
1521.40759277344 332586319872
1524.53564453125 314910900224
1527.66369628906 336956784640
1530.79174804688 369567498240
1533.91979980469 391388299264
1537.0478515625 383756402688
1540.17590332031 336261283840
1546.43200683594 221177806848
1549.56005859375 197074386944
1552.68823242188 182362554368
1555.81628417969 180003258368
1558.9443359375 208713613312
1565.20043945312 334517731328
1568.32849121094 340982988800
1571.45654296875 308600143872
1574.58459472656 319028985856
1577.71264648438 379983593472
1580.84069824219 388421713920
1587.09680175781 218109902848
1590.22485351562 250644316160
1593.35290527344 329546661888
1596.48095703125 318714871808
1599.60900878906 195247652864
1602.73706054688 121201090560
1605.86511230469 263776944128
1608.9931640625 511310528512
1612.12121582031 607146672128
1615.24926757812 525925875712
1618.37731933594 409899565056
1621.50537109375 330600153088
1624.63342285156 332822970368
1630.88952636719 501949988864
1634.017578125 442481934336
1640.27368164062 167356432384
1643.40173339844 105102696448
1646.52978515625 138267656192
1665.29809570312 751022178304
1668.42614746094 762216448000
1671.55419921875 747680366592
1674.68225097656 847885631488
1677.81030273438 1062697041920
1680.9384765625 1195923079168
1684.06652832031 1095034535936
1690.32263183594 618797203456
1693.45068359375 535234936832
1696.57873535156 492480331776
1699.70678710938 378172735488
1702.83483886719 229243977728
1705.962890625 163646177280
1709.09094238281 208673406976
1712.21899414062 281881706496
1715.34704589844 312578408448
1718.47509765625 315616264192
1721.60314941406 344930385920
1724.73120117188 427313823744
1730.9873046875 689375281152
1734.11535644531 716243468288
1737.24340820312 573745332224
1740.37145996094 345714032640
1743.49951171875 199894466560
1746.62756347656 219667529728
1749.75561523438 332699664384
1752.88366699219 399259500544
1756.01171875 333421379584
1762.26782226562 24951570432
1765.39587402344 83312828416
1774.78002929688 843191025664
1777.90808105469 746635001856
1784.16418457031 201463562240
1787.29223632812 44496621568
1790.42028808594 10716625920
1793.54833984375 47159881728
1796.67639160156 131777363968
1802.93249511719 398387412992
1806.060546875 483731144704
1809.18872070312 495962062848
1812.31677246094 436298579968
1821.70092773438 48319737856
1824.82897949219 59548651520
1827.95703125 187394785280
1834.21313476562 538620329984
1837.34118652344 589943865344
1840.46923828125 523814436864
1849.85339355469 56680325120
1852.9814453125 68910907392
1856.10949707031 227911761920
1862.36560058594 716703203328
1865.49365234375 795836416000
1868.62170410156 665137446912
1871.74975585938 475917778944
1874.87780761719 444096446464
1878.005859375 688787030016
1881.13391113281 1123747364864
1884.26196289062 1412351393792
1887.39001464844 1255536721920
1893.64611816406 296190672896
1896.77416992188 81556430848
1899.90222167969 97794195456
1903.0302734375 213744844800
1906.15832519531 281596297216
1909.28637695312 229863555072
1912.41442871094 105358073856
1915.54248046875 15623743488
1918.67053222656 46174633984
1924.92663574219 318660247552
1928.0546875 344326275072
1931.18273925781 250562936832
1934.31079101562 118037757952
1937.43896484375 33616723968
1940.56701660156 15031800832
1943.69506835938 25637339136
1946.82312011719 31113644032
1949.951171875 23226497024
1953.07922363281 10714263552
1956.20727539062 3012196608
1959.33532714844 1472049024
1962.46337890625 1826759040
1965.59143066406 1322369408
1968.71948242188 481697824
1971.84753417969 113367856
1974.9755859375 62831040
1978.10363769531 40677728
1981.23168945312 12241969
1984.35974121094 1265044.75
1987.48779296875 12850.5498046875
1990.61584472656 13508.09765625
1993.74389648438 1432.81811523438
1996.87194824219 5.97547388076782
2000 0
};
\addlegendentry{\SI{1950}{\nano\meter}}
\addplot [semithick, color2]
table {%
-1200 0
-1196.87194824219 69.4473342895508
-1193.74389648438 16738.591796875
-1190.61584472656 414909.5
-1187.48779296875 4284010
-1184.35974121094 26887286
-1181.23168945312 115870128
-1178.10363769531 370743168
-1174.9755859375 949326208
-1171.84753417969 2057693312
-1168.71948242188 3887918336
-1165.59143066406 6647249920
-1162.46337890625 11272901632
-1159.33532714844 20709322752
-1156.20727539062 39165362176
-1149.951171875 102323650560
-1137.43896484375 254835310592
-1134.31079101562 276724908032
-1131.18273925781 327502790656
-1121.79858398438 637421944832
-1115.54248046875 690740985856
-1109.28637695312 820156956672
-1106.15832519531 883005915136
-1103.0302734375 918624534528
-1099.90222167969 889925926912
-1096.77416992188 780844531712
-1090.51806640625 533988769792
-1087.39001464844 486572818432
-1084.26196289062 485227954176
-1081.13391113281 517812355072
-1074.87780761719 625895407616
-1065.49365234375 809282371584
-1062.36560058594 819485736960
-1059.23754882812 803423649792
-1056.10949707031 780172591104
-1049.85339355469 704133726208
-1046.72534179688 685803175936
-1043.59729003906 709581864960
-1037.34118652344 842422091776
-1034.21313476562 903895056384
-1031.08508300781 932537171968
-1027.95703125 914196332544
-1024.82897949219 843563204608
-1018.57281494141 655591079936
-1015.44476318359 628849442816
-1012.31671142578 653092388864
-1009.18865966797 688855908352
-1002.93255615234 731978792960
-996.676452636719 775044464640
-993.548400878906 784093413376
-990.420349121094 766043619328
-987.292297363281 717216612352
-977.908142089844 505640321024
-974.780029296875 461258915840
-971.651977539062 443999518720
-968.52392578125 442450903040
-965.395874023438 441790496768
-962.267822265625 439212572672
-959.139770507812 441606242304
-956.01171875 455920156672
-946.627563476562 537398673408
-943.49951171875 537797558272
-940.371459960938 509569105920
-937.243408203125 444465414144
-934.115356445312 354663432192
-930.9873046875 288895860736
-927.859252929688 302375370752
-924.731201171875 409475579904
-918.47509765625 715697225728
-915.347045898438 785008951296
-912.218994140625 760213864448
-905.962829589844 590259093504
-902.834777832031 560640819200
-899.706726074219 599045832704
-887.194519042969 885423538176
-880.938415527344 1090302181376
-877.810363769531 1142885580800
-874.682312011719 1160589475840
-871.554260253906 1161501081600
-868.426208496094 1147188805632
-859.042053222656 1054977622016
-855.914001464844 1061429903360
-852.785949707031 1150966431744
-840.273681640625 1772760989696
-837.145629882812 1909029601280
-834.017578125 1909373140992
-827.761474609375 1575771963392
-824.633422851562 1555576258560
-821.50537109375 1662813339648
-818.377319335938 1708240273408
-815.249267578125 1558866558976
-812.121215820312 1286217269248
-808.9931640625 1093637177344
-805.865112304688 1142239920128
-802.737060546875 1439992643584
-799.609008789062 1832398487552
-796.48095703125 2083553804288
-793.352905273438 2020711858176
-790.224853515625 1643251630080
-783.968688964844 626808389632
-780.840637207031 368158179328
-777.712585449219 403918716928
-774.584533691406 708554784768
-765.200378417969 2160376152064
-762.072326660156 2394832764928
-758.944274902344 2397780836352
-755.816223144531 2198645243904
-752.688171386719 1836908019712
-743.304016113281 501486551040
-740.175964355469 247824924672
-737.047912597656 130914508800
-733.919860839844 132137902080
-730.791809082031 220868804608
-724.535705566406 440833966080
-718.279541015625 532262780928
-708.895385742188 799357599744
-705.767333984375 825525731328
-702.639282226562 839940046848
-699.51123046875 876289982464
-696.383178710938 945174151168
-693.255126953125 1047919460352
-686.9990234375 1348681728000
-683.870971679688 1538030567424
-680.742919921875 1781709930496
-677.614868164062 2143995035648
-668.230712890625 3751446052864
-665.102661132812 4040575680512
-661.974609375 4064725696512
-658.846557617188 3841474428928
-649.462341308594 2633964453888
-646.334289550781 2556877078528
-643.206237792969 2817395261440
-636.950134277344 4054660677632
-633.822082519531 4644789026816
-630.694030761719 5005626048512
-627.565979003906 5106760679424
-624.437927246094 4959065604096
-621.309875488281 4603877785600
-615.053771972656 3700954759168
-611.925720214844 3374349025280
-608.797668457031 3219296616448
-605.669616699219 3262516035584
-599.413513183594 3697989648384
-596.285461425781 3789322452992
-593.157409667969 3677029662720
-586.901245117188 3255619551232
-583.773193359375 3155040141312
-580.645141601562 3146521772032
-574.389038085938 3233176354816
-571.260986328125 3186662047744
-568.132934570312 3043635232768
-561.876831054688 2696287092736
-558.748779296875 2617601425408
-555.620727539062 2658366914560
-552.49267578125 2772136886272
-549.364624023438 2837638021120
-546.236572265625 2761215967232
-543.108520507812 2532253630464
-533.724365234375 1569255456768
-530.596313476562 1547050287104
-524.340148925781 1967759949824
-521.212097167969 2040354701312
-518.084045410156 1908693794816
-514.955993652344 1719504601088
-511.827941894531 1632097402880
-508.699890136719 1623493050368
-505.571838378906 1543081951232
-502.443786621094 1312698007552
-496.187683105469 744455077888
-493.059631347656 641791361024
-489.931579589844 699285831680
-483.675476074219 988451897344
-480.547424316406 1078188441600
-477.419342041016 1100271058944
-474.291290283203 1065437626368
-464.907135009766 842043097088
-461.779083251953 829048487936
-458.651031494141 880322674688
-455.522979736328 950093676544
-452.394927978516 974480080896
-446.138793945312 910849081344
-443.0107421875 908140347392
-439.882690429688 918102999040
-436.754638671875 918385065984
-433.626586914062 932489461760
-430.49853515625 998610370560
-427.370483398438 1096476327936
-424.242431640625 1133448658944
-421.114379882812 1035610882048
-417.986328125 852543668224
-414.858245849609 725710471168
-411.730194091797 736274939904
-405.474090576172 929928249344
-402.346038818359 995118415872
-399.217987060547 1028929290240
-396.089935302734 1011051397120
-392.961883544922 930028388352
-386.705780029297 735437586432
-380.449645996094 617772613632
-377.321594238281 545535754240
-374.193542480469 503092838400
-371.065490722656 527260090368
-361.681335449219 737394032640
-358.553283691406 758439804928
-355.425231933594 722417745920
-352.297180175781 630568255488
-346.041046142578 405904719872
-342.912994384766 343745298432
-339.784942626953 351060230144
-330.400787353516 527843917824
-327.272735595703 558564835328
-324.144683837891 580107436032
-321.016632080078 595804880896
-317.888549804688 626271256576
-311.632446289062 718981824512
-308.50439453125 710377144320
-305.376342773438 671505580032
-302.248291015625 647354449920
-299.120239257812 661204500480
-286.608001708984 826149175296
-277.223846435547 1038742192128
-274.095794677734 1083435319296
-270.967742919922 1091484188672
-267.839691162109 1050152075264
-261.583587646484 912465788928
-258.455535888672 913209622528
-255.32746887207 1010160369664
-242.815246582031 1711607906304
-239.687194824219 1679448211456
-236.559143066406 1511474069504
-230.303024291992 998089031680
-227.17497253418 834196602880
-224.046920776367 791001432064
-220.918869018555 829485678592
-217.790817260742 880505520128
-214.662750244141 900179034112
-211.534698486328 900263378944
-208.406646728516 929540538368
-205.278594970703 1036904235008
-202.150543212891 1263546007552
-199.022476196289 1658827177984
-195.894424438477 2281061220352
-192.766372680664 3174179012608
-189.638320922852 4361496035328
-186.510269165039 5898933108736
-183.382202148438 7944435924992
-180.254150390625 10756039901184
-177.126098632812 14641504714752
-173.998046875 19964849291264
-170.869995117188 27231793446912
-167.741928100586 37165178290176
-164.613876342773 50647500062720
-161.485824584961 68558641954816
-158.357772827148 91809581629440
-155.229721069336 121700893065216
-152.101669311523 160103261011968
-145.845550537109 270964923301888
-142.717498779297 348759330390016
-139.589447021484 447389026484224
-136.461395263672 573638516408320
-133.33332824707 736203095670784
-130.205276489258 946750244257792
-127.077224731445 1.22198678097101e+15
-123.949165344238 1.58301676581683e+15
-111.436950683594 3.4364862800855e+15
-108.308898925781 3.56981951325798e+15
-105.180839538574 3.48856759038771e+15
-98.9247283935547 3.01407597808845e+15
-83.2844543457031 1.71940573400269e+15
-80.1564025878906 1.55754895192883e+15
-77.0283508300781 1.47408847634432e+15
-73.9002914428711 1.46273298546688e+15
-70.7722396850586 1.50094410153984e+15
-64.5161285400391 1.61750119245414e+15
-61.3880729675293 1.65460367009382e+15
-58.2600212097168 1.66371772491366e+15
-55.131965637207 1.64489905727078e+15
-52.0039100646973 1.60414290463949e+15
-45.7477989196777 1.48817395580928e+15
-36.3636360168457 1.30695317946368e+15
-30.1075267791748 1.21394593110426e+15
-23.8514175415039 1.14873651639091e+15
-14.4672527313232 1.06337873900339e+15
7.42913007736206 847232496566272
16.8132934570312 789055688146944
23.0694046020508 742745605931008
35.5816230773926 625204967505920
41.8377304077148 590486733586432
51.2218971252441 553450693722112
54.3499526977539 534299468103680
60.6060600280762 480025375670272
69.9902267456055 375541639151616
82.50244140625 230127065628672
91.886604309082 142308339089408
98.1427154541016 100443799683072
104.398826599121 70106507902976
110.654937744141 47094756802560
116.91104888916 31060597407744
123.167152404785 21552466755584
129.423263549805 14632088502272
135.67936706543 9134510440448
141.935485839844 5359138242560
145.063537597656 4271776989184
148.191589355469 3585677197312
154.447708129883 2733913669632
166.959915161133 1278549426176
173.216033935547 912513433600
182.600189208984 430147469312
185.728256225586 348495052800
188.856307983398 384317358080
191.984359741211 482600157184
195.112411499023 527648391168
198.240463256836 459929059328
204.49658203125 205086212096
207.624633789062 154200145920
210.752685546875 160768294912
213.880737304688 183076569088
217.008804321289 191194742784
220.136856079102 183231234048
223.264907836914 166046302208
229.521011352539 120030265344
232.649078369141 113017135104
235.777130126953 122011680768
238.905181884766 136151490560
242.033233642578 144985047040
245.161285400391 140372066304
248.289352416992 118434512896
254.545455932617 61590827008
257.673522949219 53026430976
260.801574707031 63638663168
263.929626464844 92950872064
273.313781738281 234511351808
276.441833496094 226975399936
282.697937011719 105002082304
285.825988769531 88915402752
292.082122802734 147632209920
295.210174560547 147013926912
298.338226318359 137491513344
301.466278076172 151082287104
307.722381591797 227656663040
310.850433349609 250432339968
313.978485107422 259537354752
317.106536865234 257226014720
320.234619140625 233039986688
326.49072265625 145163649024
329.618774414062 152106500096
335.874877929688 248306679808
339.0029296875 272280141824
345.259033203125 299286200320
348.387084960938 300468305920
354.643218994141 262481674240
357.771270751953 266766073856
364.027374267578 315822833664
367.155426025391 307511099392
376.539581298828 196980555776
379.667633056641 197252972544
389.051818847656 280857870336
392.179870605469 284497281024
395.307922363281 272848289792
398.435974121094 245001158656
414.076232910156 63866630144
417.204315185547 77720715264
426.588470458984 242792808448
429.716522216797 264973680640
432.844573974609 243440779264
442.228729248047 40771878912
445.356781005859 25453303808
448.48486328125 51227045888
454.740966796875 136783077376
457.869018554688 164896555008
460.9970703125 176337879040
464.125122070312 172569149440
467.253173828125 165173985280
470.381225585938 169003499520
476.637329101562 207016230912
479.765380859375 208220782592
482.893463134766 186722271232
486.021514892578 176069705728
489.149566650391 229954027520
501.661773681641 732110127104
507.917877197266 840805187584
514.174011230469 993399930880
517.302062988281 1097756639232
520.430114746094 1235723747328
526.686218261719 1625936363520
532.942321777344 2018152153088
536.070373535156 2077922557952
539.198425292969 1941023358976
542.326477050781 1591947034624
548.582580566406 633392594944
551.710632324219 315574550528
554.838684082031 294776504320
557.966735839844 644371906560
561.094848632812 1328848044032
567.350952148438 3030372057088
570.47900390625 3551943983104
573.607055664062 3551722471424
576.735107421875 2972960948224
582.9912109375 1059789668352
586.119262695312 586038312960
589.247314453125 720150790144
592.375366210938 1155811508224
595.50341796875 1415325941760
598.631469726562 1300901789696
601.759521484375 1035527061504
604.887573242188 950051536896
611.143676757812 1266913771520
614.271728515625 1262452080640
620.52783203125 1051776647168
623.655883789062 965789679616
629.912048339844 686328250368
633.040100097656 700968075264
636.168151855469 832759922688
639.296203613281 926847401984
642.424255371094 928488620032
645.552307128906 895659802624
648.680358886719 854049095680
651.808410644531 781490520064
661.192565917969 481225932800
664.320617675781 434012389376
670.576721191406 391620001792
673.704772949219 382445649920
676.832824707031 393699393536
679.960876464844 417650573312
683.088928222656 431342452736
686.216979980469 409052151808
689.345092773438 336666722304
695.601196289062 137915842560
698.729248046875 111945703424
701.857299804688 173022445568
708.113403320312 382002593792
711.241455078125 421575819264
714.369506835938 411452604416
717.49755859375 371645841408
723.753662109375 260404674560
726.881713867188 234435756032
730.009765625 239644934144
733.137817382812 255628525568
736.265869140625 265976528896
742.52197265625 277535162368
745.650024414062 284449472512
748.778076171875 285817012224
751.906127929688 281297223680
755.034240722656 280591138816
758.162292480469 286542036992
761.290344238281 283369963520
764.418395996094 258696642560
767.546447753906 225614315520
770.674499511719 205206257664
773.802551269531 199897006080
776.930603027344 197583962112
783.186706542969 183888691200
786.314758300781 187981463552
789.442810058594 211207487488
792.570861816406 245803581440
795.698913574219 269447626752
798.826965332031 263647477760
801.955017089844 226429747200
808.211120605469 119107543040
811.339172363281 93484990464
814.467224121094 101875204096
820.723388671875 165623480320
823.851440429688 181608988672
826.9794921875 176713105408
836.363647460938 120396726272
842.619750976562 82493374464
845.747802734375 75943092224
852.00390625 82887999488
855.131958007812 88579481600
858.260009765625 106649214976
864.51611328125 166069059584
867.644165039062 183037706240
870.772216796875 178168020992
873.900268554688 146076352512
877.0283203125 100143955968
880.156433105469 71465074688
883.284484863281 82163015680
889.540588378906 165547114496
892.668640136719 176174268416
895.796691894531 150416211968
898.924743652344 112545472512
902.052795410156 100846944256
905.180847167969 136071749632
908.308898925781 196442587136
911.436950683594 233671491584
914.565002441406 223991496704
920.821105957031 157032972288
927.077209472656 109643825152
930.205261230469 105134448640
933.333312988281 131934896128
939.589416503906 233795174400
942.717468261719 266168401920
945.845581054688 273622155264
948.9736328125 262643105792
952.101684570312 240669196288
961.48583984375 145961025536
964.613891601562 152657035264
970.869995117188 219888582656
973.998046875 235586568192
977.126098632812 224464650240
980.254150390625 200372699136
983.382202148438 191738200064
989.638305664062 224576389120
992.766357421875 207930490880
1002.15051269531 62457081856
1005.27856445312 71993499648
1011.53472900391 142857191424
1014.66278076172 160552648704
1017.79083251953 164537466880
1020.91888427734 153966100480
1027.17492675781 106185179136
1030.30297851562 104538112000
1033.43103027344 114467577856
1036.55908203125 110747049984
1045.943359375 38594408448
1049.07141113281 35911438336
1052.19946289062 44361146368
1055.32751464844 67397922816
1064.71166992188 191086936064
1067.83972167969 175926181888
1074.09582519531 98786500608
1077.22387695312 87174807552
1080.35192871094 99792617472
1083.47998046875 139322851328
1089.73608398438 290501066752
1095.9921875 439461347328
1099.12023925781 467714113536
1102.24829101562 445556850688
1105.37634277344 376211013632
1111.63244628906 218575814656
1114.76049804688 213030486016
1117.88854980469 286491443200
1127.27270507812 707266543616
1130.40075683594 795320254464
1133.52880859375 854999957504
1136.65686035156 885159493632
1139.78491210938 874729439232
1142.91296386719 841864052736
1149.16906738281 800496812032
1152.29711914062 752671719424
1161.68127441406 536787156992
1164.80932617188 498067341312
1167.93737792969 496380084224
1174.19360351562 571667578880
1177.32165527344 569690423296
1180.44970703125 519392591872
1183.57775878906 454769999872
1186.70581054688 437638463488
1189.83386230469 514897936384
1199.21801757812 974219771904
1202.34606933594 1055760711680
1205.47412109375 1080939773952
1208.60217285156 1043210436608
1211.73022460938 929843052544
1214.85827636719 733803642880
1221.11437988281 248383602688
1224.24243164062 101854167040
1227.37048339844 85672828928
1230.49853515625 207419179008
1239.88269042969 864566837248
1243.0107421875 893557669888
1246.13879394531 773826150400
1255.52294921875 156177104896
1258.65100097656 80891420672
1261.77905273438 112965156864
1268.03515625 301529432064
1271.16320800781 307960872960
1280.54736328125 88226201600
1283.67541503906 137474277376
1286.80346679688 220439707648
1289.93151855469 243723534336
1293.0595703125 171898175488
1296.18774414062 76605022208
1299.31579589844 64638066688
1305.57189941406 279008444416
1308.69995117188 322427518976
1311.82800292969 279508549632
1314.9560546875 221698457600
1318.08410644531 204143362048
1321.21215820312 210120458240
1324.34020996094 205468401664
1327.46826171875 202853924864
1330.59631347656 234025598976
1333.72436523438 286249615360
1336.85241699219 314071285760
1339.98046875 311995006976
1343.10852050781 329938206720
1349.36462402344 447303221248
1352.49267578125 424646213632
1358.74877929688 273689788416
1368.13293457031 154256916480
1371.26098632812 158881038336
1374.38903808594 220858171392
1377.51708984375 300139446272
1380.64514160156 357384060928
1383.77319335938 377109970944
1386.90124511719 351100338176
1393.15734863281 223199969280
1396.28540039062 188583772160
1399.41345214844 187082489856
1405.66955566406 225644904448
1408.79760742188 222447534080
1415.0537109375 174616936448
1418.18176269531 166570770432
1421.30981445312 168586428416
1424.43798828125 171725897728
1427.56604003906 173036568576
1430.69409179688 172402819072
1433.82214355469 167378042880
1436.9501953125 153392693248
1443.20629882812 114166915072
1446.33435058594 111115706368
1449.46240234375 119167541248
1452.59045410156 131892215808
1458.84655761719 170746871808
1461.974609375 180316209152
1465.10266113281 173618872320
1474.48681640625 130800304128
1480.74291992188 85965824000
1483.87097167969 81459486720
1486.9990234375 108045844480
1493.25512695312 201514401792
1496.38317871094 219614052352
1499.51123046875 210249875456
1508.89538574219 130270175232
1512.0234375 118725099520
1515.15148925781 115786547200
1518.27954101562 116985602048
1521.40759277344 121010094080
1524.53564453125 127646957568
1527.66369628906 138206019584
1537.0478515625 192460144640
1540.17590332031 196646797312
1543.30395507812 191671205888
1552.68823242188 166696828928
1555.81628417969 162496577536
1558.9443359375 169476358144
1565.20043945312 209050009600
1568.32849121094 207364210688
1577.71264648438 132121960448
1580.84069824219 139348918272
1587.09680175781 191837782016
1590.22485351562 202852663296
1593.35290527344 177235034112
1599.60900878906 71282016256
1602.73706054688 62239633408
1605.86511230469 94814322688
1612.12121582031 179391758336
1615.24926757812 185438814208
1618.37731933594 166990577664
1627.76147460938 84804403200
1630.88952636719 53960716288
1634.017578125 39196925952
1637.14562988281 45551849472
1640.27368164062 58997268480
1646.52978515625 71469654016
1652.78588867188 106165346304
1655.91394042969 111379070976
1659.0419921875 101571354624
1662.17004394531 95698018304
1665.29809570312 101224202240
1668.42614746094 101976891392
1674.68225097656 63918419968
1677.81030273438 67711995904
1680.9384765625 112567967744
1687.19458007812 232355823616
1690.32263183594 236099239936
1696.57873535156 164874502144
1699.70678710938 165491490816
1702.83483886719 212910555136
1705.962890625 275962658816
1709.09094238281 304358588416
1712.21899414062 278825861120
1715.34704589844 230965395456
1718.47509765625 206325792768
1721.60314941406 226124709888
1724.73120117188 289921728512
1734.11535644531 554335797248
1737.24340820312 551957430272
1740.37145996094 478442848256
1746.62756347656 280310382592
1749.75561523438 236345065472
1752.88366699219 244653752320
1756.01171875 315634286592
1765.39587402344 755931348992
1768.52392578125 794950434816
1771.65197753906 757154316288
1774.78002929688 678188875776
1777.90808105469 570443104256
1787.29223632812 163490021376
1790.42028808594 121228992512
1793.54833984375 148493860864
1806.060546875 387557916672
1809.18872070312 404198096896
1812.31677246094 410829455360
1815.44482421875 428978470912
1818.57287597656 456776056832
1821.70092773438 471385702400
1824.82897949219 456924889088
1827.95703125 415144017920
1834.21313476562 304818094080
1840.46923828125 234128572416
1846.72534179688 168533442560
1856.10949707031 56002519040
1859.23754882812 44031279104
1862.36560058594 79489630208
1871.74975585938 323420782592
1874.87780761719 331635163136
1878.005859375 274772885504
1884.26196289062 65694900224
1887.39001464844 9647705088
1890.51806640625 14660271104
1893.64611816406 69233434624
1899.90222167969 279519821824
1903.0302734375 381731766272
1906.15832519531 431322955776
1909.28637695312 406219096064
1918.67053222656 140454379520
1921.79858398438 150350528512
1924.92663574219 220055453696
1931.18273925781 382104633344
1934.31079101562 396714606592
1937.43896484375 352777011200
1946.82312011719 145378066432
1953.07922363281 78204600320
1959.33532714844 35358883840
1962.46337890625 20642029568
1965.59143066406 10627103744
1968.71948242188 4914344448
1971.84753417969 2195387904
1974.9755859375 996140416
1978.10363769531 426046016
1981.23168945312 148179248
1984.35974121094 36671576
1987.48779296875 5733906.5
1990.61584472656 488276.90625
1993.74389648438 16462.8671875
1996.87194824219 62.6138343811035
2000 0
};
\addlegendentry{\SI{2150}{\nano\meter}}
\addplot [semithick, color3]
table {%
-1200 0
-1196.87194824219 48.9098472595215
-1193.74389648438 11522.3779296875
-1190.61584472656 278705.375
-1187.48779296875 2686167.75
-1184.35974121094 15568929
-1181.23168945312 64508900
-1178.10363769531 208884368
-1174.9755859375 558573952
-1171.84753417969 1283090048
-1168.71948242188 2609636352
-1165.59143066406 4808810496
-1162.46337890625 8156118016
-1159.33532714844 12847903744
-1153.07922363281 25997400064
-1143.69506835938 50402533376
-1134.31079101562 79492448256
-1128.0546875 104204845056
-1124.92663574219 122624212992
-1118.67053222656 179444793344
-1112.41442871094 245979496448
-1109.28637695312 270976761856
-1106.15832519531 286382194688
-1103.0302734375 291901800448
-1099.90222167969 291386654720
-1096.77416992188 288771145728
-1087.39001464844 277641068544
-1084.26196289062 275732660224
-1078.005859375 273442226176
-1074.87780761719 271795470336
-1068.62170410156 267003002880
-1065.49365234375 263462912000
-1059.23754882812 252761161728
-1052.9814453125 237573046272
-1046.72534179688 217378914304
-1037.34118652344 186946387968
-1034.21313476562 180735574016
-1031.08508300781 177882071040
-1027.95703125 178172805120
-1021.70086669922 182708027392
-1018.57281494141 183528259584
-1015.44476318359 181983494144
-1006.06060791016 170303488000
-1002.93255615234 169139535872
-999.804504394531 171568709632
-996.676452636719 178187730944
-993.548400878906 188972875776
-987.292297363281 219693023232
-981.036193847656 250211500032
-977.908142089844 259954753536
-974.780029296875 264834449408
-971.651977539062 265778479104
-968.52392578125 264490549248
-962.267822265625 260164190208
-959.139770507812 257355169792
-956.01171875 253377871872
-949.755615234375 241351999488
-943.49951171875 228190732288
-937.243408203125 219058159616
-934.115356445312 214812278784
-930.9873046875 208703930368
-927.859252929688 199169015808
-924.731201171875 185438535680
-912.218994140625 117731270656
-909.090881347656 112455737344
-905.962829589844 117238513664
-902.834777832031 133002280960
-899.706726074219 159135105024
-887.194519042969 296788885504
-884.066467285156 316283355136
-880.938415527344 325525995520
-877.810363769531 326893338624
-874.682312011719 323874914304
-868.426208496094 315661451264
-862.170104980469 310926802944
-859.042053222656 309058568192
-855.914001464844 307910082560
-852.785949707031 309809446912
-849.657897949219 317495279616
-846.52978515625 331769610240
-837.145629882812 392424194048
-830.889526367188 444272738304
-824.633422851562 502099312640
-821.50537109375 514201255936
-818.377319335938 501932228608
-815.249267578125 461266780160
-808.9931640625 319564906496
-805.865112304688 247208689664
-802.737060546875 196297752576
-799.609008789062 180128153600
-796.48095703125 205676167168
-793.352905273438 272366370816
-787.096801757812 494941634560
-774.584533691406 1002956718080
-758.944274902344 1539716022272
-743.304016113281 2063339225088
-724.535705566406 2748718514176
-718.279541015625 2913277837312
-712.0234375 3044343021568
-696.383178710938 3306161176576
-693.255126953125 3339866079232
-690.127075195312 3341651017728
-686.9990234375 3301314134016
-683.870971679688 3218487115776
-677.614868164062 2962439012352
-668.230712890625 2476303712256
-655.718444824219 1709693730816
-640.078186035156 763157741568
-633.822082519531 469329575936
-630.694030761719 361860366336
-627.565979003906 288858243072
-624.437927246094 252914630656
-621.309875488281 252401582080
-618.181823730469 281198034944
-602.541564941406 509932535808
-580.645141601562 661883650048
-568.132934570312 717116669952
-565.0048828125 743269400576
-561.876831054688 778659430400
-555.620727539062 878742863872
-543.108520507812 1114400620544
-539.98046875 1153354039296
-536.852416992188 1177311379456
-533.724365234375 1180824502272
-530.596313476562 1157296947200
-527.468200683594 1102619607040
-521.212097167969 916299972608
-514.955993652344 721502142464
-511.827941894531 661924741120
-508.699890136719 637786652672
-505.571838378906 643885629440
-499.315734863281 687830073344
-496.187683105469 692514914304
-493.059631347656 671342854144
-489.931579589844 623834693632
-474.291290283203 297990520832
-471.163238525391 261205032960
-468.035186767578 235842764800
-464.907135009766 220020342784
-461.779083251953 212205912064
-458.651031494141 211440041984
-455.522979736328 217201590272
-452.394927978516 229074468864
-446.138793945312 266935730176
-436.754638671875 326777241600
-430.49853515625 352368164864
-427.370483398438 359903625216
-424.242431640625 362265083904
-421.114379882812 357001265152
-417.986328125 342076227584
-411.730194091797 288594690048
-408.602142333984 260924227584
-405.474090576172 241509613568
-402.346038818359 233621897216
-399.217987060547 235814993920
-392.961883544922 250371145728
-389.833831787109 253978640384
-386.705780029297 253300981760
-383.577697753906 249193644032
-380.449645996094 242670108672
-374.193542480469 224572899328
-367.937438964844 205785448448
-364.809387207031 199916699648
-361.681335449219 197579997184
-358.553283691406 198461227008
-355.425231933594 201961701376
-352.297180175781 207840329728
-346.041046142578 226447147008
-336.656890869141 260211851264
-333.528839111328 268581896192
-330.400787353516 273818976256
-327.272735595703 275810680832
-324.144683837891 275900334080
-321.016632080078 276725399552
-317.888549804688 281151700992
-314.760498046875 291070214144
-311.632446289062 306797346816
-302.248291015625 367199485952
-299.120239257812 378028490752
-295.9921875 377911607296
-292.864135742188 366346534912
-289.736083984375 345169461248
-274.095794677734 207162884096
-270.967742919922 190318821376
-267.839691162109 178541707264
-264.711639404297 170647502848
-261.583587646484 165190598656
-258.455535888672 161205567488
-255.32746887207 158663884800
-252.199417114258 158384373760
-249.071365356445 161516994560
-245.943298339844 168910487552
-242.815246582031 180813807616
-239.687194824219 197288509440
-236.559143066406 219169996800
-233.431091308594 249005375488
-230.303024291992 291634413568
-227.17497253418 354538029056
-224.046920776367 448113770496
-220.918869018555 585770860544
-217.790817260742 783552348160
-214.662750244141 1059111763968
-211.534698486328 1430216769536
-205.278594970703 2524862480384
-199.022476196289 4213265924096
-192.766372680664 6802744279040
-189.638320922852 8645214470144
-186.510269165039 11043964190720
-183.382202148438 14199960895488
-180.254150390625 18364116238336
-177.126098632812 23844238655488
-173.998046875 31016758542336
-170.869995117188 40344179703808
-167.741928100586 52402145198080
-164.613876342773 67918276591616
-161.485824584961 87815790526464
-158.357772827148 113251501211648
-155.229721069336 145647642607616
-148.973602294922 238593419247616
-142.717498779297 385361712775168
-136.461395263672 612942902984704
-130.205276489258 956317485236224
-123.949165344238 1.44720265216e+15
-111.436950683594 2.65619863345562e+15
-108.308898925781 2.85871842105754e+15
-105.180839538574 2.96917263187968e+15
-102.052787780762 2.98716263926989e+15
-98.9247283935547 2.92816670005658e+15
-95.7966766357422 2.81539938091008e+15
-73.9002914428711 1.82401691025408e+15
-64.5161285400391 1.51481872495411e+15
-55.131965637207 1.27544234659021e+15
-45.7477989196777 1.08602462516019e+15
-36.3636360168457 931014423609344
-23.8514175415039 757769938403328
-11.3391981124878 611969354694656
1.17302048206329 490904360058880
16.8132934570312 358862133657600
29.3255138397217 267076937711616
41.8377304077148 188001892171776
51.2218971252441 138321560862720
60.6060600280762 97539848142848
66.8621673583984 75595903926272
73.118278503418 57631234326528
79.3743896484375 43130111918080
85.630500793457 31499246108672
91.886604309082 22279197032448
98.1427154541016 15241983295488
104.398826599121 10137582436352
110.654937744141 6577091772416
116.91104888916 4120172036096
123.167152404785 2458286292992
129.423263549805 1409396637696
135.67936706543 801378009088
141.935485839844 467445776384
145.063537597656 363647598592
148.191589355469 287912689664
154.447708129883 190750392320
160.703811645508 129624006656
166.959915161133 83122741248
173.216033935547 50723155968
176.344085693359 41968320512
179.472137451172 39283978240
182.600189208984 42292391936
188.856307983398 55074672640
191.984359741211 57409712128
195.112411499023 53862637568
198.240463256836 45119623168
204.49658203125 23179120640
207.624633789062 15545265152
210.752685546875 12040017920
213.880737304688 12543116288
217.008804321289 16111210496
235.777130126953 46938714112
238.905181884766 49709993984
242.033233642578 51500183552
245.161285400391 52118048768
248.289352416992 51385044992
251.417404174805 49306615808
257.673522949219 42206978048
267.057678222656 28241604608
273.313781738281 19261423616
276.441833496094 16153101312
279.569885253906 14718846976
282.697937011719 15430235136
285.825988769531 18433712128
295.210174560547 33042745344
298.338226318359 34683621376
301.466278076172 33014462464
307.722381591797 23406188544
310.850433349609 18832041984
313.978485107422 16183550976
317.106536865234 15756772352
320.234619140625 17037045760
326.49072265625 21524107264
332.746826171875 27243737088
342.130981445312 37320122368
345.259033203125 38935691264
348.387084960938 39527571456
351.51513671875 39643406336
357.771270751953 39767035904
360.899322509766 39572455424
364.027374267578 38981533696
367.155426025391 38170345472
370.283477783203 37577302016
373.411529541016 37612355584
376.539581298828 38355726336
382.795684814453 40291069952
385.923767089844 40210718720
389.051818847656 38731268096
392.179870605469 35622813696
398.435974121094 25603872768
404.692077636719 16247497728
407.820129394531 13851776000
410.948181152344 13205639168
414.076232910156 14069334016
417.204315185547 16129180672
423.460418701172 22494560256
432.844573974609 34110943232
445.356781005859 52376915968
454.740966796875 66548387840
467.253173828125 80693092352
479.765380859375 103266410496
482.893463134766 104227667968
486.021514892578 101398102016
492.277618408203 88068448256
495.405670166016 81082949632
498.533721923828 76011905024
501.661773681641 73649364992
504.789825439453 74247585792
507.917877197266 77752172544
511.045928955078 83823722496
517.302062988281 100873879552
526.686218261719 126534410240
529.814270019531 132595335168
532.942321777344 137006964736
536.070373535156 139869470720
539.198425292969 141271072768
542.326477050781 141100072960
545.454528808594 139039473664
548.582580566406 134804766720
554.838684082031 121013911552
557.966735839844 113855209472
561.094848632812 109164937216
564.222900390625 109375954944
567.350952148438 117139030016
570.47900390625 135384637440
573.607055664062 167277461504
576.735107421875 215688167424
582.9912109375 364275564544
589.247314453125 543248023552
592.375366210938 610184134656
595.50341796875 640110690304
598.631469726562 624408592384
601.759521484375 568232574976
608.015625 422264143872
611.143676757812 384463667200
614.271728515625 386608857088
617.399780273438 419220094976
623.655883789062 503450959872
633.040100097656 592569827328
636.168151855469 614665551872
639.296203613281 624515416064
642.424255371094 620393267200
648.680358886719 589734084608
658.064514160156 541997432832
667.448669433594 501356396544
670.576721191406 493043908608
673.704772949219 488561606656
676.832824707031 485889933312
679.960876464844 481406615552
683.088928222656 471121395712
686.216979980469 451992846336
689.345092773438 422911082496
695.601196289062 341830959104
704.9853515625 218914553856
711.241455078125 162297643008
717.49755859375 123005214720
726.881713867188 77221068800
733.137817382812 52500553728
739.393920898438 36339900416
745.650024414062 27548465152
751.906127929688 22448599040
755.034240722656 21057820672
758.162292480469 20706678784
761.290344238281 21516244992
764.418395996094 23373676544
780.058654785156 35679494144
783.186706542969 36749955072
786.314758300781 37048725504
789.442810058594 36555022336
792.570861816406 35374424064
798.826965332031 32435605504
801.955017089844 31741974528
805.083068847656 32048297984
808.211120605469 33251074048
814.467224121094 36284497920
817.595336914062 36907225088
820.723388671875 36446146560
823.851440429688 34906652672
830.107543945312 29717551104
836.363647460938 24584794112
842.619750976562 21225480192
848.875854492188 18815698944
852.00390625 18142963712
855.131958007812 18087426048
858.260009765625 18719776768
861.388061523438 19973652480
870.772216796875 24731863040
873.900268554688 25077866496
877.0283203125 24147245056
880.156433105469 22021509120
886.412536621094 16358087680
889.540588378906 14561723392
892.668640136719 14718429184
895.796691894531 17400526848
898.924743652344 22522245120
908.308898925781 42039648256
911.436950683594 45440647168
914.565002441406 46119096320
917.693054199219 44519620608
923.949157714844 37851828224
933.333312988281 25279373312
939.589416503906 16992924672
942.717468261719 13833179136
945.845581054688 11592665088
948.9736328125 10287495168
952.101684570312 9851131904
955.229736328125 10181327872
958.357788085938 11206430720
961.48583984375 12946405376
964.613891601562 15484238848
970.869995117188 22750248960
977.126098632812 30006056960
980.254150390625 31718955008
983.382202148438 31211352064
986.51025390625 28368996352
995.894409179688 14965559296
999.0224609375 13302510592
1002.15051269531 14508370944
1005.27856445312 18502477824
1017.79083251953 41950277632
1020.91888427734 44342267904
1024.046875 45055262720
1027.17492675781 44836196352
1030.30297851562 44271472640
1033.43103027344 43452055552
1036.55908203125 42033328128
1039.68713378906 39639838720
1052.19946289062 26308141056
1058.45556640625 22799050752
1064.71166992188 20016949248
1067.83972167969 18965970944
1070.9677734375 18466648064
1074.09582519531 18448820224
1077.22387695312 18561081344
1080.35192871094 18571491328
1083.47998046875 18750492672
1086.60803222656 19837655040
1089.73608398438 22600101888
1092.86413574219 27342934016
1099.12023925781 41005772800
1108.50439453125 62045241344
1117.88854980469 78603984896
1127.27270507812 92580724736
1130.40075683594 96343072768
1133.52880859375 99097223168
1136.65686035156 100739219456
1139.78491210938 101481160704
1142.91296386719 101644296192
1146.041015625 101469380608
1149.16906738281 101155684352
1152.29711914062 100984086528
1155.42517089844 101254168576
1158.55322265625 102054895616
1164.80932617188 104153923584
1167.93737792969 104713420800
1171.06555175781 104620908544
1174.19360351562 103827513344
1177.32165527344 102675988480
1180.44970703125 102176178176
1183.57775878906 103816060928
1186.70581054688 108682117120
1196.08996582031 132073963520
1199.21801757812 134891921408
1202.34606933594 132511088640
1205.47412109375 125046005760
1211.73022460938 99190448128
1224.24243164062 40208379904
1227.37048339844 30162534400
1230.49853515625 23360880640
1233.62658691406 20136886272
1236.75463867188 20886444032
1239.88269042969 26050516992
1243.0107421875 35870494720
1246.13879394531 50148450304
1252.39489746094 89396084736
1261.77905273438 163867901952
1268.03515625 213065203712
1271.16320800781 230455754752
1274.29125976562 237568278528
1277.41931152344 231162249216
1280.54736328125 210869288960
1289.93151855469 121136570368
1293.0595703125 111481569280
1296.18774414062 123509161984
1299.31579589844 156301836288
1308.69995117188 284871655424
1311.82800292969 300224708608
1314.9560546875 294278627328
1327.46826171875 211617480704
1333.72436523438 196043423744
1339.98046875 182186737664
1343.10852050781 178964594688
1346.23657226562 180240629760
1349.36462402344 183948066816
1352.49267578125 185878642688
1355.62072753906 182744793088
1358.74877929688 174465662976
1371.26098632812 128679403520
1377.51708984375 94976507904
1383.77319335938 60125040640
1386.90124511719 46787321856
1390.029296875 37113884672
1393.15734863281 31075067904
1396.28540039062 28137842688
1399.41345214844 27309393920
1402.54150390625 27503478784
1405.66955566406 27945021440
1408.79760742188 28229785600
1411.92565917969 28159649792
1415.0537109375 27689039872
1421.30981445312 26276704256
1424.43798828125 25863118848
1427.56604003906 25872480256
1430.69409179688 26362578944
1433.82214355469 27317692416
1440.07824707031 30176866304
1446.33435058594 33096050688
1458.84655761719 37708099584
1461.974609375 38606991360
1465.10266113281 38769258496
1468.23071289062 37787803648
1471.35876464844 35545214976
1480.74291992188 25889425408
1483.87097167969 23775356928
1486.9990234375 22617362432
1490.12707519531 22223570944
1493.25512695312 22357391360
1496.38317871094 22833199104
1502.63928222656 23931578368
1505.76733398438 23855841280
1508.89538574219 22931535872
1515.15148925781 19006185472
1518.27954101562 17005104128
1521.40759277344 15696106496
1524.53564453125 15293080576
1527.66369628906 15653362688
1537.0478515625 18114488320
1543.30395507812 19975290880
1549.56005859375 22608893952
1555.81628417969 25394483200
1558.9443359375 26259574784
1562.07238769531 26482466816
1565.20043945312 26078578688
1571.45654296875 24787556352
1574.58459472656 24932050944
1577.71264648438 26058514432
1580.84069824219 28096514048
1590.22485351562 35649306624
1593.35290527344 36682375168
1596.48095703125 35931791360
1599.60900878906 33163128832
1605.86511230469 23009929216
1612.12121582031 12263350272
1615.24926757812 8998733824
1618.37731933594 7837201920
1621.50537109375 8523638272
1630.88952636719 14213923840
1637.14562988281 18927730688
1646.52978515625 27860023296
1649.65783691406 29459836928
1652.78588867188 30177161216
1662.17004394531 31265974272
1665.29809570312 31157315584
1668.42614746094 29985245184
1671.55419921875 27562440704
1677.81030273438 21649227776
1680.9384765625 20772820992
1684.06652832031 22910658560
1687.19458007812 28392777728
1699.70678710938 60427661312
1702.83483886719 63147065344
1705.962890625 61987766272
1709.09094238281 57182117888
1715.34704589844 40924045312
1721.60314941406 25722839040
1724.73120117188 20938270720
1727.85925292969 18078267392
1730.9873046875 16705146880
1734.11535644531 16375719936
1737.24340820312 16883399680
1740.37145996094 18335006720
1743.49951171875 20997304320
1746.62756347656 25008242688
1752.88366699219 36069695488
1762.26782226562 55338930176
1768.52392578125 71884046336
1793.54833984375 149840084992
1796.67639160156 154204438528
1799.80444335938 155159445504
1802.93249511719 153392480256
1809.18872070312 148291796992
1812.31677246094 147880853504
1815.44482421875 149434515456
1818.57287597656 152473518080
1834.21313476562 171654381568
1840.46923828125 175665954816
1843.59729003906 176915038208
1846.72534179688 177475403776
1849.85339355469 176973971456
1852.9814453125 175040610304
1856.10949707031 171532337152
1862.36560058594 160246366208
1868.62170410156 143765553152
1874.87780761719 121431490560
1881.13391113281 91473166336
1893.64611816406 21991424000
1896.77416992188 10843051008
1899.90222167969 4182758912
1903.0302734375 1697228928
1906.15832519531 2606307840
1909.28637695312 6161213440
1912.41442871094 12050543616
1915.54248046875 20425457664
1921.79858398438 45261144064
1931.18273925781 91179859968
1934.31079101562 101338529792
1937.43896484375 104739921920
1940.56701660156 100099227648
1943.69506835938 88251670528
1956.20727539062 25362118656
1959.33532714844 15697139712
1962.46337890625 9095979008
1965.59143066406 4944761856
1968.71948242188 2533399552
1971.84753417969 1224746496
1974.9755859375 551763456
1978.10363769531 223897280
1981.23168945312 77286256
1984.35974121094 20919412
1987.48779296875 3943393
1990.61584472656 423422.9375
1993.74389648438 16833.236328125
1996.87194824219 63.7432479858398
2000 0
};
\addlegendentry{\SI{2550}{\nano\meter}}
\end{axis}

\end{tikzpicture}

